A spatial discontinuous Galerkin method with rescaled velocities for the Boltzmann equation

In this paper we present a numerical method for the Boltzmann equation. It is a spectral discretization in the velocity and a discontinuous Galerkin discretization in physical space. To obtain uniform approximation properties in the mach number, we shift the velocity by the (smoothed) bulk velocity and scale it by the (smoothed) temperature, both extracted from the density distribution. The velocity trial functions are polynomials multiplied by a Maxwellian. Consequently, an expansion with a low number of trial functions already yields satisfying approximation quality for nearly equilibrated solutions. By the polynomial test space, density, velocity and energy are conserved on the discrete level. Different from moment methods, we stabilize the free flow operator in phase space with upwind fluxes. Several numerical results are presented to justify our approach.

==> images/shock_tube/compare_art_vs/legend.tikz <==
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}
[
hide axis,
xmin=-2.995, xmax=62.895,
ymin=5.53988011611066e-19, ymax=0.216926593216958,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
legend cell align={left},
y grid style={lightgray!92.026143790849673!black},
legend columns=3,
legend entries={{$c=64,N=3\quad\quad$},{$c=16,N=3\quad\quad$},{$c=4,N=3\quad\quad$},{$c=64,N=4\quad\quad$},{$c=16,N=4\quad\quad$},{$c=4,N=4\quad\quad$},{$c=64,N=5\quad\quad$},{$c=16,N=5\quad\quad$},{$c=4,N=5\quad\quad$}},
legend style={at={(0.0,0.0)}, anchor=south west, draw=black}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.196078431372548!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red,dotted}
\addlegendimage{no markers, green!50.196078431372548!black,dotted}
\addlegendimage{no markers, blue,dotted}
\addlegendimage{no markers, red,dashed}
\addlegendimage{no markers, green!50.196078431372548!black,dashed}
\addlegendimage{no markers, blue,dashed}
\end{axis}
\end{tikzpicture}


==> images/shock_tube/compare_art_vs/pressure_100_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.65, ymax=8.5,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$p_f$},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
]
\addplot [semithick, red,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 23.9999987477495
0.0025 23.9999995527236
0.005 23.9999993858107
0.0075 23.9999996594611
0.01 23.9999992986081
0.0125 23.999999666189
0.015 23.9999996969913
0.0175 23.9999997353663
0.02 23.9999997547033
0.0225 23.9999997890331
0.025 23.9999998118586
0.0275 23.9999998327338
0.03 23.9999998505161
0.0325 23.9999998672342
0.035 23.9999998816996
0.0375 23.9999998946036
0.04 23.9999999060396
0.0425 23.9999999162715
0.045 23.9999999253538
0.0475 23.9999999334432
0.05 23.9999999406407
0.0525 23.9999999470571
0.055 23.9999999527683
0.0575 23.9999999578579
0.06 23.9999999623901
0.0625 23.9999999664326
0.065 23.9999999700332
0.0675 23.9999999732445
0.07 23.9999999761055
0.0725 23.9999999786598
0.075 23.9999999809356
0.0775 23.999999982967
0.08 23.9999999847764
0.0825 23.9999999863936
0.085 23.9999999878333
0.0875 23.9999999891184
0.09 23.9999999902609
0.0925 23.9999999912807
0.095 23.9999999921844
0.0975 23.999999992987
0.1 23.9999999936933
0.1025 23.9999999943163
0.105 23.9999999948562
0.1075 23.9999999953214
0.11 23.99999999571
0.1125 23.9999999960287
0.115 23.9999999962697
0.1175 23.9999999964335
0.12 23.9999999965082
0.1225 23.9999999964895
0.125 23.9999999963558
0.1275 23.9999999960904
0.13 23.999999995661
0.1325 23.9999999950362
0.135 23.9999999941616
0.1375 23.9999999929781
0.14 23.9999999913996
0.1425 23.9999999893256
0.145 23.9999999866141
0.1475 23.9999999830932
0.15 23.9999999785322
0.1525 23.9999999726445
0.155 23.9999999650508
0.1575 23.9999999552731
0.16 23.9999999426885
0.1625 23.999999926504
0.165 23.9999999056939
0.1675 23.9999998789463
0.17 23.999999844568
0.1725 23.9999998003826
0.175 23.9999997435994
0.1775 23.9999996706242
0.18 23.9999995768337
0.1825 23.9999994562597
0.185 23.9999993012696
0.1875 23.9999991019988
0.19 23.9999988457656
0.1925 23.9999985161535
0.195 23.9999980921706
0.1975 23.9999975466115
0.2 23.9999968444702
0.2025 23.9999959402987
0.205 23.9999947759152
0.2075 23.9999932756549
0.21 23.9999913419629
0.2125 23.9999888476477
0.215 23.9999856294966
0.2175 23.9999814739842
0.22 23.9999761045374
0.2225 23.9999691567316
0.225 23.9999601591649
0.2275 23.9999484798422
0.23 23.9999332799723
0.2325 23.9999133919769
0.235 23.9998872332137
0.2375 23.9998524432409
0.24 23.9998056000187
0.2425 23.9997412310254
0.245 23.9996512066161
0.2475 23.999521880789
0.25 23.9993322588296
0.2525 23.9990473684742
0.255 23.998615108853
0.2575 23.9979516060435
0.26 23.9969341937171
0.2625 23.9953765419402
0.265 23.9930214514879
0.2675 23.9895032147477
0.27 23.9843378218036
0.2725 23.9768854862322
0.275 23.9663529532928
0.2775 23.9517697897159
0.28 23.9320016055269
0.2825 23.9057735004274
0.285 23.8716991152625
0.2875 23.8283545562073
0.29 23.7743189600936
0.2925 23.7082861052548
0.295 23.6290782826009
0.2975 23.5357635132761
0.3 23.4276598339784
0.3025 23.3043925564734
0.305 23.1658659197999
0.3075 23.0122748192362
0.31 22.8440693972029
0.3125 22.6619052496162
0.315 22.4666217963305
0.3175 22.2591697618364
0.32 22.0405913220466
0.3225 21.8119557866807
0.325 21.5743606376783
0.3275 21.3288722634886
0.33 21.0765278454755
0.3325 20.8183054439667
0.335 20.5551318561928
0.3375 20.2878617034714
0.34 20.0172844696168
0.3425 19.7441200940271
0.345 19.4690246740163
0.3475 19.1925909343326
0.35 18.9153531717658
0.3525 18.6377921670776
0.355 18.3603378736406
0.3575 18.0833761515132
0.36 17.8072512127674
0.3625 17.5322718070078
0.365 17.2587120766969
0.3675 16.9868183030423
0.37 16.7168098478812
0.3725 16.44888422076
0.375 16.1832170605928
0.3775 15.919967382141
0.38 15.6592777674195
0.3825 15.4012780992722
0.385 15.1460851707024
0.3875 14.8938065274681
0.39 14.6445403024414
0.3925 14.3983779588866
0.395 14.1554037408922
0.3975 13.9156975435347
0.4 13.6793345635032
0.4025 13.4463874234234
0.405 13.2169255324287
0.4075 12.9910173694448
0.41 12.7687300105309
0.4125 12.5501309015432
0.415 12.3352871337625
0.4175 12.1242673880475
0.42 11.9171413472777
0.4225 11.7139812430236
0.425 11.5148610350829
0.4275 11.3198580813756
0.43 11.1290524324839
0.4325 10.9425280807939
0.435 10.7603720639202
0.4375 10.5826756550114
0.44 10.4095335757343
0.4425 10.2410445529506
0.445 10.0773105040529
0.4475 9.91843658101326
0.45 9.76453058561403
0.4525 9.61570162304639
0.455 9.47206047488352
0.4575 9.33371633330876
0.46 9.20077855559873
0.4625 9.0733485636541
0.465 8.95152824886614
0.4675 8.83540473147255
0.47 8.72506253414247
0.4725 8.62056053760369
0.475 8.52195620106704
0.4775 8.42927477473083
0.48 8.34252645729091
0.4825 8.26169353288052
0.485 8.18672899616323
0.4875 8.11755874870589
0.49 8.05407297332549
0.4925 7.99613256790634
0.495 7.9435657107565
0.4975 7.89616596108532
0.5 7.85370137011419
0.5025 7.8159084735314
0.505 7.7825002297841
0.5075 7.7531760746085
0.51 7.72761447346898
0.5125 7.70549020915693
0.515 7.68647952993834
0.5175 7.67024712723324
0.52 7.65647692879647
0.5225 7.64487267686765
0.525 7.63513099379714
0.5275 7.62698443158553
0.53 7.62018689948034
0.5325 7.61450159517023
0.535 7.60973041274522
0.5375 7.60569101420868
0.54 7.60222573438699
0.5425 7.59919945031316
0.545 7.59650015305505
0.5475 7.59403484429377
0.55 7.59173270877677
0.5525 7.58953855088981
0.555 7.587415514355
0.5575 7.58534293489731
0.56 7.58331149903494
0.5625 7.58132762908197
0.565 7.5794028879621
0.5675 7.57756298643144
0.57 7.57583161519092
0.5725 7.57424806845149
0.575 7.57284044999085
0.5775 7.57164745723574
0.58 7.57069650239935
0.5825 7.57002443450209
0.585 7.56964959476628
0.5875 7.56959370328072
0.59 7.56986804558517
0.5925 7.57048120508007
0.595 7.57143155101368
0.5975 7.57271080205856
0.6 7.5743090298888
0.6025 7.57620253602795
0.605 7.57837270431172
0.6075 7.58078685759114
0.61 7.58341904764882
0.6125 7.58622656446795
0.615 7.58918113957697
0.6175 7.59224045586217
0.62 7.59537179275432
0.6225 7.59853071885535
0.625 7.60168738504858
0.6275 7.6048039359982
0.63 7.60785061661435
0.6325 7.61079393779636
0.635 7.6136103157232
0.6375 7.61627513585288
0.64 7.61876922894145
0.6425 7.62107553618935
0.645 7.62318209129657
0.6475 7.62508000419599
0.65 7.62676356064247
0.6525 7.62823109992658
0.655 7.62948275282737
0.6575 7.63052213540846
0.66 7.6313541336766
0.6625 7.63198655561225
0.665 7.63242656650731
0.6675 7.63268258191836
0.67 7.6327620499995
0.6725 7.63267236995496
0.675 7.63241745992408
0.6775 7.63199841075998
0.68 7.63141172010688
0.6825 7.63064935468525
0.685 7.62969499386547
0.6875 7.6285223812897
0.69 7.62709371510957
0.6925 7.62535914194089
0.695 7.62325356397347
0.6975 7.62068401536562
0.7 7.61752943392839
0.7025 7.61364183925842
0.705 7.60886364981849
0.7075 7.60296095903425
0.71 7.59557655091303
0.7125 7.58624216048863
0.715 7.5745493252051
0.7175 7.56014202380554
0.72 7.5424636354217
0.7225 7.52065365583138
0.725 7.49374360837409
0.7275 7.46076162399849
0.73 7.42058004547108
0.7325 7.37187066081785
0.735 7.31329460910395
0.7375 7.24349069596465
0.74 7.16115947895733
0.7425 7.06517432557033
0.745 6.95473787561907
0.7475 6.82944681523152
0.75 6.68943049405383
0.7525 6.5353867374907
0.755 6.36858022792958
0.7575 6.19081120686958
0.76 6.00427139122915
0.7625 5.81142688384177
0.765 5.61486175445008
0.7675 5.41712171454877
0.77 5.22059128134557
0.7725 5.02742471150179
0.775 4.83948781321244
0.7775 4.65834423107617
0.78 4.48526393941809
0.7825 4.321251446181
0.785 4.1670592004992
0.7875 4.0232356977565
0.79 3.89013737160327
0.7925 3.76796427417853
0.795 3.65675698929862
0.7975 3.55642951688844
0.8 3.46676313242344
0.8025 3.38742629896117
0.805 3.31797050380519
0.8075 3.25785069814251
0.81 3.20643324245517
0.8125 3.16301517578664
0.815 3.12684083152495
0.8175 3.09712388054511
0.82 3.07307590512466
0.8225 3.05391680282913
0.825 3.03890883332797
0.8275 3.02736077533082
0.83 3.01864829868672
0.8325 3.01221549990815
0.835 3.00758141040423
0.8375 3.00433775537074
0.84 3.00215222947778
0.8425 3.00074891385645
0.845 2.99989926529334
0.8475 2.99941785907049
0.85 2.99920049578927
0.8525 2.99920002133672
0.855 2.99935346213197
0.8575 2.99952815334512
0.86 2.99964366633913
0.8625 2.99970620212783
0.865 2.99977057183906
0.8675 2.99983026370104
0.87 2.99986985807166
0.8725 2.99989295807111
0.875 2.99991815180961
0.8775 2.99993908105034
0.88 2.99995158543401
0.8825 2.99996100577457
0.885 2.99997093343647
0.8875 2.99997779185803
0.89 2.99998182136934
0.8925 2.99998612208966
0.895 2.99998960722141
0.8975 2.99999173840213
0.9 2.99999341099785
0.9025 2.99999518937745
0.905 2.99999625239581
0.9075 2.99999704250049
0.91 2.99999784716281
0.9125 2.99999842583404
0.915 2.99999881381484
0.9175 2.99999919893021
0.92 2.9999995379616
0.9225 2.99999975506653
0.925 2.9999999841979
0.9275 3.00000019804513
0.93 3.00000037366286
0.9325 3.00000055404166
0.935 3.00000074426113
0.9375 3.00000093199863
0.94 3.00000113248855
0.9425 3.00000136052305
0.945 3.00000160729987
0.9475 3.00000188558867
0.95 3.00000220478534
0.9525 3.00000256648248
0.955 3.00000298213284
0.9575 3.0000034610176
0.96 3.00000401418693
0.9625 3.0000046503464
0.965 3.00000539549334
0.9675 3.00000625079857
0.97 3.00000726337204
0.9725 3.00000840356237
0.975 3.00000984377489
0.9775 3.00001140786072
0.98 3.0000135091445
0.9825 3.00001542829561
0.985 3.00001923715077
0.9875 3.00002202052979
0.99 3.00002903963127
0.9925 3.00002476546939
0.995 3.00005806929761
0.9975 3.00004815538377
1 3.00012475635428
};
\addplot [semithick, green!50.196078431372548!black,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000097
0.0025 24.0000000000095
0.005 24.0000000000094
0.0075 24.0000000000093
0.01 24.0000000000089
0.0125 24.0000000000095
0.015 24.0000000000086
0.0175 24.0000000000095
0.02 24.0000000000076
0.0225 24.0000000000094
0.025 24.0000000000083
0.0275 24.0000000000091
0.03 24.0000000000072
0.0325 24.0000000000088
0.035 24.0000000000076
0.0375 24.0000000000084
0.04 24.0000000000064
0.0425 24.0000000000082
0.045 24.0000000000072
0.0475 24.000000000008
0.05 24.0000000000059
0.0525 24.0000000000075
0.055 24.0000000000064
0.0575 24.000000000007
0.06 24.0000000000049
0.0625 24.0000000000065
0.065 24.0000000000056
0.0675 24.0000000000064
0.07 24.0000000000047
0.0725 24.0000000000064
0.075 24.0000000000054
0.0775 24.0000000000062
0.08 24.0000000000044
0.0825 24.0000000000061
0.085 24.0000000000051
0.0875 24.0000000000058
0.09 24.0000000000039
0.0925 24.0000000000056
0.095 24.0000000000046
0.0975 24.0000000000055
0.1 24.0000000000038
0.1025 24.0000000000055
0.105 24.0000000000046
0.1075 24.0000000000054
0.11 24.0000000000037
0.1125 24.0000000000053
0.115 24.0000000000043
0.1175 24.000000000005
0.12 24.0000000000031
0.1225 24.0000000000046
0.125 24.0000000000036
0.1275 24.0000000000044
0.13 24.0000000000025
0.1325 24.0000000000041
0.135 24.000000000003
0.1375 24.0000000000037
0.14 24.0000000000019
0.1425 24.0000000000035
0.145 24.0000000000027
0.1475 24.0000000000034
0.15 24.0000000000016
0.1525 24.0000000000032
0.155 24.0000000000021
0.1575 24.0000000000026
0.16 24.0000000000003
0.1625 24.0000000000012
0.165 23.999999999999
0.1675 23.9999999999977
0.17 23.9999999999925
0.1725 23.9999999999885
0.175 23.9999999999785
0.1775 23.9999999999641
0.18 23.9999999999372
0.1825 23.9999999998974
0.185 23.9999999998283
0.1875 23.9999999997165
0.19 23.9999999995295
0.1925 23.9999999992243
0.195 23.9999999987192
0.1975 23.9999999978861
0.2 23.9999999965117
0.2025 23.9999999942371
0.205 23.999999990494
0.2075 23.9999999842964
0.21 23.9999999740669
0.2125 23.9999999570272
0.215 23.9999999288473
0.2175 23.9999998816095
0.22 23.999999802274
0.2225 23.9999996660091
0.225 23.9999994323111
0.2275 23.9999990182933
0.23 23.9999982774172
0.2325 23.9999969052645
0.235 23.9999943807211
0.2375 23.9999896107359
0.24 23.9999806716679
0.2425 23.9999637473886
0.245 23.9999325254054
0.2475 23.9998750758691
0.25 23.9997719584997
0.2525 23.999589046482
0.255 23.9992743122452
0.2575 23.9987423441951
0.26 23.9978672197589
0.2625 23.9964568771903
0.265 23.9942460993075
0.2675 23.9908588231974
0.27 23.9857986567511
0.2725 23.9784129134842
0.275 23.9678952197163
0.2775 23.9532646281135
0.28 23.9333787559436
0.2825 23.906960180572
0.285 23.8726238603088
0.2875 23.8289524161459
0.29 23.7745350652506
0.2925 23.7080774316451
0.295 23.6284144122677
0.2975 23.5346243728979
0.3 23.4260338762646
0.3025 23.3022721636748
0.305 23.1632452721151
0.3075 23.0091462225744
0.31 22.8404216699353
0.3125 22.657722622554
0.315 22.4618840034834
0.3175 22.2538530192225
0.32 22.0346694913422
0.3225 21.8054024512077
0.325 21.5671505043095
0.3275 21.3209831680503
0.33 21.0679420719507
0.3325 20.8090110871463
0.335 20.545123627914
0.3375 20.2771416162075
0.34 20.0058621905162
0.3425 19.732013033392
0.345 19.4562579787054
0.3475 19.1791972191008
0.35 18.9013722148582
0.3525 18.6232704460416
0.355 18.3453281276846
0.3575 18.0679368330616
0.36 17.7914459443275
0.3625 17.516168828774
0.365 17.2423836774477
0.3675 16.9703402813351
0.37 16.7002609437534
0.3725 16.4323456135371
0.375 16.1667718075669
0.3775 15.9036999444036
0.38 15.6432734870989
0.3825 15.3856227530522
0.385 15.1308644591778
0.3875 14.8791056472003
0.39 14.6304434765405
0.3925 14.384968020843
0.395 14.142761674667
0.3975 13.9039020733152
0.4 13.6684617241768
0.4025 13.4365101497491
0.405 13.2081132351347
0.4075 12.9833355198373
0.41 12.762239733113
0.4125 12.5448885508243
0.415 12.3313438891506
0.4175 12.1216688199467
0.42 11.9159270165007
0.4225 11.7141842588302
0.425 11.5165076553255
0.4275 11.3229672624446
0.43 11.1336354287724
0.4325 10.9485879996742
0.435 10.7679034711571
0.4375 10.5916641446206
0.44 10.4199553829545
0.4425 10.2528661895641
0.445 10.0904883809991
0.4475 9.93291675299602
0.45 9.7802483020591
0.4525 9.63258166698905
0.455 9.49001623044942
0.4575 9.35265087205558
0.46 9.22058260246326
0.4625 9.09390560278845
0.465 8.97270806680199
0.4675 8.85707159391007
0.47 8.74706747777111
0.4725 8.64275538822548
0.475 8.54418029708713
0.4775 8.45136888767979
0.48 8.36432865340933
0.4825 8.28304415652315
0.485 8.20747351173965
0.4875 8.13755075280055
0.49 8.07317660136361
0.4925 8.01422828075985
0.495 7.96054809985955
0.4975 7.91195093699023
0.5 7.86822446948887
0.5025 7.82913000203258
0.505 7.79440551168494
0.5075 7.76377169221645
0.51 7.73693442074041
0.5125 7.71358390101522
0.515 7.69341491523441
0.5175 7.67611067410221
0.52 7.66135862562059
0.5225 7.64886084269575
0.525 7.63833605885531
0.5275 7.62950277734166
0.53 7.62210658028672
0.5325 7.61592083522493
0.535 7.61073013377848
0.5375 7.6063448946688
0.54 7.60260456907195
0.5425 7.59936269695009
0.545 7.59650293572966
0.5475 7.59392719060402
0.55 7.5915596248527
0.5525 7.58933973438051
0.555 7.58722923421161
0.5575 7.58520389594134
0.56 7.58325149826189
0.5625 7.58137625815834
0.565 7.57958629539224
0.5675 7.57790557134313
0.57 7.57635261975371
0.5725 7.57496648334386
0.575 7.57376780992686
0.5775 7.57279504939166
0.58 7.57206758953128
0.5825 7.57162419028053
0.585 7.57147465353382
0.5875 7.57163963705864
0.59 7.57212482266275
0.5925 7.57293907084178
0.595 7.57407596067707
0.5975 7.57552396329967
0.6 7.57727270001197
0.6025 7.57929386074805
0.605 7.58156971461527
0.6075 7.58406319900068
0.61 7.58675018550659
0.6125 7.58958226179472
0.615 7.59253392163639
0.6175 7.59556058141388
0.62 7.59863068180521
0.6225 7.6016978117377
0.625 7.60473371566975
0.6275 7.60770194244264
0.63 7.61057287242875
0.6325 7.6133155736922
0.635 7.61590654739379
0.6375 7.61832481282995
0.64 7.62055108341225
0.6425 7.62257275361616
0.645 7.6243771126661
0.6475 7.62595889065652
0.65 7.62731235912238
0.6525 7.62843968610929
0.655 7.62934012184928
0.6575 7.63001995209268
0.66 7.63048449107652
0.6625 7.63074422390849
0.665 7.63080632421764
0.6675 7.63068169859255
0.67 7.6303796070736
0.6725 7.62991051462902
0.675 7.62928075832588
0.6775 7.62849585782583
0.68 7.62755746063972
0.6825 7.62646362485059
0.685 7.62520508343766
0.6875 7.62376533877395
0.69 7.6221183015323
0.6925 7.62022693765016
0.695 7.61803941527244
0.6975 7.61548352945267
0.7 7.61246443673819
0.7025 7.60886061488141
0.705 7.6045254477858
0.7075 7.59925695195525
0.71 7.59279521045786
0.7125 7.58481464122998
0.715 7.57498267048873
0.7175 7.56284639905549
0.72 7.54766121045987
0.7225 7.52834728214965
0.725 7.50381225525858
0.7275 7.47318308667647
0.73 7.43539114582236
0.7325 7.38890072469889
0.735 7.33189236441954
0.7375 7.26263440921924
0.74 7.179480660786
0.7425 7.08095010844025
0.745 6.96610520540208
0.7475 6.83470359745537
0.75 6.68727641848733
0.7525 6.52519552678996
0.755 6.35056032413082
0.7575 6.16599882424142
0.76 5.97438862531127
0.7625 5.77865423106505
0.765 5.58153119355646
0.7675 5.38544451256079
0.77 5.1924348715623
0.7725 5.00417363266473
0.775 4.82196479898454
0.7775 4.64681924897578
0.78 4.47950718069663
0.7825 4.3206144793128
0.785 4.17057832958086
0.7875 4.02973938094659
0.79 3.89836030912422
0.7925 3.77664576255969
0.795 3.66474300635875
0.7975 3.56275173194815
0.8 3.47070350084385
0.8025 3.38856061673234
0.805 3.31617949361886
0.8075 3.25330720317271
0.81 3.19955301788946
0.8125 3.15439086241453
0.815 3.11715667166961
0.8175 3.08706895181467
0.82 3.06327261248415
0.8225 3.04486750641443
0.825 3.03096509007355
0.8275 3.02072018972336
0.83 3.01336736507292
0.8325 3.00824146247654
0.835 3.00479670622064
0.8375 3.0025769756494
0.84 3.00119264585982
0.8425 3.00035523922485
0.845 2.99991148054054
0.8475 2.99979583922501
0.85 2.99987748753611
0.8525 2.99997585374311
0.855 2.99998592443318
0.8575 2.99996932756571
0.86 2.99997851131634
0.8625 3.00000291420454
0.865 3.00000062927259
0.8675 2.99999269086502
0.87 2.99999615514364
0.8725 3.00000298400132
0.875 2.99999979550139
0.8775 2.99999752681486
0.88 3.00000014065869
0.8825 3.00000109626082
0.885 2.99999936546827
0.8875 2.99999936090042
0.89 3.0000005929715
0.8925 3.00000004937299
0.895 2.99999966271317
0.8975 3.00000002480597
0.9 3.00000021826936
0.9025 2.99999985313429
0.905 2.9999999584528
0.9075 3.00000009022846
0.91 2.99999998031199
0.9125 2.99999995312614
0.915 3.00000003233748
0.9175 3.00000001612967
0.92 2.99999996700654
0.9225 3.00000001098279
0.925 3.00000000932213
0.9275 2.99999999075275
0.93 2.99999999949471
0.9325 3.00000000635673
0.935 2.99999999656322
0.9375 2.99999999776835
0.94 3.00000000403345
0.9425 2.99999999859366
0.945 2.99999999903987
0.9475 3.00000000117114
0.95 2.99999999978299
0.9525 2.99999999941197
0.955 3.00000000050111
0.9575 3.00000000014448
0.96 2.99999999959622
0.9625 3.00000000028771
0.965 3.00000000007958
0.9675 2.99999999991937
0.97 3.00000000019798
0.9725 3.00000000012843
0.975 3.00000000009391
0.9775 3.00000000021486
0.98 3.00000000028328
0.9825 3.00000000029261
0.985 3.00000000048562
0.9875 3.00000000058629
0.99 3.00000000089267
0.9925 3.00000000063308
0.995 3.00000000261383
0.9975 3.00000000216474
1 3.00000000806679
};
\addplot [semithick, blue,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000162
0.0025 24.0000000000154
0.005 24.0000000000156
0.0075 24.0000000000151
0.01 24.0000000000153
0.0125 24.0000000000152
0.015 24.0000000000142
0.0175 24.0000000000149
0.02 24.0000000000132
0.0225 24.0000000000147
0.025 24.0000000000134
0.0275 24.0000000000139
0.03 24.0000000000119
0.0325 24.0000000000134
0.035 24.0000000000121
0.0375 24.0000000000127
0.04 24.0000000000104
0.0425 24.000000000012
0.045 24.0000000000106
0.0475 24.0000000000113
0.05 24.000000000009
0.0525 24.0000000000105
0.055 24.0000000000093
0.0575 24.00000000001
0.06 24.0000000000078
0.0625 24.0000000000094
0.065 24.0000000000082
0.0675 24.0000000000088
0.07 24.0000000000068
0.0725 24.0000000000082
0.075 24.000000000007
0.0775 24.0000000000076
0.08 24.0000000000055
0.0825 24.0000000000069
0.085 24.0000000000057
0.0875 24.0000000000063
0.09 24.0000000000041
0.0925 24.0000000000058
0.095 24.0000000000047
0.0975 24.0000000000053
0.1 24.0000000000034
0.1025 24.0000000000048
0.105 24.0000000000036
0.1075 24.0000000000042
0.11 24.0000000000021
0.1125 24.0000000000038
0.115 24.0000000000027
0.1175 24.0000000000035
0.12 24.0000000000016
0.1225 24.0000000000031
0.125 24.0000000000022
0.1275 24.0000000000028
0.13 24.0000000000012
0.1325 24.0000000000027
0.135 24.0000000000018
0.1375 24.0000000000025
0.14 24.0000000000005
0.1425 24.0000000000023
0.145 24.0000000000014
0.1475 24.0000000000022
0.15 24.0000000000006
0.1525 24.0000000000022
0.155 24.0000000000013
0.1575 24.000000000002
0.16 24.0000000000002
0.1625 24.0000000000019
0.165 24.0000000000009
0.1675 24.0000000000017
0.17 23.9999999999998
0.1725 24.0000000000015
0.175 24.0000000000006
0.1775 24.0000000000014
0.18 23.9999999999997
0.1825 24.0000000000014
0.185 24.0000000000005
0.1875 24.0000000000013
0.19 23.9999999999996
0.1925 24.0000000000013
0.195 24.0000000000004
0.1975 24.000000000001
0.2 23.9999999999983
0.2025 23.9999999999971
0.205 23.9999999999885
0.2075 23.9999999999652
0.21 23.9999999998927
0.2125 23.9999999996633
0.215 23.9999999990412
0.2175 23.9999999971532
0.22 23.999999991893
0.2225 23.9999999767364
0.225 23.9999999385761
0.2275 23.9999998389137
0.23 23.9999995967849
0.2325 23.9999990085269
0.235 23.9999976942527
0.2375 23.9999947633102
0.24 23.9999885629549
0.2425 23.9999756320822
0.245 23.9999500965125
0.2475 23.9999005297864
0.25 23.9998080446719
0.2525 23.9996390180095
0.255 23.9993418460036
0.2575 23.9988312451073
0.26 23.9979810864904
0.2625 23.9965984848986
0.265 23.9944168317273
0.2675 23.9910579111277
0.27 23.9860225238276
0.2725 23.9786546652979
0.275 23.9681442995829
0.2775 23.9535069456931
0.28 23.933596801032
0.2825 23.9071337310329
0.285 23.8727302517152
0.2875 23.8289671121735
0.29 23.7744317654491
0.2925 23.7078280484048
0.295 23.6279888196963
0.2975 23.5339900803811
0.3 23.4251560249831
0.3025 23.3011136259904
0.305 23.1617673560149
0.3075 23.0073095759345
0.31 22.8381876243284
0.3125 22.6550545166524
0.315 22.458748647557
0.3175 22.2502218378961
0.32 22.0305195591729
0.3225 21.8007170288939
0.325 21.5619195460553
0.3275 21.3152033011426
0.33 21.0616165102294
0.3325 20.8021492723612
0.335 20.5377408883263
0.3375 20.2692586670204
0.34 19.99750462978
0.3425 19.7232108820876
0.345 19.4470451758435
0.3475 19.1696112265452
0.35 18.8914535705811
0.3525 18.613062457159
0.355 18.3348764651442
0.3575 18.0572892817058
0.36 17.7806520763807
0.3625 17.5052797882969
0.365 17.2314518726014
0.3675 16.9594191847106
0.37 16.6894048311964
0.3725 16.421609361825
0.375 16.1562106336228
0.3775 15.8933691966449
0.38 15.6332284027464
0.3825 15.3759182336884
0.385 15.1215548207699
0.3875 14.8702443812868
0.39 14.6220830008691
0.3925 14.3771594216149
0.395 14.1355544472969
0.3975 13.8973438473003
0.4 13.6625979945502
0.4025 13.4313839824662
0.405 13.2037649883456
0.4075 12.9798025310578
0.41 12.7595560268639
0.4125 12.543084508542
0.415 12.330445949737
0.4175 12.1216991356141
0.42 11.9169031429223
0.4225 11.7161188044495
0.425 11.5194079752724
0.4275 11.3268351110418
0.43 11.1384666605931
0.4325 10.9543722459108
0.435 10.7746238707814
0.4375 10.5992970680996
0.44 10.4284702140144
0.4425 10.2622251390913
0.445 10.1006463493637
0.4475 9.94382127962505
0.45 9.79183955600186
0.4525 9.64479261201215
0.455 9.50277275962081
0.4575 9.36587224686213
0.46 9.23418183927572
0.4625 9.10779025475104
0.465 8.98678086096744
0.4675 8.87123158468096
0.47 8.7612110215543
0.4725 8.65677781397516
0.475 8.55797697761258
0.4775 8.46483719167425
0.48 8.37737070721694
0.4825 8.29556480591444
0.485 8.21938900847251
0.4875 8.14878278697047
0.49 8.08366271672145
0.4925 8.02391337762959
0.495 7.96939469626198
0.4975 7.91993645520294
0.5 7.87533952160778
0.5025 7.83538394146126
0.505 7.79982084829346
0.5075 7.76838349831464
0.51 7.74078706766904
0.5125 7.7167419135899
0.515 7.6959348844704
0.5175 7.67806229970931
0.52 7.66281975500596
0.5225 7.6499095858571
0.525 7.63902689348861
0.5275 7.62989870019626
0.53 7.62227140039186
0.5325 7.61589998613307
0.535 7.61056177916974
0.5375 7.60606750271131
0.54 7.60224807160168
0.5425 7.59894968034744
0.545 7.59605360926153
0.5475 7.59345693109289
0.55 7.5910823286998
0.5525 7.58886688688971
0.555 7.5867715862466
0.5575 7.58477225115959
0.56 7.58285576322036
0.5625 7.58102590692696
0.565 7.57929123496991
0.5675 7.57767424296887
0.57 7.57619290025523
0.5725 7.57488607894352
0.575 7.57377092756422
0.5775 7.57288696134687
0.58 7.57224976680743
0.5825 7.57189864131756
0.585 7.57184069138752
0.5875 7.57209621595638
0.59 7.5726679328905
0.5925 7.57356711681521
0.595 7.57478460633989
0.5975 7.57630787344534
0.6 7.57812773902863
0.6025 7.58021403940639
0.605 7.58254986521305
0.6075 7.58509658391186
0.61 7.58783221770303
0.6125 7.59070419461904
0.615 7.59368975522969
0.6175 7.59674307931239
0.62 7.59983333997845
0.6225 7.60291190493752
0.625 7.60595218799347
0.6275 7.60891796543548
0.63 7.61177919209586
0.6325 7.61450513534476
0.635 7.61707291237798
0.6375 7.61946275838152
0.64 7.62165459639773
0.6425 7.62363716411431
0.645 7.62539802746965
0.6475 7.62693321703055
0.65 7.62823623919557
0.6525 7.62931026236893
0.655 7.63015503007081
0.6575 7.63077752725935
0.66 7.63118220686243
0.6625 7.63137977553709
0.665 7.63137772680624
0.6675 7.63118716826951
0.67 7.63081653996334
0.6725 7.63027517124045
0.675 7.62956981246654
0.6775 7.62870604219761
0.68 7.62768490783455
0.6825 7.62650259612147
0.685 7.62515043291098
0.6875 7.6236128051573
0.69 7.62186493733253
0.6925 7.6198679596139
0.695 7.61757067808471
0.6975 7.61490630387673
0.7 7.61178757999674
0.7025 7.60809387733687
0.705 7.60367050579993
0.7075 7.59833579540556
0.71 7.59186612788594
0.7125 7.58396164747378
0.715 7.57419416510075
0.7175 7.56212560025821
0.72 7.54730633990966
0.7225 7.52911668796377
0.725 7.50625453367182
0.7275 7.47692999578928
0.73 7.4397752749642
0.7325 7.39393997760366
0.735 7.33798223655894
0.7375 7.26939906720789
0.74 7.1860407465547
0.7425 7.08652867682289
0.745 6.9697090717653
0.7475 6.83525569103263
0.75 6.68407187148545
0.7525 6.51800318888663
0.755 6.33958951351502
0.7575 6.15197716735325
0.76 5.95832099225709
0.7625 5.76164903194976
0.765 5.56466011487219
0.7675 5.3695979298868
0.77 5.17828627181178
0.7725 4.9921661448451
0.775 4.81232680592509
0.7775 4.63960312368667
0.78 4.47462009701927
0.7825 4.31784936074315
0.785 4.1696410503196
0.7875 4.03026556775609
0.79 3.89993567066556
0.7925 3.77882164404498
0.795 3.66706353313797
0.7975 3.56477798187504
0.8 3.47204585509705
0.8025 3.38891516507975
0.805 3.31535909019018
0.8075 3.25126524942729
0.81 3.19638637181165
0.8125 3.15032166497416
0.815 3.11249814703014
0.8175 3.08216899335616
0.82 3.05846126337582
0.8225 3.04041596439376
0.825 3.02705771686909
0.8275 3.01744880063108
0.83 3.01075659696166
0.8325 3.00625978546947
0.835 3.00336446898126
0.8375 3.00156839532713
0.84 3.00051918417158
0.8425 3.00001113112767
0.845 2.99990557101075
0.8475 2.9999783759116
0.85 3.00003608527565
0.8525 3.00000740879857
0.855 2.9999798911185
0.8575 2.99999197202645
0.86 3.00001285314677
0.8625 3.00000293830969
0.865 2.99999293304461
0.8675 2.99999802190447
0.87 3.000005131456
0.8725 2.99999969592019
0.875 2.99999741241167
0.8775 3.00000030743104
0.88 3.0000017857589
0.8825 2.99999908090644
0.885 2.9999993852637
0.8875 3.00000059886565
0.89 3.00000024943145
0.8925 2.9999994973479
0.895 3.00000006958943
0.8975 3.00000027133068
0.9 2.999999836605
0.9025 2.99999991532041
0.905 3.00000011704791
0.9075 3.00000002015984
0.91 2.99999990534
0.9125 3.00000004341387
0.915 3.00000002428934
0.9175 2.9999999689571
0.92 3.00000000012517
0.9225 3.00000002004758
0.925 2.99999998941068
0.9275 2.99999999220351
0.93 3.00000001250339
0.9325 2.99999999670203
0.935 2.99999999604687
0.9375 3.00000000322054
0.94 3.00000000058456
0.9425 2.99999999747902
0.945 3.00000000122246
0.9475 3.00000000092131
0.95 2.99999999845379
0.9525 3.00000000051094
0.955 3.00000000038113
0.9575 2.99999999956181
0.96 3.00000000008175
0.9625 3.00000000023025
0.965 2.99999999981523
0.9675 2.9999999999554
0.97 3.00000000016494
0.9725 2.99999999990391
0.975 2.99999999999146
0.9775 3.00000000005644
0.98 2.99999999995594
0.9825 2.99999999999628
0.985 3.00000000002166
0.9875 2.99999999999149
0.99 2.99999999999288
0.9925 3.00000000001121
0.995 2.99999999999511
0.9975 2.99999999999613
1 3.00000000000752
};
\addplot [semithick, red, dotted,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 23.9999984734997
0.0025 23.9999993735741
0.005 23.9999992005946
0.0075 23.9999994975224
0.01 23.9999991605936
0.0125 23.9999995414423
0.015 23.9999995836642
0.0175 23.9999996338795
0.02 23.9999996662983
0.0225 23.9999997094597
0.025 23.99999974069
0.0275 23.9999997693832
0.03 23.9999997940532
0.0325 23.9999998169922
0.035 23.9999998368878
0.0375 23.9999998546633
0.04 23.9999998704109
0.0425 23.9999998845071
0.045 23.9999998970109
0.0475 23.9999999081496
0.05 23.9999999180586
0.0525 23.9999999268923
0.055 23.9999999347542
0.0575 23.9999999417594
0.06 23.9999999479977
0.0625 23.9999999535601
0.065 23.9999999585149
0.0675 23.9999999629332
0.07 23.9999999668698
0.0725 23.9999999703834
0.075 23.9999999735146
0.0775 23.9999999763095
0.08 23.9999999788006
0.0825 23.9999999810268
0.085 23.9999999830114
0.0875 23.9999999847846
0.09 23.9999999863653
0.0925 23.9999999877799
0.095 23.9999999890406
0.0975 23.9999999901677
0.1 23.9999999911716
0.1025 23.9999999920708
0.105 23.9999999928706
0.1075 23.9999999935852
0.11 23.9999999942189
0.1125 23.9999999947853
0.115 23.9999999952847
0.1175 23.9999999957269
0.12 23.999999996112
0.1225 23.9999999964495
0.125 23.9999999967357
0.1275 23.9999999969761
0.13 23.9999999971664
0.1325 23.9999999973109
0.135 23.9999999974003
0.1375 23.9999999974336
0.14 23.9999999973979
0.1425 23.9999999972887
0.145 23.9999999970834
0.1475 23.9999999967669
0.15 23.9999999963062
0.1525 23.9999999956737
0.155 23.9999999948147
0.1575 23.9999999936763
0.16 23.9999999921741
0.1625 23.9999999902199
0.165 23.9999999876735
0.1675 23.9999999843835
0.17 23.9999999801264
0.1725 23.9999999746524
0.175 23.9999999675916
0.1775 23.9999999585266
0.18 23.9999999468601
0.1825 23.9999999319086
0.185 23.9999999126826
0.1875 23.999999888051
0.19 23.9999998564112
0.1925 23.9999998159165
0.195 23.9999997639175
0.1975 23.9999996973741
0.2 23.999999611994
0.2025 23.9999995028195
0.205 23.9999993627432
0.2075 23.9999991835403
0.21 23.9999989534948
0.2125 23.9999986586164
0.215 23.999998278409
0.2175 23.9999977867004
0.22 23.9999971435274
0.2225 23.999996290396
0.225 23.9999951337592
0.2275 23.9999935139927
0.23 23.9999911584755
0.2325 23.9999875609518
0.235 23.9999818748351
0.2375 23.9999724813954
0.24 23.999956641753
0.2425 23.99992928642
0.245 23.9998823028433
0.2475 23.999801224532
0.25 23.9996632299975
0.2525 23.9994299102403
0.255 23.9990441165873
0.2575 23.998414855177
0.26 23.997410493503
0.2625 23.9958342471514
0.265 23.9934177306727
0.2675 23.9897848558441
0.27 23.9844431725222
0.2725 23.9767489469519
0.275 23.9659100822241
0.2775 23.9509645825654
0.28 23.9307937377651
0.2825 23.9041451288743
0.285 23.8696601318014
0.2875 23.8259444807877
0.29 23.7716066515313
0.2925 23.7053640050417
0.295 23.6260558296568
0.2975 23.5327559732766
0.3 23.424777059815
0.3025 23.3017273999358
0.305 23.1634841993561
0.3075 23.0102080176051
0.31 22.8423091314312
0.3125 22.6604027509168
0.315 22.4652878538013
0.3175 22.2578795175877
0.32 22.0391892952638
0.3225 21.8102634409921
0.325 21.5721831251846
0.3275 21.326006458442
0.33 21.0727695181458
0.3325 20.8134560224413
0.335 20.5490041781063
0.3375 20.2802849935132
0.34 20.0081084122958
0.3425 19.7332179616752
0.345 19.4562956073948
0.3475 19.1779614297116
0.35 18.8987779057061
0.3525 18.6192542086862
0.355 18.3398484112628
0.3575 18.0609737216391
0.36 17.783000638449
0.3625 17.5062627286523
0.365 17.2310574386731
0.3675 16.957652428511
0.37 16.6862865804754
0.3725 16.4171747234639
0.375 16.1505078743482
0.3775 15.8864581077554
0.38 15.6251790215488
0.3825 15.3668091776654
0.385 15.1114721094102
0.3875 14.8592798350771
0.39 14.6103330561658
0.3925 14.3647236447347
0.395 14.1225345463597
0.3975 13.8838423535897
0.4 13.6487173560498
0.4025 13.4172254228888
0.405 13.1894278386755
0.4075 12.9653832960238
0.41 12.7451478419704
0.4125 12.5287763978168
0.415 12.3163225335836
0.4175 12.1078401023418
0.42 11.9033830941076
0.4225 11.7030069087512
0.425 11.5067680598807
0.4275 11.314725517176
0.43 11.1269404579836
0.4325 10.9434772526987
0.435 10.7644030807779
0.4375 10.5897888421147
0.44 10.4197087770245
0.4425 10.2542409050925
0.445 10.0934665330766
0.4475 9.93747031459432
0.45 9.78633969706923
0.4525 9.64016427974809
0.455 9.49903521658895
0.4575 9.36304371053892
0.46 9.23228028407376
0.4625 9.10683234958276
0.465 8.98678362667889
0.4675 8.87221037351226
0.47 8.76318068237826
0.4725 8.65974994888711
0.475 8.56196071801823
0.4775 8.46983687515533
0.48 8.3833836051761
0.4825 8.30258189281761
0.485 8.22738957683074
0.4875 8.15773574313758
0.49 8.09352230298918
0.4925 8.034620552357
0.495 7.98087397665926
0.4975 7.93209657988683
0.5 7.88807628714799
0.5025 7.84857650804812
0.505 7.81333981504286
0.5075 7.78209215685937
0.51 7.75454644675641
0.5125 7.73040866093708
0.515 7.7093802121715
0.5175 7.69116555594889
0.52 7.67547372257033
0.5225 7.66202503179156
0.525 7.65055087839606
0.5275 7.64080012423351
0.53 7.6325382689818
0.5325 7.62555105029732
0.535 7.61964299996619
0.5375 7.61463990824159
0.54 7.61038725594958
0.5425 7.6067502188308
0.545 7.60361286944788
0.5475 7.60087727622003
0.55 7.5984624537526
0.5525 7.59630281685908
0.555 7.59434751828322
0.5575 7.59255940530992
0.56 7.59091273415053
0.5625 7.58939345076838
0.565 7.58799576085366
0.5675 7.58672394993508
0.57 7.58558616331913
0.5725 7.58459986432627
0.575 7.58378147660632
0.5775 7.5831535309649
0.58 7.58273486593632
0.5825 7.58254882388952
0.585 7.5826105014447
0.5875 7.5829340900041
0.59 7.5835274753805
0.5925 7.58439422193712
0.595 7.58553109360626
0.5975 7.58692453631841
0.6 7.58855960269973
0.6025 7.59040888488644
0.605 7.5924499604781
0.6075 7.59464912755159
0.61 7.59697767297105
0.6125 7.59939050594441
0.615 7.6018520918063
0.6175 7.60432072569304
0.62 7.60676435708988
0.6225 7.60914452382572
0.625 7.6114320740817
0.6275 7.61360006540276
0.63 7.61562688790798
0.6325 7.61749311755575
0.635 7.6191844476268
0.6375 7.62069302685746
0.64 7.62201128484527
0.6425 7.62313828362481
0.645 7.62407259393959
0.6475 7.62481947763345
0.65 7.6253810262066
0.6525 7.62576723624895
0.655 7.62598191404964
0.6575 7.62603464149856
0.66 7.62593136292804
0.6625 7.62568037214651
0.665 7.62528523737759
0.6675 7.62475081881263
0.67 7.62407636439749
0.6725 7.62326183425514
0.675 7.62229950153625
0.6775 7.62117886326454
0.68 7.61988353688164
0.6825 7.6183903324719
0.685 7.61666712026051
0.6875 7.61467372508593
0.69 7.61235674560835
0.6925 7.60964993090986
0.695 7.60647196387826
0.6975 7.60272067321433
0.7 7.59827185516501
0.7025 7.59297744216769
0.705 7.58665325256541
0.7075 7.57908264423846
0.71 7.57000622021098
0.7125 7.55911062317905
0.715 7.54603183250379
0.7175 7.53033813151987
0.72 7.51152038170843
0.7225 7.48899452551561
0.725 7.46208135814493
0.7275 7.43000414536386
0.73 7.39188912204252
0.7325 7.3467595858278
0.735 7.29353983693713
0.7375 7.23107611555103
0.74 7.15816062501614
0.7425 7.0735534421828
0.745 6.97606563653707
0.7475 6.86459993632162
0.75 6.73825901738015
0.7525 6.59643444130385
0.755 6.43893665948705
0.7575 6.26606022221726
0.76 6.07872088721856
0.7625 5.87853731091382
0.765 5.6678408948851
0.7675 5.44962292273934
0.77 5.22749232886696
0.7725 5.005964381704
0.775 4.79095490790239
0.7775 4.58801799696931
0.78 4.40027986865141
0.7825 4.22879028735818
0.785 4.07375218714949
0.7875 3.93462843609429
0.79 3.81044494146015
0.7925 3.70015370985996
0.795 3.60260414644722
0.7975 3.5166622330462
0.8 3.44126195086311
0.8025 3.3753677863957
0.805 3.31802603813237
0.8075 3.268340221428
0.81 3.22547655470468
0.8125 3.18866608845949
0.815 3.15719906341995
0.8175 3.13042447050159
0.82 3.10775041919325
0.8225 3.08863663803179
0.825 3.07260146791045
0.8275 3.05921088034836
0.83 3.04808110219222
0.8325 3.03887225947805
0.835 3.03128836616839
0.8375 3.02507112143779
0.84 3.0199974934102
0.8425 3.0158759215153
0.845 3.0125432900581
0.8475 3.0098612124588
0.85 3.00771275606428
0.8525 3.00600012831121
0.855 3.0046416543198
0.8575 3.00356971827138
0.86 3.00272824473747
0.8625 3.00207144943389
0.865 3.00156172527218
0.8675 3.0011686441364
0.87 3.00086740929525
0.8725 3.00063823353558
0.875 3.00046513984822
0.8775 3.00033549777108
0.88 3.00023920770326
0.8825 3.00016840788155
0.885 3.00011687865563
0.8875 3.00007983213702
0.89 3.00005352871271
0.8925 3.00003514800566
0.895 3.00002251417137
0.8975 3.00001401303393
0.9 3.0000084258682
0.9025 3.00000487327517
0.905 3.00000269824386
0.9075 3.00000143729398
0.91 3.00000076760871
0.9125 3.00000048495975
0.915 3.00000045329455
0.9175 3.00000055573364
0.92 3.00000070112388
0.9225 3.00000083973226
0.925 3.00000098058982
0.9275 3.00000114774128
0.93 3.00000134842637
0.9325 3.00000157376138
0.935 3.00000182479265
0.9375 3.00000211463287
0.94 3.00000245287169
0.9425 3.00000284257119
0.945 3.00000329041791
0.9475 3.00000380945493
0.95 3.00000441353453
0.9525 3.00000511357355
0.955 3.0000059274078
0.9575 3.00000687428592
0.96 3.00000798535851
0.9625 3.00000927283871
0.965 3.0000107892994
0.9675 3.00001255512999
0.97 3.0000146992981
0.9725 3.00001711395126
0.975 3.00002007600845
0.9775 3.00002344034868
0.98 3.00002818551675
0.9825 3.00003257188729
0.985 3.000039106648
0.9875 3.00004513617686
0.99 3.00006084990922
0.9925 3.00005730560118
0.995 3.0000958272479
0.9975 3.00007825874764
1 3.00021925107589
};
\addplot [semithick, green!50.196078431372548!black, dotted,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000039
0.0025 24.0000000000045
0.005 24.000000000004
0.0075 24.0000000000044
0.01 24.0000000000036
0.0125 24.0000000000046
0.015 24.0000000000039
0.0175 24.0000000000048
0.02 24.0000000000033
0.0225 24.000000000005
0.025 24.0000000000044
0.0275 24.0000000000055
0.03 24.000000000004
0.0325 24.000000000006
0.035 24.000000000005
0.0375 24.000000000006
0.04 24.0000000000041
0.0425 24.000000000006
0.045 24.0000000000051
0.0475 24.0000000000061
0.05 24.0000000000042
0.0525 24.0000000000061
0.055 24.0000000000053
0.0575 24.0000000000063
0.06 24.0000000000045
0.0625 24.000000000006
0.065 24.0000000000052
0.0675 24.000000000006
0.07 24.0000000000045
0.0725 24.0000000000064
0.075 24.0000000000055
0.0775 24.0000000000064
0.08 24.0000000000046
0.0825 24.0000000000063
0.085 24.0000000000054
0.0875 24.0000000000063
0.09 24.0000000000045
0.0925 24.0000000000059
0.095 24.000000000005
0.0975 24.0000000000057
0.1 24.0000000000041
0.1025 24.0000000000058
0.105 24.0000000000048
0.1075 24.0000000000057
0.11 24.0000000000039
0.1125 24.0000000000056
0.115 24.0000000000047
0.1175 24.0000000000055
0.12 24.0000000000036
0.1225 24.0000000000052
0.125 24.0000000000042
0.1275 24.000000000005
0.13 24.0000000000032
0.1325 24.0000000000048
0.135 24.0000000000038
0.1375 24.0000000000045
0.14 24.0000000000027
0.1425 24.0000000000043
0.145 24.0000000000034
0.1475 24.0000000000041
0.15 24.0000000000024
0.1525 24.0000000000039
0.155 24.0000000000029
0.1575 24.0000000000035
0.16 24.0000000000017
0.1625 24.0000000000032
0.165 24.000000000002
0.1675 24.0000000000023
0.17 23.9999999999998
0.1725 24.0000000000002
0.175 23.9999999999975
0.1775 23.9999999999952
0.18 23.9999999999883
0.1825 23.9999999999816
0.185 23.9999999999668
0.1875 23.9999999999446
0.19 23.9999999999049
0.1925 23.9999999998429
0.195 23.9999999997364
0.1975 23.9999999995587
0.2 23.9999999992537
0.2025 23.9999999987243
0.205 23.9999999977931
0.2075 23.9999999960907
0.21 23.9999999929184
0.2125 23.9999999867111
0.215 23.9999999746616
0.2175 23.9999999501427
0.22 23.9999999004877
0.2225 23.9999997969224
0.225 23.9999995882124
0.2275 23.9999991595289
0.23 23.9999983010329
0.2325 23.9999965723965
0.235 23.9999932232298
0.2375 23.9999867375617
0.24 23.9999745285731
0.2425 23.9999517035013
0.245 23.9999104248311
0.2475 23.9998365821253
0.25 23.9997079030539
0.2525 23.9994867387517
0.255 23.99911706327
0.2575 23.9985094376011
0.26 23.9975343519487
0.2625 23.9959977747535
0.265 23.9936346876925
0.2675 23.990072916751
0.27 23.9848240437084
0.2725 23.9772480394038
0.275 23.9665553177456
0.2775 23.9517844049774
0.28 23.9318138577423
0.2825 23.9053847945761
0.285 23.871127603515
0.2875 23.8276329521741
0.29 23.7734905600482
0.2925 23.7073974492411
0.295 23.628171971189
0.2975 23.5348692266716
0.3 23.4267870666787
0.3025 23.3035243302021
0.305 23.1649549924114
0.3075 23.0112425533337
0.31 22.8428063909534
0.3125 22.6602750332257
0.315 22.4644649306699
0.3175 22.2563102892419
0.32 22.0368427564158
0.3225 21.8071280716058
0.325 21.5682659232702
0.3275 21.3213308279146
0.33 21.0673729735246
0.3325 20.807387704569
0.335 20.5423223180262
0.3375 20.2730545058899
0.34 20.0003986499599
0.3425 19.72510077472
0.345 19.4478435575005
0.3475 19.1692464042993
0.35 18.8898699058512
0.3525 18.6102204663592
0.355 18.3307526133792
0.3575 18.0518755776405
0.36 17.7739555110489
0.3625 17.4973215164281
0.365 17.2222664662102
0.3675 16.9490535739658
0.37 16.6779173843112
0.3725 16.4090686565981
0.375 16.1426945586217
0.3775 15.8789636728913
0.38 15.6180264077494
0.3825 15.3600185171976
0.385 15.1050610435447
0.3875 14.8532638861122
0.39 14.604725940098
0.3925 14.3595375986655
0.395 14.1177806008812
0.3975 13.8795305963214
0.4 13.6448571497662
0.4025 13.4138255921278
0.405 13.186496821026
0.4075 12.9629292410977
0.41 12.7431786844934
0.4125 12.5272998695439
0.415 12.315346159832
0.4175 12.1073711193866
0.42 11.9034283584883
0.4225 11.7035727288896
0.425 11.5078600271467
0.4275 11.3163482466779
0.43 11.1290973343749
0.4325 10.9461700978916
0.435 10.7676318317088
0.4375 10.5935511521788
0.44 10.4239996346614
0.4425 10.2590522053354
0.445 10.0987866728946
0.4475 9.94328377239643
0.45 9.79262664983843
0.4525 9.64690025519569
0.455 9.50619079567274
0.4575 9.37058433807931
0.46 9.24016615358991
0.4625 9.11501845815362
0.465 8.99521991470352
0.4675 8.88084212849646
0.47 8.77194904131819
0.4725 8.66859268935096
0.475 8.57081312811988
0.4775 8.47863295139574
0.48 8.39205727463228
0.4825 8.31106847132369
0.485 8.23562716318689
0.4875 8.16566675251904
0.49 8.10109479837973
0.4925 8.04178954158278
0.495 7.98760239103004
0.4975 7.93835605515746
0.5 7.89384753668145
0.5025 7.85384944373691
0.505 7.81811324262962
0.5075 7.78637318056803
0.51 7.7583495586004
0.5125 7.73375469896214
0.515 7.71229506871098
0.5175 7.69367885993596
0.52 7.67761757501794
0.5225 7.66383275536373
0.525 7.65205598038394
0.5275 7.64203528025371
0.53 7.63353481553828
0.5325 7.62633821751647
0.535 7.62024807192186
0.5375 7.61508759974939
0.54 7.61070046453963
0.5425 7.60694941722615
0.545 7.60371742446158
0.5475 7.60090483329502
0.55 7.59843040708451
0.5525 7.59622718136286
0.555 7.59424488032443
0.5575 7.5924460260376
0.56 7.59080530973105
0.5625 7.58930859701352
0.565 7.58795002195051
0.5675 7.58673456529788
0.57 7.58566919221548
0.5725 7.58477211628101
0.575 7.58405724127821
0.5775 7.58354813541365
0.58 7.5832600118715
0.5825 7.58321824783103
0.585 7.58343385794323
0.5875 7.58392174796031
0.59 7.58468710831266
0.5925 7.58573495460021
0.595 7.58706005625889
0.5975 7.58864842274743
0.6 7.59048633568472
0.6025 7.59254395722163
0.605 7.59479791909732
0.6075 7.59720430327755
0.61 7.5997308915327
0.6125 7.60232339552996
0.615 7.60495003186522
0.6175 7.6075631107233
0.62 7.61012937209753
0.6225 7.61260144440395
0.625 7.6149514265587
0.6275 7.61715051017125
0.63 7.61917792153342
0.6325 7.62101543040004
0.635 7.62265117636305
0.6375 7.62408254314163
0.64 7.62530639082624
0.6425 7.62632630354827
0.645 7.62714572936514
0.6475 7.62777604170927
0.65 7.62822060341905
0.6525 7.62849730571485
0.655 7.62860844924522
0.6575 7.62856797429574
0.66 7.62838285932008
0.6625 7.6280616264736
0.665 7.6276090371498
0.6675 7.62703062564891
0.67 7.62632281979239
0.6725 7.62548987153459
0.675 7.62452059836244
0.6775 7.62340394896517
0.68 7.62212613396171
0.6825 7.6206610399485
0.685 7.61897700098568
0.6875 7.61703604826918
0.69 7.6147828652883
0.6925 7.61214988673469
0.695 7.60906074517102
0.6975 7.60540900116988
0.7 7.60106985640259
0.7025 7.59590330206373
0.705 7.58971450130855
0.7075 7.58228943712282
0.71 7.57337375242286
0.7125 7.56263703950492
0.715 7.54972232575694
0.7175 7.53419297097469
0.72 7.51552137693377
0.7225 7.49312286757126
0.725 7.46630658349185
0.7275 7.43426965904734
0.73 7.39612574590442
0.7325 7.35089019674461
0.735 7.29744119671971
0.7375 7.23461918563016
0.74 7.16120251861072
0.7425 7.07589086300371
0.745 6.97750763860083
0.7475 6.86492158366271
0.75 6.73719167577846
0.7525 6.59365611774589
0.755 6.43407378836609
0.7575 6.25860115488561
0.76 6.06794199255819
0.7625 5.86357673697421
0.765 5.64751290576339
0.7675 5.42249976662317
0.77 5.1914291297456
0.7725 4.95918992931316
0.775 4.73681410825039
0.7775 4.53553458139087
0.78 4.3566303005348
0.7825 4.19540617647166
0.785 4.05061879885062
0.7875 3.92085421204021
0.79 3.80412294948374
0.7925 3.69948239152745
0.795 3.60585754514476
0.7975 3.52227780065478
0.8 3.44805590747745
0.8025 3.3823831049011
0.805 3.32462305149003
0.8075 3.27411087386887
0.81 3.23019278404685
0.8125 3.19227061616573
0.815 3.15972305222635
0.8175 3.13197607162033
0.82 3.10847609437349
0.8225 3.08869581188275
0.825 3.07215393822823
0.8275 3.05840185427651
0.83 3.04703736361115
0.8325 3.03769778782469
0.835 3.03006527522714
0.8375 3.02386082244224
0.84 3.01884324583276
0.8425 3.01480623980755
0.845 3.01157441054068
0.8475 3.00900033723475
0.85 3.00696026798685
0.8525 3.00535181710896
0.855 3.00409024519576
0.8575 3.00310622373525
0.86 3.00234288681016
0.8625 3.00175434845531
0.865 3.00130338084109
0.8675 3.00096020676355
0.87 3.00070086165347
0.8725 3.00050644553831
0.875 3.00036190251862
0.8775 3.00025546462478
0.88 3.00017785033355
0.8825 3.00012191747979
0.885 3.00008210739329
0.8875 3.00005419179494
0.89 3.00003492148432
0.8925 3.00002187815253
0.895 3.00001324150865
0.8975 3.00000768224992
0.9 3.00000421381613
0.9025 3.00000213522661
0.905 3.00000093932499
0.9075 3.00000030581918
0.91 3.00000002590953
0.9125 2.999999962418
0.915 2.99999998745252
0.9175 3.00000001172387
0.92 3.00000000575631
0.9225 2.99999999205763
0.925 2.99999999389921
0.9275 3.00000000202324
0.93 3.0000000038665
0.9325 2.99999999847034
0.935 2.99999999764661
0.9375 3.00000000036538
0.94 3.00000000157809
0.9425 2.99999999953599
0.945 2.99999999918989
0.9475 3.00000000023021
0.95 3.00000000059822
0.9525 2.99999999978835
0.955 2.99999999980808
0.9575 3.00000000024896
0.96 3.00000000027234
0.9625 3.00000000000841
0.965 3.00000000015518
0.9675 3.00000000036389
0.97 3.00000000036788
0.9725 3.00000000040381
0.975 3.00000000063254
0.9775 3.00000000085165
0.98 3.00000000113474
0.9825 3.00000000145835
0.985 3.00000000208091
0.9875 3.00000000267824
0.99 3.00000000454784
0.9925 3.00000000399457
0.995 3.00000001055412
0.9975 3.00000000821191
1 3.00000003361604
};
\addplot [semithick, blue, dotted,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000058
0.0025 24.0000000000064
0.005 24.0000000000061
0.0075 24.0000000000064
0.01 24.0000000000057
0.0125 24.0000000000066
0.015 24.0000000000057
0.0175 24.0000000000066
0.02 24.0000000000049
0.0225 24.0000000000065
0.025 24.0000000000057
0.0275 24.0000000000065
0.03 24.0000000000046
0.0325 24.0000000000066
0.035 24.0000000000056
0.0375 24.0000000000065
0.04 24.0000000000047
0.0425 24.0000000000067
0.045 24.0000000000056
0.0475 24.0000000000065
0.05 24.0000000000046
0.0525 24.0000000000061
0.055 24.0000000000051
0.0575 24.0000000000059
0.06 24.000000000004
0.0625 24.0000000000056
0.065 24.0000000000046
0.0675 24.0000000000054
0.07 24.0000000000038
0.0725 24.0000000000056
0.075 24.0000000000045
0.0775 24.0000000000054
0.08 24.0000000000034
0.0825 24.0000000000051
0.085 24.0000000000041
0.0875 24.000000000005
0.09 24.0000000000031
0.0925 24.0000000000046
0.095 24.0000000000036
0.0975 24.0000000000044
0.1 24.0000000000027
0.1025 24.0000000000044
0.105 24.0000000000034
0.1075 24.0000000000042
0.11 24.0000000000023
0.1125 24.0000000000041
0.115 24.0000000000033
0.1175 24.0000000000042
0.12 24.0000000000022
0.1225 24.0000000000038
0.125 24.000000000003
0.1275 24.0000000000037
0.13 24.0000000000021
0.1325 24.0000000000034
0.135 24.0000000000026
0.1375 24.0000000000033
0.14 24.0000000000015
0.1425 24.0000000000031
0.145 24.0000000000022
0.1475 24.000000000003
0.15 24.0000000000013
0.1525 24.0000000000029
0.155 24.000000000002
0.1575 24.0000000000027
0.16 24.000000000001
0.1625 24.0000000000026
0.165 24.0000000000016
0.1675 24.0000000000024
0.17 24.0000000000007
0.1725 24.0000000000023
0.175 24.0000000000014
0.1775 24.0000000000022
0.18 24.0000000000004
0.1825 24.0000000000021
0.185 24.0000000000011
0.1875 24.0000000000018
0.19 23.9999999999998
0.1925 24.0000000000002
0.195 23.9999999999959
0.1975 23.9999999999868
0.2 23.9999999999585
0.2025 23.9999999998858
0.205 23.9999999997021
0.2075 23.9999999992271
0.21 23.9999999980598
0.2125 23.9999999951371
0.215 23.9999999884223
0.2175 23.9999999725777
0.22 23.999999936947
0.2225 23.9999998560835
0.225 23.9999996838233
0.2275 23.9999993136867
0.23 23.9999985487591
0.2325 23.9999969698431
0.235 23.9999938586035
0.2375 23.9999877510949
0.24 23.9999761402401
0.2425 23.9999542606201
0.245 23.9999144644381
0.2475 23.9998429354878
0.25 23.9997178343896
0.2525 23.9995021553986
0.255 23.9991407731375
0.2575 23.9985455024818
0.26 23.9975885061652
0.2625 23.9960778904734
0.265 23.9937512494173
0.2675 23.9902393560284
0.27 23.9850569387583
0.2725 23.9775667656127
0.275 23.9669814012215
0.2775 23.9523399385864
0.28 23.932519399079
0.2825 23.9062564374595
0.285 23.8721739323672
0.2875 23.8288519344693
0.29 23.774866805245
0.2925 23.7089010227773
0.295 23.6297577890576
0.2975 23.5364787801517
0.3 23.4283509719234
0.3025 23.3049665012979
0.305 23.1661967268184
0.3075 23.012207180512
0.31 22.8434234745166
0.3125 22.6604834176576
0.315 22.4642154995769
0.3175 22.255567027081
0.32 22.0355834397679
0.3225 21.805343615867
0.325 21.5659598314251
0.3275 21.3185175778718
0.33 21.0640765408458
0.3325 20.8036397864187
0.335 20.5381607415942
0.3375 20.2685216041046
0.34 19.9955397963479
0.3425 19.7199631529377
0.345 19.4424749827059
0.3475 19.16369447134
0.35 18.8841811675982
0.3525 18.604439914539
0.355 18.3249231120652
0.3575 18.0460376077407
0.36 17.7681468777095
0.3625 17.4915772708241
0.365 17.2166187628153
0.3675 16.9435317256288
0.37 16.6725478738281
0.3725 16.4038752640092
0.375 16.1376984406932
0.3775 15.8741835395826
0.38 15.6134786657843
0.3825 15.3557174593475
0.385 15.1010190072228
0.3875 14.8494914416015
0.39 14.6012320556587
0.3925 14.3563298073391
0.395 14.1148651491613
0.3975 13.8769125810818
0.4 13.642540640242
0.4025 13.4118137285762
0.405 13.1847919046489
0.4075 12.961532790934
0.41 12.7420914875643
0.4125 12.526521997786
0.415 12.3148769870355
0.4175 12.1072092999207
0.42 11.9035718086463
0.4225 11.7040185773983
0.425 11.5086045738641
0.4275 11.3173868900144
0.43 11.1304245105619
0.4325 10.9477791994023
0.435 10.7695151405666
0.4375 10.5956997555152
0.44 10.4264033599811
0.4425 10.2616995483446
0.445 10.1016647468427
0.4475 9.94637825818153
0.45 9.79592177457103
0.4525 9.65037878272602
0.455 9.50983404871918
0.4575 9.37437224852761
0.46 9.24407735114751
0.4625 9.11903039905032
0.465 8.99930905215338
0.4675 8.88498414198286
0.47 8.77611910162509
0.4725 8.67276578172738
0.475 8.5749644037098
0.4775 8.48273813809776
0.48 8.3960930828947
0.4825 8.31501302899722
0.485 8.23946040991812
0.4875 8.16937082525904
0.49 8.10465432597848
0.4925 8.04519188796403
0.495 7.99083777547712
0.4975 7.94141757951122
0.5 7.89673107379757
0.5025 7.85655346799005
0.505 7.82063852976425
0.5075 7.78872246242533
0.51 7.76052710828181
0.5125 7.73576598419011
0.515 7.71414629832016
0.5175 7.69537668928006
0.52 7.67916877343331
0.5225 7.66524403080545
0.525 7.6533337825237
0.5275 7.64318574598237
0.53 7.63456372742286
0.5325 7.62725110424036
0.535 7.62105026502004
0.5375 7.61578431239803
0.54 7.61129709185916
0.5425 7.60745146304341
0.545 7.60413102726492
0.5475 7.60123650507327
0.55 7.59868761988235
0.5525 7.59641793067631
0.555 7.59437837397167
0.5575 7.59253210550892
0.56 7.59085496380088
0.5625 7.58933307097698
0.565 7.58796130809311
0.5675 7.58674488860396
0.57 7.58569042129985
0.5725 7.58481584708456
0.575 7.58413356695476
0.5775 7.58366638395177
0.58 7.58342705469163
0.5825 7.58343992368274
0.585 7.58371288387415
0.5875 7.58425961791183
0.59 7.58508256393419
0.5925 7.58618660287281
0.595 7.58756493698425
0.5975 7.58920391046892
0.6 7.59109016206228
0.6025 7.59319580297968
0.605 7.59549945485029
0.6075 7.59796049862319
0.61 7.6005510489766
0.6125 7.60321806994133
0.615 7.60592878505196
0.6175 7.60862820385689
0.62 7.6112782033843
0.6225 7.61382636368191
0.625 7.61624341707242
0.6275 7.61849420108855
0.63 7.62055494878113
0.6325 7.62240652486406
0.635 7.62404102594114
0.6375 7.62545700105958
0.64 7.62665621728543
0.6425 7.62764590344652
0.645 7.62843460413184
0.6475 7.62903754433943
0.65 7.62945895994374
0.6525 7.62972231446131
0.655 7.62982717758371
0.6575 7.62978957311095
0.66 7.62961685872008
0.6625 7.6293158834637
0.665 7.62889160523393
0.6675 7.62835042398755
0.67 7.6276853372787
0.6725 7.62690373443051
0.675 7.62599313520794
0.6775 7.62494057223205
0.68 7.62373465148373
0.6825 7.62234959666253
0.685 7.62075040247476
0.6875 7.6189027022452
0.69 7.61675156199111
0.6925 7.61422183595403
0.695 7.61124635656732
0.6975 7.60771346309505
0.7 7.60349206980029
0.7025 7.59845488608424
0.705 7.59239297130938
0.7075 7.58509042895408
0.71 7.57630037174175
0.7125 7.56567536259988
0.715 7.55285782790834
0.7175 7.53741242849674
0.72 7.51879352248554
0.7225 7.49640298367737
0.725 7.46955471232712
0.7275 7.43741546328602
0.73 7.39907695851506
0.7325 7.35357092451449
0.735 7.29971592687877
0.7375 7.23634987088453
0.74 7.16226676297771
0.7425 7.07609522803068
0.745 6.97670787437986
0.7475 6.86297595557969
0.75 6.73397846951314
0.7525 6.58905126830921
0.755 6.42804095046054
0.7575 6.251084470433
0.76 6.05869254722383
0.7625 5.85245993182976
0.765 5.63408838264187
0.7675 5.4055405976787
0.77 5.16765929600226
0.7725 4.92610265172527
0.775 4.70115089861215
0.7775 4.50674377738094
0.78 4.33695423984779
0.7825 4.18164907598378
0.785 4.0423884261003
0.7875 3.9166096196861
0.79 3.80225960144947
0.7925 3.69951095165009
0.795 3.60679645590795
0.7975 3.52363188002207
0.8 3.44951111872075
0.8025 3.38359150307114
0.805 3.32549884889976
0.8075 3.27456556226789
0.81 3.23022119042045
0.8125 3.19191550518035
0.815 3.15904145656037
0.8175 3.13104802113509
0.82 3.10737596195005
0.8225 3.08750097801954
0.825 3.07092574557183
0.8275 3.05719170211195
0.83 3.04588435493903
0.8325 3.0366272763816
0.835 3.02909371572244
0.8375 3.02299529964924
0.84 3.01808463576506
0.8425 3.01415056483984
0.845 3.01101470257405
0.8475 3.00852781558767
0.85 3.00656525964383
0.8525 3.00502463598404
0.855 3.00382149054639
0.8575 3.00288720744965
0.86 3.00216574348621
0.8625 3.00161211127193
0.865 3.0011899936549
0.8675 3.00087046697744
0.87 3.00063036150184
0.8725 3.00045147706353
0.875 3.00031938871519
0.8775 3.00022286353788
0.88 3.00015308241376
0.8825 3.00010329244554
0.885 3.00006826169929
0.8875 3.00004403182711
0.89 3.00002757817618
0.8925 3.00001666460016
0.895 3.00000962150125
0.8975 3.00000523873547
0.9 3.00000262638614
0.9025 3.00000116019641
0.905 3.00000040115365
0.9075 3.00000006881723
0.91 2.99999997264859
0.9125 2.99999998534682
0.915 3.00000000943404
0.9175 3.00000001066797
0.92 2.99999999639264
0.9225 2.99999999312658
0.925 3.00000000041225
0.9275 3.00000000426502
0.93 3.00000000040432
0.9325 2.99999999737908
0.935 2.99999999953623
0.9375 3.00000000149944
0.94 3.00000000033698
0.9425 2.99999999900514
0.945 2.99999999982876
0.9475 3.00000000058869
0.95 3.00000000005202
0.9525 2.99999999960745
0.955 3.00000000000645
0.9575 3.00000000023888
0.96 2.99999999994183
0.9625 2.99999999986255
0.965 3.00000000005045
0.9675 3.00000000008154
0.97 2.99999999993902
0.9725 2.99999999997056
0.975 3.00000000003711
0.9775 3.00000000001475
0.98 2.99999999996871
0.9825 3.00000000000519
0.985 3.00000000001479
0.9875 2.99999999999554
0.99 2.99999999999235
0.9925 3.00000000000784
0.995 3.00000000000208
0.9975 2.99999999999581
1 3.00000000000187
};
\addplot [semithick, red, dashed,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 23.9999986522222
0.0025 23.9999995046229
0.005 23.9999993371413
0.0075 23.9999996140427
0.01 23.9999992650974
0.0125 23.9999996309069
0.015 23.9999996672905
0.0175 23.9999997071882
0.02 23.9999997330254
0.0225 23.9999997672411
0.025 23.999999792564
0.0275 23.9999998154264
0.03 23.9999998353068
0.0325 23.9999998535111
0.035 23.9999998694675
0.0375 23.9999998836838
0.04 23.9999998963087
0.0425 23.9999999075753
0.045 23.9999999175898
0.0475 23.9999999265085
0.05 23.9999999344462
0.0525 23.9999999415206
0.055 23.9999999478191
0.0575 23.9999999534323
0.06 23.9999999584315
0.0625 23.9999999628904
0.065 23.9999999668627
0.0675 23.9999999704061
0.07 23.9999999735635
0.0725 23.9999999763831
0.075 23.9999999788959
0.0775 23.99999998114
0.08 23.9999999831405
0.0825 23.9999999849298
0.085 23.9999999865251
0.0875 23.9999999879516
0.09 23.9999999892233
0.0925 23.9999999903629
0.095 23.9999999913787
0.0975 23.9999999922879
0.1 23.9999999930978
0.1025 23.9999999938245
0.105 23.9999999944708
0.1075 23.999999995049
0.11 23.9999999955613
0.1125 23.9999999960198
0.115 23.9999999964234
0.1175 23.9999999967803
0.12 23.9999999970893
0.1225 23.9999999973589
0.125 23.9999999975841
0.1275 23.9999999977696
0.13 23.9999999979099
0.1325 23.9999999980089
0.135 23.999999998056
0.1375 23.9999999980498
0.14 23.9999999979764
0.1425 23.9999999978309
0.145 23.9999999975901
0.1475 23.9999999972381
0.15 23.9999999967417
0.1525 23.9999999960725
0.155 23.9999999951756
0.1575 23.9999999939979
0.16 23.9999999924539
0.1625 23.9999999904549
0.165 23.9999999878595
0.1675 23.9999999845146
0.17 23.9999999801947
0.1725 23.9999999746461
0.175 23.9999999674947
0.1775 23.9999999583155
0.18 23.9999999465018
0.1825 23.9999999313538
0.185 23.9999999118638
0.1875 23.9999998868689
0.19 23.9999998547272
0.1925 23.9999998135255
0.195 23.9999997605341
0.1975 23.9999996925813
0.2 23.9999996052031
0.2025 23.9999994931597
0.205 23.9999993489839
0.2075 23.9999991638718
0.21 23.9999989253183
0.2125 23.9999986180686
0.215 23.9999982199383
0.2175 23.9999977021126
0.22 23.9999970209899
0.2225 23.9999961125768
0.225 23.9999948760554
0.2275 23.9999931415732
0.23 23.9999906233941
0.2325 23.9999867988562
0.235 23.9999808024376
0.2375 23.9999709967461
0.24 23.9999546258019
0.2425 23.9999266156304
0.245 23.9998788596857
0.2475 23.9997969256459
0.25 23.999658039551
0.2525 23.999423868686
0.255 23.9990372996887
0.2575 23.9984072956269
0.26 23.9974019534121
0.2625 23.9958238756676
0.265 23.9934034178886
0.2675 23.9897624238777
0.27 23.9844051998123
0.2725 23.9766835961598
0.275 23.9657995320433
0.2775 23.9507839846925
0.28 23.9305099998108
0.2825 23.9037168150491
0.285 23.869037305603
0.2875 23.8250701248948
0.29 23.7704183444994
0.2925 23.7037966290054
0.295 23.6240447428518
0.2975 23.5302403442487
0.3 23.4217037927887
0.3025 23.2980539381745
0.305 23.1591821598807
0.3075 23.0052647627501
0.31 22.8367298523451
0.3125 22.6542105112878
0.315 22.4585240199468
0.3175 22.250602373196
0.32 22.0314726215653
0.3225 21.8021942626942
0.325 21.563859323361
0.3275 21.3175340730393
0.33 21.0642598597132
0.3325 20.8050229941179
0.335 20.5407615935695
0.3375 20.2723442076639
0.34 20.0005760712938
0.3425 19.7261940748048
0.345 19.4498719675686
0.3475 19.1722202456007
0.35 18.8937907985177
0.3525 18.6150814053906
0.355 18.336538311833
0.3575 18.0585626245219
0.36 17.7815127412776
0.3625 17.5057103372637
0.365 17.2314412946043
0.3675 16.9589622884119
0.37 16.6885018287751
0.3725 16.4202652353897
0.375 16.1544347628738
0.3775 15.8911747601007
0.38 15.6306319978835
0.3825 15.3729393370396
0.385 15.1182155039464
0.3875 14.8665688512558
0.39 14.6180973389283
0.3925 14.3728911962169
0.395 14.1310325513059
0.3975 13.8925981894578
0.4 13.6576593607921
0.4025 13.4262837858675
0.405 13.1985352173153
0.4075 12.9744755621169
0.41 12.7541645889702
0.4125 12.5376615328509
0.415 12.3250246120693
0.4175 12.1163127514341
0.42 11.9115852165472
0.4225 11.7109029370379
0.425 11.5143279918776
0.4275 11.3219249941317
0.43 11.1337606703006
0.4325 10.9499048369075
0.435 10.7704298924676
0.4375 10.5954116776669
0.44 10.4249290327997
0.4425 10.2590641184515
0.445 10.0979019737143
0.4475 9.94153038168088
0.45 9.79003941098934
0.4525 9.64352059797794
0.455 9.50206649488036
0.4575 9.36576900420457
0.46 9.23471874731854
0.4625 9.10900273884556
0.465 8.98870364319998
0.4675 8.87389638172241
0.47 8.76464717134694
0.4725 8.66100974965956
0.475 8.56302439213072
0.4775 8.47071332388449
0.48 8.38407984190156
0.4825 8.30310414193668
0.485 8.22774291625759
0.4875 8.15792543148824
0.49 8.09355383552089
0.4925 8.03450090118607
0.495 7.980611376066
0.4975 7.93170143533398
0.5 7.88756107582502
0.5025 7.84795585321838
0.505 7.81263019726616
0.5075 7.78131134508555
0.51 7.75371315509808
0.5125 7.72954111472395
0.515 7.7084962005337
0.5175 7.6902807329139
0.52 7.67460180780558
0.5225 7.6611757352968
0.525 7.64973115122133
0.5275 7.6400122636172
0.53 7.63178128769665
0.5325 7.62481868510539
0.535 7.618926310947
0.5375 7.61392553353894
0.54 7.60965973067986
0.5425 7.60599035738542
0.545 7.6028010485526
0.5475 7.59999234309041
0.55 7.59748400084578
0.5525 7.59521103147149
0.555 7.59312559394579
0.5575 7.59119401626377
0.56 7.58939459213508
0.5625 7.58771984509161
0.565 7.58616904081997
0.5675 7.58475409752335
0.57 7.58348792853802
0.5725 7.58239669852261
0.575 7.58149942501861
0.5775 7.58082444756841
0.58 7.58039103441381
0.5825 7.58022640709195
0.585 7.58034202473762
0.5875 7.58075161863134
0.59 7.58145833745388
0.5925 7.5824632985078
0.595 7.5837566037162
0.5975 7.58532218484215
0.6 7.58714127594571
0.6025 7.58918396149732
0.605 7.59142312101073
0.6075 7.59382044743398
0.61 7.59634423780997
0.6125 7.59894943966362
0.615 7.60160446677133
0.6175 7.60426770173899
0.62 7.60690778950327
0.6225 7.60948490094505
0.625 7.61197381584535
0.6275 7.61434479443681
0.63 7.61657619246511
0.6325 7.61864495660233
0.635 7.62053728739014
0.6375 7.62224050189471
0.64 7.62374571634254
0.6425 7.62504754398365
0.645 7.62614349594731
0.6475 7.62703516861606
0.65 7.62772437758474
0.6525 7.62821772101031
0.655 7.62852023745111
0.6575 7.62864091565351
0.66 7.62858660945171
0.6625 7.62836728428931
0.665 7.62798881440476
0.6675 7.62745855756646
0.67 7.62677982149475
0.6725 7.62595558752169
0.675 7.62498272916863
0.6775 7.62385554778835
0.68 7.62256157670355
0.6825 7.62108313181413
0.685 7.61939301485383
0.6875 7.61745554006863
0.69 7.61522280179904
0.6925 7.61263380903341
0.695 7.60961050672068
0.6975 7.60605672451076
0.7 7.60185329836449
0.7025 7.59685398176421
0.705 7.59087912863063
0.7075 7.5837112774141
0.71 7.57508772311827
0.7125 7.56469287092576
0.715 7.55214907098137
0.7175 7.53700720429651
0.72 7.51873521112493
0.7225 7.49670728942391
0.725 7.47019517079121
0.7275 7.43835731399181
0.73 7.40023533671162
0.7325 7.35475316409952
0.735 7.3007317012465
0.7375 7.23690332260253
0.74 7.16196490112514
0.7425 7.07462666718162
0.745 6.97370261077236
0.7475 6.85819953081579
0.75 6.72745792552998
0.7525 6.58124123556888
0.755 6.41985723683041
0.7575 6.24422624072921
0.76 6.05591211567014
0.7625 5.8570762543166
0.765 5.65041270558012
0.7675 5.43899831407634
0.77 5.22610672012792
0.7725 5.01504654598071
0.775 4.80898133989848
0.7775 4.61077617983441
0.78 4.42286549978836
0.7825 4.24721476991167
0.785 4.08523607668362
0.7875 3.93782309095938
0.79 3.80534788478269
0.7925 3.68773614877644
0.795 3.58448427849274
0.7975 3.49477125830094
0.8 3.41752819235032
0.8025 3.35152295189266
0.805 3.29543510430317
0.8075 3.24795728125658
0.81 3.20787101708078
0.8125 3.17405713985849
0.815 3.14550900743112
0.8175 3.12139050233252
0.82 3.10104519413971
0.8225 3.08393571736669
0.825 3.06957170551666
0.8275 3.05753637477843
0.83 3.0474800076556
0.8325 3.03909714410455
0.835 3.03212278881421
0.8375 3.02633592753889
0.84 3.02154566603448
0.8425 3.01758779042431
0.845 3.01432632780646
0.8475 3.01164466490889
0.85 3.00944409673938
0.8525 3.00764276537397
0.855 3.00617133675994
0.8575 3.00497202893559
0.86 3.00399667506381
0.8625 3.00320527422775
0.865 3.00256447140874
0.8675 3.00204689845179
0.87 3.00162972807872
0.8725 3.00129430517522
0.875 3.00102524769699
0.8775 3.00080996373936
0.88 3.00063810130937
0.8825 3.00050129319802
0.885 3.00039264740552
0.8875 3.00030662258885
0.89 3.00023868479773
0.8925 3.00018519801574
0.895 3.00014321115363
0.8975 3.00011036282071
0.9 3.00008474134869
0.9025 3.00006483464974
0.905 3.00004942116454
0.9075 3.00003753806701
0.91 3.000028413526
0.9125 3.00002144322888
0.915 3.00001614606339
0.9175 3.00001214715395
0.92 3.0000091497323
0.9225 3.00000692562537
0.925 3.00000529543644
0.9275 3.00000412225094
0.93 3.00000329981664
0.9325 3.00000274849991
0.935 3.00000240756382
0.9375 3.00000223255853
0.94 3.00000219074551
0.9425 3.0000022596465
0.945 3.00000242418136
0.9475 3.00000267560836
0.95 3.00000301041429
0.9525 3.00000342905968
0.955 3.00000393708056
0.9575 3.00000454118609
0.96 3.00000525561446
0.9625 3.00000609031454
0.965 3.00000707692565
0.9675 3.00000821981798
0.97 3.00000957995652
0.9725 3.00001112471427
0.975 3.00001305151223
0.9775 3.00001517394547
0.98 3.00001795774446
0.9825 3.00002064612673
0.985 3.00002529227161
0.9875 3.00002907975879
0.99 3.00003732364162
0.9925 3.00003296011461
0.995 3.00007246375705
0.9975 3.00006221844464
1 3.00016074068918
};
\addplot [semithick, green!50.196078431372548!black, dashed,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000068
0.0025 24.000000000007
0.005 24.0000000000067
0.0075 24.000000000007
0.01 24.0000000000063
0.0125 24.0000000000073
0.015 24.0000000000063
0.0175 24.0000000000072
0.02 24.0000000000052
0.0225 24.000000000007
0.025 24.000000000006
0.0275 24.0000000000067
0.03 24.000000000005
0.0325 24.0000000000068
0.035 24.0000000000058
0.0375 24.0000000000068
0.04 24.0000000000048
0.0425 24.0000000000067
0.045 24.0000000000056
0.0475 24.0000000000065
0.05 24.0000000000046
0.0525 24.0000000000063
0.055 24.0000000000053
0.0575 24.0000000000061
0.06 24.0000000000041
0.0625 24.0000000000058
0.065 24.0000000000049
0.0675 24.0000000000058
0.07 24.0000000000041
0.0725 24.0000000000059
0.075 24.0000000000051
0.0775 24.000000000006
0.08 24.0000000000043
0.0825 24.0000000000059
0.085 24.000000000005
0.0875 24.0000000000059
0.09 24.000000000004
0.0925 24.0000000000057
0.095 24.0000000000048
0.0975 24.0000000000056
0.1 24.0000000000039
0.1025 24.0000000000058
0.105 24.0000000000049
0.1075 24.0000000000057
0.11 24.0000000000039
0.1125 24.0000000000056
0.115 24.0000000000046
0.1175 24.0000000000054
0.12 24.0000000000035
0.1225 24.0000000000051
0.125 24.0000000000041
0.1275 24.0000000000048
0.13 24.000000000003
0.1325 24.0000000000045
0.135 24.0000000000035
0.1375 24.0000000000043
0.14 24.0000000000024
0.1425 24.000000000004
0.145 24.0000000000031
0.1475 24.0000000000038
0.15 24.0000000000018
0.1525 24.0000000000035
0.155 24.0000000000025
0.1575 24.0000000000033
0.16 24.0000000000016
0.1625 24.0000000000031
0.165 24.000000000002
0.1675 24.0000000000023
0.17 23.9999999999997
0.1725 24.0000000000003
0.175 23.9999999999975
0.1775 23.9999999999953
0.18 23.9999999999885
0.1825 23.9999999999818
0.185 23.9999999999671
0.1875 23.999999999945
0.19 23.9999999999053
0.1925 23.9999999998434
0.195 23.9999999997363
0.1975 23.9999999995566
0.2 23.9999999992462
0.2025 23.999999998704
0.205 23.9999999977442
0.2075 23.9999999959814
0.21 23.9999999926895
0.2125 23.9999999862604
0.215 23.9999999738224
0.2175 23.9999999486945
0.22 23.9999998981932
0.2225 23.9999997938132
0.225 23.9999995849891
0.2275 23.9999991591398
0.23 23.9999983108875
0.2325 23.9999966103462
0.235 23.9999933246555
0.2375 23.9999869718835
0.24 23.9999750176419
0.2425 23.9999526567092
0.245 23.9999121684301
0.2475 23.9998395998072
0.25 23.9997128482901
0.2525 23.9994944190675
0.255 23.9991283231057
0.2575 23.9985248887954
0.26 23.997553896971
0.2625 23.9960198288178
0.265 23.9936550624732
0.2675 23.9900833707193
0.27 23.9848104906899
0.2725 23.9771888486565
0.275 23.9664194046244
0.2775 23.9515303728141
0.28 23.9313892747381
0.2825 23.9047275095103
0.285 23.8701670612421
0.2875 23.8262938728341
0.29 23.7716967081178
0.2925 23.7050762431798
0.295 23.6252590758901
0.2975 23.5313123053761
0.3 23.4225496227467
0.3025 23.2985870090745
0.305 23.1593179273846
0.3075 23.0049244673916
0.31 22.83584458152
0.3125 22.652723199827
0.315 22.4563918790934
0.3175 22.2477971750464
0.32 22.0279807074165
0.3225 21.7980156706256
0.325 21.5590065929713
0.3275 21.3120306388704
0.33 21.0581382216001
0.3325 20.7983231269265
0.335 20.5335291113387
0.3375 20.2646289739089
0.34 19.9924307797775
0.3425 19.7176732033827
0.345 19.4410307185031
0.3475 19.1631138723656
0.35 18.8844739644338
0.3525 18.6056077791736
0.355 18.3269601771989
0.3575 18.048930708067
0.36 17.7718760286166
0.3625 17.4961160304011
0.365 17.2219347267731
0.3675 16.9495869692667
0.37 16.6792994316308
0.3725 16.4112756749331
0.375 16.1456961963197
0.3775 15.8827236729701
0.38 15.6225032199219
0.3825 15.365166113671
0.385 15.1108294942893
0.3875 14.8596001759714
0.39 14.6115745723009
0.3925 14.3668413839865
0.395 14.1254811783442
0.3975 13.8875691655744
0.4 13.6531749753145
0.4025 13.4223646614887
0.405 13.1952002421132
0.4075 12.971741810935
0.41 12.7520472386154
0.4125 12.5361737539258
0.415 12.3241774640295
0.4175 12.1161150437181
0.42 11.9120433835898
0.4225 11.7120208750196
0.425 11.516106914991
0.4275 11.3243632469261
0.43 11.1368535643036
0.4325 10.9536444524985
0.435 10.7748049019962
0.4375 10.6004071444448
0.44 10.4305262304897
0.4425 10.2652403554396
0.445 10.1046304227792
0.4475 9.94877995548133
0.45 9.79777464282437
0.4525 9.65170161057574
0.455 9.51064896217182
0.4575 9.3747042655734
0.46 9.24395393329238
0.4625 9.11848106603963
0.465 8.99836474901943
0.4675 8.88367687364394
0.47 8.77448123609458
0.4725 8.67082995771658
0.475 8.57276258995559
0.4775 8.48030171624271
0.48 8.39345211723325
0.4825 8.3121967419857
0.485 8.23649627542607
0.4875 8.1662852938031
0.49 8.10147240946624
0.4925 8.0419380186165
0.495 7.98753532055464
0.4975 7.93808967662119
0.5 7.8934005657796
0.5025 7.85324319992945
0.505 7.81737127610307
0.5075 7.78552077216046
0.51 7.75741330394433
0.5125 7.73276107285135
0.515 7.71127031570539
0.5175 7.69264720837125
0.52 7.67660121974767
0.5225 7.66284964562004
0.525 7.65112086436641
0.5275 7.64115765270707
0.53 7.63272018439656
0.5325 7.62558606607526
0.535 7.61955443412693
0.5375 7.61444336665196
0.54 7.61009388390157
0.5425 7.60636443979993
0.545 7.603137326359
0.5475 7.6003109996942
0.55 7.5978049144375
0.5525 7.59555217228848
0.555 7.59350528156766
0.5575 7.59162945380262
0.56 7.58990273251694
0.5625 7.58831569770073
0.565 7.58686628983413
0.5675 7.58556482873168
0.57 7.58442068902232
0.5725 7.5834582004662
0.575 7.58269122123199
0.5775 7.58214649824359
0.58 7.5818370530065
0.5825 7.58179045895015
0.585 7.58201186775367
0.5875 7.58251455274493
0.59 7.58329764238367
0.5925 7.58436428606815
0.595 7.58570222073781
0.5975 7.58729542716126
0.6 7.58912689775587
0.6025 7.59116721441556
0.605 7.59339287840307
0.6075 7.59576520669049
0.61 7.59825817233479
0.6125 7.60082468523791
0.615 7.60343955230523
0.6175 7.60606052097288
0.62 7.60866084485716
0.6225 7.61119797273164
0.625 7.61365073875679
0.6275 7.61598874390429
0.63 7.6181909566042
0.6325 7.62023260873661
0.635 7.62209961856662
0.6375 7.62377885078001
0.64 7.62525916467184
0.6425 7.62653497630622
0.645 7.62760125339694
0.6475 7.62845981937734
0.65 7.62911014777596
0.6525 7.62956004081058
0.655 7.62981251157098
0.6575 7.6298776411608
0.66 7.62976149273053
0.6625 7.62947609166782
0.665 7.62902689792592
0.6675 7.6284229699551
0.67 7.62766842966477
0.6725 7.62676859020459
0.675 7.62572134960876
0.6775 7.62452312480345
0.68 7.62316341097466
0.6825 7.62162708923151
0.685 7.61988917199534
0.6875 7.61791668069696
0.69 7.61566464898379
0.6925 7.61307559911329
0.695 7.61007520398003
0.6975 7.60657098861946
0.7 7.60244703572518
0.7025 7.59756087900524
0.705 7.59173692561858
0.7075 7.58476269420797
0.71 7.57637993689874
0.7125 7.56627791842445
0.715 7.55408130622592
0.7175 7.53934201917702
0.72 7.52152579177844
0.7225 7.50000178299512
0.725 7.47402847424115
0.7275 7.44274335619474
0.73 7.40515461855106
0.7325 7.36013899317678
0.735 7.30645092465787
0.7375 7.24274015392136
0.74 7.16760752849875
0.7425 7.07966578552722
0.745 6.97764152933142
0.7475 6.86049444223147
0.75 6.72757675856898
0.7525 6.57874274450173
0.755 6.41446236210989
0.7575 6.23588435728491
0.76 6.04480509677413
0.7625 5.84359042400996
0.765 5.63505036462075
0.7675 5.42226824535742
0.77 5.20842256806547
0.7725 4.99665864697691
0.775 4.78996388622689
0.7775 4.59107526119818
0.78 4.40240781505253
0.7825 4.22601659224688
0.785 4.06353798575954
0.7875 3.91616276134672
0.79 3.78454606684195
0.7925 3.66881941651088
0.795 3.56849569438749
0.7975 3.48253240638481
0.8 3.40943088399442
0.8025 3.34741726802538
0.805 3.2946930122274
0.8075 3.24961761068463
0.81 3.21087626806818
0.8125 3.17751441865793
0.815 3.14893024479411
0.8175 3.12455700797769
0.82 3.10384353199702
0.8225 3.08629587152827
0.825 3.07150714656395
0.8275 3.0590838214657
0.83 3.04868061351103
0.8325 3.04000410897975
0.835 3.03279003914863
0.8375 3.02680883047985
0.84 3.02186570939366
0.8425 3.0177922032616
0.845 3.0144431851193
0.8475 3.01169787865746
0.85 3.00945288480953
0.8525 3.00762102219747
0.855 3.00613027323052
0.8575 3.00491986409369
0.86 3.00393911954729
0.8625 3.00314654972007
0.865 3.00250736980903
0.8675 3.00199313530626
0.87 3.00158037785542
0.8725 3.00124986196395
0.875 3.00098582175521
0.8775 3.00077545110901
0.88 3.00060822267991
0.8825 3.00047565640928
0.885 3.00037084678435
0.8875 3.00028821789903
0.89 3.00022325140668
0.8925 3.00017233688311
0.895 3.00013254990554
0.8975 3.00010156735669
0.9 3.00007751635287
0.9025 3.00005891492447
0.905 3.00004458079634
0.9075 3.00003357997153
0.91 3.00002516893226
0.9125 3.00001876808587
0.915 3.00001391784402
0.9175 3.00001026144855
0.92 3.00000751812258
0.9225 3.00000547167093
0.925 3.0000039536318
0.9275 3.00000283498622
0.93 3.00000201567205
0.9325 3.00000142025538
0.935 3.00000099075004
0.9375 3.00000068371051
0.94 3.00000046609542
0.9425 3.00000031353801
0.945 3.00000020774087
0.9475 3.00000013535863
0.95 3.0000000864797
0.9525 3.00000005404927
0.955 3.00000003291684
0.9575 3.00000001947287
0.96 3.00000001113772
0.9625 3.00000000616793
0.965 3.00000000333573
0.9675 3.0000000018317
0.97 3.00000000113884
0.9725 3.00000000095327
0.975 3.0000000011389
0.9775 3.00000000152556
0.98 3.0000000021481
0.9825 3.00000000277204
0.985 3.00000000400839
0.9875 3.0000000051281
0.99 3.00000000789199
0.9925 3.00000000621589
0.995 3.00000002221533
0.9975 3.00000001942531
1 3.00000007306994
};
\addplot [semithick, blue, dashed,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000111
0.0025 24.000000000011
0.005 24.0000000000108
0.0075 24.0000000000108
0.01 24.0000000000104
0.0125 24.0000000000109
0.015 24.0000000000099
0.0175 24.0000000000107
0.02 24.000000000009
0.0225 24.0000000000105
0.025 24.0000000000094
0.0275 24.00000000001
0.03 24.0000000000082
0.0325 24.0000000000098
0.035 24.0000000000087
0.0375 24.0000000000094
0.04 24.0000000000071
0.0425 24.0000000000087
0.045 24.0000000000075
0.0475 24.0000000000082
0.05 24.0000000000061
0.0525 24.0000000000077
0.055 24.0000000000065
0.0575 24.0000000000072
0.06 24.0000000000051
0.0625 24.0000000000068
0.065 24.0000000000058
0.0675 24.0000000000066
0.07 24.0000000000047
0.0725 24.0000000000063
0.075 24.0000000000052
0.0775 24.0000000000059
0.08 24.0000000000039
0.0825 24.0000000000055
0.085 24.0000000000046
0.0875 24.0000000000054
0.09 24.0000000000036
0.0925 24.0000000000054
0.095 24.0000000000045
0.0975 24.0000000000052
0.1 24.0000000000036
0.1025 24.0000000000056
0.105 24.0000000000048
0.1075 24.0000000000057
0.11 24.0000000000038
0.1125 24.0000000000057
0.115 24.0000000000048
0.1175 24.0000000000056
0.12 24.0000000000037
0.1225 24.0000000000053
0.125 24.0000000000043
0.1275 24.0000000000051
0.13 24.0000000000032
0.1325 24.0000000000048
0.135 24.000000000004
0.1375 24.0000000000049
0.14 24.0000000000031
0.1425 24.0000000000047
0.145 24.0000000000038
0.1475 24.0000000000046
0.15 24.0000000000027
0.1525 24.0000000000044
0.155 24.0000000000034
0.1575 24.0000000000041
0.16 24.0000000000022
0.1625 24.0000000000038
0.165 24.0000000000028
0.1675 24.0000000000034
0.17 24.0000000000015
0.1725 24.0000000000031
0.175 24.0000000000021
0.1775 24.0000000000028
0.18 24.000000000001
0.1825 24.0000000000026
0.185 24.0000000000016
0.1875 24.0000000000022
0.19 23.9999999999997
0.1925 23.9999999999995
0.195 23.9999999999937
0.1975 23.9999999999811
0.2 23.9999999999451
0.2025 23.9999999998564
0.205 23.99999999964
0.2075 23.9999999991013
0.21 23.9999999978163
0.2125 23.9999999946924
0.215 23.9999999876548
0.2175 23.9999999713789
0.22 23.9999999353172
0.2225 23.9999998545594
0.225 23.9999996840623
0.2275 23.9999993204478
0.23 23.9999985726207
0.2325 23.999997034049
0.235 23.9999940070787
0.2375 23.9999880658795
0.24 23.999976760276
0.2425 23.9999554146639
0.245 23.9999164956597
0.2475 23.9998463244371
0.25 23.9997231842018
0.2525 23.9995101126953
0.255 23.9991518287728
0.2575 23.9985595586659
0.26 23.9976042005426
0.2625 23.9960914984624
0.265 23.9937552287101
0.2675 23.9902204560283
0.27 23.9849939923039
0.2725 23.9774286589347
0.275 23.9667249756614
0.2775 23.9519093587046
0.28 23.9318458927335
0.2825 23.9052607790324
0.285 23.8707689772402
0.2875 23.8269480924628
0.29 23.7723774685546
0.2925 23.7057486353491
0.295 23.6258795007533
0.2975 23.53183044282
0.3 23.422910818563
0.3025 23.2987352243707
0.305 23.1591987345627
0.3075 23.0044878047531
0.31 22.8350473238587
0.3125 22.6515305838227
0.315 22.4547789477137
0.3175 22.2457488653896
0.32 22.0254918306425
0.3225 21.7950900465423
0.325 21.5556563055722
0.3275 21.3082747253548
0.33 21.054001473789
0.3325 20.7938348594428
0.335 20.5287220151927
0.3375 20.2595381196255
0.34 19.9870926822133
0.3425 19.712125153845
0.345 19.4353100848021
0.3475 19.1572577075434
0.35 18.8785185737508
0.3525 18.5995885298981
0.355 18.3209112118928
0.3575 18.0428848911322
0.36 17.7658648147288
0.3625 17.4901694777255
0.365 17.2160814185397
0.3675 16.9438540637514
0.37 16.6737126475497
0.3725 16.4058593429235
0.375 16.1404732509513
0.3775 15.8777156987928
0.38 15.6177304594253
0.3825 15.3606474954844
0.385 15.1065826323244
0.3875 14.8556413816411
0.39 14.6079188505311
0.3925 14.3635024277142
0.395 14.1224713544387
0.3975 13.8848994953926
0.4 13.6508551132843
0.4025 13.4204028641818
0.405 13.1936033407619
0.4075 12.9705151724813
0.41 12.7511947335396
0.4125 12.5356977133877
0.415 12.3240786473655
0.4175 12.1163925944754
0.42 11.9126947981578
0.4225 11.7130419629824
0.425 11.5174917738414
0.4275 11.3261042293268
0.43 11.1389412619947
0.4325 10.9560676781425
0.435 10.7775506866048
0.4375 10.6034607373889
0.44 10.4338711176298
0.4425 10.2688582881218
0.445 10.1085014600394
0.4475 9.95288252845081
0.45 9.80208563576782
0.4525 9.65619647121048
0.455 9.51530182553013
0.4575 9.37948812103899
0.46 9.24884081095317
0.4625 9.12344225983612
0.465 9.00337107070679
0.4675 8.88869894517893
0.47 8.77948980894182
0.4725 8.6757962585342
0.475 8.57765869475194
0.4775 8.4851009436755
0.48 8.39812941225563
0.4825 8.31672907267617
0.485 8.24086298993589
0.4875 8.17046846282922
0.49 8.10545708640413
0.4925 8.04571247245364
0.495 7.9910911400043
0.4975 7.94142182748836
0.5 7.89650729768056
0.5025 7.85612591788722
0.505 7.82003424026962
0.5075 7.78797077762223
0.51 7.75965923582943
0.5125 7.73481348327298
0.515 7.71314088479723
0.5175 7.6943483110375
0.52 7.67814544339199
0.5225 7.6642494527806
0.525 7.6523882167295
0.5275 7.64230384620387
0.53 7.63375568583941
0.5325 7.62652052342431
0.535 7.62039676022275
0.5375 7.61520183035988
0.54 7.61077639746878
0.5425 7.60697854639645
0.545 7.60369079032761
0.5475 7.60081150884356
0.55 7.59826078218471
0.5525 7.59597156044618
0.555 7.59389721289826
0.5575 7.59200272231206
0.56 7.59026671396131
0.5625 7.58867878978122
0.565 7.5872369700789
0.5675 7.58595065393428
0.57 7.58482823976394
0.5725 7.58389268879875
0.575 7.5831561086111
0.5775 7.58264446978539
0.58 7.58236808702696
0.5825 7.58235462422267
0.585 7.58260624221764
0.5875 7.58313643530412
0.59 7.58394177801139
0.5925 7.58502716389008
0.595 7.58637830148091
0.5975 7.58797972113573
0.6 7.58981443176072
0.6025 7.59185414857134
0.605 7.59407633121768
0.6075 7.59644218878984
0.61 7.59892842970624
0.6125 7.60148697837507
0.615 7.60409584355238
0.6175 7.60671204654957
0.62 7.60931154686612
0.6225 7.61184962975731
0.625 7.61430755782289
0.6275 7.61665409035194
0.63 7.61886853529183
0.6325 7.62092468802603
0.635 7.62280837720224
0.6375 7.62450607367711
0.64 7.62600527660815
0.6425 7.6273004239545
0.645 7.62838499101321
0.6475 7.62926115036938
0.65 7.62992710623848
0.6525 7.63039159721459
0.655 7.63065648360509
0.6575 7.63073263430868
0.66 7.63062564197104
0.6625 7.6303486336215
0.665 7.62990673543857
0.6675 7.62930972225462
0.67 7.62856176244653
0.6725 7.62766906461192
0.675 7.62662957021834
0.6775 7.62544012618173
0.68 7.6240904172521
0.6825 7.62256602552033
0.685 7.62084195790178
0.6875 7.61888556174049
0.69 7.61665213810935
0.6925 7.61408497972579
0.695 7.61110969492251
0.6975 7.6076342658197
0.7 7.603543222899
0.7025 7.59869558998074
0.705 7.59291665463117
0.7075 7.5859945705232
0.71 7.57767006045396
0.7125 7.5676325162806
0.715 7.55550771854671
0.7175 7.5408501131839
0.72 7.52312449466422
0.7225 7.50169882563091
0.725 7.47582788561124
0.7275 7.44464450898529
0.73 7.40714445246334
0.7325 7.362187660958
0.735 7.30849900535022
0.7375 7.2446871723703
0.74 7.16929563045291
0.7425 7.08087488064095
0.745 6.97808324087737
0.7475 6.85983237270354
0.75 6.72546626518917
0.7525 6.57489605269586
0.755 6.40870592413592
0.7575 6.22822371694239
0.76 6.03543031081423
0.7625 5.83285932772974
0.765 5.62339895823293
0.7675 5.4101208709459
0.77 5.19609094871479
0.7725 4.98428627447679
0.775 4.7775048418109
0.7775 4.57833684313687
0.78 4.38917346305558
0.7825 4.21215650637464
0.785 4.04919328462143
0.7875 3.90186181885666
0.79 3.77119186278666
0.7925 3.65755872833849
0.795 3.56036272716287
0.7975 3.47801472744347
0.8 3.40828283741958
0.8025 3.34869027575078
0.805 3.2970896002473
0.8075 3.25211557388811
0.81 3.21301303277112
0.8125 3.17931385564951
0.815 3.15041234384751
0.8175 3.12570489896292
0.82 3.10469082914632
0.8225 3.08691829377089
0.825 3.0719322819611
0.8275 3.0593507236781
0.83 3.04883474406001
0.8325 3.04007156310399
0.835 3.03279417956009
0.8375 3.02677242288016
0.84 3.0218032893706
0.8425 3.01771346260914
0.845 3.014358101126
0.8475 3.01161160733059
0.85 3.00936874291669
0.8525 3.00754232228897
0.855 3.00605794493075
0.8575 3.00485451439543
0.86 3.00388113973828
0.8625 3.00309553006601
0.865 3.00246293043203
0.8675 3.00195480856405
0.87 3.00154751357939
0.8725 3.00122186374854
0.875 3.00096212929678
0.8775 3.00075548560172
0.88 3.00059148136313
0.8825 3.00046169418425
0.885 3.00035924105264
0.8875 3.00027861612388
0.89 3.0002153434741
0.8925 3.00016584431929
0.895 3.00012724482408
0.8975 3.00009724975889
0.9 3.00007401529847
0.9025 3.00005608980323
0.905 3.00004231010878
0.9075 3.00003176284596
0.91 3.0000237220388
0.9125 3.0000176210352
0.915 3.00001301317306
0.9175 3.00000955179067
0.92 3.00000696437915
0.9225 3.0000050421869
0.925 3.00000362260106
0.9275 3.00000258147829
0.93 3.00000182294023
0.9325 3.0000012748357
0.935 3.00000088191821
0.9375 3.00000060299713
0.94 3.00000040681318
0.9425 3.00000027045285
0.945 3.00000017679681
0.9475 3.00000011341232
0.95 3.00000007113146
0.9525 3.00000004347539
0.955 3.0000000257401
0.9575 3.0000000146687
0.96 3.00000000794976
0.9625 3.00000000404021
0.965 3.0000000018702
0.9675 3.00000000074524
0.97 3.00000000021092
0.9725 3.00000000000888
0.975 2.99999999997216
0.9775 2.99999999999489
0.98 3.00000000001234
0.9825 3.00000000000644
0.985 2.99999999999526
0.9875 2.99999999999463
0.99 3.00000000000264
0.9925 3.0000000000039
0.995 3.00000000000595
0.9975 3.00000000000132
1 3.00000000003921
};

\coordinate (spypoint) at (axis cs:0.775,1.775);
\coordinate (magnifyglass) at (axis cs:1.05,8.5);
  
\end{axis}
\spy [black, width=2.2cm,height=3.15cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north east] at (magnifyglass);
\end{tikzpicture}


==> images/shock_tube/compare_art_vs/pressure_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.65, ymax=8.5,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$p_f$},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
]
\addplot [semithick, red,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 23.9999993722015
0.0025 23.9999996059418
0.005 23.9999995245696
0.0075 23.9999997441123
0.01 23.9999997681836
0.0125 23.9999997969611
0.015 23.9999998182959
0.0175 23.9999998376379
0.02 23.9999998547324
0.0225 23.9999998700134
0.025 23.9999998836538
0.0275 23.999999895842
0.03 23.9999999067307
0.0325 23.9999999164636
0.035 23.9999999251621
0.0375 23.9999999329403
0.04 23.9999999398939
0.0425 23.9999999461147
0.045 23.9999999516781
0.0475 23.9999999566576
0.05 23.9999999611125
0.0525 23.999999965102
0.055 23.9999999686725
0.0575 23.9999999718722
0.06 23.9999999747369
0.0625 23.9999999773054
0.065 23.999999979606
0.0675 23.9999999816702
0.07 23.9999999835195
0.0725 23.9999999851802
0.075 23.999999986669
0.0775 23.9999999880069
0.08 23.9999999892064
0.0825 23.9999999902853
0.085 23.999999991253
0.0875 23.9999999921245
0.09 23.9999999929065
0.0925 23.9999999936115
0.095 23.9999999942443
0.0975 23.9999999948157
0.1 23.9999999953284
0.1025 23.9999999957915
0.105 23.9999999962069
0.1075 23.9999999965826
0.11 23.999999996919
0.1125 23.999999997223
0.115 23.9999999974944
0.1175 23.9999999977389
0.12 23.9999999979555
0.1225 23.999999998149
0.125 23.9999999983175
0.1275 23.9999999984653
0.13 23.9999999985888
0.1325 23.9999999986907
0.135 23.9999999987665
0.1375 23.9999999988179
0.14 23.9999999988384
0.1425 23.9999999988269
0.145 23.9999999987737
0.1475 23.9999999986745
0.15 23.9999999985151
0.1525 23.9999999982843
0.155 23.9999999979608
0.1575 23.9999999975243
0.16 23.9999999969409
0.1625 23.9999999961741
0.165 23.9999999951696
0.1675 23.9999999938653
0.17 23.9999999921735
0.1725 23.9999999899893
0.175 23.9999999871699
0.1775 23.9999999835409
0.18 23.9999999788702
0.1825 23.9999999728681
0.185 23.9999999651547
0.1875 23.9999999552495
0.19 23.9999999425256
0.1925 23.9999999261851
0.195 23.9999999051943
0.1975 23.9999998782335
0.2 23.9999998435975
0.2025 23.9999997991043
0.205 23.9999997419384
0.2075 23.9999996684912
0.21 23.9999995741102
0.2125 23.999999452825
0.215 23.9999992969402
0.2175 23.9999990965704
0.22 23.9999988389729
0.2225 23.9999985077627
0.225 23.9999980818104
0.2275 23.9999975339217
0.23 23.9999968290024
0.2325 23.9999959218344
0.235 23.999994754007
0.2375 23.99999325016
0.24 23.9999913128157
0.2425 23.9999888160044
0.245 23.999985596506
0.2475 23.9999814429592
0.25 23.9999760809018
0.2525 23.999969154002
0.255 23.9999601982626
0.2575 23.9999486093316
0.26 23.9999335975062
0.2625 23.9999141300446
0.265 23.999888851577
0.2675 23.9998559806808
0.27 23.9998131667248
0.2725 23.9997573009078
0.275 23.9996842535563
0.2775 23.999588521086
0.28 23.9994627322954
0.2825 23.9992969709857
0.285 23.9990778189225
0.2875 23.9987869838749
0.29 23.9983990415557
0.2925 23.997875622417
0.295 23.9971412338772
0.2975 23.9959741964953
0.3 23.9936173503086
0.3025 23.9877249270574
0.305 23.9725741957642
0.3075 23.9375969718178
0.31 23.8688431902633
0.3125 23.7540878278283
0.315 23.5879581521757
0.3175 23.3732036743282
0.32 23.1178483574287
0.3225 22.8315059620267
0.325 22.5230352945178
0.3275 22.1995399178986
0.33 21.8663686904161
0.3325 21.5274017280281
0.335 21.185411582108
0.3375 20.8423771355335
0.34 20.4997089887105
0.3425 20.1584236753481
0.345 19.819254977225
0.3475 19.4827392343072
0.35 19.1492686043417
0.3525 18.8191325521838
0.355 18.4925439570521
0.3575 18.1696598368038
0.36 17.8505946890785
0.3625 17.5354313307548
0.365 17.2242280387674
0.3675 16.91702442979
0.37 16.6138454495887
0.3725 16.3147047520423
0.375 16.0196070457267
0.3775 15.7285500869665
0.38 15.4415261039605
0.3825 15.1585230654448
0.385 14.8795256187226
0.3875 14.604515918142
0.39 14.333474254568
0.3925 14.0663796605729
0.395 13.8032104095252
0.3975 13.5439444959251
0.4 13.2885600447466
0.4025 13.0370357540432
0.405 12.7893513291243
0.4075 12.5454879694389
0.41 12.3054288622071
0.4125 12.0691597811139
0.415 11.8366697640048
0.4175 11.6079519700747
0.42 11.3830046673866
0.4225 11.1618325106922
0.425 10.9444480855166
0.4275 10.730873960071
0.43 10.5211452028057
0.4325 10.3153127448748
0.435 10.1134475826555
0.4375 9.9156464503722
0.44 9.72203898778424
0.4425 9.53279738579893
0.445 9.34814858726802
0.4475 9.16839051188063
0.45 8.99391226259823
0.4525 8.82521995303244
0.455 8.6629669544653
0.4575 8.50798841873594
0.46 8.36133381638026
0.4625 8.22428881914387
0.465 8.09836576548541
0.4675 7.9852344740322
0.47 7.88655733366178
0.4725 7.80370319259473
0.475 7.73736848599924
0.4775 7.6872054705418
0.48 7.65165599856103
0.4825 7.62813713429867
0.485 7.61357309632117
0.4875 7.60503906331017
0.49 7.60021550059284
0.4925 7.59753080600854
0.495 7.59604419904401
0.4975 7.59523912792838
0.5 7.59484032131546
0.5025 7.59469489856548
0.505 7.59471137533802
0.5075 7.59482997488149
0.51 7.59501034309649
0.5125 7.5952246907595
0.515 7.59545430825101
0.5175 7.59568677103477
0.52 7.59591420337011
0.5225 7.59613180943216
0.525 7.59633695830145
0.5275 7.59652842451206
0.53 7.59670593544937
0.5325 7.59686978951781
0.535 7.59702065646978
0.5375 7.59715939114511
0.54 7.59728696526299
0.5425 7.59740436503361
0.545 7.59751259272293
0.5475 7.59761259898165
0.55 7.59770532916337
0.5525 7.59779167113888
0.555 7.59787251152301
0.5575 7.59794870021257
0.56 7.59802109518568
0.5625 7.59809058207194
0.565 7.59815796949305
0.5675 7.59822421891043
0.57 7.59828968481498
0.5725 7.59835457838089
0.575 7.59841676034007
0.5775 7.59847119312434
0.58 7.59850660227154
0.5825 7.598502083243
0.585 7.59842915113288
0.5875 7.59824817080873
0.59 7.5979307580859
0.5925 7.5974601726114
0.595 7.59686715269973
0.5975 7.59622492595492
0.6 7.59564444124724
0.6025 7.59526453073125
0.605 7.59518368948269
0.6075 7.59547217404685
0.61 7.59609982390117
0.6125 7.59697778679666
0.615 7.59796106306722
0.6175 7.59889277975305
0.62 7.59966469862935
0.6225 7.60020445381653
0.625 7.60051158763718
0.6275 7.6006063236037
0.63 7.60053893169648
0.6325 7.60035923640612
0.635 7.60011630565687
0.6375 7.59985213084343
0.64 7.59959611888629
0.6425 7.59936948732967
0.645 7.59918068166555
0.6475 7.59903295540324
0.65 7.59892231393944
0.6525 7.59884382911969
0.655 7.59879045950797
0.6575 7.59875658240859
0.66 7.59873684944536
0.6625 7.59872758777806
0.665 7.59872583890971
0.6675 7.59872973096646
0.67 7.59873788779471
0.6725 7.59874946200739
0.675 7.5987638631987
0.6775 7.5987807217985
0.68 7.59879979506661
0.6825 7.59882092971407
0.685 7.59884403990051
0.6875 7.59886907859259
0.69 7.5988960332158
0.6925 7.59892490512247
0.695 7.59895570886862
0.6975 7.59898844737356
0.7 7.59902311291266
0.7025 7.59905966593212
0.705 7.59909800759243
0.7075 7.59913796332149
0.71 7.59917926094646
0.7125 7.59922143350949
0.715 7.59926380970844
0.7175 7.59930544256594
0.72 7.59934487775478
0.7225 7.59938009816615
0.725 7.59940841568068
0.7275 7.59942574912763
0.73 7.59942656707499
0.7325 7.59940357163208
0.735 7.59934573772727
0.7375 7.59923802176392
0.74 7.59906074794156
0.7425 7.5987838099333
0.745 7.59836556013609
0.7475 7.59775158744723
0.75 7.59685709080997
0.7525 7.59555658234592
0.755 7.59366787118718
0.7575 7.59080606724313
0.76 7.58580522094323
0.7625 7.57346188273225
0.765 7.52730194203787
0.7675 7.30632795646874
0.77 6.36244057638285
0.7725 4.47173743797296
0.775 3.32972279653001
0.7775 3.05596878224337
0.78 3.00847967375542
0.7825 3.00011271066438
0.785 2.99851351641171
0.7875 2.9981564972671
0.79 2.99814703759607
0.7925 2.99827598387574
0.795 2.99846350881213
0.7975 2.99866982240482
0.8 2.99887192214846
0.8025 2.99905807676385
0.805 2.99922281068786
0.8075 2.99936477190476
0.81 2.99948468681383
0.8125 2.99958454537907
0.815 2.99966672871925
0.8175 2.99973378938765
0.82 2.99978809436851
0.8225 2.99983183028216
0.825 2.99986686935183
0.8275 2.99989483942892
0.83 2.99991708207009
0.8325 2.99993472682838
0.835 2.99994868448437
0.8375 2.99995970715569
0.84 2.99996839299939
0.8425 2.99997522976934
0.845 2.99998060181809
0.8475 2.99998481986157
0.85 2.99998812717953
0.8525 2.99999071924509
0.855 2.99999274840512
0.8575 2.99999433652931
0.86 2.99999557828173
0.8625 2.99999654914346
0.865 2.99999730760058
0.8675 2.9999979001759
0.87 2.99999836285172
0.8725 2.99999872420047
0.875 2.99999900629255
0.8775 2.99999922663279
0.88 2.99999939873222
0.8825 2.99999953330093
0.885 2.99999963860485
0.8875 2.99999972119863
0.89 2.99999978614683
0.8925 2.99999983747386
0.895 2.99999987830066
0.8975 2.99999991112132
0.9 2.99999993788775
0.9025 2.99999996018076
0.905 2.99999997926325
0.9075 2.99999999618751
0.91 3.00000001182984
0.9125 3.00000002696014
0.915 3.00000004226638
0.9175 3.00000005840255
0.92 3.00000007600877
0.9225 3.00000009574824
0.925 3.00000011832711
0.9275 3.0000001445278
0.93 3.00000017523219
0.9325 3.00000021145725
0.935 3.00000025438525
0.9375 3.00000030540693
0.94 3.00000036616322
0.9425 3.00000043860191
0.945 3.00000052503654
0.9475 3.00000062822409
0.95 3.0000007514489
0.9525 3.00000089863124
0.955 3.00000107444719
0.9575 3.00000128448206
0.96 3.00000153540193
0.9625 3.0000018351714
0.965 3.00000219329927
0.9675 3.00000262114926
0.97 3.00000313229307
0.9725 3.00000374295838
0.975 3.0000044725419
0.9775 3.00000534428573
0.98 3.00000638604663
0.9825 3.00000763163238
0.985 3.000009122053
0.9875 3.00001091233445
0.99 3.00001307461882
0.9925 3.00001578830119
0.995 3.00001944753203
0.9975 3.00002879083174
1 3.00005603280382
};
\addplot [semithick, green!50.196078431372548!black,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000047
0.0025 24.0000000000055
0.005 24.0000000000054
0.0075 24.0000000000055
0.01 24.0000000000048
0.0125 24.0000000000056
0.015 24.000000000005
0.0175 24.0000000000059
0.02 24.0000000000051
0.0225 24.0000000000059
0.025 24.0000000000049
0.0275 24.0000000000057
0.03 24.0000000000045
0.0325 24.0000000000053
0.035 24.0000000000043
0.0375 24.0000000000051
0.04 24.0000000000039
0.0425 24.0000000000045
0.045 24.0000000000036
0.0475 24.0000000000042
0.05 24.0000000000033
0.0525 24.0000000000041
0.055 24.0000000000031
0.0575 24.0000000000036
0.06 24.0000000000025
0.0625 24.0000000000031
0.065 24.000000000002
0.0675 24.0000000000026
0.07 24.0000000000015
0.0725 24.0000000000021
0.075 24.0000000000012
0.0775 24.0000000000019
0.08 24.0000000000008
0.0825 24.0000000000015
0.085 24.0000000000005
0.0875 24.0000000000012
0.09 24.0000000000002
0.0925 24.0000000000009
0.095 24
0.0975 24.0000000000008
0.1 23.9999999999998
0.1025 24.000000000001
0.105 24.0000000000004
0.1075 24.0000000000014
0.11 24.0000000000007
0.1125 24.0000000000017
0.115 24.0000000000011
0.1175 24.0000000000019
0.12 24.000000000001
0.1225 24.0000000000018
0.125 24.0000000000009
0.1275 24.0000000000017
0.13 24.0000000000008
0.1325 24.0000000000017
0.135 24.0000000000009
0.1375 24.0000000000019
0.14 24.0000000000011
0.1425 24.0000000000018
0.145 24.0000000000009
0.1475 24.0000000000019
0.15 24.0000000000011
0.1525 24.0000000000021
0.155 24.0000000000013
0.1575 24.0000000000021
0.16 24.0000000000012
0.1625 24.0000000000021
0.165 24.0000000000013
0.1675 24.0000000000023
0.17 24.0000000000015
0.1725 24.0000000000023
0.175 24.0000000000015
0.1775 24.0000000000023
0.18 24.0000000000017
0.1825 24.0000000000023
0.185 24.0000000000013
0.1875 24.0000000000021
0.19 24.0000000000009
0.1925 24.0000000000009
0.195 23.9999999999992
0.1975 23.9999999999989
0.2 23.9999999999963
0.2025 23.9999999999944
0.205 23.9999999999888
0.2075 23.9999999999822
0.21 23.999999999969
0.2125 23.9999999999497
0.215 23.9999999999156
0.2175 23.9999999998612
0.22 23.999999999769
0.2225 23.9999999996191
0.225 23.9999999993697
0.2275 23.9999999989606
0.23 23.9999999982837
0.2325 23.99999999717
0.235 23.9999999953316
0.2375 23.9999999923024
0.24 23.9999999873054
0.2425 23.9999999790667
0.245 23.9999999654782
0.2475 23.9999999430659
0.25 23.9999999060964
0.2525 23.999999845102
0.255 23.9999997444628
0.2575 23.9999995783501
0.26 23.9999993041273
0.2625 23.9999988511899
0.265 23.999998102822
0.2675 23.9999968653442
0.27 23.9999948177935
0.2725 23.999991425807
0.275 23.999985800232
0.2775 23.999976452911
0.28 23.9999608913219
0.2825 23.9999349083463
0.285 23.9998913808808
0.2875 23.9998180894535
0.29 23.999693615647
0.2925 23.9994771734008
0.295 23.9990751329244
0.2975 23.9982126983497
0.3 23.9960164702691
0.3025 23.9899467888924
0.305 23.9740733575392
0.3075 23.9377823082537
0.31 23.8673793469305
0.3125 23.7510925777548
0.315 23.5839029622366
0.3175 23.3686376177706
0.32 23.1131919122868
0.3225 22.826989613136
0.325 22.5187332900748
0.3275 22.1954319776971
0.33 21.8623893723359
0.3325 21.5234732028464
0.335 21.1814608824301
0.3375 20.8383437234595
0.34 20.4955471483335
0.3425 20.154101826488
0.345 19.8147540990563
0.3475 19.4780507293999
0.35 19.1443923561348
0.3525 18.8140751260177
0.355 18.4873171246345
0.3575 18.1642793620189
0.36 17.845079359529
0.3625 17.5298022077053
0.365 17.2185078675807
0.3675 16.9112372089656
0.37 16.6080160987153
0.3725 16.3088588846286
0.375 16.0137708031736
0.3775 15.7227500437899
0.38 15.4357892119924
0.3825 15.1528766435726
0.385 14.8739973679898
0.3875 14.5991339692584
0.39 14.3282672345039
0.3925 14.06137678121
0.395 13.7984415704888
0.3975 13.5394404054896
0.4 13.2843523548691
0.4025 13.0331572103877
0.405 12.7858359334519
0.4075 12.5423711551549
0.41 12.3027476824319
0.4125 12.0669531060986
0.415 11.8349784846026
0.4175 11.606819198201
0.42 11.3824759265751
0.4225 11.1619558947145
0.425 10.9452743642534
0.4275 10.7324565838062
0.43 10.5235401566294
0.4325 10.3185781538094
0.435 10.1176429588067
0.4375 9.92083138420622
0.44 9.72827105618982
0.4425 9.54012890451416
0.445 9.35662176839577
0.4475 9.17803037902022
0.45 9.00471659466293
0.4525 8.83714536088317
0.455 8.67591035323844
0.4575 8.52176359605752
0.46 8.37564426806296
0.4625 8.23870086288498
0.465 8.11229103864123
0.4675 7.99793797571272
0.47 7.89721287772608
0.4725 7.81151644654731
0.475 7.74176379890702
0.4775 7.68802840818199
0.48 7.64929363369194
0.4825 7.62346244542162
0.485 7.60770802140734
0.4875 7.59904349246267
0.49 7.59485556817311
0.4925 7.59320566138437
0.495 7.59284520543017
0.4975 7.59306576383079
0.5 7.59350626469204
0.5025 7.59399860884644
0.505 7.59447197790983
0.5075 7.59489979078967
0.51 7.59527551072932
0.5125 7.5956005623873
0.515 7.59587970409848
0.5175 7.59611848538697
0.52 7.59632245944466
0.5225 7.5964966738192
0.525 7.59664562064589
0.5275 7.59677318852566
0.53 7.59688273183044
0.5325 7.59697711295525
0.535 7.59705877370476
0.5375 7.59712978955806
0.54 7.59719192427131
0.5425 7.59724667209572
0.545 7.59729529875777
0.5475 7.5973388731957
0.55 7.59737830468029
0.5525 7.59741437621088
0.555 7.5974477562209
0.5575 7.59747905868586
0.56 7.59750883197647
0.5625 7.59753767577025
0.565 7.5975661451796
0.5675 7.59759512298308
0.57 7.59762516485933
0.5725 7.59765743628372
0.575 7.59769164219671
0.5775 7.59772623661459
0.58 7.59775499466023
0.5825 7.59776245606571
0.585 7.59772515598597
0.5875 7.59760092973571
0.59 7.59735556647952
0.5925 7.59695321400091
0.595 7.59641160749489
0.5975 7.59579611998702
0.6 7.59521605424026
0.6025 7.59482988669784
0.605 7.59472847498112
0.6075 7.59499053010877
0.61 7.59557235504689
0.6125 7.59638169858238
0.615 7.59729770131924
0.6175 7.59816838108594
0.62 7.59891489801891
0.6225 7.59945543527595
0.625 7.5997828744355
0.6275 7.59990323545187
0.63 7.59985195854432
0.6325 7.59967811952664
0.635 7.59942588164174
0.6375 7.59914325981108
0.64 7.59886096959183
0.6425 7.59860556642293
0.645 7.59838834952672
0.6475 7.59821530015363
0.65 7.59808420512303
0.6525 7.59799031977162
0.655 7.59792663030898
0.6575 7.59788627334839
0.66 7.59786298684127
0.6625 7.59785171715678
0.665 7.59784860502363
0.6675 7.59785089207832
0.67 7.59785668789752
0.6725 7.59786475843717
0.675 7.5978743206201
0.6775 7.59788489778282
0.68 7.59789620613306
0.6825 7.59790808294229
0.685 7.59792043930689
0.6875 7.59793323005718
0.69 7.59794643558705
0.6925 7.59796005208307
0.695 7.59797408690136
0.6975 7.59798855020922
0.7 7.59800346043226
0.7025 7.59801884412435
0.705 7.59803472398221
0.7075 7.59805113463952
0.71 7.59806812702181
0.7125 7.59808572892327
0.715 7.5981039869717
0.7175 7.59812297997326
0.72 7.59814269386968
0.7225 7.59816312324344
0.725 7.59818430401747
0.7275 7.59820590652042
0.73 7.59822744720225
0.7325 7.59824834599301
0.735 7.59826653267471
0.7375 7.5982787612713
0.74 7.59828021543173
0.7425 7.59825970839562
0.745 7.59819772970258
0.7475 7.5980634759422
0.75 7.59778863294052
0.7525 7.59725142218227
0.755 7.59620003901788
0.7575 7.59404296280869
0.76 7.58904158102301
0.7625 7.57435173981551
0.765 7.51841577484779
0.7675 7.26323504118422
0.77 6.24526787548963
0.7725 4.3818733709845
0.775 3.30740829328061
0.7775 3.04826737908441
0.78 3.00352963533077
0.7825 2.99709900030594
0.785 2.99711866233788
0.7875 2.99788576188399
0.79 2.99857245871694
0.7925 2.99907116282058
0.795 2.99940794162461
0.7975 2.99962810298538
0.8 2.99976838096642
0.8025 2.99985683747986
0.805 2.99991185192514
0.8075 2.99994596868801
0.81 2.99996693522569
0.8125 2.99997982548902
0.815 2.99998769661818
0.8175 2.99999251277526
0.82 2.99999544305022
0.8225 2.99999723113047
0.825 2.99999831676909
0.8275 2.99999897817775
0.83 2.99999937925799
0.8325 2.9999996233783
0.835 2.9999997713044
0.8375 2.99999986128964
0.84 2.99999991579247
0.8425 2.99999994893599
0.845 2.99999996900509
0.8475 2.99999998120682
0.85 2.99999998859392
0.8525 2.99999999308473
0.855 2.99999999580315
0.8575 2.99999999745573
0.86 2.99999999845592
0.8625 2.99999999906404
0.865 2.99999999943196
0.8675 2.99999999965576
0.87 2.99999999979107
0.8725 2.99999999987348
0.875 2.99999999992319
0.8775 2.99999999995356
0.88 2.99999999997178
0.8825 2.99999999998303
0.885 2.99999999998966
0.8875 2.99999999999387
0.89 2.99999999999623
0.8925 2.99999999999784
0.895 2.99999999999863
0.8975 2.9999999999993
0.9 2.99999999999952
0.9025 2.99999999999982
0.905 2.99999999999983
0.9075 3.00000000000001
0.91 2.99999999999995
0.9125 3.00000000000007
0.915 2.99999999999998
0.9175 3.00000000000008
0.92 2.99999999999997
0.9225 3.00000000000007
0.925 2.99999999999996
0.9275 3.00000000000006
0.93 2.99999999999995
0.9325 3.00000000000005
0.935 2.99999999999992
0.9375 3.00000000000001
0.94 2.99999999999991
0.9425 3.00000000000005
0.945 2.99999999999997
0.9475 3.00000000000013
0.95 3.00000000000012
0.9525 3.00000000000035
0.955 3.0000000000004
0.9575 3.00000000000075
0.96 3.00000000000098
0.9625 3.00000000000154
0.965 3.00000000000208
0.9675 3.00000000000311
0.97 3.0000000000043
0.9725 3.00000000000624
0.975 3.0000000000087
0.9775 3.00000000001243
0.98 3.00000000001743
0.9825 3.0000000000247
0.985 3.00000000003468
0.9875 3.00000000004905
0.99 3.0000000000692
0.9925 3.00000000009897
0.995 3.00000000014484
0.9975 3.00000000026287
1 3.00000000061072
};
\addplot [semithick, blue,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000069
0.0025 24.0000000000071
0.005 24.0000000000068
0.0075 24.0000000000063
0.01 24.0000000000054
0.0125 24.0000000000064
0.015 24.0000000000059
0.0175 24.0000000000069
0.02 24.000000000006
0.0225 24.000000000007
0.025 24.0000000000061
0.0275 24.000000000007
0.03 24.0000000000062
0.0325 24.000000000007
0.035 24.0000000000059
0.0375 24.0000000000065
0.04 24.0000000000053
0.0425 24.0000000000059
0.045 24.000000000005
0.0475 24.0000000000057
0.05 24.0000000000046
0.0525 24.0000000000054
0.055 24.0000000000043
0.0575 24.0000000000049
0.06 24.000000000004
0.0625 24.0000000000048
0.065 24.0000000000037
0.0675 24.0000000000045
0.07 24.0000000000035
0.0725 24.000000000004
0.075 24.000000000003
0.0775 24.0000000000036
0.08 24.0000000000025
0.0825 24.0000000000032
0.085 24.0000000000022
0.0875 24.000000000003
0.09 24.0000000000019
0.0925 24.0000000000025
0.095 24.0000000000014
0.0975 24.000000000002
0.1 24.000000000001
0.1025 24.0000000000016
0.105 24.0000000000004
0.1075 24.0000000000013
0.11 24.0000000000004
0.1125 24.0000000000012
0.115 24.0000000000003
0.1175 24.000000000001
0.12 24
0.1225 24.0000000000009
0.125 24.0000000000002
0.1275 24.0000000000012
0.13 24.0000000000002
0.1325 24.0000000000011
0.135 24.0000000000004
0.1375 24.0000000000011
0.14 24
0.1425 24.0000000000007
0.145 23.9999999999996
0.1475 24.0000000000006
0.15 23.9999999999998
0.1525 24.0000000000007
0.155 23.9999999999998
0.1575 24.0000000000004
0.16 23.9999999999994
0.1625 24.0000000000004
0.165 23.9999999999995
0.1675 24.0000000000003
0.17 23.9999999999992
0.1725 24.0000000000002
0.175 23.9999999999993
0.1775 24.0000000000003
0.18 23.9999999999994
0.1825 24.0000000000002
0.185 23.9999999999993
0.1875 24
0.19 23.9999999999991
0.1925 23.9999999999999
0.195 23.999999999999
0.1975 23.9999999999999
0.2 23.9999999999992
0.2025 24.0000000000002
0.205 23.9999999999995
0.2075 24.0000000000004
0.21 23.9999999999997
0.2125 24.0000000000007
0.215 23.9999999999999
0.2175 24.0000000000007
0.22 24
0.2225 24.0000000000008
0.225 23.9999999999999
0.2275 24.0000000000008
0.23 23.9999999999999
0.2325 24.0000000000008
0.235 23.9999999999998
0.2375 24.0000000000009
0.24 24.0000000000002
0.2425 24.0000000000011
0.245 24.0000000000003
0.2475 24.0000000000009
0.25 23.999999999999
0.2525 23.9999999999968
0.255 23.9999999999878
0.2575 23.9999999999674
0.26 23.999999999909
0.2625 23.9999999997527
0.265 23.9999999993245
0.2675 23.9999999981626
0.27 23.9999999950034
0.2725 23.9999999864053
0.275 23.9999999630243
0.2775 23.9999998992941
0.28 23.9999997256556
0.2825 23.9999992505264
0.285 23.9999979457901
0.2875 23.9999943047368
0.29 23.9999837547042
0.2925 23.9999503536891
0.295 23.9998318383648
0.2975 23.999378459604
0.3 23.9977003628037
0.3025 23.9921436180465
0.305 23.9765442367213
0.3075 23.9400319015771
0.31 23.8688279543958
0.3125 23.7513477935601
0.315 23.5828944763023
0.3175 23.3665445781516
0.32 23.1102911846297
0.3225 22.8235399477892
0.325 22.5149293876906
0.3275 22.1914035566881
0.33 21.8582151291856
0.3325 21.5191976223392
0.335 21.1771072344362
0.3375 20.8339231089368
0.34 20.4910644453969
0.3425 20.1495592700277
0.345 19.8101534778244
0.3475 19.4733946030339
0.35 19.1396847104274
0.3525 18.8093216720192
0.355 18.4825253830474
0.3575 18.1594586332713
0.36 17.8402406188772
0.3625 17.5249579720439
0.365 17.2136720480625
0.3675 16.9064249663803
0.37 16.6032437047271
0.3725 16.3041435925626
0.375 16.0091307328239
0.3775 15.718204078322
0.38 15.4313569076916
0.3825 15.1485781480408
0.385 14.8698533495832
0.3875 14.5951655544004
0.39 14.3244959529184
0.3925 14.0578245147209
0.395 13.7951305064093
0.3975 13.5363929924706
0.4 13.2815912603933
0.4025 13.030705275964
0.405 12.7837161260301
0.4075 12.5406065119531
0.41 12.3013612461246
0.4125 12.0659678440998
0.415 11.8344171861224
0.4175 11.6067043403941
0.42 11.3828295001629
0.4225 11.1627991728781
0.425 10.9466275969956
0.4275 10.7343385901916
0.43 10.5259677866662
0.4325 10.3215655728675
0.435 10.1212007065795
0.4375 9.92496512975318
0.44 9.73297997417558
0.4425 9.54540355460975
0.445 9.36244137398938
0.4475 9.1843593625958
0.45 9.01150028593506
0.4525 8.84430484200832
0.455 8.68333661838152
0.4575 8.52931157907763
0.46 8.38312794074241
0.4625 8.24589174714624
0.465 8.1189237515207
0.4675 8.00372794263575
0.47 7.90189090781169
0.4725 7.81488149465845
0.475 7.74374485459516
0.4775 7.68873276113618
0.48 7.64900955880334
0.4825 7.62259588164905
0.485 7.60667045748287
0.4875 7.59814242361058
0.49 7.59424048345552
0.4925 7.59288325103558
0.495 7.59273553194909
0.4975 7.59306167074903
0.5 7.59351222887853
0.5025 7.59394635803566
0.505 7.59432092076001
0.5075 7.59463080439698
0.51 7.59488395821451
0.5125 7.59509061640412
0.515 7.59526045317691
0.5175 7.59540144143907
0.52 7.59552001623344
0.5225 7.59562118364542
0.525 7.59570884000765
0.5275 7.5957859723516
0.53 7.59585487477009
0.5325 7.59591729712239
0.535 7.59597457725149
0.5375 7.59602774043466
0.54 7.59607757422622
0.5425 7.59612468865882
0.545 7.59616955347498
0.5475 7.59621253671009
0.55 7.59625392385424
0.5525 7.5962939526467
0.555 7.59633279255551
0.5575 7.59637061462462
0.56 7.59640750962269
0.5625 7.59644362865004
0.565 7.59647900005925
0.5675 7.59651387874742
0.57 7.59654808400276
0.5725 7.5965820480393
0.575 7.5966146797886
0.5775 7.5966448669136
0.58 7.59666724629999
0.5825 7.59667111999202
0.585 7.59663840209076
0.5875 7.59653545434069
0.59 7.59633443462755
0.5925 7.59599369155143
0.595 7.59552837766812
0.5975 7.59497727356149
0.6 7.5944463148746
0.6025 7.59409766375012
0.605 7.59400892419612
0.6075 7.5942936471682
0.61 7.59488200195973
0.6125 7.59568739847142
0.615 7.59660746056352
0.6175 7.59746505604875
0.62 7.5982102861544
0.6225 7.59874435443944
0.625 7.59906114861172
0.6275 7.59917008444203
0.63 7.599097850218
0.6325 7.5989032378392
0.635 7.59862609059806
0.6375 7.59832068160934
0.64 7.5980175413416
0.6425 7.59774504835962
0.645 7.59751523476302
0.6475 7.59733324586112
0.65 7.59719697553206
0.6525 7.59710000805623
0.655 7.59703488872688
0.6575 7.59699344278815
0.66 7.59696897421397
0.6625 7.59695584114415
0.665 7.59695002968818
0.6675 7.59694871692264
0.67 7.59695007550148
0.6725 7.59695301152292
0.675 7.59695687067718
0.6775 7.59696132518012
0.68 7.59696619619815
0.6825 7.59697141848426
0.685 7.59697696606222
0.6875 7.59698284580144
0.69 7.5969890712751
0.6925 7.59699566462948
0.695 7.59700265012799
0.6975 7.59701005124933
0.7 7.59701789403389
0.7025 7.59702620911667
0.705 7.59703502012627
0.7075 7.59704435637844
0.71 7.59705425837235
0.7125 7.59706474319444
0.715 7.59707583911419
0.7175 7.59708760714293
0.72 7.59710003985979
0.7225 7.59711315429448
0.725 7.59712706968222
0.7275 7.59714170491815
0.73 7.59715702932448
0.7325 7.59717332856053
0.735 7.59719030519729
0.7375 7.59720775901095
0.74 7.59722630561452
0.7425 7.59724495223909
0.745 7.59726159841079
0.7475 7.59727683900178
0.75 7.59727773404725
0.7525 7.59724170713458
0.755 7.59708043562311
0.7575 7.59644790927501
0.76 7.59382315565172
0.7625 7.5814375126849
0.765 7.51951246181305
0.7675 7.20794918992813
0.77 6.04348017239379
0.7725 4.23085994185214
0.775 3.26253573003461
0.7775 3.03260681425542
0.78 2.99976290143023
0.7825 2.99799810079438
0.785 2.99905665337118
0.7875 2.99963206492183
0.79 2.99986067083345
0.7925 2.99994887012055
0.795 2.99998092695429
0.7975 2.99999304224977
0.8 2.99999741015756
0.8025 2.99999905675883
0.805 2.99999964919002
0.8075 2.99999987227961
0.81 2.99999995250208
0.8125 2.99999998270945
0.815 2.99999999356838
0.8175 2.99999999765995
0.82 2.99999999913003
0.8225 2.99999999968353
0.825 2.9999999998823
0.8275 2.99999999995729
0.83 2.99999999998409
0.8325 2.99999999999436
0.835 2.99999999999789
0.8375 2.99999999999938
0.84 2.99999999999975
0.8425 3.00000000000004
0.845 2.99999999999998
0.8475 3.00000000000012
0.85 3.00000000000002
0.8525 3.00000000000011
0.855 3
0.8575 3.00000000000009
0.86 2.99999999999997
0.8625 3.00000000000007
0.865 2.99999999999996
0.8675 3.00000000000006
0.87 2.99999999999995
0.8725 3.00000000000006
0.875 2.99999999999995
0.8775 3.00000000000005
0.88 2.99999999999995
0.8825 3.00000000000006
0.885 2.99999999999994
0.8875 3.00000000000004
0.89 2.99999999999993
0.8925 3.00000000000004
0.895 2.99999999999991
0.8975 3.00000000000002
0.9 2.99999999999991
0.9025 3
0.905 2.99999999999988
0.9075 2.99999999999998
0.91 2.99999999999986
0.9125 2.99999999999996
0.915 2.99999999999983
0.9175 2.99999999999994
0.92 2.99999999999983
0.9225 2.99999999999993
0.925 2.99999999999981
0.9275 2.99999999999991
0.93 2.99999999999978
0.9325 2.9999999999999
0.935 2.99999999999978
0.9375 2.99999999999987
0.94 2.99999999999977
0.9425 2.99999999999988
0.945 2.99999999999976
0.9475 2.99999999999985
0.95 2.99999999999974
0.9525 2.99999999999982
0.955 2.9999999999997
0.9575 2.99999999999981
0.96 2.99999999999969
0.9625 2.99999999999979
0.965 2.99999999999969
0.9675 2.99999999999977
0.97 2.99999999999965
0.9725 2.99999999999975
0.975 2.99999999999963
0.9775 2.99999999999973
0.98 2.99999999999961
0.9825 2.99999999999971
0.985 2.99999999999959
0.9875 2.99999999999968
0.99 2.99999999999956
0.9925 2.99999999999967
0.995 2.99999999999958
0.9975 2.99999999999968
1 2.99999999999959
};
\addplot [semithick, red, dotted,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 23.9999993944018
0.0025 23.9999996178164
0.005 23.9999995383784
0.0075 23.9999997523627
0.01 23.9999997755806
0.0125 23.999999803588
0.015 23.9999998242074
0.0175 23.9999998429826
0.02 23.9999998595239
0.0225 23.9999998743172
0.025 23.9999998875158
0.0275 23.999999899309
0.03 23.999999909843
0.0325 23.9999999192579
0.035 23.9999999276707
0.0375 23.9999999351926
0.04 23.9999999419161
0.0425 23.99999994793
0.045 23.9999999533075
0.0475 23.9999999581197
0.05 23.999999962424
0.0525 23.999999966278
0.055 23.9999999697263
0.0575 23.9999999728156
0.06 23.9999999755807
0.0625 23.9999999780589
0.065 23.9999999802778
0.0675 23.9999999822677
0.07 23.9999999840498
0.0725 23.9999999856494
0.075 23.9999999870829
0.0775 23.9999999883705
0.08 23.9999999895245
0.0825 23.9999999905618
0.085 23.9999999914915
0.0875 23.9999999923284
0.09 23.9999999930787
0.0925 23.9999999937544
0.095 23.9999999943603
0.0975 23.9999999949069
0.1 23.999999995397
0.1025 23.9999999958396
0.105 23.9999999962364
0.1075 23.9999999965951
0.11 23.9999999969163
0.1125 23.9999999972071
0.115 23.9999999974672
0.1175 23.9999999977026
0.12 23.9999999979122
0.1225 23.9999999981015
0.125 23.9999999982688
0.1275 23.9999999984187
0.13 23.9999999985487
0.1325 23.9999999986626
0.135 23.9999999987572
0.1375 23.9999999988355
0.14 23.9999999988934
0.1425 23.9999999989327
0.145 23.9999999989469
0.1475 23.9999999989362
0.15 23.9999999988922
0.1525 23.9999999988114
0.155 23.9999999986818
0.1575 23.9999999984952
0.16 23.9999999982331
0.1625 23.9999999978795
0.165 23.9999999974055
0.1675 23.9999999967816
0.17 23.9999999959622
0.1725 23.9999999948956
0.175 23.9999999935076
0.1775 23.9999999917116
0.18 23.9999999893894
0.1825 23.9999999863991
0.185 23.9999999825513
0.1875 23.9999999776113
0.19 23.9999999712694
0.1925 23.9999999631358
0.195 23.9999999527014
0.1975 23.9999999393231
0.2 23.9999999221677
0.2025 23.9999999001795
0.205 23.9999998719962
0.2075 23.999999835889
0.21 23.9999997896354
0.2125 23.9999997304135
0.215 23.9999996546057
0.2175 23.9999995576217
0.22 23.9999994335941
0.2225 23.9999992750893
0.225 23.9999990726355
0.2275 23.9999988142679
0.23 23.9999984847995
0.2325 23.9999980651258
0.235 23.9999975311199
0.2375 23.9999968526155
0.24 23.9999959917851
0.2425 23.9999949017465
0.245 23.9999935243149
0.2475 23.9999917883305
0.25 23.9999896068642
0.2525 23.9999868758354
0.255 23.9999834713872
0.2575 23.9999792506401
0.26 23.9999740517276
0.2625 23.9999677017679
0.265 23.9999600266414
0.2675 23.9999508792274
0.27 23.9999401774513
0.2725 23.9999279851574
0.275 23.9999146250718
0.2775 23.9999008914484
0.28 23.9998883534606
0.2825 23.9998798921022
0.285 23.9998804725446
0.2875 23.9998983992977
0.29 23.9999465144333
0.2925 24.0000396622439
0.295 24.0001657217987
0.2975 24.0001392191011
0.3 23.9991013039284
0.3025 23.9942820485439
0.305 23.9791593645378
0.3075 23.9423937307246
0.31 23.8700291809668
0.3125 23.7508501700503
0.315 23.5808149163509
0.3175 23.3634867003464
0.32 23.1069920404944
0.3225 22.8206110983967
0.325 22.5127626114637
0.3275 22.1901849074007
0.33 21.8579764275199
0.3325 21.5198703068269
0.335 21.178565171046
0.3375 20.8360124137418
0.34 20.4936230234593
0.3425 20.1524287747496
0.345 19.8131863021018
0.3475 19.4764575687425
0.35 19.1426607620187
0.3525 18.8121102642148
0.355 18.4850421799787
0.3575 18.161634735096
0.36 17.8420216017157
0.3625 17.5263027834387
0.365 17.2145519043099
0.3675 16.9068222355915
0.37 16.6031508402298
0.3725 16.3035620904708
0.375 16.0080701515899
0.3775 15.7166810967587
0.38 15.4293944328611
0.3825 15.1462044532602
0.385 14.8671012520859
0.3875 14.5920716212387
0.39 14.3210997342476
0.3925 14.0541677934835
0.395 13.7912565671554
0.3975 13.5323459072479
0.4 13.2774151921321
0.4025 13.0264437961034
0.405 12.7794115505376
0.4075 12.5362992623407
0.41 12.2970892427953
0.4125 12.0617659391945
0.415 11.8303166455093
0.4175 11.6027323926882
0.42 11.3790089703195
0.4225 11.1591482252091
0.425 10.9431596103989
0.4275 10.7310622071108
0.43 10.5228871784073
0.4325 10.318680989141
0.435 10.1185093795164
0.4375 9.92246264267322
0.44 9.73066222104208
0.4425 9.54326946774944
0.445 9.3604966168258
0.4475 9.18262122333039
0.45 9.01000399028948
0.4525 8.84311142765952
0.455 8.68254224941122
0.4575 8.52905762486424
0.46 8.38361006461122
0.4625 8.24736443145458
0.465 8.12169427904491
0.4675 8.00813099321931
0.47 7.9082353367362
0.4725 7.82336563639319
0.475 7.75435573544128
0.4775 7.70116710057391
0.48 7.66267259652481
0.4825 7.63671147266953
0.485 7.62047120537125
0.4875 7.611052273957
0.49 7.60596213770658
0.4925 7.60337279686297
0.495 7.6021113181284
0.4975 7.60150812538842
0.5 7.60121443232517
0.5025 7.60105942735347
0.505 7.6009629110534
0.5075 7.60088705909686
0.51 7.60081466109699
0.5125 7.6007380113271
0.515 7.60065455868091
0.5175 7.60056416588332
0.52 7.60046805261252
0.5225 7.60036791162118
0.525 7.60026560753346
0.5275 7.60016287424532
0.53 7.60006126004856
0.5325 7.59996203517998
0.535 7.5998662269308
0.5375 7.59977460307155
0.54 7.59968773491666
0.5425 7.59960599003381
0.545 7.59952960904549
0.5475 7.59945867067255
0.55 7.59939320031911
0.5525 7.59933310132025
0.555 7.59927826476989
0.5575 7.59922849060177
0.56 7.59918361855476
0.5625 7.59914334581277
0.565 7.59910753301288
0.5675 7.59907582125424
0.57 7.59904790601129
0.5725 7.599023392185
0.575 7.59900127791825
0.5775 7.59897994456492
0.58 7.59895593836227
0.5825 7.59892238420735
0.585 7.59886743661693
0.5875 7.59877353413207
0.59 7.59861728863282
0.5925 7.59837693991276
0.595 7.59804821620514
0.5975 7.59765007610535
0.6 7.59724913615289
0.6025 7.59693683620702
0.605 7.59679752942671
0.6075 7.59690370979863
0.61 7.59725276631219
0.6125 7.59780767162885
0.615 7.5984805769988
0.6175 7.59915959437843
0.62 7.59976354979886
0.6225 7.60022163669369
0.625 7.60051282732812
0.6275 7.60063450581867
0.63 7.60060949806083
0.6325 7.60047150686615
0.635 7.60025706018092
0.6375 7.60000380295026
0.64 7.59974096027248
0.6425 7.59949275775735
0.645 7.59927297674604
0.6475 7.59908957607084
0.65 7.59894322325025
0.6525 7.59883130589609
0.655 7.59874818755026
0.6575 7.59868780700258
0.66 7.59864394024938
0.6625 7.59861141551737
0.665 7.59858593194004
0.6675 7.59856439637936
0.67 7.59854453924661
0.6725 7.59852488799566
0.675 7.5985044497451
0.6775 7.59848261178998
0.68 7.598458972739
0.6825 7.59843326903155
0.685 7.59840530875864
0.6875 7.59837493759921
0.69 7.59834202189287
0.6925 7.59830642268104
0.695 7.59826801436238
0.6975 7.5982266599372
0.7 7.59818220964052
0.7025 7.59813452681827
0.705 7.59808346061625
0.7075 7.59802881674534
0.71 7.59797045234666
0.7125 7.59790815743962
0.715 7.59784163640257
0.7175 7.59777068783168
0.72 7.59769493300867
0.7225 7.59761373426811
0.725 7.59752669758303
0.7275 7.59743280505412
0.73 7.59733043553818
0.7325 7.59721833937712
0.735 7.59709354634743
0.7375 7.5969510624152
0.74 7.59678664069137
0.7425 7.59659054850743
0.745 7.59634628641866
0.7475 7.59603759914925
0.75 7.59562995450469
0.7525 7.59504141682299
0.755 7.59413762886305
0.7575 7.59247358805453
0.76 7.58815503091231
0.7625 7.57378878076881
0.765 7.51607828445835
0.7675 7.26881968788738
0.77 6.35878232322443
0.7725 4.55416502035176
0.775 3.35355690755685
0.7775 3.05507880553927
0.78 3.00535039187788
0.7825 2.99801951645688
0.785 2.99764533637597
0.7875 2.99812942919956
0.79 2.99860968809967
0.7925 2.99897894655275
0.795 2.99925102777062
0.7975 2.99944984070044
0.8 2.99959491985171
0.8025 2.9997009753786
0.805 2.99977857596573
0.8075 2.99983555493062
0.81 2.99987746526947
0.8125 2.99990842324576
0.815 2.9999313320256
0.8175 2.99994836557688
0.82 2.99996105067637
0.8225 2.99997054539079
0.825 2.99997766052413
0.8275 2.99998302013272
0.83 2.99998706004867
0.8325 2.99999012101044
0.835 2.99999244047113
0.8375 2.99999420702365
0.84 2.99999555184359
0.8425 2.99999658070991
0.845 2.99999736707214
0.8475 2.99999797100212
0.85 2.99999843414944
0.8525 2.9999987910148
0.855 2.99999906548807
0.8575 2.99999927758206
0.86 2.99999944114057
0.8625 2.9999995678743
0.865 2.99999966587904
0.8675 2.99999974206136
0.87 2.99999980119613
0.8725 2.99999984738793
0.875 2.99999988347861
0.8775 2.99999991192969
0.88 2.99999993445314
0.8825 2.99999995254558
0.885 2.99999996725986
0.8875 2.99999997952947
0.89 2.99999999002836
0.8925 2.99999999936925
0.895 3.00000000801831
0.8975 3.00000001641801
0.9 3.00000002493645
0.9025 3.00000003394511
0.905 3.00000004379059
0.9075 3.00000005484636
0.91 3.00000006749931
0.9125 3.00000008218767
0.915 3.00000009939861
0.9175 3.00000011970002
0.92 3.0000001437478
0.9225 3.00000017231737
0.925 3.00000020632077
0.9275 3.00000024684303
0.93 3.00000029517085
0.9325 3.00000035283911
0.935 3.00000042167461
0.9375 3.00000050385875
0.94 3.00000060199212
0.9425 3.00000071918129
0.945 3.00000085913255
0.9475 3.0000010262739
0.95 3.00000122588993
0.9525 3.00000146429457
0.955 3.00000174902455
0.9575 3.00000208908465
0.96 3.00000249522502
0.9625 3.00000298029024
0.965 3.00000355961776
0.9675 3.00000425153379
0.97 3.00000507793936
0.9725 3.00000606498775
0.975 3.00000724408522
0.9775 3.00000865246404
0.98 3.0000103363638
0.9825 3.00001234713288
0.985 3.00001476541011
0.9875 3.0000176404829
0.99 3.00002125018485
0.9925 3.00002539112224
0.995 3.00003235978875
0.9975 3.00004285561695
1 3.00007825288396
};
\addplot [semithick, green!50.196078431372548!black, dotted,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000008
0.0025 24.0000000000015
0.005 24.0000000000009
0.0075 24.0000000000014
0.01 24.0000000000006
0.0125 24.0000000000016
0.015 24.0000000000007
0.0175 24.0000000000016
0.02 24.0000000000009
0.0225 24.0000000000019
0.025 24.0000000000008
0.0275 24.0000000000017
0.03 24.0000000000011
0.0325 24.000000000002
0.035 24.0000000000015
0.0375 24.0000000000024
0.04 24.0000000000016
0.0425 24.0000000000025
0.045 24.0000000000016
0.0475 24.0000000000026
0.05 24.000000000002
0.0525 24.0000000000033
0.055 24.0000000000025
0.0575 24.000000000003
0.06 24.0000000000022
0.0625 24.000000000003
0.065 24.0000000000021
0.0675 24.0000000000028
0.07 24.0000000000021
0.0725 24.0000000000029
0.075 24.0000000000021
0.0775 24.000000000003
0.08 24.0000000000019
0.0825 24.0000000000025
0.085 24.0000000000015
0.0875 24.0000000000022
0.09 24.0000000000014
0.0925 24.0000000000022
0.095 24.0000000000012
0.0975 24.000000000002
0.1 24.0000000000011
0.1025 24.0000000000018
0.105 24.000000000001
0.1075 24.0000000000019
0.11 24.0000000000012
0.1125 24.0000000000022
0.115 24.0000000000015
0.1175 24.0000000000023
0.12 24.0000000000014
0.1225 24.0000000000023
0.125 24.0000000000014
0.1275 24.0000000000022
0.13 24.0000000000014
0.1325 24.0000000000024
0.135 24.0000000000017
0.1375 24.0000000000026
0.14 24.0000000000018
0.1425 24.0000000000027
0.145 24.0000000000019
0.1475 24.0000000000029
0.15 24.0000000000021
0.1525 24.000000000003
0.155 24.0000000000021
0.1575 24.0000000000028
0.16 24.0000000000019
0.1625 24.0000000000026
0.165 24.0000000000018
0.1675 24.0000000000024
0.17 24.0000000000015
0.1725 24.0000000000022
0.175 24.0000000000012
0.1775 24.0000000000018
0.18 24.0000000000009
0.1825 24.0000000000018
0.185 24.0000000000009
0.1875 24.0000000000018
0.19 24.000000000001
0.1925 24.0000000000019
0.195 24.000000000001
0.1975 24.0000000000011
0.2 23.9999999999992
0.2025 23.9999999999983
0.205 23.999999999995
0.2075 23.999999999992
0.21 23.9999999999852
0.2125 23.9999999999764
0.215 23.9999999999593
0.2175 23.9999999999328
0.22 23.9999999998867
0.2225 23.999999999813
0.225 23.9999999996892
0.2275 23.9999999994873
0.23 23.9999999991523
0.2325 23.9999999986022
0.235 23.9999999976934
0.2375 23.9999999961976
0.24 23.9999999937302
0.2425 23.9999999896662
0.245 23.9999999829671
0.2475 23.9999999719303
0.25 23.9999999537475
0.2525 23.9999999238019
0.255 23.9999998744989
0.2575 23.9999997933546
0.26 23.9999996598818
0.2625 23.9999994404652
0.265 23.9999990801075
0.2675 23.9999984888942
0.27 23.99999752045
0.2725 23.9999959370345
0.275 23.9999933550148
0.2775 23.9999891588345
0.28 23.9999823715726
0.2825 23.999971462622
0.285 23.999954080228
0.2875 23.9999266663706
0.29 23.9998835327613
0.2925 23.9998118948877
0.295 23.9996629990597
0.2975 23.9992159858716
0.3 23.9976120314662
0.3025 23.9921777853781
0.305 23.9766158359652
0.3075 23.9398446953658
0.31 23.8679895424319
0.3125 23.7496335194342
0.315 23.5803984890152
0.3175 23.3635990917717
0.32 23.1072855322889
0.3225 22.8207870341173
0.325 22.5126196856791
0.3275 22.1896162035708
0.33 21.8569476506254
0.3325 21.51839631392
0.335 21.176690579909
0.3375 20.8337978878751
0.34 20.4911360727827
0.3425 20.1497378829552
0.345 19.8103574152809
0.3475 19.4735520357743
0.35 19.1397343046746
0.3525 18.8092125376129
0.355 18.4822167313255
0.3575 18.1589191921867
0.36 17.8394479940687
0.3625 17.5238979486814
0.365 17.212337917526
0.3675 16.9048168604183
0.37 16.6013679654006
0.3725 16.3020121652361
0.375 16.0067605939423
0.3775 15.7156166877198
0.38 15.4285776835241
0.3825 15.1456359570835
0.385 14.8667800131023
0.3875 14.5919953653848
0.39 14.3212652008109
0.3925 14.054571013838
0.395 13.7918931294798
0.3975 13.5332112099805
0.4 13.2785046869455
0.4025 13.0277532238231
0.405 12.7809371715808
0.4075 12.538038080828
0.41 12.2990392245384
0.4125 12.0639262211672
0.415 11.8326877365323
0.4175 11.6053163566935
0.42 11.3818095868837
0.4225 11.1621711108601
0.425 10.9464122902045
0.4275 10.734554106101
0.43 10.5266295075073
0.4325 10.3226864700229
0.435 10.1227917570105
0.4375 9.92703588694839
0.44 9.7355393155219
0.4425 9.54846061110001
0.445 9.36600664589314
0.4475 9.18844598345794
0.45 9.01612535340506
0.4525 8.84949062763732
0.455 8.68911129167703
0.4575 8.53570882187946
0.46 8.39018439990042
0.4625 8.25364083007774
0.465 8.12738391244279
0.4675 8.01288375032054
0.47 7.91166742799593
0.4725 7.82511626491959
0.475 7.75417025827722
0.4775 7.69898581095033
0.48 7.65868410345271
0.4825 7.63133050328339
0.485 7.61423680979421
0.4875 7.60448940014726
0.49 7.59947285021247
0.4925 7.59719564657821
0.495 7.59634181024528
0.4975 7.59614870969399
0.5 7.59622277479547
0.5025 7.59638140772294
0.505 7.5965494606549
0.5075 7.59669977698623
0.51 7.59682586276525
0.5125 7.59692849054178
0.515 7.59701112112663
0.5175 7.59707749283256
0.52 7.59713114504311
0.5225 7.59717502430483
0.525 7.59721156640694
0.5275 7.59724268226275
0.53 7.59726987439472
0.5325 7.59729428635902
0.535 7.59731678947265
0.5375 7.59733803517881
0.54 7.59735850931055
0.5425 7.59737856865655
0.545 7.59739847304994
0.5475 7.59741840134489
0.55 7.59743848580653
0.5525 7.59745881383936
0.555 7.59747944286403
0.5575 7.59750041359504
0.56 7.59752175881956
0.5625 7.59754346221989
0.565 7.59756559024593
0.5675 7.59758808089786
0.57 7.59761089105069
0.5725 7.59763382499251
0.575 7.59765618168433
0.5775 7.59767618781301
0.58 7.59769047111257
0.5825 7.59769095742088
0.585 7.59766567551366
0.5875 7.59759438623892
0.59 7.59745509192893
0.5925 7.597224838999
0.595 7.59690451853581
0.5975 7.59651904820289
0.6 7.59613978355112
0.6025 7.59587364982947
0.605 7.59580110721626
0.6075 7.59600232579373
0.61 7.59645136183483
0.6125 7.59708840273383
0.615 7.59781863855835
0.6175 7.59851368411492
0.62 7.59910929356866
0.6225 7.59953470373768
0.625 7.5997819761569
0.6275 7.59985824589521
0.63 7.59979114154494
0.6325 7.59962406780102
0.635 7.59939304300855
0.6375 7.59913943049177
0.64 7.59888882858114
0.6425 7.5986639859349
0.645 7.59847450182686
0.6475 7.59832537609396
0.65 7.59821462967041
0.6525 7.59813777375022
0.655 7.59808849094859
0.6575 7.59806032366638
0.66 7.59804754630384
0.6625 7.5980453764636
0.665 7.5980502906572
0.6675 7.59805971324156
0.67 7.59807197945619
0.6725 7.59808599859735
0.675 7.59810114820796
0.6775 7.59811705725353
0.68 7.59813354462583
0.6825 7.59815051238583
0.685 7.59816792110277
0.6875 7.59818575147085
0.69 7.59820399930639
0.6925 7.5982226503016
0.695 7.59824169873677
0.6975 7.59826113089339
0.7 7.59828091110994
0.7025 7.59830102018106
0.705 7.59832142591635
0.7075 7.59834204792795
0.71 7.59836286062261
0.7125 7.59838380064145
0.715 7.59840470388067
0.7175 7.59842555884219
0.72 7.59844624397919
0.7225 7.59846642000636
0.725 7.59848615133751
0.7275 7.59850515463696
0.73 7.59852267738964
0.7325 7.59853900419769
0.735 7.59855335192338
0.7375 7.59856375936591
0.74 7.59857099661262
0.7425 7.59857221205705
0.745 7.5985610471389
0.7475 7.59853938979613
0.75 7.59849565406451
0.7525 7.5983877972453
0.755 7.59815659892558
0.7575 7.59744292529756
0.76 7.59443793786796
0.7625 7.58130425238648
0.765 7.52014910606172
0.7675 7.24048143218159
0.77 6.22028512163241
0.7725 4.38346655295176
0.775 3.30238155098183
0.7775 3.04980815610131
0.78 3.00698241754818
0.7825 3.00019029258272
0.785 2.99950841888436
0.7875 2.99959894741093
0.79 2.99974192419375
0.7925 2.9998423543321
0.795 2.99990383772172
0.7975 2.9999416624497
0.8 2.99996441423307
0.8025 2.99997841164495
0.805 2.99998682529615
0.8075 2.99999201765161
0.81 2.99999513163119
0.8125 2.9999970526327
0.815 2.9999982034318
0.8175 2.99999891301241
0.82 2.99999933769271
0.8225 2.99999959947582
0.825 2.9999997560299
0.8275 2.99999985250728
0.83 2.99999991017555
0.8325 2.99999994570687
0.835 2.99999996693892
0.8375 2.99999998001921
0.84 2.99999998783387
0.8425 2.99999999264793
0.845 2.99999999552359
0.8475 2.99999999729511
0.85 2.99999999835313
0.8525 2.99999999900501
0.855 2.99999999939421
0.8575 2.9999999996341
0.86 2.99999999977723
0.8625 2.99999999986556
0.865 2.99999999991814
0.8675 2.9999999999507
0.87 2.99999999996998
0.8725 2.99999999998203
0.875 2.99999999998906
0.8775 2.99999999999356
0.88 2.99999999999608
0.8825 2.9999999999978
0.885 2.99999999999865
0.8875 2.99999999999935
0.89 2.9999999999996
0.8925 2.99999999999991
0.895 2.99999999999993
0.8975 3.00000000000011
0.9 3.00000000000004
0.9025 3.00000000000018
0.905 3.00000000000007
0.9075 3.00000000000018
0.91 3.00000000000006
0.9125 3.00000000000016
0.915 3.00000000000006
0.9175 3.00000000000014
0.92 3.00000000000003
0.9225 3.00000000000014
0.925 3.00000000000002
0.9275 3.00000000000012
0.93 3.00000000000002
0.9325 3.00000000000017
0.935 3.00000000000009
0.9375 3.00000000000023
0.94 3.00000000000017
0.9425 3.00000000000035
0.945 3.00000000000031
0.9475 3.00000000000054
0.95 3.00000000000057
0.9525 3.00000000000086
0.955 3.000000000001
0.9575 3.00000000000146
0.96 3.00000000000185
0.9625 3.00000000000264
0.965 3.00000000000352
0.9675 3.000000000005
0.97 3.00000000000682
0.9725 3.00000000000964
0.975 3.00000000001335
0.9775 3.00000000001883
0.98 3.00000000002629
0.9825 3.00000000003701
0.985 3.00000000005197
0.9875 3.00000000007311
0.99 3.00000000010414
0.9925 3.0000000001463
0.995 3.00000000022456
0.9975 3.00000000035988
1 3.00000000079375
};
\addplot [semithick, blue, dotted,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000025
0.0025 24.0000000000034
0.005 24.0000000000027
0.0075 24.0000000000029
0.01 24.0000000000022
0.0125 24.0000000000028
0.015 24.0000000000018
0.0175 24.0000000000024
0.02 24.0000000000016
0.0225 24.0000000000024
0.025 24.0000000000016
0.0275 24.0000000000025
0.03 24.0000000000019
0.0325 24.000000000003
0.035 24.0000000000023
0.0375 24.000000000003
0.04 24.0000000000019
0.0425 24.0000000000028
0.045 24.0000000000021
0.0475 24.0000000000026
0.05 24.0000000000015
0.0525 24.0000000000027
0.055 24.0000000000018
0.0575 24.0000000000024
0.06 24.0000000000018
0.0625 24.0000000000026
0.065 24.0000000000016
0.0675 24.0000000000025
0.07 24.0000000000017
0.0725 24.0000000000023
0.075 24.0000000000013
0.0775 24.0000000000021
0.08 24.0000000000014
0.0825 24.0000000000022
0.085 24.0000000000013
0.0875 24.0000000000022
0.09 24.000000000001
0.0925 24.000000000002
0.095 24.0000000000011
0.0975 24.000000000002
0.1 24.0000000000011
0.1025 24.0000000000018
0.105 24.000000000001
0.1075 24.0000000000015
0.11 24.0000000000005
0.1125 24.0000000000012
0.115 24.0000000000002
0.1175 24.0000000000012
0.12 24.0000000000008
0.1225 24.0000000000016
0.125 24.0000000000006
0.1275 24.0000000000014
0.13 24.0000000000004
0.1325 24.0000000000012
0.135 24.0000000000004
0.1375 24.0000000000012
0.14 24.0000000000005
0.1425 24.0000000000012
0.145 24.0000000000003
0.1475 24.000000000001
0.15 24.0000000000003
0.1525 24.000000000001
0.155 24.0000000000002
0.1575 24.000000000001
0.16 24.0000000000002
0.1625 24.0000000000008
0.165 23.9999999999998
0.1675 24.0000000000005
0.17 23.9999999999997
0.1725 24.0000000000006
0.175 23.9999999999998
0.1775 24.000000000001
0.18 24.0000000000002
0.1825 24.000000000001
0.185 24.0000000000002
0.1875 24.0000000000011
0.19 24.0000000000004
0.1925 24.0000000000011
0.195 24.0000000000003
0.1975 24.0000000000011
0.2 24.0000000000003
0.2025 24.0000000000011
0.205 24.0000000000003
0.2075 24.0000000000011
0.21 24.0000000000003
0.2125 24.0000000000012
0.215 24.0000000000003
0.2175 24.0000000000012
0.22 24.0000000000005
0.2225 24.0000000000013
0.225 24.0000000000006
0.2275 24.0000000000014
0.23 24.0000000000006
0.2325 24.0000000000015
0.235 24.0000000000006
0.2375 24.0000000000015
0.24 24.0000000000007
0.2425 24.0000000000017
0.245 24.000000000001
0.2475 24.0000000000018
0.25 24.0000000000005
0.2525 23.9999999999997
0.255 23.9999999999948
0.2575 23.9999999999848
0.26 23.9999999999547
0.2625 23.9999999998753
0.265 23.9999999996564
0.2675 23.9999999990643
0.27 23.999999997454
0.2725 23.9999999930783
0.275 23.9999999812011
0.2775 23.9999999489327
0.28 23.999999861457
0.2825 23.9999996238786
0.285 23.9999989768651
0.2875 23.9999971678475
0.29 23.9999916739815
0.2925 23.999971773537
0.295 23.9998864756534
0.2975 23.9995038861373
0.3 23.9979450095657
0.3025 23.9925184384496
0.305 23.9769301290041
0.3075 23.9401236606141
0.31 23.8682341878415
0.3125 23.7498109068766
0.315 23.5804216119138
0.3175 23.3633531568672
0.32 23.1066704579797
0.3225 22.8197427162789
0.325 22.5111297840682
0.3275 22.1876992633689
0.33 21.8546450452163
0.3325 21.5157619406919
0.335 21.1737833560605
0.3375 20.8306769138133
0.34 20.4878577728843
0.3425 20.1463544770902
0.345 19.8069162075889
0.3475 19.4700952372047
0.35 19.1362991100543
0.3525 18.8058313908557
0.355 18.4789176387364
0.3575 18.1557260855916
0.36 17.836381082312
0.3625 17.5209740681388
0.365 17.2095708585938
0.3675 16.9022176760689
0.37 16.5989452582181
0.3725 16.2997723542423
0.375 16.0047081640668
0.3775 15.7137544205816
0.38 15.4269068755432
0.3825 15.1441566232381
0.385 14.8654910816266
0.3875 14.5908948614863
0.39 14.3203504244501
0.3925 14.0538387106037
0.395 13.7913396578843
0.3975 13.5328327037747
0.4 13.2782972145054
0.4025 13.0277129435372
0.405 12.7810604834925
0.4075 12.5383217720249
0.41 12.2994806065598
0.4125 12.0645232560121
0.415 11.8334391477881
0.4175 11.6062217198206
0.42 11.3828693924562
0.4225 11.1633867916302
0.425 10.9477862028304
0.4275 10.7360894525348
0.43 10.5283301806371
0.4325 10.324556798125
0.435 10.12483612119
0.4375 9.92925816827991
0.44 9.73794212676875
0.4425 9.55104424066609
0.445 9.36876764007004
0.4475 9.19137526047369
0.45 9.01920575215295
0.4525 8.85269378887936
0.455 8.69239384601201
0.4575 8.53900800953331
0.46 8.39341357282346
0.4625 8.25668590667092
0.465 8.13010270482571
0.4675 8.01511129027823
0.47 7.91323088839328
0.4725 7.82586225225264
0.475 7.75400222800946
0.4775 7.69790134548455
0.48 7.65679370833139
0.4825 7.6288411691198
0.485 7.61140102214615
0.4875 7.60154123528134
0.49 7.59658165486129
0.4925 7.59445322688719
0.495 7.59377700863976
0.4975 7.59375304326214
0.5 7.59397268536443
0.5025 7.5942518670914
0.505 7.59451984122744
0.5075 7.59475493498814
0.51 7.59495527610077
0.5125 7.5951248677001
0.515 7.59526921698509
0.5175 7.5953932505567
0.52 7.59550114974625
0.5225 7.59559618500683
0.525 7.59568094452001
0.5275 7.59575741641685
0.53 7.59582715446752
0.5325 7.59589135832994
0.535 7.5959509700689
0.5375 7.59600673155426
0.54 7.59605923610567
0.5425 7.59610896288034
0.545 7.59615630147637
0.5475 7.5962015695006
0.55 7.59624503462951
0.5525 7.59628692236788
0.555 7.59632741801546
0.5575 7.59636669107664
0.56 7.59640487003947
0.5625 7.59644206517493
0.565 7.59647837202246
0.5675 7.59651383515155
0.57 7.59654834153369
0.5725 7.59658172733979
0.575 7.59661293597246
0.5775 7.59664013843686
0.58 7.59665890308364
0.5825 7.59666082937851
0.585 7.59663278799543
0.5875 7.59655368528896
0.59 7.59640434108687
0.5925 7.59616151211894
0.595 7.59583816955105
0.5975 7.59546021758446
0.6 7.59511092409662
0.6025 7.59490315634584
0.605 7.59489819598963
0.6075 7.59518838600522
0.61 7.59570667063392
0.6125 7.59638479121615
0.615 7.59713526223811
0.6175 7.59780826055756
0.62 7.59837352701096
0.6225 7.5987535644213
0.625 7.59895197610236
0.6275 7.5989857407408
0.63 7.59887803768513
0.6325 7.59868283162956
0.635 7.5984297228152
0.6375 7.59816397790583
0.64 7.597906841552
0.6425 7.59768015929245
0.645 7.59749134295944
0.6475 7.59734327460449
0.65 7.59723336954255
0.6525 7.59715574930028
0.655 7.59710434158879
0.6575 7.59707227746514
0.66 7.59705430980193
0.6625 7.5970457636669
0.665 7.59704349782775
0.6675 7.59704514556756
0.67 7.59704925490976
0.6725 7.59705487995059
0.675 7.59706149081756
0.6775 7.59706879103273
0.68 7.59707663713778
0.6825 7.597084971805
0.685 7.59709378051773
0.6875 7.59710307765664
0.69 7.59711289141748
0.6925 7.59712324857471
0.695 7.59713418886093
0.6975 7.59714575640784
0.7 7.59715797808231
0.7025 7.5971709091559
0.705 7.59718460774797
0.7075 7.59719908833672
0.71 7.59721443756393
0.7125 7.59723073219409
0.715 7.59724794451117
0.7175 7.59726623370785
0.72 7.59728569843679
0.7225 7.59730619788954
0.725 7.59732807182469
0.7275 7.5973514157231
0.73 7.59737579695587
0.7325 7.5974020593384
0.735 7.59743016633207
0.7375 7.59745898021706
0.74 7.59749080416483
0.7425 7.59752455619159
0.745 7.59755653577491
0.7475 7.59759497028785
0.75 7.59763192353335
0.7525 7.59764200142993
0.755 7.59759993315099
0.7575 7.59717561367547
0.76 7.59466483429453
0.7625 7.58209735042374
0.765 7.51745298097502
0.7675 7.20176953157408
0.77 6.04918774109014
0.7725 4.19707646184105
0.775 3.25843287128286
0.7775 3.046617924256
0.78 3.00771217471913
0.7825 3.00098494757953
0.785 3.00006059417567
0.7875 2.99996887469187
0.79 2.99997857956036
0.7925 2.99999062226402
0.795 2.9999958826263
0.7975 2.99999855548995
0.8 2.99999942799661
0.8025 2.99999980262121
0.805 2.99999992605815
0.8075 2.99999997310651
0.81 2.99999998939269
0.8125 2.99999999627318
0.815 2.99999999850298
0.8175 2.99999999949783
0.82 2.99999999981034
0.8225 2.99999999993346
0.825 2.99999999997484
0.8275 2.99999999999102
0.83 2.99999999999638
0.8325 2.9999999999989
0.835 2.99999999999953
0.8375 2.99999999999996
0.84 2.99999999999995
0.8425 3.00000000000008
0.845 2.99999999999999
0.8475 3.00000000000008
0.85 2.99999999999997
0.8525 3.00000000000007
0.855 2.99999999999995
0.8575 3.00000000000006
0.86 2.99999999999995
0.8625 3.00000000000007
0.865 2.99999999999998
0.8675 3.00000000000009
0.87 3
0.8725 3.0000000000001
0.875 3
0.8775 3.00000000000011
0.88 2.99999999999999
0.8825 3.00000000000009
0.885 2.99999999999999
0.8875 3.00000000000008
0.89 2.99999999999997
0.8925 3.00000000000006
0.895 2.99999999999995
0.8975 3.00000000000006
0.9 2.99999999999994
0.9025 3.00000000000005
0.905 2.99999999999993
0.9075 3.00000000000003
0.91 2.99999999999991
0.9125 3.00000000000002
0.915 2.9999999999999
0.9175 3
0.92 2.99999999999989
0.9225 3
0.925 2.99999999999988
0.9275 2.99999999999997
0.93 2.99999999999987
0.9325 2.99999999999998
0.935 2.99999999999987
0.9375 2.99999999999997
0.94 2.99999999999987
0.9425 3.00000000000001
0.945 2.99999999999991
0.9475 3.00000000000001
0.95 2.9999999999999
0.9525 2.99999999999998
0.955 2.99999999999986
0.9575 2.99999999999997
0.96 2.99999999999988
0.9625 3
0.965 2.99999999999989
0.9675 2.99999999999998
0.97 2.99999999999988
0.9725 2.99999999999999
0.975 2.99999999999989
0.9775 2.99999999999999
0.98 2.99999999999989
0.9825 3
0.985 2.9999999999999
0.9875 3.00000000000001
0.99 2.9999999999999
0.9925 3.00000000000001
0.995 2.99999999999991
0.9975 3.00000000000002
1 2.99999999999995
};
\addplot [semithick, red, dashed,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 23.9999993543852
0.0025 23.9999995939033
0.005 23.9999995140077
0.0075 23.9999997349375
0.01 23.9999997603062
0.0125 23.9999997894889
0.015 23.9999998116243
0.0175 23.9999998316536
0.02 23.9999998493777
0.0225 23.9999998652199
0.025 23.999999879362
0.0275 23.9999998919985
0.03 23.9999999032878
0.0325 23.9999999133786
0.035 23.9999999223968
0.0375 23.9999999304608
0.04 23.9999999376699
0.0425 23.9999999441191
0.045 23.9999999498868
0.0475 23.9999999550489
0.05 23.9999999596671
0.0525 23.9999999638028
0.055 23.9999999675042
0.0575 23.9999999708206
0.06 23.9999999737898
0.0625 23.9999999764519
0.065 23.9999999788361
0.0675 23.9999999809751
0.07 23.9999999828916
0.0725 23.9999999846126
0.075 23.9999999861555
0.0775 23.999999987542
0.08 23.9999999887852
0.0825 23.9999999899035
0.085 23.9999999909065
0.0875 23.9999999918096
0.09 23.99999999262
0.0925 23.9999999933504
0.095 23.9999999940058
0.0975 23.9999999945975
0.1 23.999999995129
0.1025 23.9999999956095
0.105 23.9999999960409
0.1075 23.9999999964315
0.11 23.9999999967819
0.1125 23.9999999970996
0.115 23.999999997384
0.1175 23.9999999976418
0.12 23.9999999978723
0.1225 23.9999999980808
0.125 23.9999999982654
0.1275 23.9999999984311
0.13 23.9999999985759
0.1325 23.9999999987033
0.135 23.9999999988098
0.1375 23.9999999988986
0.14 23.9999999989656
0.1425 23.9999999990127
0.145 23.9999999990334
0.1475 23.9999999990278
0.15 23.9999999989874
0.1525 23.9999999989085
0.155 23.9999999987792
0.1575 23.9999999985907
0.16 23.9999999983248
0.1625 23.9999999979648
0.165 23.9999999974819
0.1675 23.9999999968465
0.17 23.9999999960125
0.1725 23.9999999949288
0.175 23.9999999935217
0.1775 23.9999999917049
0.18 23.9999999893601
0.1825 23.9999999863443
0.185 23.9999999824657
0.1875 23.9999999774854
0.19 23.9999999710879
0.1925 23.9999999628755
0.195 23.9999999523282
0.1975 23.9999999387878
0.2 23.9999999213987
0.2025 23.999999899073
0.205 23.9999998704023
0.2075 23.9999998335906
0.21 23.9999997863178
0.2125 23.9999997256197
0.215 23.9999996476728
0.2175 23.9999995475875
0.22 23.9999994190608
0.2225 23.9999992540258
0.225 23.9999990420894
0.2275 23.9999987699449
0.23 23.9999984204525
0.2325 23.999997971661
0.235 23.9999973952993
0.2375 23.9999966551532
0.24 23.9999957045815
0.2425 23.9999944838289
0.245 23.9999929159329
0.2475 23.9999909022722
0.25 23.9999883158144
0.2525 23.9999849937459
0.255 23.9999807263142
0.2575 23.9999752446231
0.26 23.9999682021733
0.2625 23.9999591546336
0.265 23.9999475292598
0.2675 23.9999325913273
0.27 23.9999133933976
0.2725 23.9998887195408
0.275 23.9998570010616
0.2775 23.9998162237359
0.28 23.9997637877239
0.2825 23.9996963529131
0.285 23.9996096000203
0.2875 23.9994979007849
0.29 23.9993532282754
0.2925 23.9991593651547
0.295 23.998860135824
0.2975 23.998216622373
0.3 23.9963342025379
0.3025 23.990497136007
0.305 23.9744166586928
0.3075 23.9371510222681
0.31 23.8650777366411
0.3125 23.7469771386902
0.315 23.5784687975153
0.3175 23.3626912568986
0.32 23.1074779034746
0.3225 22.8220014370922
0.325 22.5146990671786
0.3275 22.1923835438421
0.33 21.8602391304631
0.3325 21.5220739958341
0.335 21.1806455113595
0.3375 20.8379475742515
0.34 20.495420302241
0.3425 20.1541142934449
0.345 19.8147973258327
0.3475 19.4780370105078
0.35 19.144253237351
0.3525 18.8137593806178
0.355 18.4867886571572
0.3575 18.1635151916119
0.36 17.8440677850817
0.3625 17.5285411571833
0.365 17.2170034692741
0.3675 16.9095025451982
0.37 16.6060701442667
0.3725 16.3067255839383
0.375 16.0114782895327
0.3775 15.720329964821
0.38 15.4332761533544
0.3825 15.1503076193116
0.385 14.8714113751044
0.3875 14.5965715879709
0.39 14.3257702665437
0.3925 14.0589879071841
0.395 13.7962040223691
0.3975 13.5373976458913
0.4 13.2825477584945
0.4025 13.0316337360449
0.405 12.7846357825258
0.4075 12.541535412794
0.41 12.3023159398038
0.4125 12.0669630567676
0.415 11.8354654901654
0.4175 11.60781582
0.42 11.384011421697
0.4225 11.1640556709704
0.425 10.9479593867368
0.4275 10.7357427261208
0.43 10.527437492467
0.4325 10.3230901810542
0.435 10.1227657521239
0.4375 9.92655266480007
0.44 9.7345691910026
0.4425 9.54697183361522
0.445 9.36396591391788
0.4475 9.18581956663271
0.45 9.01288113708397
0.4525 8.84560144317411
0.455 8.6845600611739
0.4575 8.53049595373736
0.46 8.38433787369605
0.4625 8.24722869272659
0.465 8.12052787874791
0.4675 8.00577031316684
0.47 7.90454998500119
0.4725 7.81829964327353
0.475 7.74797029192568
0.4775 7.69366662030339
0.48 7.65439159726706
0.4825 7.62805448930049
0.485 7.61182600585169
0.4875 7.60271510392946
0.49 7.59810693812201
0.4925 7.59606527752328
0.495 7.59534647070543
0.4975 7.59524758422509
0.5 7.59541153499579
0.5025 7.59567136169101
0.505 7.59595430665345
0.5075 7.59622949652179
0.51 7.59648489353414
0.5125 7.59671622665618
0.515 7.59692303774954
0.5175 7.59710642328341
0.52 7.59726831056653
0.5225 7.59741084707289
0.525 7.59753624322747
0.5275 7.59764657867996
0.53 7.5977437872067
0.5325 7.59782959328979
0.535 7.59790554399542
0.5375 7.59797298874684
0.54 7.59803312704489
0.5425 7.59808698899204
0.545 7.59813549483773
0.5475 7.59817941411663
0.55 7.59821945454436
0.5525 7.59825619351683
0.555 7.59829017688301
0.5575 7.59832183770638
0.56 7.59835161566805
0.5625 7.5983798142183
0.565 7.59840680933937
0.5675 7.5984328401069
0.57 7.59845804110957
0.5725 7.59848257327165
0.575 7.59850570904315
0.5775 7.59852614067943
0.58 7.5985398106228
0.5825 7.59853845709832
0.585 7.59850715289986
0.5875 7.59842120581893
0.59 7.59825181743334
0.5925 7.59796779902482
0.595 7.59756953690348
0.5975 7.59709671896733
0.6 7.59665079668923
0.6025 7.59637553326202
0.605 7.59637558772364
0.6075 7.59670388388066
0.61 7.59729712194955
0.6125 7.59804698871872
0.615 7.59882865631231
0.6175 7.59953057423161
0.62 7.60009538829622
0.6225 7.60048144224041
0.625 7.60069394336036
0.6275 7.60074575718945
0.63 7.60067014973366
0.6325 7.60050283965293
0.635 7.60027975009887
0.6375 7.60003456627305
0.64 7.59979200232097
0.6425 7.59957193920721
0.645 7.59938438281495
0.6475 7.59923497673125
0.65 7.5991226730956
0.6525 7.59904443972926
0.655 7.59899439361996
0.6575 7.5989669524435
0.66 7.59895623180835
0.6625 7.59895768957897
0.665 7.5989674362979
0.6675 7.59898286695986
0.67 7.59900203432513
0.6725 7.59902379685394
0.675 7.59904740353674
0.6775 7.59907248400146
0.68 7.59909884467448
0.6825 7.59912643243775
0.685 7.59915526047168
0.6875 7.59918538489753
0.69 7.59921688372453
0.6925 7.59924984096298
0.695 7.59928435715003
0.6975 7.59932052460966
0.7 7.59935843841339
0.7025 7.59939820586589
0.705 7.59943991859087
0.7075 7.59948365397927
0.71 7.59952952790199
0.7125 7.59957759153365
0.715 7.5996278704681
0.7175 7.59968046632912
0.72 7.59973532915356
0.7225 7.59979232329282
0.725 7.59985154606189
0.7275 7.59991266518822
0.73 7.59997521397056
0.7325 7.60003932182398
0.735 7.60010412140445
0.7375 7.60016847530698
0.74 7.60023310477481
0.7425 7.60029609499533
0.745 7.60035579115021
0.7475 7.60041501936847
0.75 7.60046849462208
0.7525 7.60050572897924
0.755 7.60046607495466
0.7575 7.60006223690453
0.76 7.59779721799756
0.7625 7.5865339814763
0.765 7.53177376329887
0.7675 7.27261421958083
0.77 6.28228273466502
0.7725 4.45992364383534
0.775 3.33930004098736
0.7775 3.05692595041484
0.78 3.00815199149288
0.7825 3.00037440104391
0.785 2.99935408318094
0.7875 2.99932733439891
0.79 2.99944064905429
0.7925 2.99955362615751
0.795 2.9996476110858
0.7975 2.99972317376609
0.8 2.99978307879622
0.8025 2.99983039455936
0.805 2.99986755129719
0.8075 2.99989670794634
0.81 2.9999194897839
0.8125 2.99993730214512
0.815 2.99995117943023
0.8175 2.99996200818116
0.82 2.99997043086896
0.8225 2.99997699671732
0.825 2.99998209931826
0.8275 2.9999860753303
0.83 2.99998916404053
0.8325 2.99999157056098
0.835 2.99999343978756
0.8375 2.99999489626912
0.84 2.99999602758268
0.8425 2.99999690922715
0.845 2.99999759410249
0.8475 2.99999812793921
0.85 2.99999854269285
0.8525 2.99999886605671
0.855 2.99999911734246
0.8575 2.99999931332237
0.86 2.99999946567466
0.8625 2.99999958456124
0.865 2.99999967705051
0.8675 2.99999974930396
0.87 2.99999980560582
0.8725 2.99999984969764
0.875 2.99999988418295
0.8775 2.99999991134113
0.88 2.999999932763
0.8825 2.99999994984726
0.885 2.99999996357782
0.8875 2.99999997482703
0.89 2.99999998422003
0.8925 2.99999999232056
0.895 2.99999999954884
0.8975 3.0000000062965
0.9 3.00000001287737
0.9025 3.00000001959993
0.905 3.00000002673889
0.9075 3.0000000345826
0.91 3.00000004341827
0.9125 3.00000005356528
0.915 3.00000006536998
0.9175 3.00000007923226
0.92 3.00000009560796
0.9225 3.0000001150337
0.925 3.00000013813682
0.9275 3.00000016566232
0.93 3.00000019849129
0.9325 3.00000023767411
0.935 3.00000028445952
0.9375 3.0000003403384
0.94 3.00000040708729
0.9425 3.0000004868284
0.945 3.00000058209317
0.9475 3.00000069590629
0.95 3.00000083187724
0.9525 3.00000099431903
0.955 3.00000118837983
0.9575 3.00000142021121
0.96 3.00000169715697
0.9625 3.00000202799256
0.965 3.00000242319591
0.9675 3.00000289528939
0.97 3.00000345922964
0.9725 3.00000413290072
0.975 3.00000493768195
0.9775 3.0000058991812
0.98 3.00000704809951
0.9825 3.00000842150695
0.985 3.00001006444681
0.9875 3.00001203435242
0.99 3.00001440899576
0.9925 3.0000173334842
0.995 3.0000212994908
0.9975 3.00003097726556
1 3.00006066547938
};
\addplot [semithick, green!50.196078431372548!black, dashed,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000015
0.0025 24.0000000000022
0.005 24.0000000000016
0.0075 24.0000000000024
0.01 24.0000000000015
0.0125 24.0000000000024
0.015 24.0000000000017
0.0175 24.0000000000028
0.02 24.000000000002
0.0225 24.000000000003
0.025 24.0000000000022
0.0275 24.0000000000032
0.03 24.0000000000023
0.0325 24.000000000003
0.035 24.000000000002
0.0375 24.0000000000028
0.04 24.0000000000016
0.0425 24.0000000000023
0.045 24.0000000000013
0.0475 24.000000000002
0.05 24.0000000000009
0.0525 24.0000000000019
0.055 24.000000000001
0.0575 24.0000000000017
0.06 24.000000000001
0.0625 24.0000000000019
0.065 24.000000000001
0.0675 24.0000000000019
0.07 24.0000000000012
0.0725 24.000000000002
0.075 24.0000000000012
0.0775 24.0000000000019
0.08 24.0000000000009
0.0825 24.0000000000018
0.085 24.0000000000008
0.0875 24.0000000000017
0.09 24.0000000000009
0.0925 24.0000000000017
0.095 24.0000000000008
0.0975 24.0000000000015
0.1 24.0000000000007
0.1025 24.0000000000015
0.105 24.0000000000007
0.1075 24.0000000000016
0.11 24.0000000000009
0.1125 24.000000000002
0.115 24.0000000000013
0.1175 24.0000000000022
0.12 24.0000000000015
0.1225 24.0000000000024
0.125 24.0000000000018
0.1275 24.0000000000027
0.13 24.0000000000019
0.1325 24.0000000000028
0.135 24.0000000000019
0.1375 24.0000000000025
0.14 24.0000000000014
0.1425 24.0000000000023
0.145 24.0000000000014
0.1475 24.0000000000024
0.15 24.0000000000016
0.1525 24.0000000000024
0.155 24.0000000000014
0.1575 24.0000000000022
0.16 24.0000000000014
0.1625 24.0000000000023
0.165 24.0000000000014
0.1675 24.0000000000021
0.17 24.0000000000013
0.1725 24.0000000000022
0.175 24.0000000000014
0.1775 24.0000000000022
0.18 24.0000000000014
0.1825 24.0000000000022
0.185 24.0000000000013
0.1875 24.0000000000021
0.19 24.0000000000013
0.1925 24.0000000000022
0.195 24.0000000000013
0.1975 24.0000000000014
0.2 23.9999999999994
0.2025 23.9999999999985
0.205 23.9999999999953
0.2075 23.9999999999924
0.21 23.9999999999856
0.2125 23.9999999999766
0.215 23.9999999999594
0.2175 23.9999999999328
0.22 23.9999999998864
0.2225 23.9999999998124
0.225 23.9999999996883
0.2275 23.9999999994856
0.23 23.999999999149
0.2325 23.9999999985963
0.235 23.9999999976832
0.2375 23.99999999618
0.24 23.9999999936994
0.2425 23.9999999896116
0.245 23.9999999828702
0.2475 23.9999999717563
0.25 23.9999999534304
0.2525 23.9999999232157
0.255 23.999999873398
0.2575 23.9999997912545
0.26 23.999999655815
0.2625 23.9999994324779
0.265 23.9999990642203
0.2675 23.9999984569224
0.27 23.9999974554668
0.2725 23.9999958037556
0.275 23.9999930796265
0.2775 23.999988585846
0.28 23.9999811725949
0.2825 23.9999689394103
0.285 23.9999487443655
0.2875 23.9999153221047
0.29 23.9998593058309
0.2925 23.9997599767647
0.295 23.9995521241791
0.2975 23.9989836164976
0.3 23.997147551404
0.3025 23.991324817439
0.305 23.9752288456957
0.3075 23.9379011075508
0.31 23.8656647544159
0.3125 23.7472407360029
0.315 23.5782384643061
0.3175 23.3618492582975
0.32 23.1059882518422
0.3225 22.8198973757042
0.325 22.5120565977761
0.3275 22.1892965553418
0.33 21.8568022224441
0.3325 21.5183742213528
0.335 21.1767583977228
0.3375 20.8339365416548
0.34 20.4913374337441
0.3425 20.1500016484341
0.345 19.8106885380931
0.3475 19.4739586942067
0.35 19.140226340747
0.3525 18.809800285321
0.355 18.4829101427379
0.3575 18.1597272103811
0.36 17.8403781057368
0.3625 17.5249558869259
0.365 17.213527471945
0.3675 16.9061397818465
0.37 16.6028239378618
0.3725 16.303598837338
0.375 16.008473651917
0.3775 15.7174499681744
0.38 15.4305233145215
0.3825 15.1476845251457
0.385 14.8689207474609
0.3875 14.5942163391005
0.39 14.3235535431006
0.3925 14.0569131315543
0.395 13.7942749315734
0.3975 13.5356183328749
0.4 13.2809227162441
0.4025 13.0301679086998
0.405 12.7833346257617
0.4075 12.5404049654338
0.41 12.3013629080864
0.4125 12.066194911758
0.415 11.8348905809661
0.4175 11.6074435008206
0.42 11.3838521937282
0.4225 11.1641213323917
0.425 10.9482631901908
0.4275 10.7362995299724
0.43 10.5282638977365
0.4325 10.3242046247266
0.435 10.1241885312643
0.4375 9.92830583403638
0.44 9.73667626785586
0.4425 9.54945719761114
0.445 9.36685375105284
0.4475 9.18913214499093
0.45 9.01663612411615
0.4525 8.84980791193198
0.455 8.68921275496134
0.4575 8.53556746000151
0.46 8.38976856769369
0.4625 8.2529150742015
0.465 8.12631128555818
0.4675 8.01143039836731
0.47 7.90981006350523
0.4725 7.82285268076506
0.475 7.75153048762673
0.4775 7.6960399689333
0.48 7.6555402378023
0.4825 7.62811959095798
0.485 7.61108851761476
0.4875 7.60150879784437
0.49 7.59672852619856
0.4925 7.59472068812117
0.495 7.59414299460838
0.4975 7.59421663311174
0.5 7.5945394150491
0.5025 7.59492462682137
0.505 7.5952954835244
0.5075 7.59562473801739
0.51 7.59590679594357
0.5125 7.59614405234103
0.515 7.59634197770532
0.5175 7.59650650697466
0.52 7.59664335418743
0.5225 7.59675752340778
0.525 7.59685331361917
0.5275 7.59693429006243
0.53 7.59700339310337
0.5325 7.5970630059173
0.535 7.59711505674661
0.5375 7.59716109516292
0.54 7.59720236551413
0.5425 7.59723986467109
0.545 7.59727438935812
0.5475 7.5973065721907
0.55 7.59733692169483
0.5525 7.59736584499135
0.555 7.59739366083181
0.5575 7.59742063510308
0.56 7.5974469699685
0.5625 7.59747282266023
0.565 7.59749832881655
0.5675 7.59752358381942
0.57 7.59754849762826
0.5725 7.59757298857634
0.575 7.59759611024018
0.5775 7.59761595466649
0.58 7.59762830850348
0.5825 7.59762373055099
0.585 7.59758831979973
0.5875 7.59749693021425
0.59 7.59732569549651
0.5925 7.59704610023455
0.595 7.59666393787104
0.5975 7.59621956659812
0.6 7.59580518618873
0.6025 7.59556121931425
0.605 7.59557421211935
0.6075 7.59590694995572
0.61 7.59649594010611
0.6125 7.59724009080282
0.615 7.59802582406084
0.6175 7.5987269558031
0.62 7.59929506204693
0.6225 7.59967607976575
0.625 7.59987896406709
0.6275 7.59991715958548
0.63 7.59982323724313
0.6325 7.59963884125534
0.635 7.59939804318765
0.6375 7.59913929826789
0.64 7.59888576657044
0.6425 7.59865902588302
0.645 7.59846766155624
0.6475 7.59831678006146
0.65 7.5982041607337
0.6525 7.59812566377126
0.655 7.59807483874909
0.6575 7.59804543140771
0.66 7.59803156827174
0.6625 7.59802855247553
0.665 7.59803274990462
0.6675 7.59804162658792
0.67 7.59805346175307
0.6725 7.59806719368423
0.675 7.59808218286538
0.6775 7.59809808405943
0.68 7.59811472370252
0.6825 7.59813203031754
0.685 7.59814998876844
0.6875 7.59816861492604
0.69 7.59818793920867
0.6925 7.59820799629292
0.695 7.59822883367135
0.6975 7.59825049392045
0.7 7.59827301957912
0.7025 7.5982964744979
0.705 7.59832090927333
0.7075 7.5983463699746
0.71 7.5983729552148
0.7125 7.59840072120357
0.715 7.5984297089682
0.7175 7.59846008753743
0.72 7.59849190282169
0.7225 7.5985251570259
0.725 7.59856015998691
0.7275 7.59859687109235
0.73 7.59863510587591
0.7325 7.59867544910073
0.735 7.59871741797599
0.7375 7.59876018362966
0.74 7.59880456591331
0.7425 7.5988482855087
0.745 7.59888793650384
0.7475 7.59892262568222
0.75 7.59894068212518
0.7525 7.59891855723344
0.755 7.59877728298588
0.7575 7.59821378805117
0.76 7.59569631613771
0.7625 7.5839452333093
0.765 7.52673580908406
0.7675 7.25018276421614
0.77 6.19391098747547
0.7725 4.35980691951689
0.775 3.30802992665476
0.7775 3.05203745177913
0.78 3.00756485730233
0.7825 3.00038623802267
0.785 2.99956659203833
0.7875 2.99961727537619
0.79 2.99974646014848
0.7925 2.99984236910967
0.795 2.99990319257999
0.7975 2.9999411603039
0.8 2.99996410572777
0.8025 2.99997825178295
0.805 2.99998674754084
0.8075 2.99999197909835
0.81 2.99999511446031
0.8125 2.99999704483258
0.815 2.99999820042139
0.8175 2.99999891186083
0.82 2.99999933745877
0.8225 2.99999959947346
0.825 2.99999975614971
0.8275 2.99999985260488
0.83 2.99999991026685
0.8325 2.99999994576541
0.835 2.99999996698338
0.8375 2.99999998004591
0.84 2.99999998785269
0.8425 2.99999999265893
0.845 2.9999999955311
0.8475 2.99999999729944
0.85 2.99999999835604
0.8525 2.99999999900668
0.855 2.99999999939533
0.8575 2.99999999963476
0.86 2.99999999977767
0.8625 2.9999999998658
0.865 2.99999999991831
0.8675 2.9999999999508
0.87 2.99999999997005
0.8725 2.99999999998207
0.875 2.99999999998907
0.8775 2.99999999999356
0.88 2.99999999999606
0.8825 2.99999999999778
0.885 2.99999999999863
0.8875 2.99999999999934
0.89 2.99999999999959
0.8925 2.99999999999992
0.895 2.99999999999994
0.8975 3.00000000000014
0.9 3.00000000000006
0.9025 3.00000000000019
0.905 3.0000000000001
0.9075 3.00000000000022
0.91 3.00000000000012
0.9125 3.00000000000021
0.915 3.0000000000001
0.9175 3.0000000000002
0.92 3.00000000000008
0.9225 3.00000000000018
0.925 3.00000000000007
0.9275 3.00000000000016
0.93 3.00000000000003
0.9325 3.00000000000013
0.935 3.00000000000001
0.9375 3.0000000000001
0.94 2.99999999999999
0.9425 3.00000000000012
0.945 3.00000000000003
0.9475 3.00000000000018
0.95 3.00000000000016
0.9525 3.0000000000004
0.955 3.00000000000047
0.9575 3.00000000000084
0.96 3.0000000000011
0.9625 3.00000000000172
0.965 3.00000000000233
0.9675 3.00000000000345
0.97 3.00000000000477
0.9725 3.0000000000069
0.975 3.00000000000963
0.9775 3.0000000000137
0.98 3.00000000001918
0.9825 3.00000000002714
0.985 3.0000000000381
0.9875 3.00000000005382
0.99 3.00000000007585
0.9925 3.00000000010792
0.995 3.00000000015772
0.9975 3.00000000028061
1 3.0000000006573
};
\addplot [semithick, blue, dashed,y filter/.code={\pgfmathparse{#1*(1/3)}\pgfmathresult}]
table {%
0 24.0000000000036
0.0025 24.0000000000041
0.005 24.0000000000034
0.0075 24.000000000004
0.01 24.0000000000033
0.0125 24.0000000000043
0.015 24.0000000000035
0.0175 24.0000000000041
0.02 24.0000000000031
0.0225 24.0000000000041
0.025 24.0000000000031
0.0275 24.0000000000042
0.03 24.0000000000035
0.0325 24.0000000000042
0.035 24.0000000000032
0.0375 24.0000000000042
0.04 24.0000000000035
0.0425 24.0000000000046
0.045 24.0000000000038
0.0475 24.0000000000045
0.05 24.0000000000035
0.0525 24.0000000000042
0.055 24.0000000000032
0.0575 24.000000000004
0.06 24.000000000003
0.0625 24.0000000000036
0.065 24.0000000000028
0.0675 24.0000000000034
0.07 24.0000000000024
0.0725 24.0000000000031
0.075 24.000000000002
0.0775 24.0000000000028
0.08 24.000000000002
0.0825 24.0000000000027
0.085 24.0000000000015
0.0875 24.0000000000022
0.09 24.0000000000011
0.0925 24.0000000000016
0.095 24.0000000000004
0.0975 24.0000000000012
0.1 24.0000000000001
0.1025 24.0000000000012
0.105 24.0000000000005
0.1075 24.0000000000012
0.11 24.0000000000005
0.1125 24.0000000000016
0.115 24.0000000000009
0.1175 24.0000000000016
0.12 24.0000000000009
0.1225 24.0000000000017
0.125 24.000000000001
0.1275 24.000000000002
0.13 24.0000000000012
0.1325 24.0000000000019
0.135 24.0000000000009
0.1375 24.0000000000018
0.14 24.000000000001
0.1425 24.0000000000018
0.145 24.0000000000008
0.1475 24.0000000000017
0.15 24.0000000000009
0.1525 24.0000000000019
0.155 24.0000000000012
0.1575 24.0000000000019
0.16 24.000000000001
0.1625 24.000000000002
0.165 24.000000000001
0.1675 24.0000000000018
0.17 24.0000000000009
0.1725 24.0000000000017
0.175 24.0000000000008
0.1775 24.0000000000016
0.18 24.0000000000008
0.1825 24.0000000000016
0.185 24.0000000000007
0.1875 24.0000000000015
0.19 24.0000000000005
0.1925 24.0000000000014
0.195 24.0000000000004
0.1975 24.0000000000011
0.2 24.0000000000003
0.2025 24.0000000000012
0.205 24.0000000000005
0.2075 24.0000000000014
0.21 24.0000000000005
0.2125 24.0000000000013
0.215 24.0000000000006
0.2175 24.0000000000015
0.22 24.0000000000009
0.2225 24.0000000000018
0.225 24.000000000001
0.2275 24.000000000002
0.23 24.0000000000014
0.2325 24.0000000000023
0.235 24.0000000000015
0.2375 24.0000000000024
0.24 24.0000000000015
0.2425 24.0000000000024
0.245 24.0000000000015
0.2475 24.0000000000024
0.25 24.0000000000008
0.2525 24.0000000000001
0.255 23.9999999999951
0.2575 23.999999999985
0.26 23.9999999999545
0.2625 23.9999999998742
0.265 23.9999999996524
0.2675 23.9999999990519
0.27 23.9999999974186
0.2725 23.999999992978
0.275 23.9999999809129
0.2775 23.9999999480805
0.28 23.9999998588322
0.2825 23.9999996153319
0.285 23.9999989471539
0.2875 23.9999970564643
0.29 23.9999912284081
0.2925 23.9999699298878
0.295 23.9998790886933
0.2975 23.9994769040703
0.3 23.997859902673
0.3025 23.99229403815
0.305 23.9764445701696
0.3075 23.9392647860342
0.31 23.8669757571819
0.3125 23.7482423427708
0.315 23.5787004583666
0.3175 23.3616307313143
0.32 23.1050502856069
0.3225 22.8182775680872
0.325 22.5098362524909
0.3275 22.186574295654
0.33 21.8536772782303
0.3325 21.5149381766117
0.335 21.1730916134964
0.3375 20.8301075061775
0.34 20.487403435185
0.3425 20.1460100330526
0.345 19.8066781148904
0.3475 19.4699611049287
0.35 19.1362672752162
0.3525 18.8059005527281
0.355 18.4790865645093
0.3575 18.1559933774787
0.36 17.8367449980184
0.3625 17.5214323881706
0.365 17.2101207906194
0.3675 16.9028557950486
0.37 16.5996674728128
0.3725 16.300573898995
0.375 16.0055836107498
0.3775 15.7146977103489
0.38 15.4279113664335
0.3825 15.1452151533486
0.385 14.8665960438311
0.3875 14.5920382908634
0.39 14.321524094885
0.3925 14.0550342398605
0.395 13.7925486173767
0.3975 13.5340467324808
0.4 13.2795081337272
0.4025 13.0289128703972
0.405 12.7822419391273
0.4075 12.5394777823737
0.41 12.3006047928415
0.4125 12.0656099126609
0.415 11.8344833049318
0.4175 11.6072191887587
0.42 11.3838167932211
0.4225 11.1642815628541
0.425 10.9486265939419
0.4275 10.7368744997985
0.43 10.5290596686726
0.4325 10.3252312104821
0.435 10.1254565820782
0.4375 9.92982637827464
0.44 9.73846029336219
0.4425 9.55151500214298
0.445 9.36919398003255
0.4475 9.19176039587821
0.45 9.01955298334795
0.4525 8.85300625928499
0.455 8.69267418942563
0.4575 8.53925777947733
0.46 8.39363244724172
0.4625 8.2568705761697
0.465 8.13024561240593
0.4675 8.01519953756019
0.47 7.91324602404212
0.4725 7.82578223176614
0.475 7.75380619546972
0.4775 7.69757758088573
0.48 7.65634738428127
0.4825 7.62829794618418
0.485 7.61080262383567
0.4875 7.60093428947141
0.49 7.59600614677943
0.4925 7.59393536434081
0.495 7.59332871448836
0.4975 7.59337519478998
0.5 7.59365946418219
0.5025 7.59399434094211
0.505 7.59430827819246
0.5075 7.59458017376025
0.51 7.59480932356545
0.5125 7.59500113903838
0.515 7.59516247508393
0.5175 7.59529946606649
0.52 7.59541728338434
0.5225 7.59551999215793
0.525 7.59561078571478
0.5275 7.59569211007325
0.53 7.59576585308531
0.5325 7.59583345852364
0.535 7.59589604167763
0.5375 7.59595446771077
0.54 7.59600941532608
0.5425 7.59606142306881
0.545 7.59611091999139
0.5475 7.5961582518544
0.55 7.59620370188157
0.5525 7.5962475089647
0.555 7.59628986129826
0.5575 7.59633093708024
0.56 7.59637085412184
0.5625 7.59640974363144
0.565 7.59644765315626
0.5675 7.59648468406601
0.57 7.59652059075191
0.5725 7.59655528277057
0.575 7.59658737141811
0.5775 7.59661491212757
0.58 7.59663266815984
0.5825 7.59663117873933
0.585 7.59659609607772
0.5875 7.59650300759906
0.59 7.59633287775575
0.5925 7.59605894173435
0.595 7.59569867229003
0.5975 7.59528667314839
0.6 7.59491501131541
0.6025 7.59471596664532
0.605 7.59475088875078
0.6075 7.59510488571128
0.61 7.59569530448556
0.6125 7.59643487554162
0.615 7.59722680943238
0.6175 7.59792161085939
0.62 7.59849483825495
0.6225 7.5988733158554
0.625 7.59906904980997
0.6275 7.59909793223192
0.63 7.59898613220425
0.6325 7.59878543689644
0.635 7.59852567236003
0.6375 7.59825185760377
0.64 7.59798553563226
0.6425 7.59774961260755
0.645 7.5975519128488
0.6475 7.59739627866898
0.65 7.59728010935317
0.6525 7.59719787711668
0.655 7.59714312016314
0.6575 7.5971089313856
0.66 7.59708962758712
0.6625 7.59708040997771
0.665 7.59707783926973
0.6675 7.59707946677818
0.67 7.5970836877979
0.6725 7.59708952303186
0.675 7.5970963780906
0.6775 7.59710394731111
0.68 7.59711206432962
0.6825 7.59712066823458
0.685 7.59712973726944
0.6875 7.59713928530489
0.69 7.59714933353263
0.6925 7.59715990997268
0.695 7.59717105279468
0.6975 7.5971827966638
0.7 7.59719517316611
0.7025 7.5972082361245
0.705 7.59722202459272
0.7075 7.59723656846466
0.71 7.59725195103683
0.7125 7.59726821146744
0.715 7.59728536332344
0.7175 7.59730355426232
0.72 7.59732280979582
0.7225 7.59734309192034
0.725 7.59736470170245
0.7275 7.59738760613664
0.73 7.597411613572
0.7325 7.59743742751728
0.735 7.59746478430679
0.7375 7.59749319538157
0.74 7.59752421372982
0.7425 7.59755695407768
0.745 7.59758998339051
0.7475 7.59762566033151
0.75 7.59765861395522
0.7525 7.59767111593054
0.755 7.59759056322242
0.7575 7.59711732157098
0.76 7.59459992132004
0.7625 7.58213282696373
0.765 7.51915521342591
0.7675 7.2064283205332
0.77 6.0330351829423
0.7725 4.19762209776683
0.775 3.25918087359738
0.7775 3.04529550851279
0.78 3.00747506278566
0.7825 3.0009450589258
0.785 3.00005150805217
0.7875 2.99996758498278
0.79 2.9999774515334
0.7925 2.99999054310581
0.795 2.9999960145494
0.7975 2.99999855616458
0.8 2.99999943005511
0.8025 2.99999979908221
0.805 2.99999992176913
0.8075 2.99999997261644
0.81 2.99999998937652
0.8125 2.99999999628678
0.815 2.99999999856022
0.8175 2.9999999994974
0.82 2.99999999980524
0.8225 2.99999999993219
0.825 2.99999999997376
0.8275 2.99999999999103
0.83 2.99999999999656
0.8325 2.99999999999899
0.835 2.99999999999963
0.8375 3.00000000000005
0.84 3.00000000000004
0.8425 3.00000000000018
0.845 3.00000000000008
0.8475 3.00000000000019
0.85 3.00000000000009
0.8525 3.00000000000018
0.855 3.00000000000007
0.8575 3.00000000000019
0.86 3.0000000000001
0.8625 3.00000000000021
0.865 3.00000000000011
0.8675 3.00000000000021
0.87 3.0000000000001
0.8725 3.00000000000019
0.875 3.00000000000006
0.8775 3.00000000000018
0.88 3.00000000000007
0.8825 3.00000000000018
0.885 3.00000000000007
0.8875 3.00000000000018
0.89 3.00000000000008
0.8925 3.00000000000019
0.895 3.00000000000006
0.8975 3.00000000000017
0.9 3.00000000000006
0.9025 3.00000000000016
0.905 3.00000000000004
0.9075 3.00000000000014
0.91 3.00000000000003
0.9125 3.00000000000013
0.915 3
0.9175 3.00000000000011
0.92 3
0.9225 3.00000000000009
0.925 2.99999999999998
0.9275 3.00000000000007
0.93 2.99999999999994
0.9325 3.00000000000005
0.935 2.99999999999994
0.9375 3.00000000000005
0.94 2.99999999999995
0.9425 3.00000000000005
0.945 2.99999999999993
0.9475 3.00000000000004
0.95 2.99999999999993
0.9525 3.00000000000002
0.955 2.9999999999999
0.9575 3.00000000000002
0.96 2.99999999999989
0.9625 2.99999999999998
0.965 2.99999999999985
0.9675 2.99999999999996
0.97 2.99999999999984
0.9725 2.99999999999995
0.975 2.99999999999983
0.9775 2.99999999999995
0.98 2.99999999999985
0.9825 2.99999999999995
0.985 2.99999999999985
0.9875 2.99999999999995
0.99 2.99999999999984
0.9925 2.99999999999994
0.995 2.99999999999983
0.9975 2.99999999999994
1 2.99999999999987
};

\coordinate (spypoint) at (axis cs:0.775,1.775);
\coordinate (magnifyglass) at (axis cs:1.05,8.5);
  
\end{axis}
\spy [black, width=1.2cm,height=3.15cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north east] at (magnifyglass);
\end{tikzpicture}


==> images/shock_tube/compare_art_vs/rho_100_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.649895370723425, ymax=8.35000498234983,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$\rho_f$},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
]
\addplot [semithick, red]
table {%
0 7.99999963555418
0.0025 7.99999990191744
0.005 7.99999984325302
0.0075 7.99999993718269
0.01 7.99999981012295
0.0125 7.99999993348266
0.015 7.99999993826358
0.0175 7.99999994843876
0.02 7.99999994916348
0.0225 7.99999995892487
0.025 7.99999996333708
0.0275 7.99999996758616
0.03 7.99999997086189
0.0325 7.99999997430198
0.035 7.99999997710617
0.0375 7.99999997961825
0.04 7.99999998182097
0.0425 7.99999998381298
0.045 7.99999998556936
0.0475 7.99999998713428
0.05 7.99999998852472
0.0525 7.99999998976588
0.055 7.99999999086957
0.0575 7.99999999185338
0.06 7.99999999272901
0.0625 7.99999999351056
0.065 7.99999999420633
0.0675 7.99999999482715
0.07 7.99999999537991
0.0725 7.99999999587393
0.075 7.99999999631376
0.0775 7.99999999670664
0.08 7.99999999705627
0.0825 7.99999999736928
0.085 7.99999999764764
0.0875 7.99999999789639
0.09 7.99999999811725
0.0925 7.99999999831494
0.095 7.99999999848988
0.0975 7.9999999986456
0.1 7.99999999878243
0.1025 7.99999999890377
0.105 7.99999999900883
0.1075 7.99999999909986
0.11 7.99999999917594
0.1125 7.99999999923934
0.115 7.99999999928774
0.1175 7.99999999932195
0.12 7.99999999933926
0.1225 7.99999999933981
0.125 7.99999999931887
0.1275 7.99999999927411
0.13 7.99999999919907
0.1325 7.99999999908904
0.135 7.99999999893332
0.1375 7.99999999872191
0.14 7.9999999984387
0.1425 7.99999999806643
0.145 7.99999999757869
0.1475 7.99999999694501
0.15 7.9999999961233
0.1525 7.99999999506258
0.155 7.99999999369388
0.1575 7.9999999919313
0.16 7.99999998966227
0.1625 7.99999998674405
0.165 7.99999998299169
0.1675 7.99999997816824
0.17 7.99999997196889
0.1725 7.99999996400023
0.175 7.99999995376074
0.1775 7.99999994060003
0.18 7.99999992368691
0.1825 7.99999990194108
0.185 7.99999987399231
0.1875 7.99999983805458
0.19 7.99999979184902
0.1925 7.99999973240254
0.195 7.99999965594826
0.1975 7.99999955755951
0.2 7.99999943094716
0.2025 7.99999926787894
0.205 7.99999905791607
0.2075 7.99999878735588
0.21 7.99999843867346
0.2125 7.99999798882974
0.215 7.99999740854466
0.2175 7.99999665915714
0.22 7.99999569100493
0.2225 7.99999443813199
0.225 7.99999281610237
0.2275 7.99999071082779
0.23 7.99998797248282
0.2325 7.99998439143763
0.235 7.99997968761556
0.2375 7.99997344141835
0.24 7.99996505352111
0.2425 7.99995355972186
0.245 7.99993754881985
0.2475 7.99991462676445
0.25 7.99988114589656
0.2525 7.9998309404211
0.255 7.99975489466565
0.2575 7.99963810176407
0.26 7.99945881764817
0.2625 7.99918345396095
0.265 7.99876571729351
0.2675 7.99813876964059
0.27 7.99721386388995
0.2725 7.99587185057322
0.275 7.99396433930932
0.2775 7.99130716233334
0.28 7.9876829004662
0.2825 7.98284352600799
0.285 7.97651584312532
0.2875 7.96841444282126
0.29 7.95824843625638
0.2925 7.94574435870208
0.295 7.93064697084678
0.2975 7.91274502350801
0.3 7.89187085768342
0.3025 7.8679157512513
0.305 7.8408223336415
0.3075 7.81059131538836
0.31 7.77727416193439
0.3125 7.74096524205904
0.315 7.70179758533461
0.3175 7.65992961017826
0.32 7.61554184418833
0.3225 7.56882318398706
0.325 7.51997254127998
0.3275 7.46918545626597
0.33 7.41665551084951
0.3325 7.3625666647005
0.335 7.30709617985761
0.3375 7.25040861025601
0.34 7.19265798201502
0.3425 7.13398574192959
0.345 7.07452264390064
0.3475 7.01438772705942
0.35 6.95368966172041
0.3525 6.89252720081881
0.355 6.83098996365111
0.3575 6.76915932594627
0.36 6.70710897059841
0.3625 6.64490599834752
0.365 6.58261106994434
0.3675 6.52027968287541
0.37 6.45796227206741
0.3725 6.39570529650417
0.375 6.33355108868561
0.3775 6.27153901619558
0.38 6.20970537486987
0.3825 6.148084295692
0.385 6.08670748091188
0.3875 6.02560516734649
0.39 5.96480593360704
0.3925 5.90433744801577
0.395 5.84422616457534
0.3975 5.78449813379499
0.4 5.72517877214534
0.4025 5.66629351202234
0.405 5.60786747635446
0.4075 5.54992620545338
0.41 5.49249539871247
0.4125 5.43560152244839
0.415 5.37927145660706
0.4175 5.32353319122429
0.42 5.26841553229915
0.4225 5.21394869652288
0.425 5.16016391702263
0.4275 5.10709412133107
0.43 5.0547735915686
0.4325 5.00323851707138
0.435 4.95252656514495
0.4375 4.90267746192971
0.44 4.85373262745872
0.4425 4.80573552248854
0.445 4.75873129168475
0.4475 4.7127669443
0.45 4.66789118205327
0.4525 4.62415385578775
0.455 4.58160653153159
0.4575 4.54030088305313
0.46 4.50029036412787
0.4625 4.46162537059594
0.465 4.42435982966684
0.4675 4.38854150027819
0.47 4.35422133504068
0.4725 4.32143879571326
0.475 4.29023904624793
0.4775 4.26065351322211
0.48 4.23271141398451
0.4825 4.20643413930801
0.485 4.18183147701034
0.4875 4.15890707794645
0.49 4.13765024703906
0.4925 4.11804135194869
0.495 4.10004924195638
0.4975 4.08362822201339
0.5 4.06872374400676
0.5025 4.05526659785336
0.505 4.04317466650463
0.5075 4.03235950637745
0.51 4.02271675699228
0.5125 4.01413456414799
0.515 4.00649779482604
0.5175 3.99966951470756
0.52 3.99351231717453
0.5225 3.98788774733232
0.525 3.98262845074997
0.5275 3.97756862931204
0.53 3.97253086699833
0.5325 3.96731271599579
0.535 3.96170734906867
0.5375 3.95548475697516
0.54 3.94839761962818
0.5425 3.94017975115496
0.545 3.93054919414626
0.5475 3.91920690033214
0.55 3.90584608316252
0.5525 3.89015208277063
0.555 3.87181472842157
0.5575 3.85053535846545
0.56 3.82603728861192
0.5625 3.79807856989853
0.565 3.76645910418389
0.5675 3.73103811860888
0.57 3.69173451105967
0.5725 3.64854641752465
0.575 3.60153894972668
0.5775 3.55086236424174
0.58 3.49673470665499
0.5825 3.43945237171762
0.585 3.37936269215379
0.5875 3.31686940146869
0.59 3.25240903961963
0.5925 3.18644480714678
0.595 3.1194469923015
0.5975 3.0518829191454
0.6 2.98420662452718
0.6025 2.9168432643796
0.605 2.85019106417635
0.6075 2.78460441559335
0.61 2.72040092834217
0.6125 2.6578474084716
0.615 2.5971752843958
0.6175 2.53856677188624
0.62 2.48216884055898
0.6225 2.42808548617933
0.625 2.37639335256833
0.6275 2.32713453410144
0.63 2.2803279673951
0.6325 2.23596709188173
0.635 2.1940295806625
0.6375 2.15447529539656
0.64 2.11725258576971
0.6425 2.08229862298668
0.645 2.04954369113151
0.6475 2.01891158244142
0.65 1.99032217224388
0.6525 1.96369237308741
0.655 1.93893741503283
0.6575 1.91597174829596
0.66 1.89470979377482
0.6625 1.87506662665714
0.665 1.8569580671335
0.6675 1.84030128571542
0.67 1.82501490067563
0.6725 1.81101925530232
0.675 1.79823612356025
0.6775 1.78658889701724
0.68 1.77600249214691
0.6825 1.7664033937429
0.685 1.75771911728373
0.6875 1.74987778730564
0.69 1.74280816647615
0.6925 1.73643964390758
0.695 1.7307020632019
0.6975 1.72552163307832
0.7 1.72082252718267
0.7025 1.71652755068382
0.705 1.71256557527598
0.7075 1.70884718938487
0.71 1.70525478578327
0.7125 1.70165039820626
0.715 1.6979387985536
0.7175 1.69405326234594
0.72 1.68986759509538
0.7225 1.68516980908162
0.725 1.67974479810805
0.7275 1.67340572976663
0.73 1.66593368559854
0.7325 1.65706233824391
0.735 1.64654653105461
0.7375 1.6341447548565
0.74 1.61963695258296
0.7425 1.60284965731265
0.745 1.58369241018807
0.7475 1.56215679486693
0.75 1.53834360083698
0.7525 1.51246338910587
0.755 1.48481969450493
0.7575 1.45580235193279
0.76 1.42584366606959
0.7625 1.39540067283187
0.765 1.36491426540183
0.7675 1.33479124044085
0.77 1.30538028521431
0.7725 1.27697145017514
0.775 1.24978616762618
0.7775 1.22398809886809
0.78 1.19968756737239
0.7825 1.17695375489701
0.785 1.15581951246169
0.7875 1.13629413249337
0.79 1.1183672424181
0.7925 1.10201478199804
0.795 1.08720106279923
0.7975 1.07388120383331
0.8 1.06200253749798
0.8025 1.05150255067801
0.805 1.04231213025186
0.8075 1.03435234391584
0.81 1.02753736805922
0.8125 1.02177367073593
0.815 1.01696331948241
0.8175 1.01300429042119
0.82 1.00979475820802
0.8225 1.00723319747609
0.825 1.00522365382355
0.8275 1.00367564795046
0.83 1.00250658931764
0.8325 1.00164332006537
0.835 1.00102140017146
0.8375 1.00058633039864
0.84 1.00029380435776
0.8425 1.00010585579546
0.845 0.999992578707865
0.8475 0.999928862296338
0.85 0.999900703622647
0.8525 0.99990035307008
0.855 0.999919563029717
0.8575 0.999941255532365
0.86 0.999955603024579
0.8625 0.999963334863063
0.865 0.999971388766181
0.8675 0.999978823903686
0.87 0.999983756468575
0.8725 0.999986625276736
0.875 0.999989786089035
0.8775 0.999992388519793
0.88 0.999993955974856
0.8825 0.999995125250719
0.885 0.999996372616242
0.8875 0.999997223628939
0.89 0.999997731451084
0.8925 0.999998266961737
0.895 0.999998703803037
0.8975 0.999998969453367
0.9 0.999999180266695
0.9025 0.999999402951874
0.905 0.999999535826172
0.9075 0.999999635834073
0.91 0.999999737363309
0.9125 0.99999981085653
0.915 0.999999860373164
0.9175 0.999999910170178
0.92 0.999999954065013
0.9225 0.999999983198707
0.925 1.00000001416309
0.9275 1.00000004346505
0.93 1.00000006841248
0.9325 1.00000009448271
0.935 1.00000012236358
0.9375 1.00000015054919
0.94 1.00000018115422
0.9425 1.00000021608369
0.945 1.0000002544524
0.9475 1.00000029804953
0.95 1.00000034833239
0.9525 1.00000040570514
0.955 1.00000047229328
0.9575 1.00000054934489
0.96 1.00000063963152
0.9625 1.00000074362807
0.965 1.00000086969199
0.9675 1.00000101374629
0.97 1.00000119360033
0.9725 1.00000138789779
0.975 1.0000016747353
0.9775 1.00000195834779
0.98 1.00000242694569
0.9825 1.00000271938878
0.985 1.0000038065364
0.9875 1.00000426137533
0.99 1.00000647164047
0.9925 1.00000419484832
0.995 1.00001506169057
0.9975 1.0000101773769
1 1.0000347692171
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 8.00000000000201
0.0025 8.00000000000191
0.005 8.00000000000183
0.0075 8.0000000000018
0.01 8.00000000000159
0.0125 8.00000000000179
0.015 8.00000000000151
0.0175 8.00000000000183
0.02 8.0000000000013
0.0225 8.00000000000191
0.025 8.00000000000164
0.0275 8.00000000000195
0.03 8.00000000000139
0.0325 8.00000000000197
0.035 8.00000000000164
0.0375 8.00000000000193
0.04 8.00000000000131
0.0425 8.00000000000194
0.045 8.0000000000016
0.0475 8.00000000000187
0.05 8.0000000000012
0.0525 8.00000000000167
0.055 8.00000000000126
0.0575 8.00000000000142
0.06 8.00000000000067
0.0625 8.0000000000012
0.065 8.00000000000089
0.0675 8.00000000000121
0.07 8.00000000000073
0.0725 8.0000000000014
0.075 8.00000000000117
0.0775 8.0000000000015
0.08 8.00000000000096
0.0825 8.00000000000153
0.085 8.00000000000119
0.0875 8.00000000000138
0.09 8.00000000000066
0.0925 8.00000000000114
0.095 8.00000000000082
0.0975 8.00000000000115
0.1 8.0000000000007
0.1025 8.0000000000014
0.105 8.00000000000118
0.1075 8.0000000000015
0.11 8.00000000000093
0.1125 8.00000000000144
0.115 8.00000000000106
0.1175 8.00000000000126
0.12 8.00000000000058
0.1225 8.00000000000103
0.125 8.00000000000069
0.1275 8.00000000000096
0.13 8.00000000000037
0.1325 8.00000000000093
0.135 8.00000000000059
0.1375 8.00000000000081
0.14 8.00000000000016
0.1425 8.00000000000071
0.145 8.00000000000042
0.1475 8.00000000000072
0.15 8.00000000000016
0.1525 8.00000000000076
0.155 8.00000000000047
0.1575 8.00000000000071
0.16 8
0.1625 8.00000000000041
0.165 7.99999999999985
0.1675 7.99999999999974
0.17 7.99999999999857
0.1725 7.99999999999815
0.175 7.99999999999627
0.1775 7.99999999999392
0.18 7.99999999998897
0.1825 7.9999999999823
0.185 7.99999999997012
0.1875 7.99999999995079
0.19 7.99999999991798
0.1925 7.99999999986507
0.195 7.999999999777
0.1975 7.99999999963203
0.2 7.99999999939252
0.2025 7.99999999899654
0.205 7.99999999834496
0.2075 7.99999999726587
0.21 7.9999999954861
0.2125 7.99999999252065
0.215 7.99999998762343
0.2175 7.99999997941723
0.22 7.99999996567036
0.2225 7.9999999420919
0.225 7.99999990182708
0.2275 7.99999983068775
0.23 7.99999970405782
0.2325 7.99999947004565
0.235 7.99999904146997
0.2375 7.99999823202926
0.24 7.99999671799285
0.2425 7.9999938442045
0.245 7.99998853967085
0.2475 7.9999787393868
0.25 7.99996110129048
0.2525 7.99992964075266
0.255 7.99987529169072
0.2575 7.99978290000837
0.26 7.99963016674369
0.2625 7.99938246767999
0.265 7.99899205674988
0.2675 7.99839015793799
0.27 7.99748568969161
0.2725 7.99615699774369
0.275 7.99425312003957
0.2775 7.99158773081573
0.28 7.98794168527475
0.2825 7.98306625850384
0.285 7.97668824043758
0.2875 7.96852325245419
0.29 7.95828210320562
0.2925 7.94569348658948
0.295 7.93050443240084
0.2975 7.9125056509548
0.3 7.89153109665413
0.3025 7.86747281874543
0.305 7.84027382263
0.3075 7.80993446199443
0.31 7.77650557282207
0.3125 7.74008058294767
0.315 7.70079168049502
0.3175 7.65879652684143
0.32 7.61427517388797
0.3225 7.56741636066085
0.325 7.5184191845265
0.3275 7.46747971687788
0.33 7.41479235939398
0.3325 7.36054216025539
0.335 7.30490765680031
0.3375 7.24805484457426
0.34 7.19013927886483
0.3425 7.13130400806141
0.345 7.07168139984712
0.3475 7.01139211725226
0.35 6.95054641234951
0.3525 6.8892445915281
0.355 6.82757775213169
0.3575 6.76562869807134
0.36 6.70347244873125
0.3625 6.64117738259173
0.365 6.57880533235715
0.3675 6.51641290223859
0.37 6.45405152963863
0.3725 6.3917686087049
0.375 6.32960729492288
0.3775 6.26760770746489
0.38 6.20580678812092
0.3825 6.14423923884986
0.385 6.08293722091689
0.3875 6.02193134946102
0.39 5.96125047473422
0.3925 5.90092244918911
0.395 5.84097379817742
0.3975 5.78143054759416
0.4 5.72231797788744
0.4025 5.66366127939777
0.405 5.60548521524627
0.4075 5.54781484832203
0.41 5.49067527940371
0.4125 5.4340922457006
0.415 5.37809177004179
0.4175 5.3227008402685
0.42 5.26794712372641
0.4225 5.21385953889924
0.425 5.16046787666732
0.4275 5.1078034465912
0.43 5.05589875566177
0.4325 5.0047880298114
0.435 4.95450680687198
0.4375 4.90509248270542
0.44 4.85658396094905
0.4425 4.80902199831299
0.445 4.76244881902263
0.4475 4.71690835220457
0.45 4.67244587971556
0.4525 4.62910804754577
0.455 4.58694239526767
0.4575 4.54599725505157
0.46 4.5063209423545
0.4625 4.46796220540369
0.465 4.4309680293781
0.4675 4.39538482952379
0.47 4.36125595661154
0.4725 4.32862226118047
0.475 4.29752035396665
0.4775 4.26798155865557
0.48 4.24003158660142
0.4825 4.2136896436237
0.485 4.18896510716864
0.4875 4.16586157467574
0.49 4.14436903529752
0.4925 4.12447164624785
0.495 4.10613936202457
0.4975 4.08933183407831
0.5 4.07399815058904
0.5025 4.06007560306598
0.505 4.047490134155
0.5075 4.03615833123543
0.51 4.02598719085741
0.5125 4.01686914246027
0.515 4.00869619609369
0.5175 4.00134219995122
0.52 3.99467068489769
0.5225 3.98853935854009
0.525 3.98280117395606
0.5275 3.97728359515979
0.53 3.97180660734103
0.5325 3.96618293279761
0.535 3.96020082112356
0.5375 3.95363365301189
0.54 3.9462416294879
0.5425 3.93776112085019
0.545 3.92791648274471
0.5475 3.91641546671682
0.55 3.90295608105498
0.5525 3.88722752226757
0.555 3.86892324716031
0.5575 3.84774439963228
0.56 3.82341113447125
0.5625 3.7956756651069
0.565 3.76432829663653
0.5675 3.72921626571961
0.57 3.69024376941747
0.5725 3.64739475457521
0.575 3.60071792426432
0.5775 3.55035123843478
0.58 3.49649999677509
0.5825 3.43945457831777
0.585 3.3795559493294
0.5875 3.31720805598223
0.59 3.25284855566559
0.5925 3.18694717698401
0.595 3.11997971100036
0.5975 3.05242136101912
0.6 2.98473415645178
0.6025 2.91735025027169
0.605 2.85067446813852
0.6075 2.78506554415977
0.61 2.72084515030834
0.6125 2.65828094281623
0.615 2.59760569143168
0.6175 2.53900066294823
0.62 2.48261171401428
0.6225 2.42854037464594
0.625 2.37686122828288
0.6275 2.3276141249378
0.63 2.28081548519436
0.6325 2.23645700118345
0.635 2.19451429729793
0.6375 2.15494637459819
0.64 2.11770026700903
0.6425 2.08271330974811
0.645 2.04991514182062
0.6475 2.01923030527764
0.65 1.99057889278775
0.6525 1.96387924709295
0.655 1.93904713925225
0.6575 1.91599859639874
0.66 1.89464913151369
0.6625 1.87491561470147
0.665 1.85671496203415
0.6675 1.83996605780066
0.67 1.82458887726857
0.6725 1.81050544998121
0.675 1.79763881802995
0.6775 1.78591402086182
0.68 1.77525745373408
0.6825 1.76559721484943
0.685 1.75686230690417
0.6875 1.74898288812822
0.69 1.74188981677277
0.6925 1.7355145843485
0.695 1.72978872147442
0.6975 1.72464245827569
0.7 1.72000494017265
0.7025 1.71580325262318
0.705 1.71196464195653
0.7075 1.70840671289352
0.71 1.7050398609646
0.7125 1.70176537640478
0.715 1.69849843630299
0.7175 1.69512659941612
0.72 1.69146221818697
0.7225 1.68723816472574
0.725 1.6822280509034
0.7275 1.67630862773591
0.73 1.66930014037327
0.7325 1.66088249462467
0.735 1.65067080397653
0.7375 1.63833972820275
0.74 1.62359227425232
0.7425 1.60616955408586
0.745 1.58595757616659
0.7475 1.56300275558622
0.75 1.53750919672022
0.7525 1.50985202711024
0.755 1.48052750409341
0.7575 1.45010213378707
0.76 1.41914398621727
0.7625 1.38818922632977
0.765 1.35768756621009
0.7675 1.32800021494468
0.77 1.29938968264184
0.7725 1.27203724085522
0.775 1.2460488589689
0.7775 1.22148014210973
0.78 1.19834856001709
0.7825 1.17664926327972
0.785 1.15636199431809
0.7875 1.1374636076748
0.79 1.11993070704646
0.7925 1.10374363275178
0.795 1.08888681084141
0.7975 1.07534838237266
0.8 1.0631181900546
0.8025 1.05218327704244
0.805 1.04252490240608
0.8075 1.03411218799023
0.81 1.02690022764458
0.8125 1.02082447347126
0.815 1.01580435160039
0.8175 1.011740591723
0.82 1.00852277659779
0.8225 1.00603310493728
0.825 1.00415294925381
0.8275 1.00276941876253
0.83 1.00177825406601
0.8325 1.00109019199376
0.835 1.00062953417163
0.8375 1.00033461864962
0.84 1.00015160266701
0.8425 1.00004351406278
0.845 0.99998714890162
0.8475 0.999973419540222
0.85 0.999983962330266
0.8525 0.999996736022905
0.855 0.999997988817022
0.8575 0.999996014522394
0.86 0.999997209839585
0.8625 1.00000034955654
0.865 1.00000002993251
0.8675 0.999999065993404
0.87 0.999999491731329
0.8725 1.00000037738326
0.875 0.999999958189754
0.8775 0.99999969166144
0.88 1.00000000778276
0.8825 1.00000013926253
0.885 0.999999915282224
0.8875 0.999999922206079
0.89 1.00000007126294
0.8925 1.00000000610712
0.895 0.9999999571902
0.8975 1.00000000374329
0.9 1.00000002677098
0.9025 0.999999981165293
0.905 0.999999995248481
0.9075 1.00000001121647
0.91 0.999999997575824
0.9125 0.999999993996682
0.915 1.00000000422399
0.9175 1.00000000192598
0.92 0.999999995971667
0.9225 1.00000000141039
0.925 1.0000000011369
0.9275 0.999999998837885
0.93 0.999999999967522
0.9325 1.00000000081588
0.935 0.999999999547589
0.9375 0.999999999730522
0.94 1.00000000049269
0.9425 0.99999999981948
0.945 0.999999999883797
0.9475 1.00000000014716
0.95 0.999999999967468
0.9525 0.999999999924643
0.955 1.00000000006517
0.9575 1.00000000001747
0.96 0.999999999952305
0.9625 1.0000000000376
0.965 1.00000000001025
0.9675 0.999999999991297
0.97 1.00000000002702
0.9725 1.00000000001807
0.975 1.00000000001533
0.9775 1.0000000000307
0.98 1.0000000000429
0.9825 1.00000000003956
0.985 1.00000000008364
0.9875 1.00000000008783
0.99 1.00000000018132
0.9925 1.00000000003455
0.995 1.00000000066313
0.9975 1.00000000040226
1 1.00000000224612
};
\addplot [semithick, blue]
table {%
0 8.00000000000318
0.0025 8.00000000000301
0.005 8.00000000000306
0.0075 8.00000000000294
0.01 8.00000000000293
0.0125 8.00000000000297
0.015 8.00000000000268
0.0175 8.00000000000298
0.02 8.0000000000025
0.0225 8.00000000000309
0.025 8.00000000000275
0.0275 8.00000000000299
0.03 8.00000000000238
0.0325 8.00000000000289
0.035 8.00000000000252
0.0375 8.00000000000276
0.04 8.00000000000208
0.0425 8.00000000000261
0.045 8.0000000000022
0.0475 8.00000000000245
0.05 8.00000000000178
0.0525 8.0000000000023
0.055 8.00000000000192
0.0575 8.00000000000217
0.06 8.00000000000146
0.0625 8.000000000002
0.065 8.00000000000167
0.0675 8.00000000000191
0.07 8.0000000000013
0.0725 8.0000000000018
0.075 8.00000000000146
0.0775 8.00000000000169
0.08 8.00000000000106
0.0825 8.00000000000157
0.085 8.00000000000118
0.0875 8.00000000000139
0.09 8.00000000000069
0.0925 8.00000000000128
0.095 8.00000000000096
0.0975 8.00000000000125
0.1 8.00000000000067
0.1025 8.0000000000012
0.105 8.00000000000085
0.1075 8.00000000000112
0.11 8.00000000000047
0.1125 8.00000000000103
0.115 8.00000000000067
0.1175 8.00000000000091
0.12 8.00000000000022
0.1225 8.00000000000071
0.125 8.00000000000038
0.1275 8.0000000000006
0.13 8.00000000000008
0.1325 8.00000000000062
0.135 8.00000000000029
0.1375 8.00000000000053
0.14 7.99999999999987
0.1425 8.00000000000051
0.145 8.00000000000023
0.1475 8.00000000000052
0.15 7.99999999999997
0.1525 8.00000000000051
0.155 8.00000000000021
0.1575 8.00000000000048
0.16 7.99999999999991
0.1625 8.0000000000005
0.165 8.00000000000019
0.1675 8.00000000000044
0.17 7.99999999999979
0.1725 8.00000000000033
0.175 8.00000000000002
0.1775 8.00000000000032
0.18 7.99999999999978
0.1825 8.00000000000038
0.185 8.0000000000001
0.1875 8.00000000000039
0.19 7.99999999999983
0.1925 8.0000000000004
0.195 8.0000000000001
0.1975 8.00000000000036
0.2 7.99999999999961
0.2025 7.99999999999971
0.205 7.99999999999821
0.2075 7.99999999999466
0.21 7.99999999998303
0.2125 7.99999999994693
0.215 7.99999999984959
0.2175 7.99999999955064
0.22 7.99999999872022
0.2225 7.99999999629748
0.225 7.99999999021537
0.2275 7.99999997415791
0.23 7.99999993507707
0.2325 7.99999983914153
0.235 7.99999962437059
0.2375 7.99999914117785
0.24 7.99999811503126
0.2425 7.99999595642927
0.245 7.99999167576808
0.2475 7.99998330358854
0.25 7.99996760461478
0.2525 7.99993869504907
0.255 7.99988759865909
0.2575 7.99979919943675
0.26 7.99965117941737
0.2625 7.99940877794648
0.265 7.99902401105127
0.2675 7.99842771167384
0.27 7.99752828188544
0.2725 7.99620343285249
0.275 7.9943014980309
0.2775 7.99163544396387
0.28 7.98798542474341
0.2825 7.98310213439342
0.285 7.97671181111874
0.2875 7.96852963267066
0.29 7.95826595656822
0.2925 7.94564904398761
0.295 7.93042539995529
0.2975 7.91238517315904
0.3 7.89136173339792
0.3025 7.8672465831958
0.305 7.83998231301636
0.3075 7.80956903903396
0.31 7.77605765802029
0.3125 7.73954188748209
0.315 7.70015455350249
0.3175 7.658054151416
0.32 7.61342181949174
0.3225 7.56644745801304
0.325 7.51733148235015
0.3275 7.46627126699153
0.33 7.41346252449408
0.3325 7.35909155377456
0.335 7.3033380978053
0.3375 7.24636928067662
0.34 7.18834169780667
0.3425 7.12939938095754
0.345 7.06967558673602
0.3475 7.00929182283041
0.35 6.94835910531065
0.3525 6.88697847825512
0.355 6.82524169797177
0.3575 6.7632322073664
0.36 6.70102560607346
0.3625 6.63869083489165
0.365 6.57629022837858
0.3675 6.51388087205157
0.37 6.45151463563661
0.3725 6.38923931842402
0.375 6.32709842761312
0.3775 6.26513240006275
0.38 6.20337844487741
0.3825 6.14187148786108
0.385 6.08064385819547
0.3875 6.01972628693683
0.39 5.95914768139184
0.3925 5.89893588870824
0.395 5.83911736386538
0.3975 5.77971799026657
0.4 5.72076283369378
0.4025 5.66227678652193
0.405 5.60428423499842
0.4075 5.5468097708514
0.41 5.48987793493379
0.4125 5.43351379860045
0.415 5.3777426235174
0.4175 5.32259051925912
0.42 5.26808416904474
0.4225 5.21425138036509
0.425 5.16112072301677
0.4275 5.10872215101403
0.43 5.05708669857072
0.4325 5.00624698288455
0.435 4.95623681810911
0.4375 4.90709174514139
0.44 4.85884870146169
0.4425 4.81154636657915
0.445 4.76522479010092
0.4475 4.7199256489681
0.45 4.67569189804446
0.4525 4.63256785010599
0.455 4.59059865444521
0.4575 4.549830332604
0.46 4.51030889447398
0.4625 4.4720809838515
0.465 4.43519153357285
0.4675 4.39968523277321
0.47 4.36560384564289
0.4725 4.33298719948612
0.475 4.30187097421996
0.4775 4.27228616687055
0.48 4.24425956623002
0.4825 4.21780870343886
0.485 4.19294748599161
0.4875 4.16967830440903
0.49 4.14799713855045
0.4925 4.12788778612998
0.495 4.10932597653943
0.4975 4.09227606335819
0.5 4.07668982377839
0.5025 4.06251214280063
0.505 4.04967295083542
0.5075 4.03809276004698
0.51 4.02768033320688
0.5125 4.01834045609035
0.515 4.00995523595733
0.5175 4.00240553344924
0.52 3.99556112055942
0.5225 3.98928199306478
0.525 3.9834012560463
0.5275 3.97775209657859
0.53 3.97215699514288
0.5325 3.96641539252936
0.535 3.9603091784638
0.5375 3.95361267635989
0.54 3.94608106566138
0.5425 3.9374460971749
0.545 3.9274328600653
0.5475 3.91574874209463
0.55 3.90209502342816
0.5525 3.88616530064263
0.555 3.8676592152144
0.5575 3.84628660422269
0.56 3.82177566256294
0.5625 3.79388768356814
0.565 3.76242222866944
0.5675 3.72723296112697
0.57 3.68822993166095
0.5725 3.64540065307323
0.575 3.59879299912339
0.5775 3.54854360349884
0.58 3.49485219191654
0.5825 3.43800193856299
0.585 3.37832510769183
0.5875 3.31621599719357
0.59 3.25210145835356
0.5925 3.18644294803854
0.595 3.11970680440055
0.5975 3.05236101903967
0.6 2.98486237513428
0.6025 2.91763916084243
0.605 2.85109403451108
0.6075 2.78558504812476
0.61 2.72143515843346
0.6125 2.65891300171018
0.615 2.59825465338773
0.6175 2.53964431018012
0.62 2.4832315187588
0.6225 2.42912086150523
0.625 2.37739088491217
0.6275 2.32808469125504
0.63 2.28122170831228
0.6325 2.23679628445774
0.635 2.19478652575043
0.6375 2.15515350390529
0.64 2.1178457182364
0.6425 2.08280192526159
0.645 2.04995267292308
0.6475 2.01922325593915
0.65 1.99053398085192
0.6525 1.96380347081391
0.655 1.9389473859284
0.6575 1.91588156560613
0.66 1.89452099329798
0.6625 1.87478209138364
0.665 1.85658113522644
0.6675 1.83983635161203
0.67 1.82446689861615
0.6725 1.81039398902109
0.675 1.7975399181013
0.6775 1.78582900287075
0.68 1.77518689051533
0.6825 1.76554085311761
0.685 1.75681935491009
0.6875 1.74895220089547
0.69 1.74187003111254
0.6925 1.73550375306652
0.695 1.72978453623243
0.6975 1.72464374103888
0.7 1.72001188282746
0.7025 1.71581616596853
0.705 1.71198008339957
0.7075 1.70842775339486
0.71 1.70507915810774
0.7125 1.70184174135847
0.715 1.69859501592806
0.7175 1.69523646632006
0.72 1.69167487732614
0.7225 1.68778101170659
0.725 1.68322184444684
0.7275 1.67756919860957
0.73 1.67059159614046
0.7325 1.66225185476509
0.735 1.65229047336976
0.7375 1.64011569699101
0.74 1.62529091104461
0.7425 1.60763119936918
0.745 1.5869559931578
0.7475 1.56328519994077
0.75 1.53693032075811
0.7525 1.50838706956939
0.755 1.47824160934218
0.7575 1.44718319038471
0.76 1.41582949702456
0.7625 1.38472562849458
0.765 1.35430472870158
0.7675 1.32487686944635
0.77 1.29665356998851
0.7725 1.26976410572191
0.775 1.24426966465275
0.7775 1.22019175458266
0.78 1.19752142650965
0.7825 1.17623502419945
0.785 1.15629909195894
0.7875 1.1376807802959
0.79 1.12035060077889
0.7925 1.10428507217358
0.795 1.0894689104661
0.7975 1.07589445937023
0.8 1.06356004599789
0.8025 1.05246778598773
0.805 1.04261789568858
0.8075 1.03400225121848
0.81 1.02659995862738
0.8125 1.02036593916322
0.815 1.0152353443929
0.8175 1.01111491772163
0.82 1.0078919292097
0.8225 1.00544014194254
0.825 1.00362777644581
0.8275 1.00232786529812
0.83 1.00142640144956
0.8325 1.00082364419857
0.835 1.00043832737441
0.8375 1.00020174606668
0.84 1.0000655348235
0.8425 1.00000090406518
0.845 0.999987964232122
0.8475 0.999997472048696
0.85 1.00000443467605
0.8525 1.00000088843997
0.855 0.999997411765664
0.8575 0.999999067406197
0.86 1.00000153937786
0.8625 1.00000036321308
0.865 0.999999092187527
0.8675 0.999999776353256
0.87 1.00000062275531
0.8725 0.999999958775444
0.875 0.999999673367644
0.8775 1.00000004483958
0.88 1.00000022161479
0.8825 0.999999882223246
0.885 0.999999925548341
0.8875 1.0000000753338
0.89 1.00000003251697
0.8925 0.999999935752622
0.895 1.00000001052858
0.8975 1.00000003329801
0.9 0.999999980382767
0.9025 0.999999989200294
0.905 1.00000001504046
0.9075 1.00000000223556
0.91 0.999999988423259
0.9125 1.00000000557014
0.915 1.00000000291277
0.9175 0.999999996116728
0.92 1.00000000004401
0.9225 1.00000000256941
0.925 0.999999998601643
0.9275 0.999999999057592
0.93 1.00000000153065
0.9325 0.999999999576412
0.935 0.999999999513418
0.9375 1.0000000004062
0.94 1.00000000005828
0.9425 0.999999999676368
0.945 1.00000000016168
0.9475 1.00000000011174
0.95 0.99999999981076
0.9525 1.00000000006564
0.955 1.00000000004633
0.9575 0.999999999944976
0.96 1.00000000001252
0.9625 1.00000000002962
0.965 0.999999999976067
0.9675 0.999999999994842
0.97 1.00000000001971
0.9725 0.999999999987661
0.975 0.999999999999203
0.9775 1.00000000000704
0.98 0.999999999994297
0.9825 0.999999999999526
0.985 1.00000000000272
0.9875 0.999999999998909
0.99 0.999999999999213
0.9925 1.00000000000143
0.995 0.999999999999369
0.9975 0.999999999999502
1 1.00000000000097
};
\addplot [semithick, red, dotted]
table {%
0 7.99999948570803
0.0025 7.99999988796255
0.005 7.99999980354195
0.0075 7.99999990496133
0.01 7.99999978022238
0.0125 7.99999991055084
0.015 7.99999991585824
0.0175 7.99999992833942
0.02 7.99999993208341
0.0225 7.99999994361255
0.025 7.99999994947731
0.0275 7.99999995529488
0.03 7.9999999598834
0.0325 7.99999996459554
0.035 7.99999996843361
0.0375 7.9999999718969
0.04 7.99999997492683
0.0425 7.99999997767635
0.045 7.99999998009237
0.0475 7.99999998224743
0.05 7.99999998416072
0.0525 7.99999998586994
0.055 7.99999998738878
0.0575 7.99999998874255
0.06 7.99999998994747
0.0625 7.99999999102257
0.065 7.99999999197977
0.0675 7.99999999283357
0.07 7.99999999359399
0.0725 7.99999999427319
0.075 7.99999999487814
0.0775 7.99999999541837
0.08 7.99999999589957
0.0825 7.99999999633009
0.085 7.99999999671356
0.0875 7.99999999705645
0.09 7.99999999736178
0.0925 7.99999999763552
0.095 7.99999999787916
0.0975 7.99999999809724
0.1 7.99999999829116
0.1025 7.99999999846534
0.105 7.99999999861997
0.1075 7.99999999875839
0.11 7.99999999888083
0.1125 7.99999999899076
0.115 7.99999999908742
0.1175 7.99999999917336
0.12 7.99999999924793
0.1225 7.99999999931389
0.125 7.99999999936966
0.1275 7.99999999941698
0.13 7.99999999945439
0.1325 7.99999999948366
0.135 7.99999999950222
0.1375 7.99999999951052
0.14 7.99999999950558
0.1425 7.99999999948748
0.145 7.99999999945123
0.1475 7.99999999939462
0.15 7.99999999931101
0.1525 7.99999999919616
0.155 7.99999999903925
0.1575 7.99999999883103
0.16 7.99999999855542
0.1625 7.99999999819696
0.165 7.99999999772931
0.1675 7.9999999971248
0.17 7.99999999634199
0.1725 7.9999999953354
0.175 7.99999999403704
0.1775 7.99999999236951
0.18 7.99999999022312
0.1825 7.99999998747186
0.185 7.9999999839354
0.1875 7.99999997940274
0.19 7.99999997358073
0.1925 7.99999996612714
0.195 7.99999995656057
0.1975 7.99999994431267
0.2 7.99999992859927
0.2025 7.99999990850041
0.205 7.99999988272731
0.2075 7.99999984974471
0.21 7.99999980742233
0.2125 7.99999975318537
0.215 7.9999996833651
0.2175 7.99999959319401
0.22 7.99999947563047
0.2225 7.99999932038071
0.225 7.99999911147956
0.2275 7.99999882149125
0.23 7.99999840469825
0.2325 7.99999777526515
0.235 7.99999679219741
0.2375 7.99999518092491
0.24 7.99999248188978
0.2425 7.99998782733598
0.245 7.99997984194678
0.2475 7.99996602526278
0.25 7.99994245165525
0.2525 7.99990238443389
0.255 7.99983584949855
0.2575 7.9997266896104
0.26 7.99955154643432
0.2625 7.99927488997673
0.265 7.9988482966577
0.2675 7.99820286736978
0.27 7.99724804925787
0.2725 7.9958636389502
0.275 7.99390108674074
0.2775 7.99117736884607
0.28 7.98747763476679
0.2825 7.9825577606345
0.285 7.97614967912857
0.2875 7.96797356470397
0.29 7.95774446746633
0.2925 7.94519385681031
0.295 7.93007048118531
0.2975 7.9121650082112
0.3 7.89130957043018
0.3025 7.86739295408144
0.305 7.84035310502683
0.3075 7.81018456981604
0.31 7.77693103564089
0.3125 7.7406789377772
0.315 7.70155283980042
0.3175 7.65970354778153
0.32 7.61530459878088
0.3225 7.56853933909883
0.325 7.5196022829137
0.3275 7.46868612272605
0.33 7.41598304464959
0.3325 7.3616770109001
0.335 7.30594649749406
0.3375 7.24895838957712
0.34 7.1908700164947
0.3425 7.13182698551357
0.345 7.07196473206835
0.3475 7.01140755163501
0.35 6.95026967199997
0.3525 6.88865572559947
0.355 6.82666122248187
0.3575 6.76437353277788
0.36 6.70187224662212
0.3625 6.6392302563606
0.365 6.57651382760284
0.3675 6.51378380528675
0.37 6.45109571844412
0.3725 6.38850073410342
0.375 6.32604562705786
0.3775 6.26377375470277
0.38 6.20172507331839
0.3825 6.13993686770792
0.385 6.0784436887773
0.3875 6.01727809452292
0.39 5.9564706317479
0.3925 5.89605039159134
0.395 5.83604494196669
0.3975 5.77648090483705
0.4 5.71738392511871
0.4025 5.65877912217917
0.405 5.60069101745979
0.4075 5.54314402116391
0.41 5.48616239118602
0.4125 5.42977063121847
0.415 5.37399341119394
0.4175 5.31885600770416
0.42 5.26438425026327
0.4225 5.21060488801765
0.425 5.15754549750538
0.4275 5.10523488347792
0.43 5.053703005666
0.4325 5.00298129291334
0.435 4.95310253148415
0.4375 4.90410117287649
0.44 4.85601322783501
0.4425 4.80887643842757
0.445 4.76273013886299
0.4475 4.71761532319916
0.45 4.67357448578379
0.4525 4.63065146530031
0.455 4.58889127273753
0.4575 4.54833965967191
0.46 4.50904288647079
0.4625 4.47104697269579
0.465 4.43439751041103
0.4675 4.39913844149733
0.47 4.36531178240696
0.4725 4.33295610554668
0.475 4.3021064279875
0.4775 4.27279216787052
0.48 4.24503697743283
0.4825 4.21885673354543
0.485 4.19425969064481
0.4875 4.17124426952963
0.49 4.14979925574568
0.4925 4.1299022604477
0.495 4.1115202522398
0.4975 4.09460844609798
0.5 4.07911089161586
0.5025 4.06496045605774
0.505 4.05207938195823
0.5075 4.04038004960333
0.51 4.02976532518692
0.5125 4.02012997917183
0.515 4.01136042636103
0.5175 4.00333651008589
0.52 3.99593070250898
0.5225 3.98900950630954
0.525 3.98243184728139
0.5275 3.97605005276421
0.53 3.96970788093605
0.5325 3.96324036871507
0.535 3.95647182074832
0.5375 3.94921489036144
0.54 3.94126910110004
0.5425 3.93241918968795
0.545 3.92243529759629
0.5475 3.91107122155437
0.55 3.89806680106781
0.5525 3.88314722414909
0.555 3.86602876793649
0.5575 3.84642046295923
0.56 3.8240331527146
0.5625 3.79858466335962
0.565 3.76981166494325
0.5675 3.73747978873717
0.57 3.70139590215136
0.5725 3.66142198172292
0.575 3.617483029548
0.5775 3.56958363934865
0.58 3.51780887113424
0.5825 3.46233713890352
0.585 3.40342874213621
0.5875 3.34143277047205
0.59 3.27676758557464
0.5925 3.20991667947994
0.595 3.14140273439659
0.5975 3.07177408680631
0.6 3.00158421052666
0.6025 2.93137422766528
0.605 2.86166141560334
0.6075 2.79291854851469
0.61 2.72556747034429
0.6125 2.65996185983124
0.615 2.59639892084268
0.6175 2.53511454768042
0.62 2.47629446927189
0.6225 2.42006753734126
0.625 2.36652039243325
0.6275 2.31569977119499
0.63 2.26762074933693
0.6325 2.22226748873463
0.635 2.17960283353446
0.6375 2.13957125409188
0.64 2.10210173700258
0.6425 2.06711190365217
0.645 2.03451063480323
0.6475 2.00420100544286
0.65 1.976080674282
0.6525 1.95004617378352
0.655 1.92599081838561
0.6575 1.90380894228956
0.66 1.88339467493681
0.6625 1.86464418512192
0.665 1.8474544869925
0.6675 1.83172570958441
0.67 1.81735971212761
0.6725 1.80426207604843
0.675 1.79234023518403
0.6775 1.78150509903507
0.68 1.77167024025744
0.6825 1.76275216094294
0.685 1.75466952885838
0.6875 1.74734379116029
0.69 1.74069789942852
0.6925 1.7346566306481
0.695 1.72914587343786
0.6975 1.72409180354423
0.7 1.71942037984404
0.7025 1.71505723339039
0.705 1.71092516325556
0.7075 1.7069449173544
0.71 1.70303339806544
0.7125 1.69910146194778
0.715 1.6950548406398
0.7175 1.6907909890619
0.72 1.68619759108855
0.7225 1.68115317760741
0.725 1.67552387632661
0.7275 1.66916297456328
0.73 1.66191215083748
0.7325 1.65359913337732
0.735 1.64404131706173
0.7375 1.63304686564913
0.74 1.62042107289368
0.7425 1.60596984005175
0.745 1.58951157476649
0.7475 1.5708875638657
0.75 1.54997495647586
0.7525 1.5267008510694
0.755 1.50106739837708
0.7575 1.47315116914053
0.76 1.44312746768119
0.7625 1.41129468583208
0.765 1.37804551496678
0.7675 1.34388782241551
0.77 1.30941464969833
0.7725 1.27539927653168
0.775 1.24287381342251
0.7775 1.21277559119685
0.78 1.18552995306272
0.7825 1.16115452403128
0.785 1.13955643210264
0.7875 1.12052814161163
0.79 1.1038152197786
0.7925 1.08918053902855
0.795 1.07639284336922
0.7975 1.06524008867692
0.8 1.05553826509469
0.8025 1.04711736845544
0.805 1.03983015109805
0.8075 1.03354382529887
0.81 1.0281393264157
0.8125 1.02351083219174
0.815 1.01956258020935
0.8175 1.01620881442757
0.82 1.01337265146827
0.8225 1.01098463897425
0.825 1.00898347627041
0.8275 1.00731417071065
0.83 1.00592825958893
0.8325 1.00478301159904
0.835 1.00384114696083
0.8375 1.00307025532998
0.84 1.00244227935302
0.8425 1.00193321571287
0.845 1.00152252732669
0.8475 1.00119286784133
0.85 1.00092953713342
0.8525 1.00072029691001
0.855 1.0005548843584
0.8575 1.0004248499997
0.86 1.00032317446002
0.8625 1.00024416215987
0.865 1.00018311991816
0.8675 1.00013627865729
0.87 1.0001005657086
0.8725 1.00007354906164
0.875 1.00005326085853
0.8775 1.00003816022047
0.88 1.00002701613608
0.8825 1.00001888015325
0.885 1.00001300117854
0.8875 1.00000880769768
0.89 1.00000585422937
0.8925 1.00000380946781
0.895 1.00000241729058
0.8975 1.00000149065587
0.9 1.00000088877709
0.9025 1.00000051188365
0.905 1.00000028526616
0.9075 1.0000001574985
0.91 1.00000009296512
0.9125 1.00000006890319
0.915 1.00000007071514
0.9175 1.0000000862174
0.92 1.00000010647962
0.9225 1.00000012683153
0.925 1.00000014858735
0.9275 1.0000001742019
0.93 1.00000020460499
0.9325 1.00000023916417
0.935 1.00000027847147
0.9375 1.00000032421082
0.94 1.0000003778676
0.9425 1.00000044029075
0.945 1.00000051304758
0.9475 1.00000059828009
0.95 1.00000069885293
0.9525 1.00000081659537
0.955 1.0000009559161
0.9575 1.00000111997224
0.96 1.00000131810776
0.9625 1.00000154751577
0.965 1.00000182662644
0.9675 1.00000215226947
0.97 1.00000258139729
0.9725 1.00000303094205
0.975 1.00000363462868
0.9775 1.0000042759433
0.98 1.00000547065924
0.9825 1.00000618592973
0.985 1.00000775852947
0.9875 1.00000863570193
0.99 1.00001434286157
0.9925 1.00001089278715
0.995 1.00002246564839
0.9975 1.00001201385931
1 1.00007433544798
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 8.00000000000099
0.0025 8.00000000000103
0.005 8.00000000000088
0.0075 8.00000000000098
0.01 8.00000000000068
0.0125 8.00000000000103
0.015 8.00000000000078
0.0175 8.00000000000109
0.02 8.00000000000053
0.0225 8.00000000000111
0.025 8.00000000000092
0.0275 8.00000000000131
0.03 8.00000000000092
0.0325 8.00000000000167
0.035 8.00000000000141
0.0375 8.00000000000178
0.04 8.00000000000112
0.0425 8.00000000000176
0.045 8.00000000000142
0.0475 8.00000000000171
0.05 8.00000000000104
0.0525 8.00000000000162
0.055 8.0000000000013
0.0575 8.00000000000157
0.06 8.00000000000093
0.0625 8.00000000000141
0.065 8.00000000000112
0.0675 8.00000000000139
0.07 8.00000000000091
0.0725 8.00000000000154
0.075 8.00000000000128
0.0775 8.0000000000016
0.08 8.00000000000101
0.0825 8.00000000000157
0.085 8.00000000000125
0.0875 8.00000000000152
0.09 8.00000000000089
0.0925 8.00000000000137
0.095 8.00000000000109
0.0975 8.00000000000137
0.1 8.00000000000087
0.1025 8.00000000000152
0.105 8.00000000000124
0.1075 8.00000000000155
0.11 8.00000000000095
0.1125 8.00000000000152
0.115 8.0000000000012
0.1175 8.00000000000146
0.12 8.00000000000081
0.1225 8.00000000000128
0.125 8.00000000000094
0.1275 8.00000000000118
0.13 8.00000000000057
0.1325 8.00000000000114
0.135 8.00000000000082
0.1375 8.00000000000108
0.14 8.00000000000049
0.1425 8.00000000000103
0.145 8.00000000000074
0.1475 8.000000000001
0.15 8.00000000000044
0.1525 8.00000000000097
0.155 8.00000000000067
0.1575 8.00000000000092
0.16 8.00000000000035
0.1625 8.0000000000009
0.165 8.00000000000055
0.1675 8.00000000000075
0.17 8.00000000000003
0.1725 8.00000000000039
0.175 7.99999999999979
0.1775 7.99999999999955
0.18 7.99999999999809
0.1825 7.9999999999972
0.185 7.99999999999453
0.1875 7.99999999999085
0.19 7.99999999998374
0.1925 7.99999999997334
0.195 7.99999999995492
0.1975 7.9999999999246
0.2 7.99999999987229
0.2025 7.99999999978266
0.205 7.99999999962559
0.2075 7.99999999934072
0.21 7.9999999988146
0.2125 7.99999999779202
0.215 7.99999999582392
0.2175 7.99999999183153
0.22 7.99999998378728
0.2225 7.99999996697868
0.225 7.99999993316519
0.2275 7.99999986342913
0.23 7.99999972360637
0.2325 7.99999944026554
0.235 7.99999888986825
0.2375 7.99999781719539
0.24 7.99999579011685
0.2425 7.99999197307425
0.245 7.99998503916165
0.2475 7.99997255193988
0.25 7.9999506819277
0.2525 7.99991282713801
0.255 7.99984921084276
0.2575 7.99974395353677
0.26 7.99957407615937
0.2625 7.9993045468776
0.265 7.99888755994315
0.2675 7.99825493880313
0.27 7.99731689671903
0.2725 7.99595393950595
0.275 7.99401804646379
0.2775 7.99132633933341
0.28 7.98766354605708
0.2825 7.98278438143807
0.285 7.9764187801777
0.2875 7.9682840839079
0.29 7.95809175071805
0.2925 7.94556929636642
0.295 7.93046128446232
0.2975 7.91255457879358
0.3 7.89167815125921
0.3025 7.86771867787323
0.305 7.84061310503949
0.3075 7.8103562343543
0.31 7.77699323221753
0.3125 7.74061289182371
0.315 7.70134303032479
0.3175 7.65933809203457
0.32 7.61477556357559
0.3225 7.56784264384858
0.325 7.5187376436503
0.3275 7.46765664899096
0.33 7.4147948703532
0.3325 7.36033880046051
0.335 7.30446901106204
0.3375 7.24735399317698
0.34 7.18915225357509
0.3425 7.13001017988561
0.345 7.07006362959152
0.3475 7.00943702908855
0.35 6.94824446944956
0.3525 6.88659025970709
0.355 6.82456939376951
0.3575 6.76226862861152
0.36 6.69976683034173
0.3625 6.63713613279437
0.365 6.57444198549967
0.3675 6.511744433272
0.37 6.44909820085042
0.3725 6.38655369592596
0.375 6.32415695840209
0.3775 6.26195067797723
0.38 6.19997419261438
0.3825 6.13826424543679
0.385 6.07685490271575
0.3875 6.0157783170272
0.39 5.95506469302942
0.3925 5.89474285244027
0.395 5.83484015223544
0.3975 5.77538306507674
0.4 5.71639713762702
0.4025 5.6579074368891
0.405 5.59993846963406
0.4075 5.54251465769532
0.41 5.4856602915926
0.4125 5.429399912462
0.415 5.37375822995611
0.4175 5.31876054002146
0.42 5.26443267024694
0.4225 5.21080132273672
0.425 5.15789398278524
0.4275 5.10573929015465
0.43 5.05436696741422
0.4325 5.00380810728423
0.435 4.95409506326997
0.4375 4.90526172882106
0.44 4.8573434344195
0.4425 4.81037709990965
0.445 4.76440109929951
0.4475 4.71945531633334
0.45 4.67558099204914
0.4525 4.63282057350822
0.455 4.5912175517753
0.4575 4.55081605770548
0.46 4.51166064808786
0.4625 4.4737956052102
0.465 4.43726477169119
0.4675 4.40211040945689
0.47 4.36837295261242
0.4725 4.33608957924302
0.475 4.30529412420278
0.4775 4.27601514073924
0.48 4.24827574063923
0.4825 4.22209165436673
0.485 4.19747136339607
0.4875 4.17441391900346
0.49 4.15290906630302
0.4925 4.13293566306679
0.495 4.11446209400523
0.4975 4.09744503962775
0.5 4.0818298977508
0.5025 4.06755061282832
0.505 4.05453005647507
0.5075 4.04268059323131
0.51 4.03190427777901
0.5125 4.02209413349168
0.515 4.01313378814658
0.5175 4.00489914537654
0.52 3.99725763707401
0.5225 3.99006957394738
0.525 3.98318675653536
0.5275 3.9764534878582
0.53 3.96970510074663
0.5325 3.96276790980885
0.535 3.95545807142183
0.5375 3.94758086438125
0.54 3.93893051513258
0.5425 3.9292888896792
0.545 3.91842726058588
0.5475 3.90610519090741
0.55 3.8920745192563
0.5525 3.87607919355158
0.555 3.85786225986682
0.5575 3.83716791465507
0.56 3.81375013648877
0.5625 3.78737770080008
0.565 3.75784338862592
0.5675 3.72497288092635
0.57 3.68863161760834
0.5725 3.64873622387042
0.575 3.6052558242069
0.5775 3.55822523101856
0.58 3.50773969896835
0.5825 3.45396629595833
0.585 3.39712939860444
0.5875 3.33751842445159
0.59 3.27547077778072
0.5925 3.21137212121436
0.595 3.14563675834307
0.5975 3.07870187329446
0.6 3.01101460724531
0.6025 2.94301896198976
0.605 2.87514996914499
0.6075 2.80781682806289
0.61 2.74140595122013
0.6125 2.67626524117585
0.615 2.61271545330873
0.6175 2.55103238475229
0.62 2.49145413044214
0.6225 2.43416931756133
0.625 2.37933263047512
0.6275 2.3270586881556
0.63 2.27742826238786
0.6325 2.23048509555274
0.635 2.18624525358256
0.6375 2.14469799529599
0.64 2.10580854988001
0.6425 2.06952059149982
0.645 2.0357618707612
0.6475 2.0044461640403
0.65 1.97547449161253
0.6525 1.9487421057422
0.655 1.92413532134281
0.6575 1.90153885749186
0.66 1.88083461567183
0.6625 1.86190484221805
0.665 1.84463223792851
0.6675 1.82890256882521
0.67 1.81460309758292
0.6725 1.80162708583827
0.675 1.78986917174044
0.6775 1.77922934104843
0.68 1.76961208736117
0.6825 1.76092521670107
0.685 1.753080491437
0.6875 1.74599408870941
0.69 1.73958401016023
0.6925 1.73377116277962
0.695 1.72847967399534
0.6975 1.72363302924181
0.7 1.71915566291387
0.7025 1.71497409644919
0.705 1.71100874407729
0.7075 1.70718087385928
0.71 1.70340861578708
0.7125 1.6996001712287
0.715 1.69566310248848
0.7175 1.69149480175334
0.72 1.68698052424383
0.7225 1.68199919718657
0.725 1.6764165682846
0.7275 1.67008203887954
0.73 1.66283693762983
0.7325 1.65451022900626
0.735 1.64491299429886
0.7375 1.63385700410857
0.74 1.62114847891827
0.7425 1.60658932338857
0.745 1.59000479720503
0.7475 1.57123614590621
0.75 1.55016032654869
0.7525 1.52669088666888
0.755 1.50082654633796
0.7575 1.47260721905721
0.76 1.44214308482585
0.7625 1.40970692470731
0.765 1.37556942955836
0.7675 1.34017442137737
0.77 1.30390897793078
0.7725 1.26764632885058
0.775 1.23348408271072
0.7775 1.20356578694495
0.78 1.17791521582421
0.7825 1.15533056068724
0.785 1.13550730881228
0.7875 1.11809646175625
0.79 1.10265016367791
0.7925 1.08897627928686
0.795 1.07685996995954
0.7975 1.06611541032283
0.8 1.05663047857514
0.8025 1.04826724271374
0.805 1.04093325888217
0.8075 1.03453221283689
0.81 1.02897236686411
0.8125 1.02417707225343
0.815 1.02006293659595
0.8175 1.01655743922283
0.82 1.01359009045437
0.8225 1.01109360801852
0.825 1.00900759251926
0.8275 1.00727504864585
0.83 1.005845127273
0.8325 1.00467182634517
0.835 1.00371476866238
0.8375 1.00293851557319
0.84 1.00231231051152
0.8425 1.00180998206067
0.845 1.00140910263648
0.8475 1.00109095190117
0.85 1.00083976077966
0.8525 1.00064255650539
0.855 1.00048856582622
0.8575 1.00036903198484
0.86 1.00027677214675
0.8625 1.00020602858646
0.865 1.00015212655367
0.8675 1.00011135564006
0.87 1.00008073520928
0.8725 1.00005793546688
0.875 1.00004110035593
0.8775 1.00002879397814
0.88 1.00001988735512
0.8825 1.00001352109823
0.885 1.00000902731922
0.8875 1.00000590422133
0.89 1.00000376790877
0.8925 1.00000233656988
0.895 1.00000139860293
0.8975 1.0000008017011
0.9 1.00000043342257
0.9025 1.00000021620474
0.905 1.00000009324465
0.9075 1.00000002954793
0.91 1.00000000204131
0.9125 0.999999996283307
0.915 0.999999998822773
0.9175 1.00000000111295
0.92 1.0000000005005
0.9225 0.999999999201464
0.925 0.999999999429488
0.9275 1.00000000020322
0.93 1.00000000038093
0.9325 0.999999999841301
0.935 0.999999999779
0.9375 1.00000000003981
0.94 1.00000000015764
0.9425 0.999999999952372
0.945 0.999999999924963
0.9475 1.00000000002496
0.95 1.00000000005896
0.9525 0.999999999980552
0.955 0.999999999984913
0.9575 1.00000000002793
0.96 1.00000000002894
0.9625 1.0000000000067
0.965 1.00000000002361
0.9675 1.00000000004627
0.97 1.00000000005184
0.9725 1.00000000006094
0.975 1.00000000009431
0.9775 1.00000000012394
0.98 1.00000000019988
0.9825 1.00000000023393
0.985 1.00000000036631
0.9875 1.00000000043017
0.99 1.00000000106188
0.9925 1.0000000005933
0.995 1.00000000243113
0.9975 1.00000000093983
1 1.00000001087141
};
\addplot [semithick, blue, dotted]
table {%
0 8.00000000000123
0.0025 8.00000000000152
0.005 8.00000000000137
0.0075 8.00000000000148
0.01 8.0000000000012
0.0125 8.00000000000151
0.015 8.00000000000125
0.0175 8.00000000000159
0.02 8.00000000000107
0.0225 8.00000000000166
0.025 8.0000000000014
0.0275 8.0000000000017
0.03 8.00000000000109
0.0325 8.00000000000177
0.035 8.00000000000148
0.0375 8.00000000000177
0.04 8.00000000000122
0.0425 8.00000000000181
0.045 8.00000000000147
0.0475 8.00000000000174
0.05 8.00000000000111
0.0525 8.00000000000158
0.055 8.00000000000122
0.0575 8.00000000000143
0.06 8.00000000000078
0.0625 8.00000000000132
0.065 8.00000000000101
0.0675 8.00000000000133
0.07 8.00000000000078
0.0725 8.00000000000143
0.075 8.00000000000113
0.0775 8.00000000000144
0.08 8.00000000000079
0.0825 8.00000000000133
0.085 8.00000000000101
0.0875 8.00000000000128
0.09 8.00000000000063
0.0925 8.00000000000117
0.095 8.00000000000084
0.0975 8.00000000000114
0.1 8.00000000000056
0.1025 8.00000000000115
0.105 8.00000000000084
0.1075 8.00000000000114
0.11 8.00000000000059
0.1125 8.0000000000012
0.115 8.00000000000097
0.1175 8.00000000000128
0.12 8.00000000000067
0.1225 8.00000000000117
0.125 8.00000000000087
0.1275 8.0000000000011
0.13 8.00000000000053
0.1325 8.00000000000102
0.135 8.00000000000071
0.1375 8.00000000000095
0.14 8.00000000000036
0.1425 8.00000000000088
0.145 8.00000000000057
0.1475 8.00000000000084
0.15 8.00000000000025
0.1525 8.0000000000008
0.155 8.00000000000049
0.1575 8.00000000000077
0.16 8.0000000000002
0.1625 8.00000000000076
0.165 8.00000000000046
0.1675 8.0000000000007
0.17 8.00000000000011
0.1725 8.00000000000064
0.175 8.00000000000033
0.1775 8.0000000000006
0.18 8.00000000000002
0.1825 8.00000000000058
0.185 8.00000000000027
0.1875 8.00000000000052
0.19 7.99999999999992
0.1925 8.00000000000032
0.195 7.99999999999954
0.1975 7.99999999999835
0.2 7.9999999999938
0.2025 7.99999999998303
0.205 7.99999999995501
0.2075 7.99999999988227
0.21 7.99999999970271
0.2125 7.99999999924857
0.215 7.99999999820376
0.2175 7.99999999571473
0.22 7.99999999010209
0.2225 7.99999997723548
0.225 7.99999994975226
0.2275 7.99999989019761
0.23 7.99999976665188
0.2325 7.99999950938932
0.235 7.99999900043437
0.2375 7.99999799371102
0.24 7.9999960709925
0.2425 7.99999241917942
0.245 7.99998574457191
0.2475 7.9999736629983
0.25 7.99995242159593
0.2525 7.99991553379752
0.255 7.99985338430291
0.2575 7.99975032191867
0.26 7.99958367328014
0.2625 7.99931880322996
0.265 7.99890839584425
0.2675 7.99828483608482
0.27 7.99735895122438
0.2725 7.99601180754676
0.275 7.99409585117843
0.2775 7.99142837795773
0.28 7.98779392154384
0.2825 7.98294643022402
0.285 7.97661450403459
0.2875 7.96851351523544
0.29 7.9583523849277
0.2925 7.94585580887438
0.295 7.93076533049647
0.2975 7.91286507370274
0.3 7.8919816728664
0.3025 7.86800026768556
0.305 7.84085699455162
0.3075 7.81054676938252
0.31 7.7771157112262
0.3125 7.74065419329312
0.315 7.70129221678005
0.3175 7.65918666485854
0.32 7.61451768587757
0.3225 7.56747504232215
0.325 7.5182595922301
0.3275 7.46706967694985
0.33 7.41410252714006
0.3325 7.35954632076741
0.335 7.30358303914768
0.3375 7.24638226699939
0.34 7.18810332315152
0.3425 7.12889316587842
0.345 7.06888798238637
0.3475 7.00821235531252
0.35 6.94698035064039
0.3525 6.88529614342942
0.355 6.8232544558335
0.3575 6.76094171346116
0.36 6.69843636911652
0.3625 6.63581011751864
0.365 6.57312791746627
0.3675 6.51044932354652
0.37 6.44782855439456
0.3725 6.38531552706016
0.375 6.32295579142992
0.3775 6.26079157458763
0.38 6.19886176986015
0.3825 6.13720270791407
0.385 6.07584806627115
0.3875 6.01482964318378
0.39 5.95417731772558
0.3925 5.89391961759974
0.395 5.83408363311299
0.3975 5.77469559707129
0.4 5.71578084006992
0.4025 5.65736423217555
0.405 5.59947010080192
0.4075 5.54212269845943
0.41 5.48534615540495
0.4125 5.42916485268419
0.415 5.37360334083874
0.4175 5.31868674663685
0.42 5.26444071972112
0.4225 5.21089176552934
0.425 5.15806715690906
0.4275 5.10599529434436
0.43 5.05470563798486
0.4325 5.00422898667122
0.435 4.95459737325121
0.4375 4.90584433561939
0.44 4.85800481965028
0.4425 4.81111532706072
0.445 4.765213786449
0.4475 4.7203396069216
0.45 4.67653353391213
0.4525 4.63383750088688
0.455 4.59229447606723
0.4575 4.55194806776362
0.46 4.51284232194366
0.4625 4.47502103732502
0.465 4.43852761246304
0.4675 4.40340392966585
0.47 4.36969011984101
0.4725 4.33742316009136
0.475 4.30663679610026
0.4775 4.27735963245591
0.48 4.24961497261456
0.4825 4.22341889349508
0.485 4.19878036441288
0.4875 4.1756990625527
0.49 4.15416546222308
0.4925 4.13415922434307
0.495 4.11564956048996
0.4975 4.09859394372731
0.5 4.08293846115473
0.5025 4.06861758795311
0.505 4.0555544966872
0.5075 4.04366155487791
0.51 4.03284046004938
0.5125 4.022983493188
0.515 4.01397307934248
0.5175 4.00568345597746
0.52 3.99797988925461
0.5225 3.99072002936763
0.525 3.98375253751884
0.5275 3.97691810973753
0.53 3.97004810732261
0.5325 3.96296458035352
0.535 3.95547932377189
0.5375 3.94739328693148
0.54 3.9384968509811
0.5425 3.92856865279568
0.545 3.91737806369985
0.5475 3.90468428688854
0.55 3.89024118549767
0.5525 3.87379739447728
0.555 3.85510401837753
0.5575 3.83391695402629
0.56 3.81000574471152
0.5625 3.78315845910858
0.565 3.75319042770063
0.5675 3.7199525194267
0.57 3.68333621186269
0.5725 3.64328412109456
0.575 3.59978873857685
0.5775 3.5529043190077
0.58 3.50273916539556
0.5825 3.44946598975978
0.585 3.39330595066682
0.5875 3.33453609297379
0.59 3.27347252500868
0.5925 3.2104718223157
0.595 3.14591272048713
0.5975 3.08019238326308
0.6 3.01371543069005
0.6025 2.94688369896257
0.605 2.8800919763225
0.6075 2.81371466469695
0.61 2.74810826049826
0.6125 2.68359536399975
0.615 2.62047510517249
0.6175 2.55900808258819
0.62 2.49942994440309
0.6225 2.44194091105585
0.625 2.3867181673563
0.6275 2.33390310389796
0.63 2.28360934424646
0.6325 2.23591866380429
0.635 2.19088666932983
0.6375 2.14853677920842
0.64 2.10886546476657
0.6425 2.07184217464458
0.645 2.03741382663184
0.6475 2.005506229451
0.65 1.97602697482126
0.6525 1.94887336346339
0.655 1.92392827174145
0.6575 1.90107122765953
0.66 1.88017686638908
0.6625 1.86111838063019
0.665 1.8437697990594
0.6675 1.82800833195966
0.67 1.81371234445558
0.6725 1.80076829813151
0.675 1.78906391754516
0.6775 1.77849315175928
0.68 1.76895605422489
0.6825 1.7603565883711
0.685 1.75260260045608
0.6875 1.74560838348198
0.69 1.7392901165604
0.6925 1.73356573955645
0.695 1.72836012023899
0.6975 1.72359514944454
0.7 1.71919355224327
0.7025 1.7150841940258
0.705 1.7111847612621
0.7075 1.70741635946248
0.71 1.70369869814259
0.7125 1.69993718545549
0.715 1.69603949992742
0.7175 1.69190359890958
0.72 1.68741220872439
0.7225 1.68244134894078
0.725 1.67685891856937
0.7275 1.67050873911643
0.73 1.66322851447278
0.7325 1.65485224502248
0.735 1.64517964128837
0.7375 1.63402501531428
0.74 1.62119829661309
0.7425 1.60649275982377
0.745 1.58974559767987
0.7475 1.57080209613228
0.75 1.54955223467641
0.7525 1.52590383194201
0.755 1.4998859946194
0.7575 1.47152909435755
0.76 1.44088452404927
0.7625 1.40827382288713
0.765 1.37383717742124
0.7675 1.33785168245501
0.77 1.3001848655071
0.7725 1.26193774157803
0.775 1.22711879099632
0.7775 1.19849377605746
0.78 1.17457969230595
0.7825 1.15300210854663
0.785 1.13417066721227
0.7875 1.11746161675825
0.79 1.10240458812277
0.7925 1.08907128626474
0.795 1.07710656003514
0.7975 1.06643326143533
0.8 1.05697335517429
0.8025 1.04856639158158
0.805 1.0411801821158
0.8075 1.03470909627071
0.81 1.02907709574946
0.8125 1.0242163265947
0.815 1.02004414037039
0.8175 1.01649313555596
0.82 1.01349122091813
0.8225 1.01097272512559
0.825 1.00887422367008
0.8275 1.00713759451135
0.83 1.00571022064815
0.8325 1.00454382047814
0.835 1.00359685770849
0.8375 1.00283233603702
0.84 1.00221855615127
0.8425 1.00172854324618
0.845 1.00133937617961
0.8475 1.0010320072986
0.85 1.0007904790923
0.8525 1.00060178453455
0.855 1.00045514319318
0.8575 1.00034187480676
0.86 1.00025488888389
0.8625 1.00018853465459
0.865 1.00013825185284
0.8675 1.00010043702237
0.87 1.00007221195217
0.8725 1.00005133557883
0.875 1.00003603431556
0.8775 1.00002494078203
0.88 1.00001698574912
0.8825 1.00001135991926
0.885 1.00000743727197
0.8875 1.00000475046452
0.89 1.00000294423152
0.8925 1.00000175960309
0.895 1.000001003905
0.8975 1.00000053966143
0.9 1.00000026650928
0.9025 1.00000011580744
0.905 1.00000003919271
0.9075 1.00000000647251
0.91 0.999999997146139
0.9125 0.999999998662393
0.915 1.0000000009451
0.9175 1.00000000099821
0.92 0.99999999957723
0.9225 0.99999999935084
0.925 1.00000000006102
0.9275 1.00000000040959
0.93 1.00000000001267
0.9325 0.999999999748419
0.935 0.999999999963035
0.9375 1.00000000014571
0.94 1.00000000002069
0.9425 0.999999999904434
0.945 0.999999999986164
0.9475 1.00000000005744
0.95 0.999999999998432
0.9525 0.999999999962639
0.955 1.00000000000146
0.9575 1.00000000002329
0.96 0.999999999990948
0.9625 0.999999999987159
0.965 1.00000000000508
0.9675 1.00000000000793
0.97 0.99999999999282
0.9725 0.999999999997398
0.975 1.00000000000362
0.9775 1.00000000000144
0.98 0.999999999996799
0.9825 1.00000000000063
0.985 1.00000000000145
0.9875 0.999999999999612
0.99 0.999999999999413
0.9925 1.00000000000084
0.995 1.00000000000026
0.9975 0.999999999999643
1 1.00000000000042
};
\addplot [semithick, red, dashed]
table {%
0 7.99999959484838
0.0025 7.99999989469244
0.005 7.99999983582725
0.0075 7.99999992790748
0.01 7.9999998066455
0.0125 7.99999992646493
0.015 7.99999993284954
0.0175 7.9999999427133
0.02 7.99999994573932
0.0225 7.99999995466679
0.025 7.999999959616
0.0275 7.99999996421679
0.03 7.99999996797881
0.0325 7.99999997165172
0.035 7.99999997474995
0.0375 7.99999997751436
0.04 7.99999997995258
0.0425 7.9999999821406
0.045 7.99999998407708
0.0475 7.99999998580163
0.05 7.99999998733487
0.0525 7.99999998870231
0.055 7.99999998991891
0.0575 7.99999999100331
0.06 7.99999999196865
0.0625 7.99999999283017
0.065 7.99999999359733
0.0675 7.99999999428187
0.07 7.99999999489155
0.0725 7.99999999543647
0.075 7.99999999592181
0.0775 7.9999999963555
0.08 7.99999999674178
0.0825 7.99999999708777
0.085 7.99999999739593
0.0875 7.99999999767175
0.09 7.99999999791732
0.0925 7.99999999813785
0.095 7.99999999833411
0.0975 7.99999999851004
0.1 7.99999999866644
0.1025 7.99999999880727
0.105 7.99999999893221
0.1075 7.99999999904423
0.11 7.9999999991432
0.1125 7.99999999923228
0.115 7.99999999931042
0.1175 7.99999999937984
0.12 7.99999999943969
0.1225 7.99999999949249
0.125 7.99999999953645
0.1275 7.99999999957309
0.13 7.99999999960078
0.1325 7.99999999962118
0.135 7.99999999963147
0.1375 7.99999999963203
0.14 7.99999999961969
0.1425 7.99999999959444
0.145 7.99999999955119
0.1475 7.99999999948759
0.15 7.99999999939696
0.1525 7.9999999992749
0.155 7.99999999911061
0.1575 7.99999999889477
0.16 7.99999999861119
0.1625 7.99999999824426
0.165 7.99999999776746
0.1675 7.99999999715282
0.17 7.9999999963586
0.1725 7.99999999533862
0.175 7.99999999402418
0.1775 7.99999999233656
0.18 7.99999999016447
0.1825 7.99999998737894
0.185 7.99999998379649
0.1875 7.99999997920061
0.19 7.99999997329125
0.1925 7.99999996571419
0.195 7.9999999559741
0.1975 7.99999994347947
0.2 7.99999992741586
0.2025 7.99999990681275
0.205 7.99999988031859
0.2075 7.99999984629577
0.21 7.99999980247515
0.2125 7.9999997460561
0.215 7.99999967307414
0.2175 7.99999957829234
0.22 7.99999945402372
0.2225 7.99999928898518
0.225 7.9999990659107
0.2275 7.99999875549434
0.23 7.99999830958638
0.2325 7.99999763926082
0.235 7.99999659982623
0.2375 7.99999491283832
0.24 7.99999211467613
0.2425 7.99998733602581
0.245 7.99997920067812
0.2475 7.99996521282974
0.25 7.99994145227235
0.2525 7.99990119932405
0.255 7.999834484328
0.2575 7.99972515160402
0.26 7.99954979981926
0.2625 7.99927283048412
0.265 7.998845610568
0.2675 7.99819893571575
0.27 7.99724170909564
0.2725 7.99585305969738
0.275 7.99388338492166
0.2775 7.99114851772851
0.28 7.98743212328378
0.2825 7.98248865239261
0.285 7.97604839274004
0.2875 7.96783018285099
0.29 7.95754788518552
0.2925 7.94493220561063
0.295 7.92973170880777
0.2975 7.91173734695713
0.3 7.89078240347351
0.3025 7.86675710961718
0.305 7.83960191840419
0.3075 7.80931393897573
0.31 7.77594020784247
0.3125 7.73957037877411
0.315 7.70033266830422
0.3175 7.65838124176957
0.32 7.6138929062319
0.3225 7.56705395573776
0.325 7.51806139460282
0.3275 7.46711005070935
0.33 7.41439361376829
0.3325 7.36009715469709
0.335 7.30439963367214
0.3375 7.24746802580408
0.34 7.18945922305497
0.3425 7.13051795798519
0.345 7.07077848366438
0.3475 7.01036352136774
0.35 6.94938549872205
0.3525 6.88794692836454
0.355 6.82614114562713
0.3575 6.76405312693789
0.36 6.70176003587273
0.3625 6.63933226400381
0.365 6.57683360624267
0.3675 6.51432246460517
0.37 6.45185198848089
0.3725 6.38947109971262
0.375 6.32722440598265
0.3775 6.26515329252626
0.38 6.20329587046319
0.3825 6.14168782408277
0.385 6.08036222229966
0.3875 6.01935040933941
0.39 5.95868187362513
0.3925 5.8983849298564
0.395 5.8384864983488
0.3975 5.77901283221372
0.4 5.71998935603504
0.4025 5.66144123566611
0.405 5.6033931493238
0.4075 5.54586991055515
0.41 5.48889629344439
0.4125 5.43249753728435
0.415 5.37669911386994
0.4175 5.32152728902456
0.42 5.26700893789811
0.4225 5.21317200286544
0.425 5.16004526156136
0.4275 5.10765882471798
0.43 5.0560439487165
0.4325 5.00523340618305
0.435 4.95526128137309
0.4375 4.90616331525347
0.44 4.85797674086387
0.4425 4.81074043847978
0.445 4.76449480158352
0.4475 4.71928174077908
0.45 4.67514454980599
0.4525 4.6321276869534
0.455 4.59027664592793
0.4575 4.54963746791005
0.46 4.51025651160871
0.4625 4.47217980027869
0.465 4.43545266373204
0.4675 4.40011876298885
0.47 4.36621959074388
0.4725 4.33379340102929
0.475 4.30287455358196
0.4775 4.27349215929032
0.48 4.24566939852732
0.4825 4.21942224212117
0.485 4.19475877806834
0.4875 4.17167790843393
0.49 4.15016887171377
0.4925 4.13021033542737
0.495 4.11177016840647
0.4975 4.09480491228916
0.5 4.07925987920038
0.5025 4.06506918343874
0.505 4.0521561214719
0.5075 4.04043369710789
0.51 4.02980509237143
0.5125 4.02016433863287
0.515 4.01139681811748
0.5175 4.00337982752145
0.52 3.99598277233689
0.5225 3.98906694770824
0.525 3.98248573920484
0.5275 3.97608334298524
0.53 3.96969475415305
0.5325 3.96314311555822
0.535 3.9562407511836
0.5375 3.94878525408723
0.54 3.94056117430764
0.5425 3.9313358741787
0.545 3.92086414390962
0.5475 3.90888441817796
0.55 3.8951251051794
0.5525 3.87930395835651
0.555 3.86113748714192
0.5575 3.84034405794495
0.56 3.8166541186482
0.5625 3.78981919563527
0.565 3.75962038781937
0.5675 3.72588251460336
0.57 3.68847897755667
0.5725 3.64734878672231
0.575 3.60249154081146
0.5775 3.55398534998445
0.58 3.50197548878199
0.5825 3.44668677577465
0.585 3.38840160041733
0.5875 3.32746756473054
0.59 3.26427539375044
0.5925 3.19925649415871
0.595 3.13286115933536
0.5975 3.06555120817354
0.6 2.9977861725617
0.6025 2.93000983616894
0.605 2.86264619182534
0.6075 2.79608438925212
0.61 2.73068142048301
0.6125 2.66674806740462
0.615 2.60456028426693
0.6175 2.54434571855489
0.62 2.48629511463409
0.6225 2.43055395432803
0.625 2.37723664192392
0.6275 2.32641918183762
0.63 2.27814959716168
0.6325 2.23244561363945
0.635 2.18930399652669
0.6375 2.14869902996564
0.64 2.11058832521758
0.6425 2.07491415604474
0.645 2.04160727626086
0.6475 2.01058869192042
0.65 1.98177163238897
0.6525 1.95506411463838
0.655 1.93036938386615
0.6575 1.90758865435674
0.66 1.8866210585677
0.6625 1.86736600029683
0.665 1.84972225221701
0.6675 1.8335903326133
0.67 1.8188717560119
0.6725 1.80547063793085
0.675 1.79329256992893
0.6775 1.78224615187916
0.68 1.77224216040457
0.6825 1.76319434508234
0.685 1.75501847593163
0.6875 1.74763299844393
0.69 1.74095817865067
0.6925 1.73491612211572
0.695 1.72943001514773
0.6975 1.7244241701041
0.7 1.7198229553541
0.7025 1.71554983158986
0.705 1.71152626598381
0.7075 1.70767096827849
0.71 1.70389880170242
0.7125 1.70011889327999
0.715 1.69623344655133
0.7175 1.69213550476588
0.72 1.68770751709058
0.7225 1.68281851343672
0.725 1.67732376941983
0.7275 1.67106166381263
0.73 1.66385438352216
0.7325 1.65550667726487
0.735 1.64581054361399
0.7375 1.63454650514316
0.74 1.62149561810737
0.7425 1.60644777781852
0.745 1.58921967375801
0.7475 1.56967108086733
0.75 1.54772963720154
0.7525 1.52340702243348
0.755 1.49681399964101
0.7575 1.46817342401515
0.76 1.43781108373586
0.7625 1.40614982178224
0.765 1.37367705683562
0.7675 1.34092538664508
0.77 1.30842465848737
0.7725 1.27668595183843
0.775 1.2461607662569
0.7775 1.21723299560432
0.78 1.19020091203921
0.7825 1.16528007479557
0.785 1.14260079746823
0.7875 1.12221703285586
0.79 1.10411661253943
0.7925 1.08822721389536
0.795 1.07443098569499
0.7975 1.06257068606433
0.8 1.0524654644098
0.8025 1.04391703712484
0.805 1.03672329599855
0.8075 1.0306883504605
0.81 1.02563392766548
0.8125 1.02139951326931
0.815 1.01784294870811
0.8175 1.01484940316788
0.82 1.01233179295519
0.8225 1.01022101925423
0.825 1.00845322054984
0.8275 1.00697521202563
0.83 1.00574287825088
0.8325 1.00471787216366
0.835 1.00386671164565
0.8375 1.00316200347988
0.84 1.00257992748341
0.8425 1.00210006226839
0.845 1.00170557293797
0.8475 1.00138203823911
0.85 1.00111721697145
0.8525 1.00090107179871
0.855 1.00072502248229
0.8575 1.00058197507014
0.86 1.00046601596136
0.8625 1.00037225634965
0.865 1.00029660429894
0.8675 1.00023573341654
0.87 1.00018685928229
0.8725 1.00014772506487
0.875 1.00011646555696
0.8775 1.00009156404094
0.88 1.00007177395258
0.8825 1.0000560968074
0.885 1.00004370631808
0.8875 1.00003394571247
0.89 1.00002627695001
0.8925 1.00002027252888
0.895 1.00001558499074
0.8975 1.00001193904971
0.9 1.00000911185533
0.9025 1.00000692926494
0.905 1.00000525001185
0.9075 1.00000396426476
0.91 1.00000298396636
0.9125 1.00000224103638
0.915 1.00000168114874
0.9175 1.00000126259059
0.92 1.00000095234659
0.9225 1.00000072546242
0.925 1.00000056224663
0.9275 1.00000044797914
0.93 1.00000037127533
0.9325 1.0000003238162
0.935 1.00000029929186
0.9375 1.00000029327254
0.94 1.00000030260733
0.9425 1.00000032531874
0.945 1.00000036029305
0.9475 1.00000040709451
0.95 1.00000046607632
0.9525 1.00000053782525
0.955 1.00000062427618
0.9575 1.00000072643734
0.96 1.00000084826216
0.9625 1.00000098979488
0.965 1.00000116195565
0.9675 1.00000135869259
0.97 1.00000160352001
0.9725 1.00000186693653
0.975 1.00000224223679
0.9775 1.00000261265836
0.98 1.00000320390237
0.9825 1.00000359856538
0.985 1.00000483347989
0.9875 1.00000541711763
0.99 1.00000794445918
0.9925 1.00000543274567
0.995 1.00001841987278
0.9975 1.00001328088132
1 1.0000453843731
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 8.00000000000188
0.0025 8.00000000000185
0.005 8.00000000000172
0.0075 8.00000000000178
0.01 8.00000000000154
0.0125 8.00000000000181
0.015 8.0000000000015
0.0175 8.00000000000179
0.02 8.00000000000119
0.0225 8.0000000000018
0.025 8.00000000000152
0.0275 8.00000000000182
0.03 8.00000000000131
0.0325 8.00000000000201
0.035 8.00000000000179
0.0375 8.00000000000218
0.04 8.00000000000163
0.0425 8.00000000000226
0.045 8.00000000000193
0.0475 8.00000000000222
0.05 8.00000000000159
0.0525 8.00000000000214
0.055 8.00000000000176
0.0575 8.00000000000196
0.06 8.00000000000123
0.0625 8.00000000000171
0.065 8.0000000000014
0.0675 8.0000000000017
0.07 8.00000000000119
0.0725 8.00000000000185
0.075 8.00000000000162
0.0775 8.00000000000197
0.08 8.00000000000145
0.0825 8.00000000000204
0.085 8.0000000000017
0.0875 8.00000000000191
0.09 8.00000000000115
0.0925 8.00000000000159
0.095 8.00000000000125
0.0975 8.00000000000156
0.1 8.00000000000115
0.1025 8.00000000000189
0.105 8.00000000000167
0.1075 8.00000000000199
0.11 8.00000000000139
0.1125 8.00000000000188
0.115 8.00000000000152
0.1175 8.00000000000177
0.12 8.00000000000111
0.1225 8.00000000000162
0.125 8.00000000000129
0.1275 8.00000000000152
0.13 8.00000000000091
0.1325 8.00000000000143
0.135 8.00000000000111
0.1375 8.00000000000137
0.14 8.00000000000077
0.1425 8.00000000000134
0.145 8.00000000000106
0.1475 8.00000000000135
0.15 8.00000000000079
0.1525 8.0000000000014
0.155 8.00000000000113
0.1575 8.00000000000142
0.16 8.00000000000082
0.1625 8.00000000000133
0.165 8.00000000000098
0.1675 8.00000000000115
0.17 8.00000000000043
0.1725 8.00000000000082
0.175 8.00000000000018
0.1775 7.99999999999993
0.18 7.99999999999848
0.1825 7.99999999999761
0.185 7.99999999999495
0.1875 7.99999999999129
0.19 7.99999999998419
0.1925 7.99999999997384
0.195 7.99999999995533
0.1975 7.99999999992475
0.2 7.99999999987166
0.2025 7.9999999997801
0.205 7.99999999961867
0.2075 7.99999999932437
0.21 7.99999999877931
0.2125 7.99999999772104
0.215 7.99999999568957
0.2175 7.99999999159501
0.22 7.9999999834027
0.2225 7.99999996643821
0.225 7.99999993255605
0.2275 7.99999986318269
0.23 7.99999972483534
0.2325 7.99999944580774
0.235 7.99999890537617
0.2375 7.99999785398331
0.24 7.99999586810514
0.2425 7.9999921276962
0.245 7.99998532577918
0.2475 7.99997305437784
0.25 7.9999515143112
0.2525 7.99991413872725
0.255 7.99985116203826
0.2575 7.99974667952928
0.26 7.99957760070277
0.2625 7.99930867661114
0.265 7.99889166044833
0.2675 7.99825771587307
0.27 7.99731604165588
0.2725 7.995945897278
0.275 7.99399755414129
0.2775 7.99128635671684
0.28 7.98759498090742
0.2825 7.98267641505415
0.285 7.97625888795547
0.2875 7.96805879103045
0.29 7.95778715826556
0.2925 7.94517190640529
0.295 7.92995885061756
0.2975 7.91193669963727
0.3 7.8909371582776
0.3025 7.86684964450908
0.305 7.83961473131163
0.3075 7.80923039938095
0.31 7.7757454264006
0.3125 7.73925159598058
0.315 7.6998798690204
0.3175 7.65778720474744
0.32 7.61315333022893
0.3225 7.56616726940096
0.325 7.51702863745994
0.3275 7.46593454413795
0.33 7.41308064723158
0.3325 7.35865367541284
0.335 7.30283390283588
0.3375 7.24578935085985
0.34 7.18767766456503
0.3425 7.12864413907096
0.345 7.06882335239567
0.3475 7.00833823433645
0.35 6.94730126641617
0.3525 6.885814952721
0.355 6.82397250999504
0.3575 6.76185877936601
0.36 6.69955072968756
0.3625 6.63711856466812
0.365 6.57462584958354
0.3675 6.5121307803334
0.37 6.4496862819768
0.3725 6.38734107925861
0.375 6.32513956559335
0.3775 6.26312293926797
0.38 6.20132911648848
0.3825 6.1397936078973
0.385 6.0785492951751
0.3875 6.01762734945612
0.39 5.95705707466386
0.3925 5.89686660526122
0.395 5.83708266276387
0.3975 5.77773129588372
0.4 5.718837704497
0.4025 5.66042681295398
0.405 5.6025230307879
0.4075 5.54515087484835
0.41 5.48833479059468
0.4125 5.43209964893214
0.415 5.37647051484043
0.4175 5.32147319530977
0.42 5.26713406055607
0.4225 5.21348048467659
0.425 5.16054062417224
0.4275 5.10834389345126
0.43 5.05692078981664
0.4325 5.00630324434257
0.435 4.95652442977159
0.4375 4.90761908702506
0.44 4.85962337123639
0.4425 4.81257500146122
0.445 4.76651312768114
0.4475 4.72147834479234
0.45 4.67751255610265
0.4525 4.63465878381947
0.455 4.59296102557175
0.4575 4.5524638212008
0.46 4.51321201502438
0.4625 4.47525015820287
0.465 4.43862215730773
0.4675 4.40337036797175
0.47 4.36953511082449
0.4725 4.33715365825808
0.475 4.30625961472811
0.4775 4.27688161657379
0.48 4.24904266703729
0.4825 4.22275890422332
0.485 4.19803891913332
0.4875 4.17488248172231
0.49 4.15328000211424
0.4925 4.13321163152823
0.495 4.11464690905111
0.4975 4.0975442005707
0.5 4.08185062589501
0.5025 4.06750203422298
0.505 4.05442316779594
0.5075 4.04252809532401
0.51 4.03172051032846
0.5125 4.02189431745775
0.515 4.01293400601188
0.5175 4.00471515688608
0.52 3.99710466807319
0.5225 3.98996054082997
0.525 3.98313229571468
0.5275 3.97645978595726
0.53 3.96977363556456
0.5325 3.96289282258286
0.535 3.95562635122561
0.5375 3.94776963460223
0.54 3.93910711391989
0.5425 3.92940835995883
0.545 3.91843355699682
0.5475 3.90592986283471
0.55 3.8916384543191
0.5525 3.87529324830667
0.555 3.85663081862685
0.5575 3.83539215231985
0.56 3.81133226576378
0.5625 3.78422709751998
0.565 3.7538811857091
0.5675 3.72013926362626
0.57 3.68288921878547
0.5725 3.6420777331998
0.575 3.5977037414099
0.5775 3.5498363622768
0.58 3.4986022824643
0.5825 3.44420126879824
0.585 3.3868828086371
0.5875 3.32695879247311
0.59 3.26478129348247
0.5925 3.20074576654138
0.595 3.13526763469085
0.5975 3.06878016286465
0.6 3.00172040606957
0.6025 2.93451741858703
0.605 2.86758742045223
0.6075 2.8013185171536
0.61 2.73607368033821
0.6125 2.67217319864746
0.615 2.6099078161888
0.6175 2.54952081489348
0.62 2.49122100270156
0.6225 2.43517010294687
0.625 2.38149996879328
0.6275 2.330301246748
0.63 2.28163553881131
0.6325 2.23553121697598
0.635 2.19199462453149
0.6375 2.15100720057265
0.64 2.11253195922672
0.6425 2.07651509900479
0.645 2.04288992436353
0.6475 2.01157917822915
0.65 1.98249665033578
0.6525 1.95555076934008
0.655 1.9306442106231
0.6575 1.90767772609738
0.66 1.88654938007872
0.6625 1.86715780424719
0.665 1.8494003774577
0.6675 1.83317650402258
0.67 1.81838628067992
0.6725 1.80493266638843
0.675 1.79271971476858
0.6775 1.78165470872363
0.68 1.77164697385261
0.6825 1.76260901303335
0.685 1.75445514604244
0.6875 1.74710257100091
0.69 1.74047032686649
0.6925 1.7344796222782
0.695 1.72905268465981
0.6975 1.72411296058978
0.7 1.71958383817609
0.7025 1.7153882260298
0.705 1.71144721213537
0.7075 1.70767971646199
0.71 1.70400069303916
0.7125 1.70031970634493
0.715 1.69653871578063
0.7175 1.69255071439004
0.72 1.68823752795806
0.7225 1.68346760092717
0.725 1.67809374279575
0.7275 1.67195095697865
0.73 1.66485527860072
0.7325 1.65660318306845
0.735 1.64697370179684
0.7375 1.63573163701702
0.74 1.62263915184179
0.7425 1.6074679947211
0.745 1.59001852376253
0.7475 1.57014424598866
0.75 1.54777955181783
0.7525 1.52296085752317
0.755 1.49583728672311
0.7575 1.46668356299399
0.76 1.43587362209681
0.7625 1.40387108840777
0.765 1.37117834900194
0.7675 1.33831978898351
0.77 1.30579210440559
0.7725 1.27406195017035
0.775 1.24353244584433
0.7775 1.21455331116955
0.78 1.18741313693586
0.7825 1.16234072883688
0.785 1.13951159363763
0.7875 1.11903815623183
0.79 1.10096961016511
0.7925 1.08527982968162
0.795 1.07186598421895
0.7975 1.06054212534552
0.8 1.05105990116589
0.8025 1.0431309867438
0.805 1.03647088893793
0.8075 1.03082447823308
0.81 1.02599297657089
0.8125 1.02184131946932
0.815 1.01829133126397
0.8175 1.01527074229633
0.82 1.01270777900932
0.8225 1.01053935550882
0.825 1.00871505821994
0.8275 1.00718501385621
0.83 1.0059056558054
0.8325 1.00484078177691
0.835 1.00395711551042
0.8375 1.00322596954186
0.84 1.00262312279495
0.8425 1.00212763004849
0.845 1.00172129927199
0.8475 1.00138920149197
0.85 1.00111845531255
0.8525 1.00089824367218
0.855 1.0007196559049
0.8575 1.0005751771964
0.86 1.00045854031668
0.8625 1.0003646667526
0.865 1.00028926475014
0.8675 1.00022886049962
0.87 1.00018058905176
0.8725 1.00014211382343
0.875 1.00011151948273
0.8775 1.00008726385119
0.88 1.0000680772203
0.8825 1.00005294713745
0.885 1.00004104775992
0.8875 1.00003171788512
0.89 1.00002442271325
0.8925 1.00001873908674
0.895 1.00001432326989
0.8975 1.00001090568638
0.9 1.00000826892789
0.9025 1.00000624284467
0.905 1.00000469163827
0.9075 1.00000350923272
0.91 1.00000261127461
0.9125 1.00000193292048
0.915 1.00000142254664
0.9175 1.00000104071285
0.92 1.0000007563858
0.9225 1.00000054601408
0.925 1.00000039120254
0.9275 1.00000027809683
0.93 1.00000019594836
0.9325 1.00000013680816
0.935 1.00000009452702
0.9375 1.0000000645963
0.94 1.00000004358435
0.9425 1.00000002901455
0.945 1.0000000190132
0.9475 1.00000001224967
0.95 1.0000000077321
0.9525 1.00000000477536
0.955 1.00000000287222
0.9575 1.00000000167975
0.96 1.00000000095125
0.9625 1.00000000052691
0.965 1.00000000029229
0.9675 1.00000000017453
0.97 1.0000000001303
0.9725 1.00000000012814
0.975 1.00000000017219
0.9775 1.00000000022437
0.98 1.00000000033632
0.9825 1.00000000039148
0.985 1.00000000068039
0.9875 1.00000000077361
0.99 1.00000000149649
0.9925 1.00000000042566
0.995 1.00000000530907
0.9975 1.00000000342589
1 1.00000002020448
};
\addplot [semithick, blue, dashed]
table {%
0 8.00000000000258
0.0025 8.00000000000258
0.005 8.00000000000247
0.0075 8.00000000000251
0.01 8.00000000000237
0.0125 8.0000000000026
0.015 8.00000000000231
0.0175 8.0000000000026
0.02 8.00000000000209
0.0225 8.00000000000261
0.025 8.0000000000023
0.0275 8.00000000000255
0.03 8.00000000000195
0.0325 8.0000000000025
0.035 8.00000000000218
0.0375 8.00000000000245
0.04 8.00000000000175
0.0425 8.0000000000023
0.045 8.00000000000193
0.0475 8.00000000000218
0.05 8.00000000000152
0.0525 8.00000000000208
0.055 8.00000000000168
0.0575 8.00000000000196
0.06 8.0000000000013
0.0625 8.0000000000019
0.065 8.00000000000161
0.0675 8.00000000000195
0.07 8.00000000000139
0.0725 8.00000000000203
0.075 8.00000000000176
0.0775 8.00000000000208
0.08 8.0000000000015
0.0825 8.00000000000208
0.085 8.00000000000174
0.0875 8.00000000000192
0.09 8.00000000000117
0.0925 8.00000000000159
0.095 8.00000000000123
0.0975 8.00000000000155
0.1 8.00000000000114
0.1025 8.00000000000197
0.105 8.00000000000179
0.1075 8.00000000000212
0.11 8.00000000000149
0.1125 8.00000000000202
0.115 8.00000000000165
0.1175 8.00000000000185
0.12 8.00000000000116
0.1225 8.00000000000165
0.125 8.0000000000013
0.1275 8.00000000000155
0.13 8.00000000000095
0.1325 8.00000000000155
0.135 8.00000000000127
0.1375 8.00000000000156
0.14 8.00000000000097
0.1425 8.0000000000015
0.145 8.00000000000116
0.1475 8.00000000000142
0.15 8.00000000000081
0.1525 8.00000000000138
0.155 8.00000000000106
0.1575 8.00000000000132
0.16 8.00000000000071
0.1625 8.00000000000125
0.165 8.00000000000092
0.1675 8.00000000000113
0.17 8.00000000000049
0.1725 8.00000000000102
0.175 8.00000000000066
0.1775 8.0000000000009
0.18 8.00000000000029
0.1825 8.00000000000088
0.185 8.00000000000061
0.1875 8.00000000000088
0.19 8.0000000000002
0.1925 8.0000000000005
0.195 7.99999999999945
0.1975 7.99999999999769
0.2 7.99999999999195
0.2025 7.99999999997871
0.205 7.99999999994556
0.2075 7.99999999986268
0.21 7.99999999966409
0.2125 7.99999999917699
0.215 7.99999999807836
0.2175 7.99999999551447
0.22 7.99999998981879
0.2225 7.99999997694428
0.225 7.99999994969773
0.2275 7.99999989111555
0.23 7.99999977019134
0.2325 7.99999951932205
0.235 7.99999902390917
0.2375 7.99999804430864
0.24 7.99999617178494
0.2425 7.99999260938431
0.245 7.99998608328852
0.2475 7.99997423487636
0.25 7.99995333427963
0.2525 7.99991691178809
0.255 7.99985533100191
0.2575 7.99975285379623
0.26 7.99958659849362
0.2625 7.9993215560057
0.265 7.99890975029213
0.2675 7.99828260117886
0.27 7.99734953485412
0.2725 7.99598991296479
0.275 7.99405396954228
0.2775 7.99135674831324
0.28 7.98768032463204
0.2825 7.98277672948074
0.285 7.97637287661111
0.2875 7.96818355826952
0.29 7.95791795182699
0.2925 7.94530214296159
0.295 7.93008012901906
0.2975 7.91203916524783
0.3 7.89100990858569
0.3025 7.86688131213517
0.305 7.83959404599602
0.3075 7.80914674394005
0.31 7.77558938929252
0.3125 7.73901525750146
0.315 7.69955717066578
0.3175 7.65737397882925
0.32 7.61264737373419
0.3225 7.56556817622223
0.325 7.51633772348064
0.3275 7.4651545934986
0.33 7.41221570431122
0.3325 7.35770881082344
0.335 7.30181499842429
0.3375 7.2447029092908
0.34 7.18653061680574
0.3425 7.12744372240135
0.345 7.06757695453677
0.3475 7.0070533233513
0.35 6.94598528801445
0.3525 6.88447530029496
0.355 6.82261644712221
0.3575 6.76049343525174
0.36 6.69818305850664
0.3625 6.63575535292291
0.365 6.57327368467712
0.3675 6.51079606403682
0.37 6.44837521710522
0.3725 6.38605968146598
0.375 6.3238936506884
0.3775 6.26191813269425
0.38 6.20017084695827
0.3825 6.13868711111326
0.385 6.07749960499197
0.3875 6.01663929693165
0.39 5.95613527962049
0.3925 5.89601546953198
0.395 5.83630635881538
0.3975 5.77703375552103
0.4 5.71822260555704
0.4025 5.65989756346521
0.405 5.60208275340253
0.4075 5.54480238745723
0.41 5.48808058853878
0.4125 5.43194188272777
0.415 5.37641097139476
0.4175 5.32151327351334
0.42 5.26727475125892
0.4225 5.21372234553429
0.425 5.16088376035333
0.4275 5.10878793249161
0.43 5.05746486316302
0.4325 5.00694596496836
0.435 4.95726387661159
0.4375 4.90845278656078
0.44 4.86054828643893
0.4425 4.81358752220954
0.445 4.76760906564039
0.4475 4.72265293484262
0.45 4.67876046283233
0.4525 4.63597411907688
0.455 4.5943373678331
0.4575 4.55389425305756
0.46 4.51468916549728
0.4625 4.47676625974407
0.465 4.44016911331863
0.4675 4.40493983609333
0.47 4.37111859615963
0.4725 4.33874261921122
0.475 4.30784557674033
0.4775 4.27845630137476
0.48 4.25059811264089
0.4825 4.224287599672
0.485 4.19953391844782
0.4875 4.17633751997364
0.49 4.15468957732753
0.4925 4.13457107713748
0.495 4.11595241452985
0.4975 4.09879280825005
0.5 4.0830401633005
0.5025 4.06863101456763
0.505 4.05549062190095
0.5075 4.0435333556987
0.51 4.03266294579462
0.5125 4.02277302148033
0.515 4.01374745217417
0.5175 4.00546083170073
0.52 3.99777871949482
0.5225 3.99055741986436
0.525 3.9836444765626
0.5275 3.97687754589299
0.53 3.97008496439451
0.5325 3.96308345350813
0.535 3.95568005882973
0.5375 3.94766870862388
0.54 3.93883311584395
0.5425 3.92894306556497
0.545 3.91776033384653
0.5475 3.90503507287913
0.55 3.89051323353296
0.5525 3.87393510130628
0.555 3.85504551885004
0.5575 3.83359502008015
0.56 3.80934949551094
0.5625 3.78209596069264
0.565 3.75165026127253
0.5675 3.71786721470978
0.57 3.68064308032752
0.5725 3.63993000575916
0.575 3.59572924515118
0.5775 3.5481084074709
0.58 3.49718832231072
0.5825 3.44315947109063
0.585 3.3862580635445
0.5875 3.32678073539904
0.59 3.26506198653323
0.5925 3.20148041059087
0.595 3.13643406418266
0.5975 3.07034154207962
0.6 3.0036273656753
0.6025 2.93671202829038
0.605 2.87000599680346
0.6075 2.8038953196989
0.61 2.7387443883599
0.6125 2.67487711690731
0.615 2.6125905572154
0.6175 2.55213505105369
0.62 2.49372798654543
0.6225 2.43753879464329
0.625 2.38370793235138
0.6275 2.33233321182357
0.63 2.28348303795121
0.6325 2.23719102620709
0.635 2.19346839254271
0.6375 2.15230018323683
0.64 2.11365216250068
0.6425 2.07747256747278
0.645 2.04369602787957
0.6475 2.01224625525381
0.65 1.98303735902938
0.6525 1.95597806875897
0.655 1.93097077793141
0.6575 1.90791606341356
0.66 1.88671142672232
0.6625 1.8672551199394
0.665 1.84944375708608
0.6675 1.833176142193
0.67 1.81835154671724
0.6725 1.80487229956283
0.675 1.79264155858891
0.6775 1.78156586317535
0.68 1.77155366520512
0.6825 1.76251682087452
0.685 1.75436876624293
0.6875 1.74702603208324
0.69 1.7404069077542
0.6925 1.73443217500063
0.695 1.72902332844529
0.6975 1.72410336301746
0.7 1.71959518865825
0.7025 1.71542182725829
0.705 1.71150413859015
0.7075 1.70776071296057
0.71 1.70410570439026
0.7125 1.70044873195124
0.715 1.69669217356603
0.7175 1.69272992875035
0.72 1.68844353896961
0.7225 1.68370151628362
0.725 1.67835608675053
0.7275 1.67224210300446
0.73 1.66517345929219
0.7325 1.65694424696178
0.735 1.64732762837919
0.7375 1.63608061275484
0.74 1.62295324655544
0.7425 1.6077048716268
0.745 1.59012090740043
0.7475 1.57004576049166
0.75 1.54741325993681
0.7525 1.52227523987831
0.755 1.49480723434997
0.7575 1.46532537316442
0.76 1.43424223412065
0.7625 1.40205675204296
0.765 1.36928121479039
0.7675 1.33643133033218
0.77 1.30397160885946
0.7725 1.27232585928862
0.775 1.24185100456065
0.7775 1.21286056912266
0.78 1.18563557362282
0.7825 1.1604167092198
0.785 1.13743569214034
0.7875 1.116880770795
0.79 1.0988790500264
0.7925 1.08346051950631
0.795 1.07051176002205
0.7975 1.05975822552924
0.8 1.0508238667227
0.8025 1.04329539877641
0.805 1.03682372506399
0.8075 1.0311965613562
0.81 1.0263098344991
0.8125 1.02210827078819
0.815 1.01851225439293
0.8175 1.01544191772197
0.82 1.0128342532858
0.8225 1.0106330939754
0.825 1.00877958608212
0.8275 1.0072260734783
0.83 1.0059302253745
0.8325 1.00485251722239
0.835 1.00395941749419
0.8375 1.00322229203937
0.84 1.00261555921146
0.8425 1.00211756616405
0.845 1.00171025298236
0.8475 1.00137789894095
0.85 1.00110736694376
0.8525 1.00088788137758
0.855 1.0007101382929
0.8575 1.00056659330386
0.86 1.00045095762451
0.8625 1.00035801871079
0.865 1.00028350067309
0.8675 1.00022391775821
0.87 1.00017637410497
0.8725 1.0001385448691
0.875 1.00010851994415
0.8775 1.00008475286356
0.88 1.00006598650226
0.8825 1.00005121661913
0.885 1.00003961983112
0.8875 1.0000305457123
0.89 1.00002346518518
0.8925 1.00001795915727
0.895 1.00001369138288
0.8975 1.00001039582495
0.9 1.00000785901208
0.9025 1.00000591506502
0.905 1.00000443056364
0.9075 1.00000330222173
0.91 1.00000244802276
0.9125 1.00000180473129
0.915 1.00000132243714
0.9175 1.00000096297748
0.92 1.00000069634514
0.9225 1.00000049993639
0.925 1.00000035607011
0.9275 1.00000025148483
0.93 1.00000017594503
0.9325 1.00000012188893
0.935 1.00000008349272
0.9375 1.0000000565126
0.94 1.00000003772108
0.9425 1.00000002480765
0.945 1.00000001603195
0.9475 1.00000001016368
0.95 1.00000000629324
0.9525 1.00000000379758
0.955 1.0000000022168
0.9575 1.00000000124511
0.96 1.00000000066331
0.9625 1.00000000033162
0.965 1.0000000001503
0.9675 1.00000000005862
0.97 1.00000000001565
0.9725 1.0000000000006
0.975 0.999999999997952
0.9775 0.999999999999782
0.98 1.00000000000094
0.9825 1.00000000000049
0.985 0.999999999999699
0.9875 0.999999999999673
0.99 1.0000000000004
0.9925 1.00000000000006
0.995 1.00000000000147
0.9975 0.999999999999987
1 1.00000000001076
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/rho_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.649679948221813, ymax=8.35004948886303,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$\rho_f$},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
]
\addplot [semithick, red]
table {%
0 7.99999980476001
0.0025 7.99999990522184
0.005 7.99999988420067
0.0075 7.99999994826826
0.01 7.99999995300607
0.0125 7.99999995949843
0.015 7.99999996375134
0.0175 7.99999996763573
0.02 7.99999997104301
0.0225 7.99999997409
0.025 7.99999997680864
0.0275 7.99999997923812
0.03 7.99999998140833
0.0325 7.9999999833484
0.035 7.99999998508207
0.0375 7.99999998663256
0.04 7.99999998801846
0.0425 7.99999998925854
0.045 7.99999999036735
0.0475 7.99999999136005
0.05 7.99999999224792
0.0525 7.99999999304328
0.055 7.99999999375488
0.0575 7.99999999439281
0.06 7.99999999496373
0.0625 7.99999999547582
0.065 7.9999999959343
0.0675 7.9999999963459
0.07 7.99999999671445
0.0725 7.9999999970456
0.075 7.9999999973423
0.0775 7.99999999760911
0.08 7.99999999784811
0.0825 7.9999999980633
0.085 7.99999999825612
0.0875 7.99999999842998
0.09 7.99999999858577
0.0925 7.99999999872644
0.095 7.99999999885249
0.0975 7.99999999896653
0.1 7.99999999906863
0.1025 7.99999999916107
0.105 7.99999999924379
0.1075 7.99999999931882
0.11 7.99999999938581
0.1125 7.99999999944657
0.115 7.9999999995006
0.1175 7.99999999954954
0.12 7.99999999959267
0.1225 7.99999999963148
0.125 7.99999999966507
0.1275 7.99999999969478
0.13 7.99999999971945
0.1325 7.99999999974005
0.135 7.9999999997553
0.1375 7.99999999976596
0.14 7.99999999977037
0.1425 7.99999999976875
0.145 7.99999999975877
0.1475 7.99999999974008
0.15 7.9999999997094
0.1525 7.99999999966507
0.155 7.99999999960247
0.1575 7.99999999951816
0.16 7.99999999940504
0.1625 7.99999999925656
0.165 7.99999999906162
0.1675 7.99999999880872
0.17 7.99999999848034
0.1725 7.99999999805655
0.175 7.99999999750921
0.1775 7.99999999680492
0.18 7.99999999589813
0.1825 7.99999999473312
0.185 7.99999999323565
0.1875 7.99999999131296
0.19 7.99999998884285
0.1925 7.99999998567093
0.195 7.99999998159599
0.1975 7.99999997636235
0.2 7.99999996963847
0.2025 7.99999996100126
0.205 7.99999994990358
0.2075 7.99999993564537
0.21 7.9999999173228
0.2125 7.99999989377728
0.215 7.99999986351409
0.2175 7.9999998246145
0.22 7.99999977460357
0.2225 7.99999971030049
0.225 7.9999996276015
0.2275 7.99999952122658
0.23 7.99999938435934
0.2325 7.99999920821909
0.235 7.99999898145959
0.2375 7.99999868944462
0.24 7.99999831323683
0.2425 7.99999782836605
0.245 7.99999720311733
0.2475 7.99999639642349
0.25 7.99999535494207
0.2525 7.99999400941907
0.255 7.99999226964932
0.2575 7.99999001813495
0.26 7.99998710129548
0.2625 7.99998331826089
0.265 7.99997840532373
0.2675 7.99997201581613
0.27 7.99996369214207
0.2725 7.99995282894919
0.275 7.99993862179937
0.2775 7.999919998236
0.28 7.99989552130066
0.2825 7.99986325701714
0.285 7.99982058735217
0.2875 7.99976394157547
0.29 7.99968835817238
0.2925 7.99958636602648
0.295 7.9994433800047
0.2975 7.99921673668871
0.3 7.99876057127851
0.3025 7.9976195252478
0.305 7.99467458085241
0.3075 7.98783687510261
0.31 7.97431283337271
0.3125 7.95159859326404
0.315 7.91850847757789
0.3175 7.87546860222389
0.32 7.82397631681134
0.3225 7.76587833036708
0.325 7.70290097598343
0.3275 7.63643911529684
0.33 7.56755148895955
0.3325 7.49701082056256
0.335 7.425373334734
0.3375 7.35303942814486
0.34 7.28029729832389
0.3425 7.20735741022971
0.345 7.1343740633927
0.3475 7.06146243790764
0.35 6.9887089582567
0.3525 6.91617960612526
0.355 6.84392503617169
0.3575 6.77198473033979
0.36 6.70038962418936
0.3625 6.62916429055463
0.365 6.55832834231094
0.3675 6.48789762826897
0.37 6.4178850138714
0.3725 6.34830107569012
0.375 6.279154563734
0.3775 6.21045281189652
0.38 6.14220202415894
0.3825 6.07440753868141
0.385 6.0070740218236
0.3875 5.94020564532541
0.39 5.87380622062291
0.3925 5.80787933592852
0.395 5.74242846995354
0.3975 5.67745710815757
0.4 5.6129688445192
0.4025 5.5489674980354
0.405 5.48545723024106
0.4075 5.42244268343176
0.41 5.35992912383063
0.4125 5.29792262191988
0.415 5.23643025746255
0.4175 5.17546038519709
0.42 5.11502294106565
0.4225 5.05512984643084
0.425 4.99579549335349
0.4275 4.93703739904947
0.43 4.87887700326012
0.4325 4.82134074793386
0.435 4.76446141804423
0.4375 4.70827997248836
0.44 4.65284784688739
0.4425 4.59823008533257
0.445 4.54450929618668
0.4475 4.4917909638454
0.45 4.4402100825817
0.4525 4.38993972730654
0.455 4.34120119667651
0.4575 4.29427581553755
0.46 4.24951647890805
0.4625 4.20735634536466
0.465 4.16830804782914
0.4675 4.13294443715189
0.47 4.10184848301582
0.4725 4.07552331912345
0.475 4.05426895625128
0.4775 4.03805636322115
0.48 4.02646252644962
0.4825 4.01871724614618
0.485 4.0138670111593
0.4875 4.01098314136771
0.49 4.00931658734977
0.4925 4.00835321391575
0.495 4.00778231164746
0.4975 4.00743240430438
0.5 4.00721200843908
0.5025 4.00707055246588
0.505 4.00697789923375
0.5075 4.0069144379787
0.51 4.0068669189355
0.5125 4.006826218297
0.515 4.00678619243558
0.5175 4.00674279961346
0.52 4.00669355182185
0.5225 4.00663707386162
0.525 4.00657283901797
0.5275 4.00650097472618
0.53 4.00642217265244
0.5325 4.0063376477637
0.535 4.00624916821939
0.5375 4.00615912847661
0.54 4.00607068036896
0.5425 4.00598791371921
0.545 4.00591610000816
0.5475 4.00586200842512
0.55 4.00583429646019
0.5525 4.00584401483391
0.555 4.00590518206425
0.5575 4.00603554474801
0.56 4.00625733177966
0.5625 4.00659824205196
0.565 4.00709190076138
0.5675 4.00777793085823
0.57 4.00869819090325
0.5725 4.00988652738515
0.575 4.01133835424941
0.5775 4.0129439199838
0.58 4.01435096655682
0.5825 4.01472130524031
0.585 4.01236712979143
0.5875 4.00429025157517
0.59 3.9858083482641
0.5925 3.95050174985681
0.595 3.89088169445685
0.5975 3.79991343536822
0.6 3.67318556249064
0.6025 3.5109979835036
0.605 3.31926968714373
0.6075 3.10876580441911
0.61 2.89270440747236
0.6125 2.68386379551657
0.615 2.49228091867157
0.6175 2.32417298367394
0.62 2.18209789620382
0.6225 2.06576301177468
0.625 1.97306587674713
0.6275 1.90096138913366
0.63 1.84609631359807
0.6325 1.80520218592689
0.635 1.77531083949616
0.6375 1.75386094345478
0.64 1.73872448859969
0.6425 1.72819738610606
0.645 1.72095731909826
0.6475 1.71601248729513
0.65 1.71264082210084
0.6525 1.71033271706472
0.655 1.70873760610433
0.6575 1.70761996887322
0.66 1.70682403828925
0.6625 1.70624776147101
0.665 1.70582421598072
0.6675 1.70550907648988
0.67 1.70527243810258
0.6725 1.70509362691103
0.675 1.70495799621685
0.6775 1.70485491840441
0.68 1.70477655155947
0.6825 1.70471702462948
0.685 1.70467191372074
0.6875 1.70463786247555
0.69 1.70461232292436
0.6925 1.70459335330271
0.695 1.70457947463683
0.6975 1.70456955374734
0.7 1.7045627189689
0.7025 1.70455829095816
0.705 1.70455572757539
0.7075 1.70455458122678
0.71 1.70455446248257
0.7125 1.70455500281341
0.715 1.7045558235693
0.7175 1.7045565112503
0.72 1.70455655818491
0.7225 1.70455533149045
0.725 1.70455202217021
0.7275 1.70454552964361
0.73 1.70453436092566
0.7325 1.7045165612817
0.735 1.70448933621451
0.7375 1.70444885741737
0.74 1.70438997572607
0.7425 1.70430530568494
0.745 1.70418441837835
0.7475 1.70401322766364
0.75 1.70377110933332
0.7525 1.70342750487051
0.755 1.70293699738074
0.7575 1.70222005462174
0.76 1.7010583738775
0.7625 1.69857007913419
0.765 1.69053285323761
0.7675 1.65448164060808
0.77 1.50048717252471
0.7725 1.20461766959323
0.775 1.04386816883549
0.7775 1.00734314510731
0.78 1.00114753529342
0.7825 1.00007698893513
0.785 0.999873892242723
0.7875 0.999827750458443
0.79 0.999821498011015
0.7925 0.999831611993783
0.795 0.999848380715655
0.7975 0.999867836840634
0.8 0.999887302378998
0.8025 0.999905508191889
0.805 0.999921768058363
0.8075 0.999935883086043
0.81 0.999947867297001
0.8125 0.999957890065061
0.815 0.999966165388628
0.8175 0.999972936805768
0.82 0.999978432206698
0.8225 0.999982866530121
0.825 0.999986424614243
0.8275 0.999989268710357
0.83 0.999991533005927
0.8325 0.999993330990163
0.835 0.999994754487767
0.8375 0.99999587945493
0.84 0.999996766514436
0.8425 0.999997465097529
0.845 0.999998014300181
0.8475 0.999998445690429
0.85 0.999998784079349
0.8525 0.999999049362821
0.855 0.999999257108069
0.8575 0.999999419736355
0.86 0.999999546934796
0.8625 0.999999646404754
0.865 0.999999724138004
0.8675 0.999999784885431
0.87 0.999999832336876
0.8725 0.99999986941255
0.875 0.99999989837786
0.8775 0.999999921023659
0.88 0.999999938738541
0.8825 0.999999952619995
0.885 0.999999963519454
0.8875 0.999999972110753
0.89 0.999999978917992
0.8925 0.999999984357796
0.895 0.999999988756468
0.8975 0.999999992376225
0.9 0.999999995425794
0.9025 0.999999998076964
0.905 1.00000000047124
0.9075 1.00000000273062
0.91 1.00000000496193
0.9125 1.00000000726437
0.915 1.00000000973265
0.9175 1.00000001246279
0.92 1.00000001555491
0.9225 1.00000001911835
0.925 1.00000002327475
0.9275 1.00000002816332
0.93 1.00000003394478
0.9325 1.00000004080758
0.935 1.00000004897328
0.9375 1.00000005870458
0.94 1.00000007031297
0.9425 1.00000008416953
0.945 1.00000010071591
0.9475 1.00000012047934
0.95 1.0000001440884
0.9525 1.00000017229406
0.955 1.00000020599251
0.9575 1.00000024625502
0.96 1.00000029436102
0.9625 1.00000035184127
0.965 1.00000042052688
0.9675 1.00000050261432
0.97 1.00000060074292
0.9725 1.0000007181043
0.975 1.00000085858617
0.9775 1.00000102701257
0.98 1.00000122949394
0.9825 1.00000147427559
0.985 1.00000177284323
0.9875 1.00000214532084
0.99 1.00000262433073
0.9925 1.00000331201085
0.995 1.00000440599306
0.9975 1.00000758395036
1 1.00001608399365
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 8.00000000000069
0.0025 8.00000000000106
0.005 8.00000000000094
0.0075 8.00000000000102
0.01 8.00000000000076
0.0125 8.00000000000109
0.015 8.00000000000088
0.0175 8.00000000000118
0.02 8.00000000000092
0.0225 8.00000000000117
0.025 8.00000000000089
0.0275 8.00000000000114
0.03 8.00000000000073
0.0325 8.00000000000106
0.035 8.00000000000075
0.0375 8.00000000000104
0.04 8.00000000000066
0.0425 8.00000000000087
0.045 8.00000000000057
0.0475 8.00000000000083
0.05 8.00000000000057
0.0525 8.00000000000089
0.055 8.0000000000006
0.0575 8.00000000000082
0.06 8.00000000000041
0.0625 8.00000000000057
0.065 8.00000000000024
0.0675 8.00000000000049
0.07 8.0000000000002
0.0725 8.00000000000046
0.075 8.00000000000018
0.0775 8.00000000000043
0.08 8.00000000000009
0.0825 8.00000000000032
0.085 7.99999999999997
0.0875 8.0000000000002
0.09 7.99999999999989
0.0925 8.00000000000017
0.095 7.99999999999986
0.0975 8.00000000000013
0.1 7.99999999999982
0.1025 8.00000000000017
0.105 7.99999999999994
0.1075 8.00000000000026
0.11 7.99999999999998
0.1125 8.00000000000027
0.115 8.00000000000004
0.1175 8.00000000000029
0.12 8.00000000000002
0.1225 8.00000000000031
0.125 8.00000000000003
0.1275 8.00000000000032
0.13 8.00000000000003
0.1325 8.00000000000033
0.135 8.00000000000008
0.1375 8.00000000000039
0.14 8.00000000000007
0.1425 8.00000000000025
0.145 7.99999999999998
0.1475 8.00000000000036
0.15 8.00000000000009
0.1525 8.00000000000041
0.155 8.00000000000016
0.1575 8.00000000000043
0.16 8.00000000000013
0.1625 8.00000000000043
0.165 8.00000000000016
0.1675 8.00000000000049
0.17 8.00000000000015
0.1725 8.00000000000034
0.175 8.00000000000014
0.1775 8.0000000000005
0.18 8.00000000000023
0.1825 8.00000000000044
0.185 8.00000000000015
0.1875 8.00000000000048
0.19 8.00000000000011
0.1925 8.00000000000021
0.195 7.99999999999974
0.1975 7.99999999999977
0.2 7.99999999999908
0.2025 7.99999999999878
0.205 7.99999999999763
0.2075 7.99999999999651
0.21 7.99999999999382
0.2125 7.99999999999015
0.215 7.99999999998335
0.2175 7.9999999999728
0.22 7.99999999995462
0.2225 7.99999999992538
0.225 7.9999999998764
0.2275 7.99999999979634
0.23 7.99999999966362
0.2325 7.99999999944555
0.235 7.99999999908527
0.2375 7.99999999849196
0.24 7.99999999751296
0.2425 7.9999999958991
0.245 7.99999999323698
0.2475 7.99999998884645
0.25 7.99999998160402
0.2525 7.99999996965512
0.255 7.99999994993984
0.2575 7.99999991739812
0.26 7.99999986367817
0.2625 7.9999997749474
0.265 7.99999962834429
0.2675 7.9999993859236
0.27 7.99999898481978
0.2725 7.99999832034337
0.275 7.99999721834834
0.2775 7.99999538729382
0.28 7.999992339039
0.2825 7.99998724943453
0.285 7.9999787236818
0.2875 7.99996436874481
0.29 7.9999399959218
0.2925 7.99989764984122
0.295 7.99981919479223
0.2975 7.99965157801575
0.3 7.99922617101734
0.3025 7.99804940856667
0.305 7.99496088735709
0.3075 7.98786160123539
0.31 7.9740073052375
0.3125 7.95098379325917
0.315 7.91767661198147
0.3175 7.87452879511882
0.32 7.82301328513564
0.3225 7.76493924261162
0.325 7.70200170642453
0.3275 7.63557626778042
0.33 7.56671214653957
0.3325 7.49617920437973
0.335 7.42453430772318
0.3375 7.35218013065719
0.34 7.27940771169556
0.3425 7.20643029194698
0.345 7.13340469451984
0.3475 7.06044823556922
0.35 6.98764912192715
0.3525 6.91507477959888
0.355 6.84277702828479
0.3575 6.77079628383917
0.36 6.69916422800528
0.3625 6.62790603561218
0.365 6.55704180567066
0.3675 6.48658778992591
0.37 6.41655719163013
0.3725 6.34696088210021
0.375 6.27780787485636
0.3775 6.20910575183984
0.38 6.14086095756054
0.3825 6.07307907414119
0.385 6.00576502095756
0.3875 5.9389232403746
0.39 5.87255783696877
0.3925 5.80667272103254
0.395 5.74127172668519
0.3975 5.67635873393229
0.4 5.61193777525828
0.4025 5.54801315752814
0.405 5.48458958429079
0.4075 5.42167229925821
0.41 5.35926723473702
0.4125 5.29738119642149
0.415 5.23602207240129
0.4175 5.17519910013063
0.42 5.11492317266522
0.4225 5.05520723600946
0.425 4.9960667625973
0.4275 4.93752037854734
0.43 4.87959062102452
0.4325 4.82230494637407
0.435 4.76569696813147
0.4375 4.70980812229484
0.44 4.65468973507106
0.4425 4.60040580083405
0.445 4.54703644303772
0.4475 4.49468252205589
0.45 4.44347131823239
0.4525 4.39356385121672
0.455 4.34516348925592
0.4575 4.29852606702623
0.46 4.25397001252913
0.4625 4.21188476699894
0.465 4.1727324986572
0.4675 4.13703638607357
0.47 4.10534525707004
0.4725 4.07816534412646
0.475 4.05585870917285
0.4775 4.03852499646652
0.48 4.02591305678541
0.4825 4.01741289043649
0.485 4.01215947429805
0.4875 4.00921312845635
0.49 4.00773627377857
0.4925 4.00709854967744
0.495 4.00688924339282
0.4975 4.00687306481479
0.5 4.00692901524518
0.5025 4.00700029935428
0.505 4.00706261824332
0.5075 4.0071065658107
0.51 4.00712943588921
0.5125 4.00713120098033
0.515 4.00711291666897
0.5175 4.00707588122504
0.52 4.0070213501903
0.5225 4.00695036466882
0.525 4.00686371974347
0.5275 4.00676194081303
0.53 4.00664529429626
0.5325 4.00651379258213
0.535 4.00636720829209
0.5375 4.00620508700941
0.54 4.00602676569947
0.5425 4.00583139944891
0.545 4.00561800771003
0.5475 4.00538555543726
0.55 4.0051330926147
0.5525 4.00486000292285
0.555 4.00456640068714
0.5575 4.00425385148341
0.56 4.00392647571348
0.5625 4.00359291301914
0.565 4.00326911609484
0.5675 4.00298301588393
0.57 4.00277945438966
0.5725 4.00272547265127
0.575 4.00290457675058
0.5775 4.00338633523689
0.58 4.00412752954638
0.5825 4.00475034856437
0.585 4.00413151244256
0.5875 3.99976946981448
0.59 3.98709008115049
0.5925 3.95900554617248
0.595 3.90642331841281
0.5975 3.8201350144821
0.6 3.6939659831102
0.6025 3.52794775563839
0.605 3.32954132417544
0.6075 3.11210747145432
0.61 2.89113414968922
0.6125 2.68039103658326
0.615 2.48957352150571
0.6175 2.32378017789406
0.62 2.18436981301295
0.6225 2.07016767710221
0.625 1.97863609197439
0.6275 1.90667284199008
0.63 1.85110834349913
0.6325 1.80897252597733
0.635 1.77760605606035
0.6375 1.75470873868837
0.64 1.73833364072167
0.6425 1.72687438772738
0.645 1.71903368352701
0.6475 1.71379226605011
0.65 1.71037015567679
0.6525 1.70818840834743
0.655 1.70683003096749
0.6575 1.70600395131742
0.66 1.70551322219361
0.6625 1.70522850612466
0.665 1.70506737558521
0.6675 1.70497868861224
0.67 1.70493158205286
0.6725 1.70490786186597
0.675 1.70489707706665
0.6775 1.70489335180835
0.68 1.70489346895893
0.6825 1.70489570545748
0.685 1.70489916507632
0.6875 1.70490339079559
0.69 1.70490815340677
0.6925 1.70491333451462
0.695 1.70491886709829
0.6975 1.70492470434965
0.7 1.70493080689489
0.7025 1.70493713769462
0.705 1.70494365921858
0.7075 1.70495033526871
0.71 1.70495713304943
0.7125 1.70496401902275
0.715 1.7049709623361
0.7175 1.70497793893584
0.72 1.70498491347291
0.7225 1.70499184578362
0.725 1.7049986937898
0.7275 1.70500535947779
0.73 1.7050116783263
0.7325 1.70501743233569
0.735 1.70502211827387
0.7375 1.70502489830528
0.74 1.70502441793422
0.7425 1.70501808070114
0.745 1.70500105246935
0.7475 1.704965584845
0.75 1.70489537437998
0.7525 1.70476208007599
0.755 1.70450515041333
0.7575 1.70399633325908
0.76 1.70288157788624
0.7625 1.69988678407919
0.765 1.68962940404835
0.7675 1.64652953093279
0.77 1.47977161846542
0.7725 1.19126569958047
0.775 1.04130705231124
0.7775 1.00655429569427
0.78 1.00060960392422
0.7825 0.999731104294034
0.785 0.999696745523687
0.7875 0.999772199510438
0.79 0.999844381601951
0.7925 0.99989815785838
0.795 0.999934790845527
0.7975 0.999958924714391
0.8 0.999974361647303
0.8025 0.999984128409669
0.805 0.999990216258829
0.8075 0.999993997376659
0.81 0.999996324422453
0.8125 0.999997756020815
0.815 0.999998631092897
0.8175 0.999999166621164
0.82 0.999999492712051
0.8225 0.999999691676861
0.825 0.999999812560078
0.8275 0.999999886187983
0.83 0.99999993086267
0.8325 0.999999958044994
0.835 0.999999974525275
0.8375 0.999999984546502
0.84 0.999999990619345
0.8425 0.999999994310738
0.845 0.99999999654704
0.8475 0.999999997906109
0.85 0.99999999872928
0.8525 0.999999999229514
0.855 0.999999999532429
0.8575 0.99999999971653
0.86 0.999999999827967
0.8625 0.999999999895729
0.865 0.999999999936707
0.8675 0.99999999996166
0.87 0.999999999976717
0.8725 0.999999999985922
0.875 0.999999999991439
0.8775 0.999999999994844
0.88 0.999999999996851
0.8825 0.999999999998126
0.885 0.999999999998842
0.8875 0.999999999999333
0.89 0.999999999999572
0.8925 0.999999999999773
0.895 0.999999999999833
0.8975 0.999999999999934
0.9 0.999999999999937
0.9025 0.999999999999991
0.905 0.999999999999971
0.9075 1.00000000000002
0.91 0.999999999999981
0.9125 1.00000000000002
0.915 0.999999999999981
0.9175 1.00000000000002
0.92 0.999999999999981
0.9225 1.00000000000001
0.925 0.999999999999981
0.9275 1.00000000000001
0.93 0.999999999999977
0.9325 1.00000000000001
0.935 0.999999999999955
0.9375 0.999999999999984
0.94 0.999999999999955
0.9425 1.00000000000001
0.945 0.999999999999985
0.9475 1.00000000000003
0.95 1.00000000000001
0.9525 1.00000000000007
0.955 1.00000000000006
0.9575 1.00000000000014
0.96 1.00000000000016
0.9625 1.00000000000028
0.965 1.00000000000037
0.9675 1.00000000000058
0.97 1.00000000000078
0.9725 1.00000000000115
0.975 1.00000000000159
0.9775 1.0000000000023
0.98 1.00000000000321
0.9825 1.00000000000458
0.985 1.00000000000643
0.9875 1.00000000000919
0.99 1.00000000001315
0.9925 1.00000000001967
0.995 1.00000000003116
0.9975 1.00000000006732
1 1.00000000017427
};
\addplot [semithick, blue]
table {%
0 8.0000000000013
0.0025 8.00000000000139
0.005 8.00000000000125
0.0075 8.00000000000116
0.01 8.00000000000092
0.0125 8.0000000000013
0.015 8.00000000000118
0.0175 8.00000000000153
0.02 8.00000000000119
0.0225 8.00000000000146
0.025 8.00000000000115
0.0275 8.00000000000145
0.03 8.00000000000118
0.0325 8.00000000000141
0.035 8.00000000000108
0.0375 8.00000000000134
0.04 8.00000000000098
0.0425 8.00000000000121
0.045 8.00000000000091
0.0475 8.0000000000012
0.05 8.00000000000089
0.0525 8.00000000000115
0.055 8.00000000000083
0.0575 8.00000000000108
0.06 8.00000000000072
0.0625 8.00000000000093
0.065 8.00000000000059
0.0675 8.00000000000086
0.07 8.00000000000056
0.0725 8.0000000000008
0.075 8.00000000000047
0.0775 8.00000000000072
0.08 8.0000000000004
0.0825 8.00000000000063
0.085 8.00000000000031
0.0875 8.00000000000057
0.09 8.00000000000023
0.0925 8.00000000000051
0.095 8.00000000000021
0.0975 8.00000000000043
0.1 8.0000000000001
0.1025 8.00000000000032
0.105 7.99999999999993
0.1075 8.00000000000021
0.11 7.99999999999992
0.1125 8.0000000000002
0.115 7.99999999999992
0.1175 8.00000000000017
0.12 7.99999999999987
0.1225 8.00000000000019
0.125 7.99999999999993
0.1275 8.0000000000002
0.13 7.99999999999988
0.1325 8.00000000000018
0.135 7.99999999999999
0.1375 8.00000000000028
0.14 7.99999999999989
0.1425 8.00000000000009
0.145 7.99999999999975
0.1475 8.00000000000009
0.15 7.99999999999983
0.1525 8.00000000000007
0.155 7.99999999999977
0.1575 8.00000000000005
0.16 7.99999999999976
0.1625 8.00000000000004
0.165 7.99999999999975
0.1675 8.00000000000004
0.17 7.99999999999973
0.1725 8.00000000000007
0.175 7.99999999999975
0.1775 8.00000000000003
0.18 7.99999999999975
0.1825 8.00000000000001
0.185 7.99999999999977
0.1875 8.00000000000003
0.19 7.99999999999975
0.1925 8.00000000000001
0.195 7.99999999999971
0.1975 8.00000000000002
0.2 7.99999999999975
0.2025 8.00000000000004
0.205 7.99999999999981
0.2075 8.00000000000013
0.21 7.99999999999987
0.2125 8.00000000000015
0.215 7.99999999999988
0.2175 8.00000000000017
0.22 7.99999999999993
0.2225 8.00000000000023
0.225 7.99999999999989
0.2275 8.00000000000015
0.23 7.99999999999986
0.2325 8.00000000000014
0.235 7.99999999999984
0.2375 8.00000000000019
0.24 7.99999999999995
0.2425 8.00000000000021
0.245 7.99999999999996
0.2475 8.00000000000018
0.25 7.99999999999972
0.2525 7.99999999999942
0.255 7.99999999999755
0.2575 7.99999999999369
0.26 7.99999999998221
0.2625 7.999999999952
0.265 7.99999999986892
0.2675 7.99999999964382
0.27 7.9999999990314
0.2725 7.99999999736479
0.275 7.99999999283331
0.2775 7.99999998048006
0.28 7.99999994683125
0.2825 7.99999985474722
0.285 7.99999960200452
0.2875 7.99999889698046
0.29 7.99999685840521
0.2925 7.9999904217868
0.295 7.99996766188911
0.2975 7.99988058742592
0.3 7.99955762916178
0.3025 7.99848307359517
0.305 7.99545052025005
0.3075 7.98830950496473
0.31 7.97429738638292
0.3125 7.95103564201241
0.315 7.91747338007464
0.3175 7.87410405682891
0.32 7.8224213883231
0.3225 7.76423179964884
0.325 7.7012180153782
0.3275 7.63474272242525
0.33 7.5658447777829
0.3325 7.49528701145895
0.335 7.4236218352963
0.3375 7.35124933829922
0.34 7.27845920877263
0.3425 7.20546410636878
0.345 7.1324207535775
0.3475 7.05944664337248
0.35 6.98663031588546
0.3525 6.91403961019559
0.355 6.84172679012381
0.3575 6.76973272102468
0.36 6.69808952127163
0.3625 6.62682278219845
0.365 6.55595299514844
0.3675 6.48549677939663
0.37 6.41546768198686
0.3725 6.34587689523438
0.375 6.27673373409155
0.3775 6.20804606414458
0.38 6.13982059875735
0.3825 6.07206317536038
0.385 6.00477895774393
0.3875 5.93797262312033
0.39 5.87164850321822
0.3925 5.80581072821661
0.395 5.74046334593786
0.3975 5.67561044417265
0.4 5.61125625754827
0.4025 5.54740528854817
0.405 5.48406242861844
0.4075 5.42123309961401
0.41 5.35892339930312
0.4125 5.29714028145049
0.415 5.23589175820682
0.4175 5.17518715787131
0.42 5.11503741888398
0.4225 5.0554554699156
0.425 4.99645668054734
0.4275 4.9380594568181
0.43 4.88028595802524
0.4325 4.82316304851809
0.435 4.76672346431707
0.4375 4.71100737999184
0.44 4.65606435414439
0.4425 4.60195594326445
0.445 4.54875896402893
0.4475 4.49656984960547
0.45 4.44551004834088
0.4525 4.39573303563441
0.455 4.34743265528384
0.4575 4.3008531293301
0.46 4.25629942913292
0.4625 4.21414667054671
0.465 4.17484394373368
0.4675 4.13890638556203
0.47 4.10688524813014
0.4725 4.07930575156259
0.475 4.05656910931179
0.4775 4.03883091115098
0.48 4.02589894827901
0.4825 4.01720405231049
0.485 4.01188704690692
0.4875 4.00897819336353
0.49 4.00759064321297
0.4925 4.0070478174172
0.495 4.00690995791701
0.4975 4.00693181220342
0.5 4.00699534250223
0.5025 4.00705218924561
0.505 4.00708690558577
0.5075 4.00709707222397
0.51 4.00708475523668
0.5125 4.00705287326731
0.515 4.00700416629125
0.5175 4.00694081052173
0.52 4.0068644447504
0.5225 4.00677620155527
0.525 4.00667679768704
0.5275 4.00656659105315
0.53 4.00644563814567
0.5325 4.00631372939902
0.535 4.00617041505222
0.5375 4.00601501750601
0.54 4.00584662964524
0.5425 4.00566410312166
0.545 4.00546601895795
0.5475 4.00525065033762
0.55 4.00501589981963
0.5525 4.0047592324259
0.555 4.00447755715115
0.5575 4.00416714165527
0.56 4.0038234378306
0.5625 4.00344107754166
0.565 4.00301377784714
0.5675 4.00253486518277
0.57 4.0019973802815
0.5725 4.00139479119531
0.575 4.00071573926381
0.5775 3.9999270759392
0.58 3.99891440577756
0.5825 3.9973406661897
0.585 3.9943486204525
0.5875 3.98803870493413
0.59 3.97475744912525
0.5925 3.94838110986618
0.595 3.90026287752095
0.5975 3.82053929752749
0.6 3.70129618402138
0.6025 3.54057577467489
0.605 3.34473527425518
0.6075 3.12737734732567
0.61 2.9049984722568
0.6125 2.69234877414244
0.615 2.49964622754831
0.6175 2.33209744865802
0.62 2.19101773640079
0.6225 2.07518078164212
0.625 1.98206385918325
0.6275 1.90863102311488
0.63 1.85179225656631
0.6325 1.80864665837693
0.635 1.77656995132663
0.6375 1.75326209940142
0.64 1.73674319435045
0.6425 1.72535196495228
0.645 1.71772628198463
0.6475 1.71278316511025
0.65 1.70968892078223
0.6525 1.70782481702772
0.655 1.70674928730113
0.6575 1.70615959219134
0.66 1.70585695567517
0.6625 1.7057162549852
0.665 1.70566229863071
0.6675 1.7056518997313
0.67 1.70566151012235
0.6725 1.70567897308803
0.675 1.70569843764018
0.6775 1.70571733958797
0.68 1.70573472798035
0.6825 1.70575038307356
0.685 1.70576438004236
0.6875 1.7057768905337
0.69 1.70578809884009
0.6925 1.70579817369539
0.695 1.7058072614239
0.6975 1.70581548727146
0.7 1.70582295929498
0.7025 1.70582977236386
0.705 1.70583600942145
0.7075 1.70584174461547
0.71 1.70584704612675
0.7125 1.70585197296001
0.715 1.70585657860881
0.7175 1.70586091631293
0.72 1.70586502729016
0.7225 1.7058689482932
0.725 1.70587272716354
0.7275 1.70587638681598
0.73 1.70587994389111
0.7325 1.70588345621923
0.735 1.70588691669938
0.7375 1.70589029947324
0.74 1.70589366805995
0.7425 1.70589694199945
0.745 1.70589960998344
0.7475 1.70590172860683
0.75 1.70590038819231
0.7525 1.70589167273114
0.755 1.70585590624451
0.7575 1.70572578594975
0.76 1.70521406270673
0.7625 1.70287768074418
0.765 1.69162460988941
0.7675 1.63767554642508
0.77 1.44535041186738
0.7725 1.16951115762366
0.775 1.03602039737099
0.7775 1.00465124307565
0.78 1.00004720054602
0.7825 0.999766667844635
0.785 0.999884614282136
0.7875 0.999955013319876
0.79 0.999982921601522
0.7925 0.999993725497797
0.795 0.999997662805725
0.7975 0.999999145503794
0.8 0.999999682642545
0.8025 0.999999884131019
0.805 0.999999957009026
0.8075 0.999999984309497
0.81 0.99999999417877
0.8125 0.999999997875768
0.815 0.999999999211558
0.8175 0.999999999712511
0.82 0.999999999893321
0.8225 0.999999999961128
0.825 0.999999999985556
0.8275 0.999999999994762
0.83 0.999999999998035
0.8325 0.999999999999319
0.835 0.999999999999729
0.8375 0.999999999999933
0.84 0.999999999999956
0.8425 1.00000000000001
0.845 0.999999999999982
0.8475 1.00000000000002
0.85 0.999999999999995
0.8525 1.00000000000002
0.855 0.999999999999985
0.8575 1.00000000000002
0.86 0.999999999999978
0.8625 1.00000000000001
0.865 0.999999999999976
0.8675 1.00000000000001
0.87 0.999999999999976
0.8725 1.00000000000001
0.875 0.99999999999997
0.8775 1
0.88 0.999999999999971
0.8825 1.00000000000001
0.885 0.999999999999973
0.8875 1.00000000000001
0.89 0.999999999999969
0.8925 1
0.895 0.999999999999964
0.8975 1
0.9 0.999999999999961
0.9025 0.999999999999989
0.905 0.999999999999952
0.9075 0.99999999999999
0.91 0.999999999999957
0.9125 0.999999999999989
0.915 0.999999999999944
0.9175 0.999999999999981
0.92 0.999999999999953
0.9225 0.999999999999994
0.925 0.999999999999953
0.9275 0.999999999999981
0.93 0.999999999999938
0.9325 0.999999999999973
0.935 0.999999999999934
0.9375 0.99999999999997
0.94 0.99999999999994
0.9425 0.999999999999974
0.945 0.999999999999933
0.9475 0.999999999999968
0.95 0.999999999999935
0.9525 0.999999999999967
0.955 0.999999999999928
0.9575 0.999999999999961
0.96 0.999999999999926
0.9625 0.999999999999967
0.965 0.999999999999935
0.9675 0.999999999999961
0.97 0.999999999999919
0.9725 0.999999999999951
0.975 0.999999999999907
0.9775 0.999999999999941
0.98 0.999999999999905
0.9825 0.999999999999936
0.985 0.999999999999896
0.9875 0.999999999999929
0.99 0.999999999999887
0.9925 0.999999999999923
0.995 0.999999999999893
0.9975 0.999999999999927
1 0.9999999999999
};
\addplot [semithick, red, dotted]
table {%
0 7.99999979699387
0.0025 7.99999990711027
0.005 7.99999988486785
0.0075 7.99999994982999
0.01 7.99999995421694
0.0125 7.99999996080112
0.015 7.99999996489453
0.0175 7.99999996870025
0.02 7.99999997199594
0.0225 7.99999997494859
0.025 7.99999997757904
0.0275 7.99999997992991
0.03 7.99999998202935
0.0325 7.99999998390598
0.035 7.99999998558268
0.0375 7.99999998708203
0.04 7.99999998842202
0.0425 7.99999998962081
0.045 7.99999999069256
0.0475 7.99999999165184
0.05 7.99999999250967
0.0525 7.99999999327797
0.055 7.99999999396518
0.0575 7.99999999458106
0.06 7.9999999951321
0.0625 7.99999999562619
0.065 7.99999999606836
0.0675 7.99999999646512
0.07 7.99999999682025
0.0725 7.99999999713924
0.075 7.99999999742487
0.0775 7.99999999768164
0.08 7.99999999791157
0.0825 7.99999999811844
0.085 7.99999999830367
0.0875 7.9999999984706
0.09 7.99999999862005
0.0925 7.99999999875486
0.095 7.99999999887554
0.0975 7.99999999898463
0.1 7.99999999908224
0.1025 7.99999999917059
0.105 7.99999999924959
0.1075 7.99999999932121
0.11 7.99999999938515
0.1125 7.99999999944322
0.115 7.99999999949499
0.1175 7.99999999954205
0.12 7.99999999958375
0.1225 7.99999999962164
0.125 7.99999999965491
0.1275 7.99999999968494
0.13 7.99999999971079
0.1325 7.99999999973368
0.135 7.99999999975253
0.1375 7.99999999976837
0.14 7.99999999977993
0.1425 7.99999999978805
0.145 7.99999999979098
0.1475 7.99999999978923
0.15 7.99999999978067
0.1525 7.99999999976509
0.155 7.99999999973969
0.1575 7.99999999970328
0.16 7.9999999996518
0.1625 7.99999999958254
0.165 7.99999999948937
0.1675 7.99999999936693
0.17 7.99999999920579
0.1725 7.99999999899622
0.175 7.99999999872322
0.1775 7.99999999837018
0.18 7.99999999791342
0.1825 7.99999999732545
0.185 7.99999999656862
0.1875 7.99999999559724
0.19 7.99999999434993
0.1925 7.9999999927505
0.195 7.99999999069838
0.1975 7.99999998806754
0.2 7.99999998469364
0.2025 7.99999998036954
0.205 7.99999997482686
0.2075 7.99999996772606
0.21 7.99999995862955
0.2125 7.99999994698284
0.215 7.99999993207382
0.2175 7.99999991300032
0.22 7.99999988860759
0.2225 7.9999998574343
0.225 7.99999981761645
0.2275 7.99999976680157
0.23 7.99999970200095
0.2325 7.99999961945779
0.235 7.99999951442388
0.2375 7.99999938096624
0.24 7.9999992116394
0.2425 7.99999899722134
0.245 7.99999872625736
0.2475 7.99999838474666
0.25 7.99999795556999
0.2525 7.99999741824241
0.255 7.9999967483586
0.2575 7.99999591778088
0.26 7.9999948945798
0.2625 7.9999936446676
0.265 7.99999213360288
0.2675 7.99999033225506
0.27 7.9999882240707
0.2725 7.9999858211707
0.275 7.99998318615989
0.2775 7.99998047428783
0.28 7.99997799233154
0.2825 7.99997630480702
0.285 7.99997638442261
0.2875 7.99997986080585
0.29 7.99998926107526
0.2925 8.00000755609214
0.295 8.00003269156116
0.2975 8.00002948407121
0.3 7.99983304980607
0.3025 7.99890592586771
0.305 7.99597208297991
0.3075 7.98878777832575
0.31 7.9745523536882
0.3125 7.950957090979
0.315 7.91708013300762
0.3175 7.87351309235239
0.32 7.82177866486744
0.3225 7.76366034340397
0.325 7.70079797231479
0.3275 7.63451347191306
0.33 7.56581466482849
0.3325 7.4954437826291
0.335 7.4239411225851
0.3375 7.35170057514701
0.34 7.27900959981188
0.3425 7.20608107676674
0.345 7.13307343977578
0.3475 7.06010670652317
0.35 6.98727237354764
0.3525 6.91464138209708
0.355 6.8422691211176
0.3575 6.77019948342775
0.36 6.69846749180193
0.3625 6.62710146823201
0.365 6.55612446812702
0.3675 6.48555549040314
0.37 6.41541028851012
0.3725 6.34570208296806
0.375 6.27644204942345
0.3775 6.20763974675172
0.38 6.13930342169952
0.3825 6.07144028368805
0.385 6.00405671243746
0.3875 5.93715844367564
0.39 5.87075071204433
0.3925 5.80483839168658
0.395 5.73942611466716
0.3975 5.67451839040697
0.4 5.6101197112274
0.4025 5.54623466955015
0.405 5.48286807793162
0.4075 5.42002510949733
0.41 5.35771144588437
0.4125 5.29593346037364
0.415 5.23469842761189
0.4175 5.17401479235892
0.42 5.11389248151644
0.4225 5.05434330801564
0.425 4.99538145474742
0.4275 4.93702411424612
0.43 4.87929226613142
0.4325 4.82221170829053
0.435 4.7658143299536
0.4375 4.71013981666732
0.44 4.65523778140717
0.4425 4.60117061644974
0.445 4.5480170689141
0.4475 4.49587698229246
0.45 4.44487717122669
0.4525 4.39517895842333
0.455 4.34698703645494
0.4575 4.3005598050535
0.46 4.25621955460624
0.4625 4.21436057621328
0.465 4.17544981112193
0.4675 4.1400128766595
0.47 4.10859522610247
0.4725 4.08168947616009
0.475 4.05963145380534
0.4775 4.04248413891742
0.48 4.02995965515761
0.4825 4.02142601397146
0.485 4.01602161283203
0.4875 4.01283467705618
0.49 4.01106705363205
0.4925 4.01012503389595
0.495 4.0096231732382
0.4975 4.00933933471524
0.5 4.0091568635012
0.5025 4.00901830973814
0.505 4.00889654188248
0.5075 4.00877869090533
0.51 4.00865880255458
0.5125 4.00853411226817
0.515 4.00840357155032
0.5175 4.00826693993921
0.52 4.00812443254136
0.5225 4.00797643342625
0.525 4.00782339916589
0.5275 4.00766576791616
0.53 4.00750394988165
0.5325 4.00733831442136
0.535 4.00716922029015
0.5375 4.00699704384951
0.54 4.00682223668431
0.5425 4.00664538493917
0.545 4.00646730366238
0.5475 4.00628913574981
0.55 4.00611251021484
0.5525 4.00593971137133
0.555 4.00577392576821
0.5575 4.00561953372346
0.56 4.00548249741372
0.5625 4.00537078801855
0.565 4.0052949390063
0.5675 4.00526841958817
0.57 4.00530750852762
0.5725 4.00542944647627
0.575 4.00564463479058
0.5775 4.00593508029613
0.58 4.00619730971293
0.5825 4.00611113195821
0.585 4.00486562427618
0.5875 4.00065050552218
0.59 3.9898632909978
0.5925 3.96614058301916
0.595 3.9198264380513
0.5975 3.83901459664242
0.6 3.71340651145143
0.6025 3.54028833228219
0.605 3.32860876867143
0.6075 3.09696577830315
0.61 2.86617164294797
0.6125 2.65226546345822
0.615 2.46398523935061
0.6175 2.30395154085168
0.62 2.17111193468878
0.6225 2.06269636056952
0.625 1.97541926067392
0.6275 1.90605476523771
0.63 1.85166441359721
0.6325 1.80965954285552
0.635 1.77778415928827
0.6375 1.7540861865389
0.64 1.73688078474624
0.6425 1.72472791205556
0.645 1.71641185547619
0.6475 1.71092845751262
0.65 1.70746944268534
0.6525 1.7054055475598
0.655 1.70426432057004
0.6575 1.70370533652341
0.66 1.70349371587705
0.6625 1.70347485638876
0.665 1.70355208790019
0.6675 1.70366837247803
0.67 1.70379241260896
0.6725 1.70390867567933
0.675 1.70401074412834
0.6775 1.70409706924659
0.68 1.70416846964581
0.6825 1.70422671281115
0.685 1.70427379458546
0.6875 1.7043115944797
0.69 1.70434174916703
0.6925 1.70436562105991
0.695 1.70438432116558
0.6975 1.70439874077055
0.7 1.70440958795514
0.7025 1.70441742486387
0.705 1.70442269326619
0.7075 1.70442573250006
0.71 1.70442680971533
0.7125 1.7044261221002
0.715 1.70442379818652
0.7175 1.70441993282817
0.72 1.70441455819088
0.7225 1.70440762480951
0.725 1.70439906695323
0.7275 1.70438869891722
0.73 1.70437616432527
0.7325 1.70436107504117
0.735 1.70434270888358
0.7375 1.70431985039852
0.74 1.70429113034014
0.7425 1.70425411649428
0.745 1.70420470518604
0.7475 1.70413812471179
0.75 1.70404553231406
0.7525 1.70390851528879
0.755 1.70369670942885
0.7575 1.70331711849571
0.76 1.70240976397427
0.7625 1.69961795731029
0.765 1.68903017563038
0.7675 1.64605035876934
0.77 1.49597106239131
0.7725 1.21673909066452
0.775 1.04713976500919
0.7775 1.00730280374581
0.78 1.00077377109443
0.7825 0.999797160985163
0.785 0.999730264611264
0.7875 0.999782548544375
0.79 0.999837218232543
0.7925 0.999879927920923
0.795 0.99991155110611
0.7975 0.999934793409862
0.8 0.999951832292428
0.8025 0.9999643432076
0.805 0.999973530349051
0.8075 0.999980298240668
0.81 0.999985291060621
0.8125 0.999988988582282
0.815 0.999991731094295
0.8175 0.999993774260015
0.82 0.999995298582619
0.8225 0.999996441205052
0.825 0.999997298667475
0.8275 0.999997945265609
0.83 0.999998433189219
0.8325 0.99999880316705
0.835 0.999999083764429
0.8375 0.999999297591019
0.84 0.99999946048556
0.8425 0.999999585157001
0.845 0.999999680500361
0.8475 0.999999753744456
0.85 0.999999809945292
0.8525 0.999999853259399
0.855 0.999999886592554
0.8575 0.99999991235807
0.86 0.999999932242645
0.8625 0.999999947659716
0.865 0.999999959597307
0.8675 0.99999996889001
0.87 0.999999976121788
0.8725 0.999999981789706
0.875 0.999999986242583
0.8775 0.999999989779859
0.88 0.999999992613219
0.8825 0.999999994926563
0.885 0.999999996852162
0.8875 0.999999998507246
0.89 0.999999999979327
0.8925 1.0000000013488
0.895 1.00000000267997
0.8975 1.00000000403536
0.9 1.00000000547042
0.9025 1.00000000704295
0.905 1.00000000881024
0.9075 1.00000001083579
0.91 1.00000001318823
0.9125 1.00000001594669
0.915 1.00000001920116
0.9175 1.00000002305758
0.92 1.00000002763957
0.9225 1.00000003309403
0.925 1.00000003959447
0.9275 1.00000004734781
0.93 1.00000005659985
0.9325 1.00000006764416
0.935 1.00000008083036
0.9375 1.00000009657618
0.94 1.00000011537973
0.9425 1.00000013783625
0.945 1.00000016465591
0.9475 1.00000019668747
0.95 1.00000023494386
0.9525 1.00000028063585
0.955 1.00000033520903
0.9575 1.00000040039188
0.96 1.00000047824977
0.9625 1.00000057125475
0.965 1.00000068236718
0.9675 1.0000008151392
0.97 1.00000097385537
0.9725 1.00000116367758
0.975 1.00000139101478
0.9775 1.00000166350899
0.98 1.0000019920525
0.9825 1.00000238755453
0.985 1.00000287883092
0.9875 1.00000346931237
0.99 1.00000432329779
0.9925 1.00000526866484
0.995 1.00000780825355
0.9975 1.0000107389463
1 1.00002718722893
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 8.00000000000033
0.0025 8.00000000000048
0.005 8.00000000000034
0.0075 8.00000000000048
0.01 8.00000000000014
0.0125 8.00000000000046
0.015 8.00000000000021
0.0175 8.00000000000051
0.02 8.00000000000024
0.0225 8.00000000000046
0.025 8.00000000000005
0.0275 8.00000000000037
0.03 8.00000000000018
0.0325 8.00000000000051
0.035 8.00000000000025
0.0375 8.00000000000047
0.04 8.00000000000024
0.0425 8.00000000000059
0.045 8.00000000000034
0.0475 8.00000000000064
0.05 8.00000000000042
0.0525 8.00000000000081
0.055 8.00000000000057
0.0575 8.0000000000008
0.06 8.00000000000047
0.0625 8.00000000000066
0.065 8.00000000000039
0.0675 8.00000000000067
0.07 8.0000000000004
0.0725 8.00000000000066
0.075 8.00000000000038
0.0775 8.00000000000066
0.08 8.00000000000038
0.0825 8.00000000000062
0.085 8.00000000000028
0.0875 8.00000000000051
0.09 8.00000000000027
0.0925 8.00000000000055
0.095 8.00000000000024
0.0975 8.00000000000051
0.1 8.00000000000025
0.1025 8.00000000000054
0.105 8.00000000000028
0.1075 8.00000000000058
0.11 8.00000000000027
0.1125 8.00000000000053
0.115 8.0000000000003
0.1175 8.00000000000059
0.12 8.0000000000003
0.1225 8.00000000000056
0.125 8.00000000000027
0.1275 8.00000000000052
0.13 8.00000000000025
0.1325 8.00000000000058
0.135 8.00000000000035
0.1375 8.00000000000065
0.14 8.00000000000037
0.1425 8.00000000000064
0.145 8.00000000000038
0.1475 8.00000000000066
0.15 8.00000000000039
0.1525 8.0000000000007
0.155 8.00000000000044
0.1575 8.0000000000007
0.16 8.00000000000043
0.1625 8.0000000000007
0.165 8.00000000000042
0.1675 8.00000000000064
0.17 8.00000000000035
0.1725 8.0000000000006
0.175 8.00000000000032
0.1775 8.00000000000058
0.18 8.00000000000028
0.1825 8.00000000000054
0.185 8.00000000000026
0.1875 8.00000000000056
0.19 8.0000000000003
0.1925 8.0000000000006
0.195 8.00000000000032
0.1975 8.00000000000045
0.2 7.99999999999991
0.2025 7.99999999999982
0.205 7.99999999999907
0.2075 7.99999999999863
0.21 7.99999999999715
0.2125 7.99999999999551
0.215 7.99999999999205
0.2175 7.99999999998698
0.22 7.99999999997781
0.2225 7.99999999996345
0.225 7.999999999939
0.2275 7.99999999989945
0.23 7.99999999983351
0.2325 7.99999999972556
0.235 7.99999999954691
0.2375 7.99999999925317
0.24 7.99999999876834
0.2425 7.99999999797002
0.245 7.99999999665381
0.2475 7.9999999944856
0.25 7.99999999091327
0.2525 7.99999998503014
0.255 7.99999997534377
0.2575 7.99999995940162
0.26 7.99999993317836
0.2625 7.99999989006884
0.265 7.99999981926709
0.2675 7.99999970310336
0.27 7.99999951281441
0.2725 7.99999920167166
0.275 7.99999869427253
0.2775 7.9999978695897
0.28 7.99999653552253
0.2825 7.99999439094678
0.285 7.99999097305599
0.2875 7.99998558165866
0.29 7.9999771031354
0.2925 7.99996306889227
0.295 7.99993418076977
0.2975 7.99984815772026
0.3 7.99953977863111
0.3025 7.99849008403084
0.305 7.99546701156202
0.3075 7.98827828204533
0.31 7.97414078864118
0.3125 7.95070733869604
0.315 7.91698955190643
0.3175 7.87352883027042
0.32 7.82183155140234
0.3225 7.76369014311888
0.325 7.70076351640504
0.3275 7.63439234690309
0.33 7.56559908041705
0.3325 7.49513598856811
0.335 7.42354955633633
0.3375 7.35123713593382
0.34 7.27848778987725
0.3425 7.20551480808475
0.345 7.13247630605669
0.3475 7.05949154504213
0.35 6.98665103276174
0.3525 6.91402460944955
0.355 6.8416665301105
0.3575 6.76961957082016
0.36 6.69791768079908
0.3625 6.62658817317266
0.365 6.55565316382742
0.3675 6.48513078951589
0.37 6.41503601689489
0.3725 6.34538135784192
0.375 6.27617735330688
0.3775 6.20743300120361
0.38 6.13915605688887
0.3825 6.07135330748984
0.385 6.00403077596281
0.3875 5.93719390557824
0.39 5.87084770023473
0.3925 5.80499686451739
0.395 5.73964592089315
0.3975 5.67479932874197
0.4 5.61046158948723
0.4025 5.54663736434859
0.405 5.48333159517145
0.4075 5.42054964548578
0.41 5.3582974491166
0.4125 5.29658169325047
0.415 5.23541002810827
0.4175 5.17479133299083
0.42 5.11473602431931
0.4225 5.0552564503452
0.425 4.99636736309144
0.4275 4.93808653629462
0.43 4.88043551376943
0.4325 4.82344059370914
0.435 4.76713403907445
0.4375 4.71155568856673
0.44 4.65675496031431
0.4425 4.60279352154834
0.445 4.54974861755527
0.4475 4.49771747891683
0.45 4.44682275724012
0.4525 4.3972195140452
0.455 4.3491034345032
0.4575 4.30272051816642
0.46 4.25837679692375
0.4625 4.21644660503058
0.465 4.17737466156718
0.4675 4.1416657816323
0.47 4.10985267594356
0.4725 4.08243264451215
0.475 4.05977260995494
0.4775 4.04199580162092
0.48 4.02889347808741
0.4825 4.01990799397759
0.485 4.0142211116194
0.4875 4.01092017724282
0.49 4.00916998592864
0.4925 4.00832498600218
0.495 4.00795319875705
0.4975 4.00780150238138
0.5 4.007737842565
0.5025 4.00770026272181
0.505 4.00766280785048
0.5075 4.00761576271136
0.51 4.00755641572004
0.5125 4.00748453786254
0.515 4.00740079952724
0.5175 4.00730595114427
0.52 4.00720064610035
0.5225 4.00708530189589
0.525 4.00696011650445
0.5275 4.00682505489044
0.53 4.00667987692316
0.5325 4.00652414283365
0.535 4.00635722901533
0.5375 4.00617833095627
0.54 4.00598646409616
0.5425 4.00578045636394
0.545 4.00555893609502
0.5475 4.00532031217666
0.55 4.00506275616619
0.5525 4.00478417678002
0.555 4.00448219766118
0.5575 4.00415415558597
0.56 4.00379711521054
0.5625 4.00340793376962
0.565 4.00298340046805
0.5675 4.00252032209696
0.57 4.00201518937372
0.5725 4.00146232541051
0.575 4.00084634155652
0.5775 4.00012109354154
0.58 3.99915467581098
0.5825 3.99760514763984
0.585 3.99466873423915
0.5875 3.98862452210026
0.59 3.97614372338246
0.5925 3.95145099477138
0.595 3.90584521815587
0.5975 3.8284952843415
0.6 3.70962077836762
0.6025 3.54566931503022
0.605 3.34331438068729
0.6075 3.1185428074899
0.61 2.89064171876628
0.6125 2.67577338680596
0.615 2.48389513691663
0.6175 2.31907342034594
0.62 2.18140722711461
0.6225 2.06881768427359
0.625 1.97833042703106
0.6275 1.90677045964672
0.63 1.85109756864362
0.6325 1.80854856348542
0.635 1.77666543183803
0.6375 1.75330157141272
0.64 1.73660189809504
0.6425 1.72499373442338
0.645 1.71716953884241
0.6475 1.71207322908541
0.65 1.70887787012704
0.6525 1.7069596722512
0.655 1.70586610335391
0.6575 1.70528239576034
0.66 1.70499905897013
0.6625 1.70488286002608
0.665 1.70485320776605
0.6675 1.70486385534247
0.67 1.70488995874455
0.6725 1.70491920148157
0.675 1.70494623944505
0.6775 1.70496929385394
0.68 1.70498826426262
0.6825 1.70500370196578
0.685 1.70501632501909
0.6875 1.70502680082965
0.69 1.70503567785118
0.6925 1.70504337491564
0.695 1.70505020188384
0.6975 1.70505638170096
0.7 1.70506206995371
0.7025 1.70506737771837
0.705 1.70507238266023
0.7075 1.70507713248976
0.71 1.70508166551369
0.7125 1.70508600686923
0.715 1.70509015837438
0.7175 1.70509413538155
0.72 1.70509794086291
0.7225 1.70510153958712
0.725 1.70510494350766
0.7275 1.70510813151293
0.73 1.70511099561914
0.7325 1.70511356041457
0.735 1.70511572513644
0.7375 1.70511717661538
0.74 1.7051179308283
0.7425 1.70511753077176
0.745 1.70511481473975
0.7475 1.70510976420393
0.75 1.7050999213497
0.7525 1.70507765364756
0.755 1.70503065285304
0.7575 1.70488688602826
0.76 1.70431045510143
0.7625 1.7018626012417
0.765 1.69075957809411
0.7675 1.64215831798727
0.77 1.47394962587869
0.7725 1.19157529634295
0.775 1.04027692128486
0.7775 1.00649709370417
0.78 1.00089558739179
0.7825 1.00002494329568
0.785 0.999935493826316
0.7875 0.999947942321434
0.79 0.999966569678392
0.7925 0.99997984348062
0.795 0.999987787943554
0.7975 0.999992632793063
0.8 0.999995526225942
0.8025 0.999997294042244
0.805 0.999998352864421
0.8075 0.999999004256394
0.81 0.999999393760214
0.8125 0.999999633450391
0.815 0.999999776827218
0.8175 0.999999865064415
0.82 0.999999917844128
0.8225 0.999999950335322
0.825 0.999999969763315
0.8275 0.999999981723481
0.83 0.999999988873563
0.8325 0.999999993275092
0.835 0.999999995906118
0.8375 0.999999997525766
0.84 0.999999998493805
0.8425 0.999999999089752
0.845 0.999999999445887
0.8475 0.999999999665169
0.85 0.999999999796169
0.8525 0.999999999876865
0.855 0.999999999925036
0.8575 0.999999999954745
0.86 0.999999999972445
0.8625 0.999999999983397
0.865 0.999999999989883
0.8675 0.999999999993932
0.87 0.999999999996299
0.8725 0.99999999999781
0.875 0.999999999998658
0.8775 0.999999999999238
0.88 0.99999999999953
0.8825 0.999999999999764
0.885 0.999999999999848
0.8875 0.999999999999957
0.89 0.999999999999967
0.8925 1.00000000000003
0.895 1.00000000000001
0.8975 1.00000000000005
0.9 1.00000000000002
0.9025 1.00000000000006
0.905 1.00000000000002
0.9075 1.00000000000005
0.91 1.00000000000002
0.9125 1.00000000000005
0.915 1.00000000000001
0.9175 1.00000000000004
0.92 1
0.9225 1.00000000000004
0.925 1
0.9275 1.00000000000003
0.93 0.999999999999999
0.9325 1.00000000000005
0.935 1.00000000000001
0.9375 1.00000000000005
0.94 1.00000000000003
0.9425 1.00000000000008
0.945 1.00000000000006
0.9475 1.00000000000012
0.95 1.00000000000011
0.9525 1.00000000000017
0.955 1.00000000000018
0.9575 1.00000000000029
0.96 1.00000000000034
0.9625 1.0000000000005
0.965 1.00000000000065
0.9675 1.00000000000094
0.97 1.00000000000126
0.9725 1.0000000000018
0.975 1.00000000000247
0.9775 1.00000000000349
0.98 1.00000000000487
0.9825 1.00000000000687
0.985 1.00000000000973
0.9875 1.00000000001375
0.99 1.00000000002047
0.9925 1.000000000029
0.995 1.00000000005357
0.9975 1.00000000008804
1 1.00000000027106
};
\addplot [semithick, blue, dotted]
table {%
0 8.00000000000066
0.0025 8.00000000000092
0.005 8.00000000000065
0.0075 8.00000000000073
0.01 8.00000000000044
0.0125 8.00000000000068
0.015 8.00000000000037
0.0175 8.00000000000066
0.02 8.00000000000043
0.0225 8.0000000000007
0.025 8.0000000000004
0.0275 8.00000000000064
0.03 8.00000000000039
0.0325 8.0000000000007
0.035 8.00000000000048
0.0375 8.00000000000077
0.04 8.00000000000044
0.0425 8.00000000000071
0.045 8.00000000000049
0.0475 8.00000000000073
0.05 8.0000000000004
0.0525 8.00000000000073
0.055 8.00000000000042
0.0575 8.00000000000066
0.06 8.00000000000039
0.0625 8.00000000000066
0.065 8.00000000000036
0.0675 8.00000000000065
0.07 8.00000000000035
0.0725 8.00000000000055
0.075 8.0000000000002
0.0775 8.00000000000048
0.08 8.00000000000028
0.0825 8.00000000000056
0.085 8.00000000000025
0.0875 8.00000000000056
0.09 8.00000000000021
0.0925 8.00000000000053
0.095 8.00000000000022
0.0975 8.00000000000047
0.1 8.0000000000002
0.1025 8.00000000000045
0.105 8.0000000000002
0.1075 8.00000000000041
0.11 8.00000000000013
0.1125 8.00000000000038
0.115 8.00000000000003
0.1175 8.00000000000028
0.12 8.00000000000016
0.1225 8.00000000000047
0.125 8.00000000000019
0.1275 8.00000000000044
0.13 8.00000000000011
0.1325 8.00000000000033
0.135 8.00000000000002
0.1375 8.00000000000033
0.14 8.00000000000008
0.1425 8.00000000000034
0.145 8.00000000000004
0.1475 8.0000000000003
0.15 8.00000000000002
0.1525 8.00000000000029
0.155 8.00000000000005
0.1575 8.00000000000033
0.16 8.00000000000001
0.1625 8.00000000000026
0.165 7.99999999999988
0.1675 8.00000000000015
0.17 7.99999999999992
0.1725 8.00000000000024
0.175 7.99999999999997
0.1775 8.00000000000028
0.18 8
0.1825 8.00000000000027
0.185 8.00000000000002
0.1875 8.00000000000031
0.19 8.00000000000005
0.1925 8.00000000000029
0.195 8.00000000000002
0.1975 8.00000000000028
0.2 8.00000000000003
0.2025 8.0000000000003
0.205 8.00000000000003
0.2075 8.0000000000003
0.21 8.00000000000004
0.2125 8.00000000000034
0.215 8.00000000000006
0.2175 8.00000000000036
0.22 8.00000000000011
0.2225 8.0000000000004
0.225 8.00000000000015
0.2275 8.00000000000043
0.23 8.00000000000015
0.2325 8.00000000000047
0.235 8.00000000000022
0.2375 8.00000000000053
0.24 8.00000000000022
0.2425 8.00000000000049
0.245 8.00000000000025
0.2475 8.00000000000055
0.25 8.00000000000018
0.2525 8.00000000000012
0.255 7.99999999999903
0.2575 7.9999999999972
0.26 7.99999999999126
0.2625 7.99999999997599
0.265 7.99999999993344
0.2675 7.99999999981872
0.27 7.99999999950642
0.2725 7.99999999865797
0.275 7.99999999635511
0.2775 7.99999999009728
0.28 7.99999997313814
0.2825 7.99999992706586
0.285 7.99999980169532
0.2875 7.9999994514897
0.29 7.99999839286536
0.2925 7.99999457754992
0.295 7.99997829119582
0.2975 7.99990509354768
0.3 7.99960574279974
0.3025 7.9985575431035
0.305 7.99552883699034
0.3075 7.98833217656048
0.31 7.97418664215296
0.3125 7.95073870448739
0.315 7.91698937977711
0.3175 7.87347436156802
0.32 7.82170260550814
0.3225 7.76347415624935
0.325 7.70045647746227
0.3275 7.63399714367357
0.33 7.56512320705067
0.3325 7.49458957334169
0.335 7.42294389318083
0.3375 7.35058374356822
0.34 7.27779783389241
0.3425 7.20479878840237
0.345 7.13174389440259
0.3475 7.05875153169916
0.35 6.98591131911657
0.3525 6.91329224185255
0.355 6.840947742132
0.3575 6.7689198386742
0.36 6.69724177717979
0.3625 6.62594022324639
0.365 6.55503669793655
0.3675 6.48454879399127
0.37 6.41449098227485
0.3725 6.34487532436968
0.375 6.27571195457501
0.3775 6.20700950516099
0.38 6.13877540581691
0.3825 6.07101615615506
0.385 6.00373752934543
0.3875 5.93694475546187
0.39 5.87064266195258
0.3925 5.80483581349976
0.395 5.73952862984608
0.3975 5.67472550510942
0.4 5.61043091367895
0.4025 5.54664952854195
0.405 5.48338634266466
0.4075 5.4206468100749
0.41 5.35843699390702
0.4125 5.29676374810193
0.415 5.23563492456984
0.4175 5.17505963512455
0.42 5.1150485534207
0.4225 5.05561430086144
0.425 4.99677190675984
0.4275 4.93853940974623
0.43 4.88093858463993
0.4325 4.82399589684707
0.435 4.76774367453192
0.4375 4.71222166667269
0.44 4.65747897919218
0.4425 4.6035766521176
0.445 4.55059087142361
0.4475 4.49861722164441
0.45 4.44777593257125
0.4525 4.39821864040033
0.455 4.35013635639523
0.4575 4.30376894294607
0.46 4.25941474285407
0.4625 4.21743909206136
0.465 4.17827724375785
0.4675 4.14242593301509
0.47 4.1104142340675
0.4725 4.08274431111774
0.475 4.05979998634802
0.4775 4.04173383598351
0.48 4.02837344357528
0.4825 4.01919331549364
0.485 4.01339168631414
0.4875 4.01005178308653
0.49 4.00831868751799
0.4925 4.00752214806769
0.495 4.0072096084612
0.4975 4.00711543903021
0.5 4.00710233019761
0.5025 4.00710762114089
0.505 4.00710668347807
0.5075 4.00709156347389
0.51 4.00706107069848
0.5125 4.00701606248016
0.515 4.00695791516253
0.5175 4.00688780660096
0.52 4.0068066386655
0.5225 4.00671497197775
0.525 4.00661308922912
0.5275 4.0065010118344
0.53 4.00637854207145
0.5325 4.00624527579522
0.535 4.00610061763992
0.5375 4.00594378010984
0.54 4.00577377619641
0.5425 4.0055894006063
0.545 4.00538920059382
0.5475 4.00517143449606
0.55 4.0049340184299
0.5525 4.00467445170661
0.555 4.00438971457306
0.5575 4.00407614207131
0.56 4.00372922911879
0.5625 4.00334337503478
0.565 4.00291144641518
0.5675 4.00242398704015
0.57 4.00186732644433
0.5725 4.00121923029756
0.575 4.0004370741845
0.5775 3.99943019944857
0.58 3.9979950899284
0.5825 3.99568127331645
0.585 3.9915379333344
0.5875 3.98369058446731
0.59 3.96875456353438
0.5925 3.9412051893625
0.595 3.89315843062638
0.5975 3.81521652307481
0.6 3.69910807120829
0.6025 3.54169082111487
0.605 3.34811064614479
0.6075 3.13152109027777
0.61 2.90878586567074
0.6125 2.69528660265675
0.615 2.50168076673544
0.6175 2.33335699253028
0.62 2.19165978714277
0.6225 2.07534786365838
0.625 1.9818819129329
0.6275 1.90821627159416
0.63 1.85125036866571
0.6325 1.80806855726351
0.635 1.77602553630748
0.6375 1.75279746026291
0.64 1.73638072808994
0.6425 1.72509467119715
0.645 1.71756359328113
0.6475 1.71269755627079
0.65 1.70966119104107
0.6525 1.70783769152698
0.655 1.70678906721042
0.6575 1.70621635628821
0.66 1.70592397002257
0.6625 1.7057890574328
0.665 1.70573791486679
0.6675 1.70572823505736
0.67 1.70573701596269
0.6725 1.70575245266051
0.675 1.70576897725476
0.6775 1.70578426663765
0.68 1.70579759349723
0.6825 1.70580893438464
0.685 1.70581853309366
0.6875 1.70582669721621
0.69 1.70583371694977
0.6925 1.70583983713279
0.695 1.70584525727311
0.6975 1.70585013730851
0.7 1.70585460202
0.7025 1.70585875391528
0.705 1.70586267731691
0.7075 1.70586643482822
0.71 1.70587008553741
0.7125 1.70587368085897
0.715 1.70587724883368
0.7175 1.70588083399073
0.72 1.70588447542026
0.7225 1.70588817050159
0.725 1.70589197236662
0.7275 1.70589591740928
0.73 1.70589995228303
0.7325 1.70590418472919
0.735 1.70590864252189
0.7375 1.70591316911383
0.74 1.70591804704358
0.7425 1.70592316711
0.745 1.70592796737277
0.7475 1.70593362276651
0.75 1.7059387702257
0.7525 1.70593978446757
0.755 1.70593233031193
0.7575 1.7058516742745
0.76 1.70538931276706
0.7625 1.70310778098371
0.765 1.69150903625091
0.7675 1.63703627899447
0.77 1.4473599432824
0.7725 1.16421312791666
0.775 1.03448501644421
0.7775 1.00608678037876
0.78 1.00097797475221
0.7825 1.0001304706593
0.785 1.00000816747591
0.7875 0.99999632813965
0.79 0.999997388316448
0.7925 0.999998803352915
0.795 0.999999444694861
0.7975 0.999999812505592
0.8 0.999999925120875
0.8025 0.999999974942487
0.805 0.999999991096126
0.8075 0.999999996606327
0.81 0.999999998639544
0.8125 0.999999999517996
0.815 0.999999999797393
0.8175 0.999999999935254
0.82 0.999999999976211
0.8225 0.999999999991641
0.825 0.999999999996941
0.8275 0.999999999998873
0.83 0.999999999999513
0.8325 0.999999999999875
0.835 0.999999999999933
0.8375 1.00000000000001
0.84 0.99999999999999
0.8425 1.00000000000003
0.845 0.999999999999995
0.8475 1.00000000000003
0.85 0.999999999999991
0.8525 1.00000000000003
0.855 0.999999999999989
0.8575 1.00000000000002
0.86 0.999999999999985
0.8625 1.00000000000002
0.865 0.999999999999991
0.8675 1.00000000000002
0.87 0.999999999999991
0.8725 1.00000000000002
0.875 0.99999999999999
0.8775 1.00000000000003
0.88 0.999999999999989
0.8825 1.00000000000002
0.885 0.999999999999991
0.8875 1.00000000000002
0.89 0.999999999999986
0.8925 1.00000000000002
0.895 0.999999999999983
0.8975 1.00000000000002
0.9 0.999999999999979
0.9025 1.00000000000001
0.905 0.999999999999973
0.9075 1.00000000000001
0.91 0.999999999999971
0.9125 1.00000000000001
0.915 0.999999999999971
0.9175 1
0.92 0.999999999999961
0.9225 0.999999999999998
0.925 0.999999999999958
0.9275 0.99999999999999
0.93 0.999999999999959
0.9325 0.999999999999994
0.935 0.999999999999956
0.9375 0.999999999999991
0.94 0.999999999999959
0.9425 1
0.945 0.999999999999971
0.9475 1.00000000000001
0.95 0.999999999999967
0.9525 0.999999999999994
0.955 0.999999999999951
0.9575 0.999999999999992
0.96 0.999999999999963
0.9625 0.999999999999999
0.965 0.999999999999963
0.9675 0.999999999999995
0.97 0.99999999999996
0.9725 0.999999999999996
0.975 0.999999999999963
0.9775 0.999999999999999
0.98 0.999999999999959
0.9825 0.999999999999994
0.985 0.999999999999966
0.9875 1.00000000000001
0.99 0.999999999999979
0.9925 1.00000000000002
0.995 0.999999999999984
0.9975 1.00000000000002
1 1.00000000000002
};
\addplot [semithick, red, dashed]
table {%
0 7.99999979469873
0.0025 7.99999990279782
0.005 7.99999988236616
0.0075 7.99999994658213
0.01 7.99999995162002
0.0125 7.99999995801841
0.015 7.99999996243259
0.0175 7.999999966446
0.02 7.99999996997859
0.0225 7.99999997313693
0.025 7.99999997595539
0.0275 7.99999997847405
0.03 7.99999998072396
0.0325 7.99999998273522
0.035 7.99999998453249
0.0375 7.9999999861398
0.04 7.99999998757654
0.0425 7.99999998886205
0.045 7.9999999900115
0.0475 7.99999999104048
0.05 7.99999999196086
0.0525 7.9999999927853
0.055 7.99999999352295
0.0575 7.99999999418406
0.06 7.99999999477578
0.0625 7.9999999953065
0.065 7.99999999578161
0.0675 7.99999999620808
0.07 7.99999999658996
0.0725 7.99999999693312
0.075 7.99999999724056
0.0775 7.99999999751705
0.08 7.99999999776475
0.0825 7.99999999798777
0.085 7.99999999818761
0.0875 7.99999999836777
0.09 7.99999999852922
0.0925 7.99999999867492
0.095 7.99999999880546
0.0975 7.99999999892352
0.1 7.99999999902937
0.1025 7.99999999912528
0.105 7.9999999992112
0.1075 7.99999999928919
0.11 7.99999999935896
0.1125 7.9999999994224
0.115 7.99999999947899
0.1175 7.99999999953053
0.12 7.99999999957639
0.1225 7.9999999996181
0.125 7.99999999965485
0.1275 7.99999999968804
0.13 7.99999999971683
0.1325 7.99999999974238
0.135 7.99999999976356
0.1375 7.99999999978144
0.14 7.99999999979481
0.1425 7.99999999980443
0.145 7.99999999980864
0.1475 7.99999999980787
0.15 7.99999999980002
0.1525 7.99999999978484
0.155 7.99999999975947
0.1575 7.99999999972269
0.16 7.99999999967043
0.1625 7.99999999959991
0.165 7.99999999950494
0.1675 7.99999999938021
0.17 7.99999999921616
0.1725 7.99999999900324
0.175 7.99999999872648
0.1775 7.99999999836938
0.18 7.99999999790821
0.1825 7.99999999731533
0.185 7.99999999655255
0.1875 7.99999999557342
0.19 7.99999999431537
0.1925 7.9999999927007
0.195 7.99999999062667
0.1975 7.99999998796434
0.2 7.99999998454501
0.2025 7.99999998015526
0.205 7.99999997451761
0.2075 7.9999999672795
0.21 7.99999995798412
0.2125 7.99999994604928
0.215 7.99999993072243
0.2175 7.99999991104294
0.22 7.99999988577054
0.2225 7.99999985332006
0.225 7.99999981164671
0.2275 7.9999997581354
0.23 7.9999996894142
0.2325 7.99999960116887
0.235 7.99999948783794
0.2375 7.99999934230358
0.24 7.99999915539078
0.2425 7.99999891535443
0.245 7.99999860705511
0.2475 7.99999821110801
0.25 7.99999770252452
0.2525 7.99999704930165
0.255 7.99999621017892
0.2575 7.99999513230035
0.26 7.99999374750555
0.2625 7.99999196845188
0.265 7.99998968247269
0.2675 7.99998674513827
0.27 7.99998297007098
0.2725 7.99997811823831
0.275 7.99997188104207
0.2775 7.99996386249708
0.28 7.99995355113516
0.2825 7.99994029026707
0.285 7.99992323021625
0.2875 7.99990126524071
0.29 7.99987282514508
0.2925 7.99983477808516
0.295 7.9997763961846
0.2975 7.99965191590916
0.3 7.99928916492275
0.3025 7.99816090342664
0.305 7.99503660479649
0.3075 7.98775138984435
0.31 7.97357218013485
0.3125 7.95019153720865
0.315 7.91662175442319
0.3175 7.8733696716696
0.32 7.8218983216179
0.3225 7.76396841000888
0.325 7.70122237080499
0.3275 7.63499641787974
0.33 7.56631528726087
0.3325 7.49593625799654
0.335 7.42441158181076
0.3375 7.35214393593004
0.34 7.27942693813624
0.3425 7.20647755906613
0.345 7.13345677336734
0.3475 7.06048600609555
0.35 6.98765733304288
0.3525 6.91504169123075
0.355 6.84269404313047
0.3575 6.77065757136276
0.36 6.69896639028916
0.3625 6.62764779314486
0.365 6.55672373265022
0.3675 6.48621207538657
0.37 6.41612744052329
0.3725 6.34648193793493
0.375 6.27728567231428
0.3775 6.20854718698802
0.38 6.14027377860675
0.3825 6.07247178235061
0.385 6.00514678502572
0.3875 5.93830381723501
0.39 5.87194749996274
0.3925 5.80608218907221
0.395 5.74071209507847
0.3975 5.67584140361084
0.4 5.61147438023225
0.4025 5.54761548645446
0.405 5.48426949596336
0.4075 5.421441629793
0.41 5.35913769655359
0.4125 5.29736426594931
0.415 5.23612886560829
0.4175 5.17544023361684
0.42 5.11530861021013
0.4225 5.05574611729531
0.425 4.99676721262168
0.4275 4.93838929336721
0.43 4.88063342963875
0.4325 4.82352534267554
0.435 4.76709661405071
0.4375 4.71138631258735
0.44 4.65644303217864
0.4425 4.60232762913014
0.445 4.54911666772247
0.4475 4.49690700645394
0.45 4.44582152092882
0.4525 4.39601648649153
0.455 4.34769037922403
0.4575 4.30109428475318
0.46 4.25654252800435
0.4625 4.21442178301819
0.465 4.17519365350027
0.4675 4.1393838115094
0.47 4.1075471376653
0.4725 4.08019905568556
0.475 4.05771245209142
0.4775 4.0401968594025
0.48 4.02740798043406
0.4825 4.01873897220212
0.485 4.01332540325703
0.4875 4.01022751496223
0.49 4.00860796872417
0.4925 4.00783737542237
0.495 4.00750641473316
0.4975 4.00738125912109
0.5 4.0073419446551
0.5025 4.00733190081493
0.505 4.00732616487602
0.5075 4.00731394864955
0.51 4.00729079809823
0.5125 4.00725487376685
0.515 4.00720558040828
0.5175 4.00714281707126
0.52 4.00706672085533
0.5225 4.00697746603846
0.525 4.00687520293065
0.5275 4.00675999277988
0.53 4.00663179472444
0.5325 4.00649044386726
0.535 4.00633565379605
0.5375 4.00616701124659
0.54 4.00598398418681
0.5425 4.00578592220023
0.545 4.00557207073074
0.5475 4.00534157570387
0.55 4.00509351205848
0.5525 4.00482689974074
0.555 4.00454074444226
0.5575 4.00423408008776
0.56 4.00390602338149
0.5625 4.00355582412991
0.565 4.0031828632843
0.5675 4.00278649580416
0.57 4.00236502486173
0.5725 4.0019130401639
0.575 4.00141197013519
0.5775 4.00080665931067
0.58 3.9999444842576
0.5825 3.99844062737332
0.585 3.99540575910756
0.5875 3.98896159208389
0.59 3.97553931282008
0.5925 3.94910055282879
0.595 3.90087899783788
0.5975 3.82050392475592
0.6 3.69927740197192
0.6025 3.53482683646955
0.605 3.33417250801287
0.6075 3.112498435717
0.61 2.88786338399238
0.6125 2.67561052507583
0.615 2.48550411922557
0.6175 2.32178157242279
0.62 2.18476078834467
0.6225 2.07251958647477
0.625 1.98216218546221
0.6275 1.91054807076503
0.63 1.85466092397658
0.6325 1.81176177660938
0.635 1.77942763023896
0.6375 1.7555520330843
0.64 1.73832330726032
0.6425 1.72620793056561
0.645 1.71792937288088
0.6475 1.71245113636917
0.65 1.70895395020747
0.6525 1.70681168467948
0.655 1.70556216009386
0.6575 1.70487743982844
0.66 1.70453396669594
0.6625 1.70438589604206
0.665 1.70434233019912
0.6675 1.70434946303322
0.67 1.70437727715028
0.6725 1.7044102564772
0.675 1.70444124454582
0.6775 1.70446759382632
0.68 1.70448889875448
0.6825 1.70450572309021
0.685 1.70451894974034
0.6875 1.70452946710096
0.69 1.70453804898023
0.6925 1.70454531852065
0.695 1.70455175969477
0.6975 1.70455773562275
0.7 1.70456351429216
0.7025 1.70456929198024
0.705 1.70457520743626
0.7075 1.70458135547828
0.71 1.70458780381455
0.7125 1.70459459082063
0.715 1.70460172969385
0.7175 1.70460923221155
0.72 1.70461707987602
0.7225 1.70462523138851
0.725 1.70463366340535
0.7275 1.70464230447966
0.73 1.70465103312397
0.7325 1.70465981336518
0.735 1.70466847956362
0.7375 1.70467680814123
0.74 1.70468479131859
0.7425 1.70469220681301
0.745 1.70469868856845
0.7475 1.70470466077889
0.75 1.70470942181478
0.7525 1.70471130704737
0.755 1.70469904918455
0.7575 1.70462143849832
0.76 1.70421007440285
0.7625 1.70218869695029
0.765 1.69251046438428
0.7675 1.64792617534019
0.77 1.48334607518439
0.7725 1.20153068024971
0.775 1.04500329719754
0.7775 1.00745036116994
0.78 1.00106242385656
0.7825 1.00005734767018
0.785 0.999922447897956
0.7875 0.999918654318919
0.79 0.999932235685659
0.7925 0.999946091134047
0.795 0.999957472393375
0.7975 0.999966625591823
0.8 0.999973850965823
0.8025 0.999979556008804
0.805 0.999984030159695
0.8075 0.999987541747783
0.81 0.99999028491301
0.8125 0.999992430847905
0.815 0.999994103122308
0.8175 0.999995408857459
0.82 0.999996424943781
0.8225 0.999997217504962
0.825 0.999997833777641
0.8275 0.999998314234908
0.83 0.999998687682091
0.8325 0.999998978769018
0.835 0.999999204988983
0.8375 0.999999381312777
0.84 0.999999518341101
0.8425 0.999999625152897
0.845 0.999999708165748
0.8475 0.999999772881768
0.85 0.999999823184997
0.8525 0.999999862409216
0.855 0.999999892905401
0.8575 0.999999916693777
0.86 0.999999935198023
0.8625 0.999999949642942
0.865 0.999999960891402
0.8675 0.99999996968673
0.87 0.999999976552783
0.8725 0.9999999819417
0.875 0.999999986172678
0.8775 0.999999989522101
0.88 0.999999992186052
0.8825 0.999999994335386
0.885 0.999999996092776
0.8875 0.999999997566523
0.89 0.999999998836508
0.8925 0.999999999975088
0.895 1.00000000103859
0.8975 1.00000000208045
0.9 1.00000000314611
0.9025 1.00000000428161
0.905 1.00000000553065
0.9075 1.00000000694057
0.91 1.00000000856096
0.9125 1.00000001044824
0.915 1.00000001266544
0.9175 1.00000001528628
0.92 1.00000001839607
0.9225 1.00000002209587
0.925 1.0000000265046
0.9275 1.00000003176397
0.93 1.00000003804196
0.9325 1.0000000455392
0.935 1.0000000544944
0.9375 1.00000006519284
0.94 1.00000007797451
0.9425 1.00000009324582
0.945 1.00000011149152
0.9475 1.00000013329107
0.95 1.00000015933599
0.9525 1.00000019045293
0.955 1.00000022762887
0.9575 1.00000027204402
0.96 1.00000032510858
0.9625 1.00000038851064
0.965 1.00000046427107
0.9675 1.00000055481622
0.97 1.00000066306552
0.9725 1.00000079255363
0.975 1.00000094759189
0.9775 1.00000113352059
0.98 1.00000135709265
0.9825 1.00000162720892
0.985 1.00000195620898
0.9875 1.00000236340492
0.99 1.00000288217025
0.9925 1.00000359143537
0.995 1.00000471466425
0.9975 1.000007938219
1 1.00001801984517
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 8.00000000000072
0.0025 8.00000000000088
0.005 8.00000000000064
0.0075 8.00000000000089
0.01 8.00000000000063
0.0125 8.00000000000096
0.015 8.0000000000008
0.0175 8.00000000000117
0.02 8.00000000000094
0.0225 8.00000000000122
0.025 8.00000000000084
0.0275 8.00000000000108
0.03 8.00000000000074
0.0325 8.00000000000098
0.035 8.0000000000007
0.0375 8.00000000000102
0.04 8.0000000000007
0.0425 8.00000000000095
0.045 8.00000000000056
0.0475 8.00000000000077
0.05 8.0000000000005
0.0525 8.00000000000091
0.055 8.00000000000063
0.0575 8.00000000000087
0.06 8.00000000000054
0.0625 8.00000000000076
0.065 8.00000000000048
0.0675 8.00000000000077
0.07 8.00000000000047
0.0725 8.0000000000007
0.075 8.00000000000045
0.0775 8.00000000000077
0.08 8.00000000000049
0.0825 8.00000000000077
0.085 8.00000000000041
0.0875 8.00000000000065
0.09 8.00000000000036
0.0925 8.00000000000065
0.095 8.00000000000033
0.0975 8.00000000000059
0.1 8.0000000000003
0.1025 8.0000000000006
0.105 8.00000000000035
0.1075 8.00000000000069
0.11 8.00000000000045
0.1125 8.00000000000076
0.115 8.00000000000048
0.1175 8.00000000000075
0.12 8.00000000000053
0.1225 8.00000000000088
0.125 8.00000000000065
0.1275 8.00000000000092
0.13 8.00000000000064
0.1325 8.00000000000092
0.135 8.00000000000064
0.1375 8.00000000000088
0.14 8.00000000000053
0.1425 8.00000000000083
0.145 8.00000000000059
0.1475 8.00000000000096
0.15 8.0000000000007
0.1525 8.00000000000097
0.155 8.00000000000065
0.1575 8.00000000000096
0.16 8.00000000000073
0.1625 8.00000000000104
0.165 8.00000000000076
0.1675 8.00000000000101
0.17 8.00000000000067
0.1725 8.00000000000095
0.175 8.00000000000072
0.1775 8.00000000000105
0.18 8.00000000000075
0.1825 8.00000000000098
0.185 8.0000000000007
0.1875 8.00000000000101
0.19 8.00000000000073
0.1925 8.00000000000102
0.195 8.00000000000074
0.1975 8.00000000000087
0.2 8.0000000000003
0.2025 8.00000000000021
0.205 7.99999999999946
0.2075 7.99999999999904
0.21 7.99999999999762
0.2125 7.99999999999597
0.215 7.99999999999247
0.2175 7.99999999998734
0.22 7.99999999997811
0.2225 7.99999999996372
0.225 7.99999999993922
0.2275 7.9999999998995
0.23 7.99999999983326
0.2325 7.99999999972481
0.235 7.99999999954534
0.2375 7.9999999992502
0.24 7.99999999876285
0.2425 7.99999999796005
0.245 7.99999999663577
0.2475 7.9999999944529
0.25 7.99999999085321
0.2525 7.99999998491858
0.255 7.99999997513333
0.2575 7.99999995899887
0.26 7.99999993239585
0.2625 7.99999988852832
0.265 7.99999981619549
0.2675 7.99999969691097
0.27 7.99999950020665
0.2725 7.99999917578091
0.275 7.99999864071407
0.2775 7.99999775805873
0.28 7.99999630197609
0.2825 7.9999938991944
0.285 7.99998993271028
0.2875 7.9999833691855
0.29 7.99997237710235
0.2925 7.99995293926873
0.295 7.99991254121426
0.2975 7.99980278019563
0.3 7.99944896588022
0.3025 7.99832304169127
0.305 7.9951948067475
0.3075 7.98789607929187
0.31 7.97368307647616
0.3125 7.9502365021744
0.315 7.9165662643709
0.3175 7.87318941640932
0.32 7.82158527072852
0.3225 7.76352845513928
0.325 7.70067023191742
0.3275 7.63435064518823
0.33 7.56559475547716
0.3325 7.49515850087503
0.335 7.42359191182082
0.3375 7.35129530740037
0.34 7.27856006676687
0.3425 7.20560116566836
0.345 7.13257789529311
0.3475 7.0596102697369
0.35 6.98678922426702
0.3525 6.91418477499184
0.355 6.84185115798084
0.3575 6.76983098817107
0.36 6.69815794336528
0.3625 6.62685898939636
0.365 6.55595583829211
0.3675 6.48546618841875
0.37 6.4154045470458
0.3725 6.34578295966945
0.375 6.27661150319499
0.3775 6.20789872411903
0.38 6.1396519457113
0.3825 6.07187755035329
0.385 6.0045811881149
0.3875 5.93776796746352
0.39 5.87144259939957
0.3925 5.80560954186894
0.395 5.74027311933878
0.3975 5.67543764431155
0.4 5.61110752331722
0.4025 5.54728737524
0.405 5.48398215051168
0.4075 5.42119726981581
0.41 5.35893876848007
0.4125 5.29721347424059
0.415 5.23602920948099
0.4175 5.17539504846125
0.42 5.1153216145998
0.4225 5.05582146337496
0.425 4.99690954052157
0.4275 4.93860378510277
0.43 4.88092586109152
0.4325 4.82390212427435
0.435 4.76756481330022
0.4375 4.71195364049544
0.44 4.65711777346245
0.4425 4.60311848124409
0.445 4.55003244006428
0.4475 4.49795611437417
0.45 4.44701117541902
0.4525 4.39735147010716
0.455 4.34917125267186
0.4575 4.30271490800624
0.46 4.25828681423763
0.4625 4.21625985290735
0.465 4.17707797329441
0.4675 4.14124665671456
0.47 4.10930167816638
0.4725 4.08174692639655
0.475 4.05895971974244
0.4775 4.04107665428754
0.48 4.02790204427898
0.4825 4.01888672199433
0.485 4.01321301237481
0.4875 4.00996081993939
0.49 4.0082832026482
0.4925 4.00752278494391
0.495 4.00723869153743
0.4975 4.00717224873686
0.5 4.00718842353181
0.5025 4.00722384194442
0.505 4.00725196630898
0.5075 4.00726303140381
0.51 4.0072545904965
0.5125 4.00722692518906
0.515 4.00718133840147
0.5175 4.00711927992348
0.52 4.00704209340117
0.5225 4.0069508491758
0.525 4.0068463302779
0.5275 4.00672901318124
0.53 4.00659908866454
0.5325 4.00645646977084
0.535 4.0063008070451
0.5375 4.00613149320262
0.54 4.00594766184241
0.5425 4.00574817715618
0.545 4.00553161305616
0.5475 4.00529622368897
0.55 4.00503990279412
0.5525 4.00476013520272
0.555 4.00445392340598
0.5575 4.00411773006067
0.56 4.00374736583123
0.5625 4.0033379220095
0.565 4.0028835629151
0.5675 4.00237726642168
0.57 4.00180953164245
0.5725 4.00116538988053
0.575 4.00041399126236
0.5775 3.99948328211861
0.58 3.99819623278649
0.5825 3.99613378681669
0.585 3.99236821146389
0.5875 3.98500266727687
0.59 3.97052830624309
0.5925 3.94312937842084
0.595 3.8944872808453
0.5975 3.81483051949849
0.6 3.69592299583996
0.6025 3.53530532712344
0.605 3.33917080130005
0.6075 3.12146675364441
0.61 2.89922271746328
0.6125 2.68741924898257
0.615 2.49610756431406
0.6175 2.33014542824771
0.62 2.19051142381686
0.6225 2.0757862826455
0.625 1.98338196462312
0.6275 1.91028777949208
0.63 1.8534881817513
0.6325 1.81016835452002
0.635 1.77778894850202
0.6375 1.75411986637611
0.64 1.73723501128063
0.6425 1.72550932789392
0.645 1.71760105304323
0.6475 1.71243512235123
0.65 1.70917599346689
0.6525 1.70719761432168
0.655 1.70604798156689
0.6575 1.70541372122203
0.66 1.70508637313854
0.6625 1.70493313651606
0.665 1.70487319653367
0.6675 1.70485969225986
0.67 1.70486693132099
0.6725 1.70488171542981
0.675 1.70489786210241
0.6775 1.70491286742908
0.68 1.70492602422235
0.6825 1.70493739827935
0.685 1.70494732511199
0.6875 1.70495617731086
0.69 1.70496427698336
0.6925 1.70497187201989
0.695 1.70497914305997
0.6975 1.70498621517174
0.7 1.70499317235064
0.7025 1.70500007276293
0.705 1.70500695410068
0.7075 1.70501383998494
0.71 1.7050207528329
0.7125 1.70502770651769
0.715 1.70503470758193
0.7175 1.70504177837145
0.72 1.7050489278082
0.7225 1.70505615351247
0.725 1.70506349116113
0.7275 1.70507094295104
0.73 1.70507846822156
0.7325 1.70508613255086
0.735 1.70509386578666
0.7375 1.70510152088679
0.74 1.70510910318166
0.7425 1.70511632369681
0.745 1.70512243142226
0.7475 1.70512711985891
0.75 1.70512828801786
0.7525 1.70512167561539
0.755 1.70509252055283
0.7575 1.70498548036578
0.76 1.7045271323553
0.7625 1.70241778253885
0.765 1.69231712686655
0.7675 1.64487236850775
0.77 1.46958168895221
0.7725 1.18713466052961
0.775 1.04101718023017
0.7775 1.00683003922084
0.78 1.00098659631052
0.7825 1.00005893290714
0.785 0.999947468137552
0.7875 0.99995308794952
0.79 0.999968659727789
0.7925 0.999980529700416
0.795 0.999988026737268
0.7975 0.999992723648004
0.8 0.999995559694546
0.8025 0.999997309421744
0.805 0.999998360425134
0.8075 0.999999007498615
0.81 0.99999939553452
0.8125 0.999999634291017
0.815 0.999999777340449
0.8175 0.99999986533235
0.82 0.999999918023526
0.8225 0.999999950429391
0.825 0.999999969828132
0.8275 0.999999981757545
0.83 0.999999988897212
0.8325 0.999999993287596
0.835 0.999999995914846
0.8375 0.9999999975304
0.84 0.999999998497051
0.8425 0.999999999091492
0.845 0.99999999944712
0.8475 0.999999999665844
0.85 0.999999999796656
0.8525 0.999999999877145
0.855 0.999999999925248
0.8575 0.999999999954883
0.86 0.999999999972554
0.8625 0.999999999983472
0.865 0.99999999998995
0.8675 0.999999999993989
0.87 0.99999999999635
0.8725 0.999999999997859
0.875 0.999999999998701
0.8775 0.999999999999279
0.88 0.999999999999568
0.8825 0.9999999999998
0.885 0.999999999999885
0.8875 0.999999999999993
0.89 1
0.8925 1.00000000000006
0.895 1.00000000000004
0.8975 1.00000000000009
0.9 1.00000000000006
0.9025 1.00000000000009
0.905 1.00000000000006
0.9075 1.00000000000009
0.91 1.00000000000006
0.9125 1.00000000000009
0.915 1.00000000000005
0.9175 1.00000000000009
0.92 1.00000000000005
0.9225 1.00000000000009
0.925 1.00000000000006
0.9275 1.00000000000009
0.93 1.00000000000005
0.9325 1.00000000000008
0.935 1.00000000000003
0.9375 1.00000000000006
0.94 1.00000000000003
0.9425 1.00000000000008
0.945 1.00000000000005
0.9475 1.00000000000009
0.95 1.00000000000007
0.9525 1.00000000000013
0.955 1.00000000000013
0.9575 1.00000000000021
0.96 1.00000000000024
0.9625 1.00000000000037
0.965 1.00000000000047
0.9675 1.00000000000069
0.97 1.00000000000092
0.9725 1.00000000000133
0.975 1.00000000000182
0.9775 1.00000000000258
0.98 1.00000000000358
0.9825 1.00000000000508
0.985 1.00000000000712
0.9875 1.00000000001013
0.99 1.00000000001447
0.9925 1.0000000000213
0.995 1.00000000003331
0.9975 1.00000000006965
1 1.00000000019397
};
\addplot [semithick, blue, dashed]
table {%
0 8.0000000000012
0.0025 8.00000000000122
0.005 8.00000000000097
0.0075 8.00000000000118
0.01 8.00000000000099
0.0125 8.00000000000136
0.015 8.00000000000119
0.0175 8.00000000000151
0.02 8.00000000000116
0.0225 8.00000000000145
0.025 8.00000000000112
0.0275 8.00000000000142
0.03 8.00000000000113
0.0325 8.00000000000135
0.035 8.00000000000106
0.0375 8.00000000000141
0.04 8.00000000000115
0.0425 8.00000000000145
0.045 8.00000000000114
0.0475 8.00000000000144
0.05 8.00000000000117
0.0525 8.00000000000143
0.055 8.00000000000113
0.0575 8.0000000000014
0.06 8.00000000000103
0.0625 8.00000000000121
0.065 8.00000000000091
0.0675 8.00000000000111
0.07 8.00000000000077
0.0725 8.00000000000101
0.075 8.0000000000007
0.0775 8.00000000000098
0.08 8.00000000000069
0.0825 8.00000000000088
0.085 8.00000000000052
0.0875 8.00000000000079
0.09 8.00000000000047
0.0925 8.00000000000069
0.095 8.00000000000032
0.0975 8.00000000000057
0.1 8.00000000000025
0.1025 8.00000000000058
0.105 8.00000000000032
0.1075 8.00000000000056
0.11 8.00000000000029
0.1125 8.00000000000062
0.115 8.00000000000035
0.1175 8.00000000000057
0.12 8.00000000000028
0.1225 8.00000000000055
0.125 8.00000000000033
0.1275 8.00000000000066
0.13 8.0000000000004
0.1325 8.00000000000067
0.135 8.00000000000037
0.1375 8.00000000000064
0.14 8.00000000000034
0.1425 8.00000000000058
0.145 8.00000000000028
0.1475 8.00000000000063
0.15 8.00000000000042
0.1525 8.00000000000074
0.155 8.00000000000049
0.1575 8.00000000000069
0.16 8.00000000000034
0.1625 8.00000000000059
0.165 8.0000000000003
0.1675 8.00000000000055
0.17 8.0000000000003
0.1725 8.00000000000058
0.175 8.00000000000026
0.1775 8.00000000000054
0.18 8.00000000000033
0.1825 8.00000000000065
0.185 8.00000000000039
0.1875 8.00000000000066
0.19 8.00000000000036
0.1925 8.00000000000064
0.195 8.00000000000035
0.1975 8.00000000000062
0.2 8.00000000000028
0.2025 8.00000000000053
0.205 8.00000000000028
0.2075 8.00000000000063
0.21 8.00000000000041
0.2125 8.00000000000072
0.215 8.00000000000047
0.2175 8.00000000000078
0.22 8.00000000000052
0.2225 8.00000000000078
0.225 8.00000000000046
0.2275 8.00000000000074
0.23 8.00000000000047
0.2325 8.00000000000075
0.235 8.0000000000005
0.2375 8.00000000000082
0.24 8.00000000000054
0.2425 8.00000000000082
0.245 8.00000000000053
0.2475 8.00000000000081
0.25 8.00000000000039
0.2525 8.00000000000036
0.255 7.99999999999929
0.2575 7.99999999999746
0.26 7.99999999999146
0.2625 7.99999999997602
0.265 7.99999999993292
0.2675 7.99999999981663
0.27 7.99999999949994
0.2725 7.99999999863919
0.275 7.99999999630058
0.2775 7.99999998993596
0.28 7.99999997263867
0.2825 7.99999992544184
0.285 7.99999979602658
0.2875 7.99999943028406
0.29 7.99999830786538
0.2925 7.99999422633075
0.295 7.99997688133644
0.2975 7.99989993744177
0.3 7.9995894330171
0.3025 7.9985144320815
0.305 7.99543529848479
0.3075 7.98816639707715
0.31 7.97394350197173
0.3125 7.95043575249644
0.315 7.91665774296495
0.3175 7.8731439423967
0.32 7.82139393614852
0.3225 7.76319769521538
0.325 7.70021542828916
0.3275 7.633790848449
0.33 7.56494932063513
0.3325 7.49444543792864
0.335 7.42282712875688
0.3375 7.35049247008803
0.34 7.27773070594524
0.3425 7.20475491347088
0.345 7.13172274709179
0.3475 7.05875284535955
0.35 6.9859349974549
0.3525 6.91333827870057
0.355 6.84101615409414
0.3575 6.76901061333279
0.36 6.69735482788488
0.3625 6.62607535717526
0.365 6.55519358886755
0.3675 6.48472696446642
0.37 6.41468979038922
0.3725 6.34509395674524
0.375 6.27594942340653
0.3775 6.20726465061874
0.38 6.13904690168138
0.3825 6.07130252028793
0.385 6.00403713665365
0.3875 5.93725585517725
0.39 5.87096339743475
0.3925 5.80516424522133
0.395 5.73986276030283
0.3975 5.67506330596697
0.4 5.6107703539847
0.4025 5.5469886040203
0.405 5.48372310453452
0.4075 5.42097939333697
0.41 5.3587636438426
0.4125 5.29708284470402
0.415 5.23594500357149
0.4175 5.17535940554448
0.42 5.11533691058948
0.4225 5.05589033538661
0.425 4.99703490851503
0.4275 4.93878886776448
0.43 4.88117418230084
0.4325 4.8242175039914
0.435 4.76795133590922
0.4375 4.71241558823491
0.44 4.65765951143491
0.4425 4.60374427038654
0.445 4.5507461520471
0.4475 4.49876080772554
0.45 4.44790848775932
0.4525 4.39834076988675
0.455 4.35024849484592
0.4575 4.30387116492733
0.46 4.25950650690901
0.4625 4.21751887188332
0.465 4.17834211357432
0.4675 4.14247120482961
0.47 4.1104333629917
0.4725 4.08272955472395
0.475 4.05974394483809
0.4775 4.0416321652771
0.48 4.0282274723769
0.4825 4.01901138007177
0.485 4.01318775715209
0.4875 4.0098416979151
0.49 4.00811626104886
0.4925 4.0073366026886
0.495 4.00704535822205
0.4975 4.00697312073594
0.5 4.00698026360803
0.5025 4.00700303257994
0.505 4.00701647732304
0.5075 4.00701280326331
0.51 4.00699117315547
0.5125 4.00695289235626
0.515 4.00689976430929
0.5175 4.00683335629215
0.52 4.00675488858683
0.5225 4.00666518012431
0.525 4.0065647105274
0.5275 4.00645365196726
0.53 4.00633191789293
0.5325 4.0061991874727
0.535 4.00605492684606
0.5375 4.00589839561611
0.54 4.00572864354152
0.5425 4.00554449639806
0.545 4.0053445288208
0.5475 4.00512702671854
0.55 4.0048899326305
0.5525 4.00463077587578
0.555 4.00434656291641
0.5575 4.00403365797611
0.56 4.00368756098748
0.5625 4.0033026657142
0.565 4.00287171275436
0.5675 4.00238499028247
0.57 4.00182798295475
0.5725 4.0011765851184
0.575 4.00038329677648
0.5775 3.99934662982322
0.58 3.9978392458942
0.5825 3.99536377074475
0.585 3.99088672789474
0.5875 3.9824075729121
0.59 3.96639671182001
0.5925 3.93724231357762
0.595 3.88719459743971
0.5975 3.80737234771566
0.6 3.69036348281138
0.6025 3.53380650657342
0.605 3.34292076939182
0.6075 3.13004675150559
0.61 2.91086020917771
0.6125 2.69988116672373
0.615 2.50752317249249
0.6175 2.33939052879703
0.62 2.19721258898222
0.6225 2.08009927870728
0.625 1.98575610470635
0.6275 1.91127213178506
0.63 1.85360518388688
0.6325 1.80985068207498
0.635 1.77735246309245
0.6375 1.75376812098946
0.64 1.73707540182507
0.6425 1.72557794648462
0.645 1.71788729492331
0.6475 1.71290334049343
0.65 1.70978205965722
0.6525 1.70789935231936
0.655 1.70681086936916
0.6575 1.70621244347507
0.66 1.70590425730171
0.6625 1.70576029845818
0.665 1.70570453164307
0.6675 1.70569306114789
0.67 1.70570180450807
0.6725 1.7057182698196
0.675 1.70573644401496
0.6775 1.70575372983181
0.68 1.70576922421294
0.6825 1.70578279444554
0.685 1.70579461339121
0.6875 1.7058049437826
0.69 1.70581404602248
0.6925 1.70582214700438
0.695 1.70582943550166
0.6975 1.70583606472671
0.7 1.70584215819862
0.7025 1.70584781946565
0.705 1.70585313302618
0.7075 1.70585816736001
0.71 1.70586298682898
0.7125 1.70586764308621
0.715 1.7058721749805
0.7175 1.70587663307262
0.72 1.70588105168401
0.7225 1.70588544689966
0.725 1.7058898753697
0.7275 1.70589435982677
0.73 1.70589888224497
0.7325 1.70590354272553
0.735 1.7059083375558
0.7375 1.70591320065699
0.74 1.70591830528808
0.7425 1.705923639033
0.745 1.70592887519858
0.7475 1.7059343552729
0.75 1.70593916590556
0.7525 1.7059401752931
0.755 1.70592392299178
0.7575 1.70583421383139
0.76 1.70537450700287
0.7625 1.70312560799213
0.765 1.69196579248305
0.7675 1.63844654522383
0.77 1.44439187757598
0.7725 1.16406732323547
0.775 1.03469148798997
0.7775 1.00594017972871
0.78 1.00096299855779
0.7825 1.00012550807528
0.785 1.00000632696603
0.7875 0.999996015908993
0.79 0.999997099161174
0.7925 0.999998798205707
0.795 0.999999491131728
0.7975 0.999999815969135
0.8 0.999999927344472
0.8025 0.999999974376413
0.805 0.999999990033329
0.8075 0.999999996507203
0.81 0.99999999864647
0.8125 0.999999999526433
0.815 0.999999999816645
0.8175 0.999999999935965
0.82 0.999999999975244
0.8225 0.999999999991426
0.825 0.999999999996709
0.8275 0.999999999998927
0.83 0.99999999999961
0.8325 0.999999999999943
0.835 1
0.8375 1.00000000000008
0.84 1.00000000000006
0.8425 1.0000000000001
0.845 1.00000000000006
0.8475 1.00000000000008
0.85 1.00000000000004
0.8525 1.00000000000007
0.855 1.00000000000003
0.8575 1.00000000000007
0.86 1.00000000000004
0.8625 1.00000000000008
0.865 1.00000000000005
0.8675 1.00000000000008
0.87 1.00000000000005
0.8725 1.00000000000007
0.875 1.00000000000003
0.8775 1.00000000000006
0.88 1.00000000000003
0.8825 1.00000000000007
0.885 1.00000000000004
0.8875 1.00000000000009
0.89 1.00000000000005
0.8925 1.00000000000008
0.895 1.00000000000003
0.8975 1.00000000000006
0.9 1.00000000000003
0.9025 1.00000000000006
0.905 1.00000000000003
0.9075 1.00000000000007
0.91 1.00000000000003
0.9125 1.00000000000006
0.915 1.00000000000002
0.9175 1.00000000000006
0.92 1.00000000000001
0.9225 1.00000000000004
0.925 1
0.9275 1.00000000000003
0.93 0.999999999999993
0.9325 1.00000000000004
0.935 1
0.9375 1.00000000000004
0.94 1.00000000000001
0.9425 1.00000000000004
0.945 1
0.9475 1.00000000000004
0.95 1.00000000000001
0.9525 1.00000000000004
0.955 1.00000000000001
0.9575 1.00000000000005
0.96 1.00000000000001
0.9625 1.00000000000004
0.965 0.999999999999999
0.9675 1.00000000000004
0.97 0.99999999999999
0.9725 1.00000000000002
0.975 0.999999999999987
0.9775 1.00000000000003
0.98 0.999999999999993
0.9825 1.00000000000003
0.985 0.999999999999994
0.9875 1.00000000000003
0.99 0.999999999999996
0.9925 1.00000000000002
0.995 0.999999999999981
0.9975 1.00000000000002
1 1.00000000000001
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/temperature_100_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.6, ymax=1.5,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$T_f$}
]
\addplot [semithick, red]
table {%
0 0.999999993378621
0.0025 0.999999993623802
0.005 0.99999999400215
0.0075 0.999999993663041
0.01 0.99999999450997
0.0125 0.999999994405877
0.015 0.999999995091688
0.0175 0.999999995418748
0.02 0.999999996133868
0.0225 0.999999996344104
0.025 0.999999996743639
0.0275 0.999999997082305
0.03 0.999999997413768
0.0325 0.999999997680345
0.035 0.999999997932547
0.0375 0.999999998156203
0.04 0.999999998357361
0.0425 0.999999998534692
0.045 0.999999998693573
0.0475 0.999999998835013
0.05 0.999999998961106
0.0525 0.999999999073309
0.055 0.999999999173316
0.0575 0.999999999262408
0.06 0.999999999341797
0.0625 0.999999999412538
0.065 0.999999999475591
0.0675 0.999999999531796
0.07 0.999999999581906
0.0725 0.999999999626586
0.075 0.999999999666429
0.0775 0.99999999970196
0.08 0.99999999973365
0.0825 0.999999999761907
0.085 0.999999999787101
0.0875 0.999999999809552
0.09 0.999999999829546
0.0925 0.999999999847329
0.095 0.999999999863118
0.0975 0.999999999877093
0.1 0.999999999889416
0.1025 0.999999999900209
0.105 0.999999999909573
0.1075 0.999999999917577
0.11 0.999999999924256
0.1125 0.999999999929612
0.115 0.999999999933605
0.1175 0.999999999936151
0.12 0.999999999937102
0.1225 0.999999999936252
0.125 0.999999999933299
0.1275 0.999999999927836
0.13 0.999999999919325
0.1325 0.999999999907045
0.135 0.999999999890067
0.1375 0.999999999867181
0.14 0.999999999836811
0.1425 0.999999999796931
0.145 0.99999999974492
0.1475 0.999999999677424
0.15 0.999999999590095
0.1525 0.999999999477365
0.155 0.999999999332047
0.1575 0.999999999144966
0.16 0.999999998904238
0.1625 0.999999998594659
0.165 0.999999998196619
0.1675 0.999999997685066
0.17 0.999999997027557
0.1725 0.999999996182578
0.175 0.999999995096551
0.1775 0.999999993701004
0.18 0.999999991907206
0.1825 0.999999989601518
0.185 0.999999986637195
0.1875 0.999999982826461
0.19 0.999999977925773
0.1925 0.999999971622743
0.195 0.999999963513575
0.1975 0.999999953080535
0.2 0.999999939651194
0.2025 0.999999922360903
0.205 0.99999990009028
0.2075 0.99999987139945
0.21 0.99999983441424
0.2125 0.999999786714885
0.215 0.999999725160854
0.2175 0.999999645687885
0.22 0.999999542979863
0.2225 0.999999410096906
0.225 0.999999237951724
0.2275 0.999999014472138
0.23 0.999998723436576
0.2325 0.999998342399434
0.235 0.999997840426475
0.2375 0.999997171615022
0.24 0.99999626829434
0.2425 0.999995022965268
0.245 0.999993273287344
0.2475 0.999990749921938
0.25 0.999987034021531
0.2525 0.999981439074885
0.255 0.999972933539734
0.2575 0.999959885716643
0.26 0.999939901800016
0.2625 0.999909414923193
0.265 0.999863491422367
0.2675 0.99979524010458
0.27 0.999695570232726
0.2725 0.999552683114155
0.275 0.999352008424707
0.2775 0.999076008599757
0.28 0.998704376214455
0.2825 0.998214626260374
0.285 0.997582552948714
0.2875 0.996783602191369
0.29 0.995793615916036
0.2925 0.99459052271546
0.295 0.993154714424597
0.2975 0.99147065665807
0.3 0.989527082422604
0.3025 0.987317492681895
0.305 0.984839979534862
0.3075 0.982096996672436
0.31 0.97909494258766
0.3125 0.97584321597205
0.315 0.972354031527669
0.3175 0.968641179690005
0.32 0.964719769693365
0.3225 0.960605334826116
0.325 0.956313803862467
0.3275 0.951860698794835
0.33 0.947261103275979
0.3325 0.942529346628493
0.335 0.937678997249005
0.3375 0.932722682450999
0.34 0.927672103028266
0.3425 0.922538059754459
0.345 0.917330428920728
0.3475 0.912058266577483
0.35 0.906729812610301
0.3525 0.901352611026013
0.355 0.895933482132613
0.3575 0.890478678408383
0.36 0.884993881905902
0.3625 0.879484315322035
0.365 0.873954721680718
0.3675 0.868409492088497
0.37 0.862852663818652
0.3725 0.857288000733387
0.375 0.851718982183779
0.3775 0.846148892694939
0.38 0.840580823194995
0.3825 0.835017725768876
0.385 0.829462410134489
0.3875 0.82391760461281
0.39 0.818385960663635
0.3925 0.81287009116354
0.395 0.807372572648136
0.3975 0.80189598830447
0.4 0.796442935549721
0.4025 0.791016055139265
0.405 0.785618038000944
0.4075 0.780251657921729
0.41 0.774919781970391
0.4125 0.769625394706406
0.415 0.76437160888592
0.4175 0.759161691589463
0.42 0.753999077092349
0.4225 0.748887386817822
0.425 0.743830442872632
0.4275 0.738832286517905
0.43 0.733897191824594
0.4325 0.729029677041996
0.435 0.724234517633208
0.4375 0.71951674958483
0.44 0.714881677992526
0.4425 0.71033487000602
0.445 0.705882155443525
0.4475 0.701529603750752
0.45 0.697283505890619
0.4525 0.693150352325976
0.455 0.689136762377622
0.4575 0.685249470884721
0.46 0.681495178543648
0.4625 0.677880653348997
0.465 0.674412313757657
0.4675 0.671096515847954
0.47 0.667938984782987
0.4725 0.664945245100238
0.475 0.662119764516773
0.4775 0.659466499569625
0.48 0.656988365245655
0.4825 0.654687023043832
0.485 0.652563280081934
0.4875 0.650616343554223
0.49 0.648844351460031
0.4925 0.647243991703523
0.495 0.645810594132129
0.4975 0.644538429373491
0.5 0.643420546937084
0.5025 0.642449210586938
0.505 0.641616293442017
0.5075 0.640913098344062
0.51 0.640331310097573
0.5125 0.639863137455834
0.515 0.639501124054413
0.5175 0.63924007546359
0.52 0.639076275109921
0.5225 0.639007678687517
0.525 0.639036178260562
0.5275 0.639166380468352
0.53 0.639406560922727
0.5325 0.639769884576139
0.535 0.64027364485787
0.5375 0.640940489935879
0.54 0.641798392390453
0.5425 0.642880945392205
0.545 0.644227204039618
0.5475 0.645881937971531
0.55 0.647894851899355
0.5525 0.650320637806053
0.555 0.653217853173481
0.5575 0.656648338368571
0.56 0.660675866176773
0.5625 0.665365174307467
0.565 0.670780581823981
0.5675 0.676984326751464
0.57 0.684035430364355
0.5725 0.691987730791543
0.575 0.700889310162401
0.5775 0.710780150523859
0.58 0.721692010548278
0.5825 0.733646291751742
0.585 0.746654550411877
0.5875 0.760716686637201
0.59 0.775821650287716
0.5925 0.791946475698188
0.595 0.809057029413574
0.5975 0.827108051289978
0.6 0.84604385496585
0.6025 0.865799296171571
0.605 0.886299963016891
0.6075 0.907464248199842
0.61 0.929203604836561
0.6125 0.951424893730125
0.615 0.974030155655882
0.6175 0.996919540052237
0.62 1.01999128996181
0.6225 1.04314431570418
0.625 1.06627793428123
0.6275 1.08929441258605
0.63 1.11209889182521
0.6325 1.13460136413
0.635 1.15671644886152
0.6375 1.17836504509574
0.64 1.19947414873849
0.6425 1.21997800124337
0.645 1.23981777411927
0.6475 1.25894237114554
0.65 1.27730804372642
0.6525 1.29487883887724
0.655 1.3116260988579
0.6575 1.32752864478908
0.66 1.34257220793564
0.6625 1.35674939885887
0.665 1.37005904110858
0.6675 1.38250597717593
0.67 1.39410040746769
0.6725 1.40485757722858
0.675 1.41479704471235
0.6775 1.4239422815739
0.68 1.43232000965676
0.6825 1.43995974753279
0.685 1.44689310118671
0.6875 1.45315336431498
0.69 1.45877476397399
0.6925 1.46379195474199
0.695 1.46823914719517
0.6975 1.47215077251169
0.7 1.47555976160613
0.7025 1.47849687124166
0.705 1.48098730926792
0.7075 1.4830584825963
0.71 1.48473933127911
0.7125 1.48605576650477
0.715 1.48700870562542
0.7175 1.48758447994648
0.72 1.48778197323718
0.7225 1.48761539545382
0.725 1.48707978672604
0.7275 1.48614319713107
0.73 1.48476899363194
0.7325 1.48291960028297
0.735 1.48053202489209
0.7375 1.47752938745436
0.74 1.47381989268992
0.7425 1.46929445177781
0.745 1.46382336849388
0.7475 1.45726874486869
0.75 1.44948772398534
0.7525 1.44034048131114
0.755 1.4297089968788
0.7575 1.41750268014298
0.76 1.40367688597545
0.7625 1.38823373983519
0.765 1.3712367379102
0.7675 1.35280123473581
0.77 1.33309589051758
0.7725 1.31233023020008
0.775 1.29075088698426
0.7775 1.26862459838841
0.78 1.24623111922435
0.7825 1.22385195062575
0.785 1.20176179630448
0.7875 1.18022132436441
0.79 1.15946927629727
0.7925 1.13971982219299
0.795 1.12115324215606
0.7975 1.10391773447363
0.8 1.08812142156488
0.8025 1.07383676713446
0.805 1.06109306016406
0.8075 1.04988424795654
0.81 1.04016760269957
0.8125 1.03187077738018
0.815 1.02489466159454
0.8175 1.01912167264279
0.82 1.01442261084755
0.8225 1.01066195014275
0.825 1.00770570534857
0.8275 1.00542467131116
0.83 1.00370023527439
0.8325 1.00242452896026
0.835 1.00150420023957
0.8375 1.000859084351
0.84 1.00042348104759
0.8425 1.00014376693813
0.845 0.999973842862463
0.8475 0.999877081983053
0.85 0.999832778369274
0.8525 0.999832970731539
0.855 0.999864913481657
0.8575 0.999901456460453
0.86 0.99992561578603
0.8625 0.999938730266418
0.865 0.999952133810663
0.8675 0.999964596580286
0.87 0.999972862447835
0.8725 0.999977693781962
0.875 0.999982931006494
0.8775 0.999987305067026
0.88 0.999989905775471
0.8825 0.999991876634539
0.885 0.99999393850726
0.8875 0.999995373644225
0.89 0.999996208996764
0.8925 0.999997107063136
0.895 0.999997831934622
0.8975 0.999998276678899
0.9 0.999998623398126
0.9025 0.999998993506676
0.905 0.999999214972067
0.9075 0.99999937833253
0.91 0.999999545024175
0.9125 0.999999664421419
0.915 0.999999744231748
0.9175 0.999999822806542
0.92 0.999999891922183
0.9225 0.999999935156802
0.925 0.999999980569542
0.9275 1.00000002254999
0.93 1.0000000561418
0.9325 1.00000009019784
0.935 1.00000012572345
0.9375 1.000000160117
0.94 1.00000019634193
0.9425 1.00000023742394
0.945 1.00000028131415
0.9475 1.00000033047993
0.95 1.00000038659592
0.9525 1.00000044978884
0.955 1.00000052175075
0.9575 1.00000060432731
0.96 1.00000069843034
0.9625 1.0000008064868
0.965 1.00000092880498
0.9675 1.00000106985215
0.97 1.00000122752222
0.9725 1.0000014132877
0.975 1.00000160652031
0.9775 1.00000184426884
0.98 1.00000207609743
0.9825 1.00000242336983
0.985 1.00000260583727
0.9875 1.00000307878815
0.99 1.00000320821585
0.9925 1.00000406029111
0.995 1.00000429467728
0.9975 1.0000058743579
1 1.00000681599734
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 1.00000000000015
0.0025 1.00000000000016
0.005 1.00000000000016
0.0075 1.00000000000016
0.01 1.00000000000017
0.0125 1.00000000000017
0.015 1.00000000000017
0.0175 1.00000000000016
0.02 1.00000000000015
0.0225 1.00000000000015
0.025 1.00000000000014
0.0275 1.00000000000013
0.03 1.00000000000013
0.0325 1.00000000000012
0.035 1.00000000000011
0.0375 1.00000000000011
0.04 1.0000000000001
0.0425 1.0000000000001
0.045 1.0000000000001
0.0475 1.0000000000001
0.05 1.0000000000001
0.0525 1.0000000000001
0.055 1.00000000000011
0.0575 1.00000000000011
0.06 1.00000000000012
0.0625 1.00000000000012
0.065 1.00000000000012
0.0675 1.00000000000011
0.07 1.0000000000001
0.0725 1.00000000000009
0.075 1.00000000000008
0.0775 1.00000000000007
0.08 1.00000000000006
0.0825 1.00000000000006
0.085 1.00000000000006
0.0875 1.00000000000007
0.09 1.00000000000008
0.0925 1.00000000000009
0.095 1.00000000000009
0.0975 1.00000000000008
0.1 1.00000000000007
0.1025 1.00000000000005
0.105 1.00000000000004
0.1075 1.00000000000004
0.11 1.00000000000004
0.1125 1.00000000000004
0.115 1.00000000000004
0.1175 1.00000000000005
0.12 1.00000000000006
0.1225 1.00000000000006
0.125 1.00000000000007
0.1275 1.00000000000006
0.13 1.00000000000006
0.1325 1.00000000000005
0.135 1.00000000000005
0.1375 1.00000000000005
0.14 1.00000000000006
0.1425 1.00000000000006
0.145 1.00000000000006
0.1475 1.00000000000005
0.15 1.00000000000005
0.1525 1.00000000000004
0.155 1.00000000000003
0.1575 1.00000000000002
0.16 1.00000000000001
0.1625 1
0.165 0.999999999999978
0.1675 0.999999999999937
0.17 0.999999999999867
0.1725 0.999999999999753
0.175 0.999999999999568
0.1775 0.999999999999263
0.18 0.999999999998764
0.1825 0.999999999997939
0.185 0.999999999996581
0.1875 0.999999999994339
0.19 0.99999999999065
0.1925 0.999999999984543
0.195 0.999999999974507
0.1975 0.999999999957918
0.2 0.99999999993059
0.2025 0.99999999988531
0.205 0.999999999810798
0.2075 0.999999999687451
0.21 0.999999999483692
0.2125 0.999999999144385
0.215 0.999999998582374
0.2175 0.999999997639907
0.22 0.999999996052622
0.2225 0.999999993322227
0.225 0.999999988617908
0.2275 0.999999980259585
0.23 0.999999965218486
0.2325 0.999999937296976
0.235 0.999999885679621
0.2375 0.999999788110292
0.24 0.999999604903561
0.2425 0.99999925894839
0.245 0.999998621097728
0.2475 0.999997452397759
0.25 0.999995360586951
0.2525 0.999991671769422
0.255 0.999985351320523
0.2575 0.999974734488107
0.26 0.99995736134251
0.2625 0.999929555985247
0.265 0.999886232710204
0.2675 0.999820311732258
0.27 0.999722478931415
0.2725 0.999580711928256
0.275 0.99938021558824
0.2775 0.999103283558584
0.28 0.99872948914417
0.2825 0.998236325342848
0.285 0.997599636203542
0.2875 0.996795000412277
0.29 0.995798454864782
0.2925 0.994588136397782
0.295 0.993144661169831
0.2975 0.991452662029924
0.3 0.989501005966462
0.3025 0.987283239930773
0.305 0.98479746142102
0.3075 0.982046065155608
0.31 0.979035354463912
0.3125 0.975774622315592
0.315 0.972275965702596
0.3175 0.968553085384909
0.32 0.964621012862211
0.3225 0.960495251922569
0.325 0.956191719517154
0.3275 0.951725971653727
0.33 0.947113151242831
0.3325 0.942367678634162
0.335 0.937503232674364
0.3375 0.93253256912952
0.34 0.927467531786797
0.3425 0.922319069606645
0.345 0.917097216282303
0.3475 0.911811182827654
0.35 0.906469366747667
0.3525 0.90107946275867
0.355 0.895648441936182
0.3575 0.890182698429397
0.36 0.884688051871529
0.3625 0.87916985295853
0.365 0.873632967606993
0.3675 0.868081900064232
0.37 0.862520793698944
0.3725 0.85695350898435
0.375 0.851383614300719
0.3775 0.845814473756435
0.38 0.840249249409607
0.3825 0.834690954944662
0.385 0.829142452604891
0.3875 0.823606513356217
0.39 0.818085821565416
0.3925 0.812583012498315
0.395 0.807100674381844
0.3975 0.801641390705109
0.4 0.796207747571026
0.4025 0.790802361870639
0.405 0.785427887622773
0.4075 0.780087047771864
0.41 0.774782644130372
0.4125 0.769517580466159
0.415 0.764294872383379
0.4175 0.759117672506978
0.42 0.753989282519076
0.4225 0.748913172122219
0.425 0.743892991266456
0.4275 0.738932588201637
0.43 0.734036021871453
0.4325 0.729207573125184
0.435 0.72445175614129
0.4375 0.719773322790901
0.44 0.715177270466893
0.4425 0.710668835448649
0.445 0.706253495799239
0.4475 0.70193694763037
0.45 0.697725099718328
0.4525 0.693624024905906
0.455 0.689639954220211
0.4575 0.685779184582861
0.46 0.682048077238932
0.4625 0.678452889312716
0.465 0.674999835048184
0.4675 0.671694814556179
0.47 0.668543462769465
0.4725 0.665550904863702
0.475 0.662721724261354
0.4775 0.66005977857302
0.48 0.657568108677992
0.4825 0.655248713682345
0.485 0.653102719626706
0.4875 0.651129872891017
0.49 0.649328967618834
0.4925 0.64769736733436
0.495 0.646231362195699
0.4975 0.644926136103398
0.5 0.643775817485438
0.5025 0.642773745076765
0.505 0.641912663019762
0.5075 0.64118493008012
0.51 0.640582798202485
0.5125 0.640099177365017
0.515 0.639727111500852
0.5175 0.63946131827097
0.52 0.639298307666532
0.5225 0.639236585553416
0.525 0.639276707124553
0.5275 0.639423247450134
0.53 0.639684265777938
0.5325 0.640071404023122
0.535 0.640601363208918
0.5375 0.641295709401761
0.54 0.642181032222511
0.5425 0.643289631148688
0.545 0.644659237630688
0.5475 0.646333129119395
0.55 0.648359813023285
0.5525 0.650792858655326
0.555 0.653689993271421
0.5575 0.657112592741022
0.56 0.661124428035176
0.5625 0.665790663469383
0.565 0.671176519696284
0.5675 0.677345679037366
0.57 0.684358820460769
0.5725 0.692271881077308
0.575 0.701134974490243
0.5775 0.71099022235804
0.58 0.721871166072282
0.5825 0.733800860753897
0.585 0.746791863295553
0.5875 0.760844612826742
0.59 0.775948084997086
0.5925 0.792078714653447
0.595 0.809201411788304
0.5975 0.827269356282496
0.6 0.846225303252217
0.6025 0.866002046439481
0.605 0.88652349930436
0.6075 0.907706129801784
0.61 0.92945999819784
0.6125 0.951690512911473
0.615 0.974299005000479
0.6175 0.997185059494246
0.62 1.02024689549197
0.6225 1.04338362953865
0.625 1.0664952620679
0.6275 1.0894849882167
0.63 1.11225903217977
0.6325 1.13472866080345
0.635 1.15680974096351
0.6375 1.17842450012249
0.64 1.19950105028717
0.6425 1.21997471886614
0.645 1.2397874359317
0.6475 1.25888874104234
0.65 1.27723521145157
0.6525 1.2947910277412
0.655 1.31152735922163
0.6575 1.32742267599323
0.66 1.3424621942147
0.6625 1.35663780706978
0.665 1.36994754719155
0.6675 1.38239537377003
0.67 1.39399066864428
0.6725 1.40474777632
0.675 1.41468550890308
0.6775 1.42382663605582
0.68 1.43219742477275
0.6825 1.43982700031256
0.685 1.44674686105107
0.6875 1.45299026661395
0.69 1.45859174101952
0.6925 1.4635864594805
0.695 1.46800961310062
0.6975 1.47189610092028
0.7 1.47527956828117
0.7025 1.47819213406291
0.705 1.48066248204265
0.7075 1.48271815577303
0.71 1.48438273776629
0.7125 1.48567574715734
0.715 1.48660379634628
0.7175 1.48717435060809
0.72 1.48740364585264
0.7225 1.48731171835352
0.725 1.48687970718929
0.7275 1.48603961566235
0.73 1.48473222719547
0.7325 1.48292664664971
0.735 1.48058844657916
0.7375 1.47764111114006
0.74 1.47399088934694
0.7425 1.46953146808761
0.745 1.46412180461973
0.7475 1.45760109785005
0.75 1.44980735351101
0.7525 1.44058168386182
0.755 1.4297967687356
0.7575 1.4173711585722
0.76 1.4032845817231
0.7625 1.38757601664609
0.765 1.37035238751259
0.7675 1.35176798215231
0.77 1.33201890624152
0.7725 1.31132786366651
0.775 1.2899346507099
0.7775 1.26808426617831
0.78 1.24602232610095
0.7825 1.22398821074622
0.785 1.20221244156917
0.7875 1.18091379034217
0.79 1.16029806862044
0.7925 1.14055645124282
0.795 1.12186224496156
0.7975 1.10437131827835
0.8 1.08821500541585
0.8025 1.07350138537878
0.805 1.06030384692821
0.8075 1.04866352701874
0.81 1.03857964378498
0.8125 1.03001411910649
0.815 1.02288617119316
0.8175 1.01708184129076
0.82 1.01246188437376
0.8225 1.00886922158963
0.825 1.0061432348946
0.8275 1.00412588484236
0.83 1.00267278140722
0.8325 1.00165515772538
0.835 1.00096875803563
0.8375 1.00052419782715
0.84 1.00024590867252
0.8425 1.00007489575315
0.845 0.999983344397852
0.8475 0.999958525765711
0.85 0.999975199784033
0.8525 0.99999521520918
0.855 0.99999731932198
0.8575 0.999993761307978
0.86 0.999995627253659
0.8625 1.00000062184476
0.865 1.00000017982502
0.8675 0.999998497626868
0.87 0.99999922664949
0.8725 1.00000061728361
0.875 0.999999973644042
0.8775 0.999999483943355
0.88 1.00000003910347
0.8825 1.00000022615771
0.885 0.999999873207187
0.8875 0.999999864760718
0.89 1.00000012639422
0.8925 1.00000001035054
0.895 0.999999930380854
0.8975 1.00000000452537
0.9 1.00000004598548
0.9025 0.999999969879469
0.905 0.999999990902453
0.9075 1.00000001885969
0.91 0.999999995861508
0.9125 0.999999990378698
0.915 1.00000000655517
0.9175 1.00000000345058
0.92 0.999999993030514
0.9225 1.00000000225054
0.925 1.00000000197048
0.9275 0.9999999980797
0.93 0.999999999864047
0.9325 1.00000000130303
0.935 0.999999999306816
0.9375 0.999999999525593
0.94 1.00000000085179
0.9425 0.999999999711741
0.945 0.999999999796159
0.9475 1.00000000024322
0.95 0.999999999960195
0.9525 0.999999999879345
0.955 1.00000000010187
0.9575 1.00000000003069
0.96 0.999999999913103
0.9625 1.00000000005831
0.965 1.00000000001627
0.9675 0.999999999981828
0.97 1.00000000003897
0.9725 1.00000000002474
0.975 1.00000000001597
0.9775 1.00000000004092
0.98 1.00000000005153
0.9825 1.00000000005798
0.985 1.00000000007824
0.9875 1.0000000001076
0.99 1.00000000011623
0.9925 1.00000000017648
0.995 1.00000000020815
0.9975 1.00000000031932
1 1.00000000044281
};
\addplot [semithick, blue]
table {%
0 1.00000000000028
0.0025 1.00000000000026
0.005 1.00000000000027
0.0075 1.00000000000026
0.01 1.00000000000027
0.0125 1.00000000000026
0.015 1.00000000000026
0.0175 1.00000000000025
0.02 1.00000000000024
0.0225 1.00000000000023
0.025 1.00000000000022
0.0275 1.00000000000021
0.03 1.0000000000002
0.0325 1.0000000000002
0.035 1.00000000000019
0.0375 1.00000000000018
0.04 1.00000000000017
0.0425 1.00000000000017
0.045 1.00000000000017
0.0475 1.00000000000016
0.05 1.00000000000015
0.0525 1.00000000000015
0.055 1.00000000000015
0.0575 1.00000000000015
0.06 1.00000000000014
0.0625 1.00000000000014
0.065 1.00000000000013
0.0675 1.00000000000013
0.07 1.00000000000012
0.0725 1.00000000000012
0.075 1.00000000000011
0.0775 1.0000000000001
0.08 1.0000000000001
0.0825 1.00000000000009
0.085 1.00000000000009
0.0875 1.00000000000009
0.09 1.00000000000009
0.0925 1.00000000000008
0.095 1.00000000000008
0.0975 1.00000000000007
0.1 1.00000000000006
0.1025 1.00000000000005
0.105 1.00000000000004
0.1075 1.00000000000003
0.11 1.00000000000003
0.1125 1.00000000000003
0.115 1.00000000000003
0.1175 1.00000000000003
0.12 1.00000000000004
0.1225 1.00000000000004
0.125 1.00000000000004
0.1275 1.00000000000004
0.13 1.00000000000004
0.1325 1.00000000000004
0.135 1.00000000000004
0.1375 1.00000000000004
0.14 1.00000000000004
0.1425 1.00000000000003
0.145 1.00000000000003
0.1475 1.00000000000003
0.15 1.00000000000003
0.1525 1.00000000000003
0.155 1.00000000000003
0.1575 1.00000000000002
0.16 1.00000000000002
0.1625 1.00000000000002
0.165 1.00000000000002
0.1675 1.00000000000002
0.17 1.00000000000002
0.1725 1.00000000000002
0.175 1.00000000000002
0.1775 1.00000000000002
0.18 1.00000000000002
0.1825 1.00000000000001
0.185 1.00000000000001
0.1875 1.00000000000001
0.19 1.00000000000001
0.1925 1
0.195 1
0.1975 0.999999999999998
0.2 0.999999999999979
0.2025 0.999999999999917
0.205 0.999999999999745
0.2075 0.999999999999218
0.21 0.99999999999765
0.2125 0.999999999992604
0.215 0.99999999997885
0.2175 0.999999999937552
0.22 0.999999999822181
0.2225 0.999999999493498
0.225 0.999999998663747
0.2275 0.999999996518332
0.23 0.999999991314737
0.2325 0.999999978795928
0.235 0.999999950880869
0.2375 0.999999889157348
0.24 0.999999759077492
0.2425 0.999999490116175
0.245 0.999998961215929
0.2475 0.999997942454904
0.25 0.999996051268494
0.2525 0.999992622146059
0.255 0.999986626896535
0.2575 0.999976401357549
0.26 0.999959479409792
0.2625 0.999932167947821
0.265 0.999889353108459
0.2675 0.999823914397255
0.27 0.999726485417434
0.2725 0.999584984993475
0.275 0.999384553505044
0.2775 0.999107425659886
0.28 0.998733119320914
0.2825 0.998239085865898
0.285 0.997601134276865
0.2875 0.996794817054483
0.29 0.995796148524345
0.2925 0.994583237406905
0.295 0.993136669979457
0.2975 0.991441036861837
0.3 0.989485161808551
0.3025 0.987262543914701
0.305 0.984771241875569
0.3075 0.982013623753922
0.31 0.978995982656792
0.3125 0.975727626863576
0.315 0.972220686892639
0.3175 0.968488922379929
0.32 0.964547439224187
0.3225 0.960411833508755
0.325 0.956098122349234
0.3275 0.951621969383715
0.33 0.9469986276382
0.3325 0.942242626930927
0.335 0.937367753999961
0.3375 0.932386867681492
0.34 0.927311910983199
0.3425 0.922153925746201
0.345 0.916923034503859
0.3475 0.911628531149975
0.35 0.906278891858192
0.3525 0.900881884846292
0.355 0.895444551098837
0.3575 0.889973350416591
0.36 0.884474164684345
0.3625 0.878952403099954
0.365 0.873412986866201
0.3675 0.867860472010197
0.37 0.862299050366054
0.3725 0.85673262723006
0.375 0.851164812141631
0.3775 0.845599006361287
0.38 0.840038404968178
0.3825 0.834486050062412
0.385 0.828944827412706
0.3875 0.823417526117766
0.39 0.817906842982951
0.3925 0.812415419371693
0.395 0.806945842806824
0.3975 0.80150068859786
0.4 0.796082526738165
0.4025 0.790693949263031
0.405 0.785337575961912
0.4075 0.780016085358162
0.41 0.774732224048852
0.4125 0.769488828866313
0.415 0.76428883597706
0.4175 0.759135305246146
0.42 0.754031431574689
0.4225 0.748980563062736
0.425 0.743986212393751
0.4275 0.739052074486219
0.43 0.73418203829629
0.4325 0.729380197938148
0.435 0.724650863561986
0.4375 0.719998566604761
0.44 0.715428067755855
0.4425 0.710944351859686
0.445 0.706552631776947
0.4475 0.70225832772027
0.45 0.698067064690978
0.4525 0.693984626819262
0.455 0.690016958203552
0.4575 0.686170073914366
0.46 0.682450068300896
0.4625 0.678862949011797
0.465 0.675414713805905
0.4675 0.672111080326023
0.47 0.668957554810237
0.4725 0.665959180539608
0.475 0.663120537466792
0.4775 0.660445552337984
0.48 0.657937352518253
0.4825 0.655598312551168
0.485 0.653429680507806
0.4875 0.651431772594537
0.49 0.649603687973803
0.4925 0.647943435267349
0.495 0.646447839358578
0.4975 0.64511259199717
0.5 0.643932525491044
0.5025 0.642901376130589
0.505 0.642012407996586
0.5075 0.641258465314391
0.51 0.640632359677673
0.5125 0.640126771894446
0.515 0.639735727011018
0.5175 0.639453967998459
0.52 0.639277732112637
0.5225 0.639205216975234
0.525 0.639238212310274
0.5275 0.639381114001466
0.53 0.639641669896423
0.5325 0.64003213921882
0.535 0.640569665667859
0.5375 0.64127572470539
0.54 0.642177048156807
0.5425 0.643306134044574
0.545 0.6447004850165
0.5475 0.646403147156556
0.55 0.648462111004727
0.5525 0.650930184367504
0.555 0.653864190550721
0.5575 0.657324239508705
0.56 0.661372830566684
0.5625 0.666073654891564
0.565 0.67149040115843
0.5675 0.677685414533152
0.57 0.68471805722837
0.5725 0.692643214453219
0.575 0.701510286866464
0.5775 0.7113610359172
0.58 0.722228900392578
0.5825 0.734137519081062
0.585 0.747100061916068
0.5875 0.761118115985655
0.59 0.776182009270637
0.5925 0.792269754531693
0.595 0.809347916461804
0.5975 0.827371317502169
0.6 0.846284438679545
0.6025 0.866021421376145
0.605 0.88650763220832
0.6075 0.907660503732492
0.61 0.929391022991318
0.6125 0.951604934013361
0.615 0.974203939213407
0.6175 0.997087538185431
0.62 1.02015368315679
0.6225 1.04330089476985
0.625 1.06642850028908
0.6275 1.08943888424918
0.63 1.1122372373774
0.6325 1.13473381375165
0.635 1.15684339881659
0.6375 1.17848724689827
0.64 1.19959235474819
0.6425 1.22009316258863
0.645 1.23993074379881
0.6475 1.25905397774407
0.65 1.27741874166696
0.6525 1.29498875961128
0.655 1.31173492817897
0.6575 1.32763556722345
0.66 1.34267575354727
0.6625 1.35684742787092
0.665 1.37014888675567
0.6675 1.38258440967376
0.67 1.39416369529665
0.6725 1.40490140406146
0.675 1.41481694613778
0.6775 1.42393365208993
0.68 1.43227828547492
0.6825 1.43988032197132
0.685 1.44677186295025
0.6875 1.45298668945021
0.69 1.45855982386631
0.6925 1.4635266458226
0.695 1.46792283827368
0.6975 1.47178344193174
0.7 1.47514244058284
0.7025 1.47803205421725
0.705 1.48048266439738
0.7075 1.48252016711597
0.71 1.48416689664841
0.7125 1.48544200931789
0.715 1.48636453344795
0.7175 1.48693623780477
0.72 1.48714674059965
0.7225 1.4869853051119
0.725 1.48648548782323
0.7275 1.4856674768839
0.73 1.48445921635429
0.7325 1.4827155416527
0.735 1.48036566104778
0.7375 1.47741590843143
0.74 1.47379579818034
0.7425 1.469352066901
0.745 1.46395764423953
0.7475 1.45745546862714
0.75 1.44965840485391
0.7525 1.44039137795654
0.755 1.42953390781997
0.7575 1.41700032823023
0.76 1.40278684798765
0.7625 1.38695322582029
0.765 1.36962285196755
0.7675 1.35096779021955
0.77 1.33119243558058
0.7725 1.31052324925263
0.775 1.28919717395508
0.7775 1.26745191381103
0.78 1.24552262641936
0.7825 1.22363566008187
0.785 1.20200764644022
0.7875 1.18084253437883
0.79 1.1603319139426
0.7925 1.14065402713663
0.795 1.1219728248354
0.7975 1.10443855988181
0.8 1.08818361757826
0.8025 1.07332348163014
0.805 1.05994698661891
0.8075 1.04811675396772
0.81 1.0378552180752
0.8125 1.02914766296415
0.815 1.02192992794571
0.8175 1.01609584276246
0.82 1.0115043669328
0.8225 1.00798838822289
0.825 1.00537197418912
0.8275 1.00348029990952
0.83 1.00215605547034
0.8325 1.00126191159175
0.835 1.00068286296848
0.8375 1.00032098761771
0.84 1.00010751952075
0.8425 1.00000280630818
0.845 0.999980559204144
0.8475 0.999995319910005
0.85 1.00000759371549
0.8525 1.00000158115815
0.855 0.999995885263188
0.8575 0.999998256600993
0.86 1.00000274500017
0.8625 1.00000061622326
0.865 0.999998552159361
0.8675 0.999999564281471
0.87 1.00000108772935
0.8725 0.999999939864616
0.875 0.999999464102738
0.8775 1.00000005763743
0.88 1.0000003736381
0.8825 0.999999811412211
0.885 0.999999869539547
0.8875 1.00000012428808
0.89 1.00000005062685
0.8925 0.999999896696671
0.895 1.0000000126679
0.8975 1.00000005714555
0.9 0.999999965152232
0.9025 0.999999982573176
0.905 1.00000002397551
0.9075 1.00000000448438
0.91 0.999999980023407
0.9125 1.00000000890115
0.915 1.00000000518367
0.9175 0.99999999353564
0.92 0.999999999997716
0.9225 1.00000000411311
0.925 0.999999997868583
0.9275 0.999999998343577
0.93 1.00000000263714
0.9325 0.999999999324264
0.935 0.999999999168871
0.9375 1.00000000066732
0.94 1.00000000013657
0.9425 0.999999999483306
0.945 1.00000000024581
0.9475 1.00000000019537
0.95 0.999999999673836
0.9525 1.00000000010467
0.955 1.00000000008071
0.9575 0.999999999908961
0.96 1.00000000001473
0.9625 1.00000000004713
0.965 0.999999999962343
0.9675 0.999999999990291
0.97 1.00000000003527
0.9725 0.99999999998031
0.975 0.999999999997949
0.9775 1.00000000001178
0.98 0.999999999991015
0.9825 0.999999999999235
0.985 1.0000000000045
0.9875 0.999999999998256
0.99 0.999999999998413
0.9925 1.0000000000023
0.995 0.999999999999002
0.9975 0.999999999999209
1 1.00000000000154
};
\addplot [semithick, red, dotted]
table {%
0 1.00000000068232
0.0025 0.999999987903601
0.005 0.999999991248699
0.0075 0.999999990943267
0.01 0.999999992496935
0.0125 0.999999992074576
0.015 0.999999993170396
0.0175 0.999999993702549
0.02 0.999999994585338
0.0225 0.999999994942586
0.025 0.999999995510754
0.0275 0.999999995979106
0.03 0.999999996433457
0.0325 0.999999996800233
0.035 0.999999997149455
0.0375 0.999999997457193
0.04 0.9999999977346
0.0425 0.999999997978253
0.045 0.999999998197243
0.0475 0.99999999839197
0.05 0.999999998565685
0.0525 0.999999998720103
0.055 0.999999998857827
0.0575 0.999999998980491
0.06 0.999999999089804
0.0625 0.999999999187184
0.065 0.999999999273984
0.0675 0.999999999351352
0.07 0.999999999420326
0.0725 0.999999999481828
0.075 0.999999999536676
0.0775 0.999999999585597
0.08 0.999999999629244
0.0825 0.999999999668187
0.085 0.999999999702945
0.0875 0.99999999973397
0.09 0.999999999761663
0.0925 0.999999999786389
0.095 0.999999999808463
0.0975 0.999999999828167
0.1 0.999999999845755
0.1025 0.99999999986145
0.105 0.999999999875447
0.1075 0.99999999988792
0.11 0.999999999899019
0.1125 0.999999999908875
0.115 0.9999999999176
0.1175 0.999999999925286
0.12 0.999999999932008
0.1225 0.999999999937827
0.125 0.999999999942779
0.1275 0.999999999946884
0.13 0.999999999950133
0.1325 0.999999999952495
0.135 0.9999999999539
0.1375 0.99999999995425
0.14 0.99999999995338
0.1425 0.999999999951092
0.145 0.999999999947072
0.1475 0.99999999994096
0.15 0.999999999932215
0.1525 0.999999999920217
0.155 0.999999999904038
0.1575 0.999999999882634
0.16 0.999999999854493
0.1625 0.999999999817875
0.165 0.999999999770232
0.1675 0.999999999708713
0.17 0.999999999629183
0.1725 0.999999999526925
0.175 0.999999999395019
0.1775 0.999999999225754
0.18 0.999999999007947
0.1825 0.999999998728874
0.185 0.999999998369851
0.1875 0.999999997910115
0.19 0.999999997319544
0.1925 0.999999996563963
0.195 0.99999999559316
0.1975 0.999999994351504
0.2 0.999999992758176
0.2025 0.999999990721594
0.205 0.999999988106719
0.2075 0.999999984762759
0.21 0.999999980467826
0.2125 0.999999974960845
0.215 0.999999967846405
0.2175 0.999999958629929
0.22 0.999999946526497
0.2225 0.999999930385572
0.225 0.999999908305013
0.2275 0.999999877063271
0.23 0.999999831015832
0.2325 0.999999759798113
0.235 0.999999645759979
0.2375 0.999999455775534
0.24 0.999999133169338
0.2425 0.999998575181667
0.245 0.999997615702448
0.2475 0.999995964513847
0.25 0.999993161410463
0.2525 0.999988448064818
0.255 0.999980689940932
0.2575 0.999968115008428
0.26 0.999948157685558
0.2625 0.99991705819981
0.265 0.99986968293499
0.2675 0.999798965411554
0.27 0.99969568801641
0.2725 0.999548017558901
0.275 0.999341448860959
0.2775 0.999058648351336
0.28 0.998679634632189
0.2825 0.998182364001848
0.285 0.99754313764789
0.2875 0.996737932060517
0.29 0.995743067176753
0.2925 0.994536841276374
0.295 0.993099867385011
0.2975 0.991416632862367
0.3 0.989475694781632
0.3025 0.987270181110731
0.305 0.984797661068981
0.3075 0.982059933493015
0.31 0.979062693100367
0.3125 0.975814608041082
0.315 0.972327196912991
0.3175 0.968613618823153
0.32 0.964688455525556
0.3225 0.960566826429375
0.325 0.956264365834066
0.3275 0.951796434161302
0.33 0.947178069819939
0.3325 0.94242367111116
0.335 0.93754697789235
0.3375 0.932560877650739
0.34 0.927477406136782
0.3425 0.922307752826776
0.345 0.917062247174811
0.3475 0.91175042426583
0.35 0.906381037359465
0.3525 0.900962149479747
0.355 0.895501124857598
0.3575 0.890004749842276
0.36 0.884479241225562
0.3625 0.878930340450274
0.365 0.873363299075528
0.3675 0.867782993490806
0.37 0.862193923262169
0.3725 0.856600288902679
0.375 0.8510059746892
0.3775 0.845414640326477
0.38 0.839829716023842
0.3825 0.834254461609905
0.385 0.828691952695649
0.3875 0.823145149775854
0.39 0.817616894266935
0.3925 0.812109954443457
0.395 0.806627015772575
0.3975 0.801170734819061
0.4 0.795743737276158
0.4025 0.790348656085018
0.405 0.784988126022206
0.4075 0.779664828391106
0.41 0.774381491298091
0.4125 0.76914092379167
0.415 0.763946013773726
0.4175 0.758799767268504
0.42 0.753705310265696
0.4225 0.748665920129124
0.425 0.74368502520216
0.4275 0.738766238669638
0.43 0.733913359867578
0.4325 0.729130399921074
0.435 0.724421579697068
0.4375 0.719791352095571
0.44 0.715244398244082
0.4425 0.71078563682438
0.445 0.70642021409218
0.4475 0.702153498733863
0.45 0.697991064928824
0.4525 0.693938664425259
0.455 0.690002199661492
0.4575 0.686187664886217
0.46 0.682501106962548
0.4625 0.678948533024234
0.465 0.675535861454296
0.4675 0.672268785619489
0.47 0.669152714184552
0.4725 0.666192605228691
0.475 0.663392910839994
0.4775 0.660757380060491
0.48 0.658289012929943
0.4825 0.655989874128792
0.485 0.653861085042948
0.4875 0.65190266309174
0.49 0.650113560054192
0.4925 0.648491582097476
0.495 0.647033496698419
0.4975 0.645735050885092
0.5 0.644591145532966
0.5025 0.643595970398836
0.505 0.642743233661836
0.5075 0.642026415116022
0.51 0.64143904346727
0.5125 0.640975018302733
0.515 0.640628896662969
0.5175 0.640396290824915
0.52 0.640274176739437
0.5225 0.640261282880065
0.525 0.640358385008623
0.5275 0.640568740570515
0.53 0.640898398396514
0.5325 0.641356595518128
0.535 0.64195604444071
0.5375 0.642713393222037
0.54 0.643649465923338
0.5425 0.644789704242629
0.545 0.646164291021572
0.5475 0.647808647609611
0.55 0.649763317864053
0.5525 0.652074410984477
0.555 0.654793154607654
0.5575 0.657976203973343
0.56 0.661684703993905
0.5625 0.66598431813952
0.565 0.670943841520165
0.5675 0.67663455757875
0.57 0.683128416400074
0.5725 0.690496743449864
0.575 0.698808297985197
0.5775 0.708126801061932
0.58 0.718509271321066
0.5825 0.730002935367026
0.585 0.742644264157109
0.5875 0.756455350233173
0.59 0.771443938508746
0.5925 0.787600321053184
0.595 0.804898505005314
0.5975 0.823294543795315
0.6 0.842728269523629
0.6025 0.863122924082367
0.605 0.884387174420183
0.6075 0.906417306917231
0.61 0.929100423505741
0.6125 0.952318229408314
0.615 0.975948139913089
0.6175 0.999865500180371
0.62 1.02394450679991
0.6225 1.04806228289332
0.625 1.07209894865314
0.6275 1.09593943050655
0.63 1.11947392292632
0.6325 1.14260069293656
0.635 1.16522520072636
0.6375 1.18726170212577
0.64 1.20863342794462
0.6425 1.22927360151721
0.645 1.24912472210252
0.6475 1.26813951576822
0.65 1.28628031663017
0.6525 1.30351908906398
0.655 1.31983701432212
0.6575 1.33522408194443
0.66 1.34967840506467
0.6625 1.36320563336644
0.665 1.37581832932204
0.6675 1.38753504030225
0.67 1.39837962246742
0.6725 1.40838036326206
0.675 1.41756930444136
0.6775 1.42598129850849
0.68 1.43365346510052
0.6825 1.44062421276448
0.685 1.44693288299061
0.6875 1.45261887664544
0.69 1.45772121019344
0.6925 1.4622778549679
0.695 1.46632548102207
0.6975 1.4698986557416
0.7 1.47302969927851
0.7025 1.47574811583355
0.705 1.47808008896767
0.7075 1.48004827556383
0.71 1.48167112260004
0.7125 1.48296237599089
0.715 1.48393071649441
0.7175 1.48457894958342
0.72 1.4849031575355
0.7225 1.48489235945647
0.725 1.48452701143729
0.7275 1.4837784483583
0.73 1.48260727225515
0.7325 1.48096344060178
0.735 1.47878275345949
0.7375 1.47598869076276
0.74 1.47248982476581
0.7425 1.46817897110589
0.745 1.4629369481129
0.7475 1.45662874378035
0.75 1.44911137418219
0.7525 1.44023727955246
0.755 1.42985732829156
0.7575 1.41783598621293
0.76 1.40406190105665
0.7625 1.38845023413092
0.765 1.37098541214771
0.7675 1.35170580754381
0.77 1.33074533980286
0.7725 1.3083391410093
0.775 1.28491320040219
0.7775 1.26102416920664
0.78 1.23721880870904
0.7825 1.21396139211421
0.785 1.19161926295387
0.7875 1.17046842763365
0.79 1.15068925582927
0.7925 1.13239681187601
0.795 1.11564105634231
0.7975 1.10042867970233
0.8 1.08673210141886
0.8025 1.07449520880822
0.805 1.06364359430194
0.8075 1.05408857738661
0.81 1.04573263948228
0.8125 1.03847332409477
0.815 1.03220705451014
0.8175 1.02683110861257
0.82 1.02224665812405
0.8225 1.01835923744121
0.825 1.01508152847985
0.8275 1.0123325867606
0.83 1.01003925914088
0.8325 1.00813549605498
0.835 1.00656309860238
0.8375 1.00527060305217
0.84 1.00421326182135
0.8425 1.00335227745013
0.845 1.00265452776827
0.8475 1.00209170784724
0.85 1.00163985724647
0.8525 1.00127882472689
0.855 1.00099178342309
0.8575 1.00076473119471
0.86 1.00058605105574
0.8625 1.00044621203666
0.865 1.00033739338912
0.8675 1.00025323487767
0.87 1.00018855176131
0.8725 1.00013918521328
0.875 1.00010178033664
0.8775 1.00007366955864
0.88 1.00005271834076
0.8825 1.00003725510389
0.885 1.00002595803585
0.8875 1.00001780285786
0.89 1.00001198860468
0.8925 1.00000790650396
0.895 1.00000508742091
0.8975 1.0000031803507
0.9 1.00000191984394
0.9025 1.00000111254084
0.905 1.00000061414828
0.9075 1.00000032159944
0.91 1.00000016290443
0.9125 1.00000009275006
0.915 1.00000008038303
0.9175 1.00000009902714
0.92 1.00000012722833
0.9225 1.00000015307921
0.925 1.0000001782759
0.9275 1.00000020837849
0.93 1.00000024487042
0.9325 1.00000028542289
0.935 1.00000032979265
0.9375 1.00000038066668
0.94 1.00000043975613
0.9425 1.00000050723276
0.945 1.00000058375809
0.9475 1.00000067153782
0.95 1.00000077232471
0.9525 1.00000088792842
0.955 1.00000101988552
0.9575 1.00000117145508
0.96 1.00000134367664
0.9625 1.00000154342808
0.965 1.00000176980346
0.9675 1.00000203276949
0.97 1.00000231836276
0.9725 1.00000267370027
0.975 1.00000305736302
0.9775 1.00000353749113
0.98 1.00000392449154
0.9825 1.00000467133713
0.985 1.00000527697892
0.9875 1.000006409635
0.99 1.0000059403563
0.9925 1.00000820899049
0.995 1.00000947655468
0.9975 1.00001407222084
1 0.999998748337023
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 1.00000000000004
0.0025 1.00000000000006
0.005 1.00000000000006
0.0075 1.00000000000006
0.01 1.00000000000006
0.0125 1.00000000000006
0.015 1.00000000000007
0.0175 1.00000000000006
0.02 1.00000000000007
0.0225 1.00000000000007
0.025 1.00000000000007
0.0275 1.00000000000006
0.03 1.00000000000005
0.0325 1.00000000000004
0.035 1.00000000000003
0.0375 1.00000000000003
0.04 1.00000000000003
0.0425 1.00000000000003
0.045 1.00000000000003
0.0475 1.00000000000004
0.05 1.00000000000005
0.0525 1.00000000000005
0.055 1.00000000000006
0.0575 1.00000000000007
0.06 1.00000000000007
0.0625 1.00000000000007
0.065 1.00000000000008
0.0675 1.00000000000008
0.07 1.00000000000008
0.0725 1.00000000000007
0.075 1.00000000000007
0.0775 1.00000000000007
0.08 1.00000000000007
0.0825 1.00000000000007
0.085 1.00000000000007
0.0875 1.00000000000007
0.09 1.00000000000007
0.0925 1.00000000000007
0.095 1.00000000000007
0.0975 1.00000000000007
0.1 1.00000000000006
0.1025 1.00000000000005
0.105 1.00000000000005
0.1075 1.00000000000004
0.11 1.00000000000004
0.1125 1.00000000000004
0.115 1.00000000000004
0.1175 1.00000000000005
0.12 1.00000000000005
0.1225 1.00000000000005
0.125 1.00000000000006
0.1275 1.00000000000006
0.13 1.00000000000006
0.1325 1.00000000000006
0.135 1.00000000000006
0.1375 1.00000000000005
0.14 1.00000000000005
0.1425 1.00000000000005
0.145 1.00000000000005
0.1475 1.00000000000005
0.15 1.00000000000004
0.1525 1.00000000000004
0.155 1.00000000000004
0.1575 1.00000000000003
0.16 1.00000000000003
0.1625 1.00000000000002
0.165 1.00000000000001
0.1675 1
0.17 0.999999999999986
0.1725 0.999999999999961
0.175 0.999999999999921
0.1775 0.999999999999857
0.18 0.999999999999753
0.1825 0.999999999999582
0.185 0.999999999999301
0.1875 0.999999999998838
0.19 0.999999999998069
0.1925 0.999999999996788
0.195 0.999999999994653
0.1975 0.999999999991039
0.2 0.999999999984866
0.2025 0.999999999974014
0.205 0.999999999954849
0.2075 0.999999999919525
0.21 0.999999999853108
0.2125 0.999999999722295
0.215 0.999999999466244
0.2175 0.999999998943673
0.22 0.999999997880244
0.2225 0.999999995666099
0.225 0.999999991196534
0.2275 0.999999982051728
0.23 0.999999963758907
0.2325 0.999999927149988
0.235 0.999999856401025
0.2375 0.999999720248902
0.24 0.99999946492566
0.2425 0.999998991010595
0.245 0.999998137802608
0.2475 0.999996621917812
0.25 0.999993994015926
0.2525 0.999989510608102
0.255 0.999982059276079
0.2575 0.999969898077848
0.26 0.999950502509337
0.2625 0.999920165314868
0.265 0.99987381611446
0.2675 0.999804461527575
0.27 0.999702956773264
0.2725 0.999557535423778
0.275 0.999353732522004
0.2775 0.999074220720465
0.28 0.998698961206483
0.2825 0.998205791042116
0.285 0.997570808879689
0.2875 0.996769722785296
0.29 0.995778523492692
0.2925 0.994575155241245
0.295 0.993139874367808
0.2975 0.991456846302935
0.3 0.989514381168753
0.3025 0.987305439027273
0.305 0.984827533343547
0.3075 0.982082501013948
0.31 0.97907617630951
0.3125 0.975817434179379
0.315 0.972318068083011
0.3175 0.968591542411377
0.32 0.964652758418185
0.3225 0.960517155631377
0.325 0.956200670267436
0.3275 0.951718940764616
0.33 0.947087246596617
0.3325 0.942320196060685
0.335 0.937431695898154
0.3375 0.932434767455635
0.34 0.927341543875537
0.3425 0.922163282476381
0.345 0.916910350287947
0.3475 0.911592296915744
0.35 0.906217869799451
0.3525 0.900795108780521
0.355 0.895331341594203
0.3575 0.889833307383563
0.36 0.88430716874875
0.3625 0.878758607444811
0.365 0.873192812621713
0.3675 0.867614597370865
0.37 0.862028398642978
0.3725 0.856438356681871
0.375 0.850848298295054
0.3775 0.845261830243856
0.38 0.839682334288539
0.3825 0.83411302734408
0.385 0.828556947377182
0.3875 0.823017023088058
0.39 0.817496069476977
0.3925 0.811996833908879
0.395 0.806521985894929
0.3975 0.801074170603492
0.4 0.795656006236965
0.4025 0.790270121462854
0.405 0.784919149411519
0.4075 0.779605771127714
0.41 0.774332715183728
0.4125 0.769102790456957
0.415 0.763918883385306
0.4175 0.758783995399156
0.42 0.753701244058901
0.4225 0.748673892556116
0.425 0.743705348575395
0.4275 0.73879919593617
0.43 0.73395919516231
0.4325 0.729189306970482
0.435 0.724493689509565
0.4375 0.719876718635687
0.44 0.715342983628747
0.4425 0.710897295039375
0.445 0.706544674585254
0.4475 0.702290349621787
0.45 0.698139736822074
0.4525 0.694098415290777
0.455 0.690172101297833
0.4575 0.686366592955195
0.46 0.682687734024358
0.4625 0.679141327447491
0.465 0.675733090656142
0.4675 0.672468528535623
0.47 0.669352879319541
0.4725 0.666390959790726
0.475 0.663587115526589
0.4775 0.66094503662351
0.48 0.658467716235509
0.4825 0.656157275563318
0.485 0.654014957275265
0.4875 0.652040973971295
0.49 0.65023454394997
0.4925 0.648593816210491
0.495 0.647115970328821
0.4975 0.645797236927157
0.5 0.644633063635763
0.5025 0.64361825181042
0.505 0.642747176921621
0.5075 0.642014046620849
0.51 0.641413173865834
0.5125 0.640939308585854
0.515 0.640587919220839
0.5175 0.640355606192808
0.52 0.640240407474122
0.5225 0.640242199067045
0.525 0.640362976355463
0.5275 0.640607290188615
0.53 0.640982526561193
0.5325 0.641499274504516
0.535 0.642171562629549
0.5375 0.64301723522709
0.54 0.644058113008159
0.5425 0.645320279809986
0.545 0.646834126618841
0.5475 0.648634591390279
0.55 0.650760956185084
0.5525 0.653256964236806
0.555 0.656170383904669
0.5575 0.659552930260555
0.56 0.663459415541725
0.5625 0.667947517302917
0.565 0.673076659245335
0.5675 0.678907364591887
0.57 0.685499843718372
0.5725 0.692913166907913
0.575 0.701203799034758
0.5775 0.710424218353262
0.58 0.720621697794147
0.5825 0.731836734742177
0.585 0.744102149014257
0.5875 0.757441186681137
0.59 0.771867376517158
0.5925 0.787382533931914
0.595 0.803977131830408
0.5975 0.821628588396681
0.6 0.840302171170692
0.6025 0.859949602237511
0.605 0.880510350254398
0.6075 0.901911196312955
0.61 0.924067312753668
0.6125 0.946882154848221
0.615 0.970248536152216
0.6175 0.994050246244655
0.62 1.01816435619026
0.6225 1.04246397179287
0.625 1.06681895153069
0.6275 1.09109846819957
0.63 1.11517276560958
0.6325 1.13891748564699
0.635 1.16221348967626
0.6375 1.18495044677055
0.64 1.20702748456735
0.6425 1.22835635378101
0.645 1.24886016694956
0.6475 1.26847608058381
0.65 1.28715415558928
0.6525 1.30485836363135
0.655 1.32156478542639
0.6575 1.33726217658573
0.66 1.35194996160348
0.6625 1.36563757243119
0.665 1.37834322388934
0.6675 1.3900923894027
0.67 1.40091660263536
0.6725 1.41085243286933
0.675 1.41994001921911
0.6775 1.42822209089564
0.68 1.43574330751168
0.6825 1.44254867984023
0.685 1.4486836244734
0.6875 1.45419279051883
0.69 1.45911950228969
0.6925 1.46350530568881
0.695 1.46738988018352
0.6975 1.4708097899693
0.7 1.47379903215962
0.7025 1.47638834463853
0.705 1.47860426928083
0.7075 1.48046985007554
0.71 1.48200372716081
0.7125 1.48321885102299
0.715 1.48412388338959
0.7175 1.48472088379364
0.72 1.48500457255377
0.7225 1.48496362346759
0.725 1.48457663104021
0.7275 1.48381326704864
0.73 1.48263199646557
0.7325 1.48098010474068
0.735 1.47878970336872
0.7375 1.47597967415705
0.74 1.47245458219618
0.7425 1.46809782271748
0.745 1.46278544795717
0.7475 1.45637382421243
0.75 1.44870857557861
0.7525 1.43964006844737
0.755 1.42900674832929
0.7575 1.41667130105303
0.76 1.40252888366967
0.7625 1.38647653972276
0.765 1.36852728875018
0.7675 1.34870498449751
0.77 1.32714507367533
0.7725 1.30404141293096
0.775 1.2800635680791
0.7775 1.2561381163062
0.78 1.2328647093349
0.7825 1.21044900314822
0.785 1.18907756542389
0.7875 1.16890755736809
0.79 1.14999391913359
0.7925 1.13240372690521
0.795 1.11616417043844
0.7975 1.10128095781182
0.8 1.08775204999674
0.8025 1.07554733089654
0.805 1.06462895135091
0.8075 1.05494084934956
0.81 1.04641384228525
0.8125 1.03897093014134
0.815 1.0325255233011
0.8175 1.02698773683816
0.82 1.02226601057239
0.8225 1.01826899355567
0.825 1.01490942222339
0.8275 1.01210417763189
0.83 1.00977684701558
0.8325 1.00785739454688
0.835 1.00628364745003
0.8375 1.00500039815969
0.84 1.00395961557203
0.8425 1.00311978445462
0.845 1.00244558812574
0.8475 1.00190707997788
0.85 1.00147908647048
0.8525 1.00114064959911
0.855 1.00087442202631
0.8575 1.00066613010359
0.86 1.00050405061613
0.8625 1.00037867621385
0.865 1.00028229078277
0.8675 1.00020869004231
0.87 1.00015287299964
0.8725 1.00011087328906
0.875 1.00007953054821
0.8775 1.00005635927398
0.88 1.00003939530593
0.8825 1.00002711769504
0.885 1.0000183416463
0.8875 1.00001215963853
0.89 1.00000787255634
0.8925 1.00000495613605
0.895 1.00000301522906
0.8975 1.00000175904746
0.9 1.00000097118238
0.9025 1.00000049553736
0.905 1.00000021986366
0.9075 1.0000000723918
0.91 1.0000000065952
0.9125 0.999999991189359
0.915 0.999999996994735
0.9175 1.000000002795
0.92 1.00000000141827
0.9225 0.999999998151079
0.925 0.999999998536915
0.9275 1.00000000047119
0.93 1.0000000009079
0.9325 0.999999999648812
0.935 0.999999999436538
0.9375 1.00000000008198
0.94 1.00000000036839
0.9425 0.999999999892959
0.945 0.999999999805001
0.9475 1.00000000005177
0.95 1.00000000014045
0.9525 0.999999999948899
0.955 0.999999999951113
0.9575 1.00000000005505
0.96 1.00000000006184
0.9625 0.999999999996108
0.965 1.00000000002812
0.9675 1.00000000007503
0.97 1.00000000007079
0.9725 1.00000000007366
0.975 1.00000000011654
0.9775 1.00000000015995
0.98 1.00000000017837
0.9825 1.00000000025218
0.985 1.00000000032732
0.9875 1.00000000046258
0.99 1.00000000045406
0.9925 1.00000000073822
0.995 1.00000000108692
0.9975 1.00000000179747
1 1.00000000033393
};
\addplot [semithick, blue, dotted]
table {%
0 1.00000000000009
0.0025 1.00000000000008
0.005 1.00000000000008
0.0075 1.00000000000008
0.01 1.00000000000009
0.0125 1.00000000000008
0.015 1.00000000000008
0.0175 1.00000000000007
0.02 1.00000000000007
0.0225 1.00000000000006
0.025 1.00000000000006
0.0275 1.00000000000006
0.03 1.00000000000006
0.0325 1.00000000000005
0.035 1.00000000000005
0.0375 1.00000000000005
0.04 1.00000000000004
0.0425 1.00000000000005
0.045 1.00000000000005
0.0475 1.00000000000005
0.05 1.00000000000005
0.0525 1.00000000000005
0.055 1.00000000000006
0.0575 1.00000000000007
0.06 1.00000000000007
0.0625 1.00000000000007
0.065 1.00000000000007
0.0675 1.00000000000006
0.07 1.00000000000006
0.0725 1.00000000000006
0.075 1.00000000000005
0.0775 1.00000000000005
0.08 1.00000000000004
0.0825 1.00000000000005
0.085 1.00000000000005
0.0875 1.00000000000005
0.09 1.00000000000005
0.0925 1.00000000000004
0.095 1.00000000000005
0.0975 1.00000000000004
0.1 1.00000000000004
0.1025 1.00000000000004
0.105 1.00000000000004
0.1075 1.00000000000003
0.11 1.00000000000002
0.1125 1.00000000000002
0.115 1.00000000000002
0.1175 1.00000000000001
0.12 1.00000000000001
0.1225 1.00000000000001
0.125 1.00000000000001
0.1275 1.00000000000002
0.13 1.00000000000002
0.1325 1.00000000000002
0.135 1.00000000000002
0.1375 1.00000000000002
0.14 1.00000000000002
0.1425 1.00000000000002
0.145 1.00000000000002
0.1475 1.00000000000002
0.15 1.00000000000002
0.1525 1.00000000000002
0.155 1.00000000000002
0.1575 1.00000000000002
0.16 1.00000000000001
0.1625 1.00000000000001
0.165 1.00000000000001
0.1675 1.00000000000001
0.17 1.00000000000001
0.1725 1.00000000000002
0.175 1.00000000000002
0.1775 1.00000000000002
0.18 1.00000000000001
0.1825 1.00000000000001
0.185 1.00000000000001
0.1875 1.00000000000001
0.19 0.999999999999999
0.1925 0.999999999999967
0.195 0.999999999999886
0.1975 0.999999999999656
0.2 0.999999999999045
0.2025 0.999999999997363
0.205 0.999999999993211
0.2075 0.999999999982512
0.21 0.99999999995632
0.2125 0.999999999891307
0.215 0.999999999742124
0.2175 0.999999999393062
0.22 0.999999998610029
0.2225 0.999999996849042
0.225 0.99999999310694
0.2275 0.999999985128911
0.23 0.999999968700141
0.2325 0.999999935069792
0.235 0.999999869054168
0.2375 0.999999740415013
0.24 0.999999496969029
0.2425 0.999999041794168
0.245 0.99999821794359
0.2475 0.999996747759831
0.25 0.999994190365522
0.2525 0.999989814642713
0.255 0.999982525522612
0.2575 0.999970604779491
0.26 0.999951559409311
0.2625 0.999921721700614
0.265 0.999876069001408
0.2675 0.999807660753912
0.27 0.999707406951151
0.2725 0.999563588395503
0.275 0.999361772629922
0.2775 0.99908463609387
0.28 0.998712103080622
0.2825 0.998221924131868
0.285 0.997590056127722
0.2875 0.996792015177805
0.29 0.995803555615027
0.2925 0.994602368541087
0.295 0.993168452406191
0.2975 0.991485745509625
0.3 0.989542379555227
0.3025 0.987331202695096
0.305 0.984849689386248
0.3075 0.982099711240031
0.31 0.979087205879439
0.3125 0.975821201145669
0.315 0.972313687419471
0.3175 0.968578344799662
0.32 0.964630300031418
0.3225 0.960485212214889
0.325 0.956159226607572
0.3275 0.951668168825765
0.33 0.947027481916551
0.3325 0.942251912445306
0.335 0.937355479336115
0.3375 0.932351291871949
0.34 0.927251547796857
0.3425 0.922067549341551
0.345 0.916809689216129
0.3475 0.911487528238359
0.35 0.906109811478853
0.3525 0.900684566404748
0.355 0.895219098680906
0.3575 0.889720119502028
0.36 0.884193757995547
0.3625 0.878645659487557
0.365 0.873080973472153
0.3675 0.86750447286583
0.37 0.861920553727338
0.3725 0.856333316366886
0.375 0.850746548134241
0.3775 0.845163818369518
0.38 0.839588473145154
0.3825 0.83402369614558
0.385 0.828472494292774
0.3875 0.822937767845707
0.39 0.817422305747758
0.3925 0.811928831676511
0.395 0.806459993651125
0.3975 0.801018417208555
0.4 0.795606702564145
0.4025 0.790227461538724
0.405 0.784883311414335
0.4075 0.779576917615396
0.41 0.774310993118086
0.4125 0.769088330506477
0.415 0.763911799086716
0.4175 0.758784381475145
0.42 0.753709174591857
0.4225 0.748689418499774
0.425 0.74372849517535
0.4275 0.738829959528168
0.43 0.733997539963525
0.4325 0.729235161471208
0.435 0.724546942920048
0.4375 0.719937217098663
0.44 0.715410526684194
0.4425 0.710971632061166
0.445 0.706625501642001
0.4475 0.702377306609946
0.45 0.698232405372868
0.4525 0.694196317190594
0.455 0.690274698067943
0.4575 0.686473286380093
0.46 0.68279786822289
0.4625 0.679254192177035
0.465 0.675847926602508
0.4675 0.672584534139183
0.47 0.669469219474416
0.4725 0.666506776152679
0.475 0.663701538632543
0.4775 0.661057199378492
0.48 0.658576768091616
0.4825 0.656262397730587
0.485 0.65411537754728
0.4875 0.652135981934237
0.49 0.650323504578728
0.4925 0.648676183909553
0.495 0.647191300589891
0.4975 0.645865199020683
0.5 0.644693452107875
0.5025 0.643671001116182
0.505 0.642792375753023
0.5075 0.642051958497013
0.51 0.64144426119837
0.5125 0.64096426588947
0.515 0.640607709272745
0.5175 0.640371509951832
0.52 0.640254077154703
0.5225 0.640255724480551
0.525 0.640378948444955
0.5275 0.640628876857177
0.53 0.641013536111495
0.5325 0.641544223572139
0.535 0.642235714158042
0.5375 0.643106624111612
0.54 0.644179524984949
0.5425 0.645481186269519
0.545 0.647042562960513
0.5475 0.648898941765689
0.55 0.651089676068527
0.5525 0.653658168554558
0.555 0.656651401861773
0.5575 0.660119680608054
0.56 0.664115793380571
0.5625 0.668694615271745
0.565 0.67391209818805
0.5675 0.679824527238248
0.57 0.686487284441488
0.5725 0.693954098827903
0.575 0.702275801695434
0.5775 0.711499260232432
0.58 0.72166635848978
0.5825 0.732812938407977
0.585 0.744967984430628
0.5875 0.758152399259041
0.59 0.772378822589332
0.5925 0.787650229491908
0.595 0.803960102216837
0.5975 0.821291114986471
0.6 0.839615897900062
0.6025 0.858895540584428
0.605 0.879080658684235
0.6075 0.900110281727463
0.61 0.921913103913227
0.6125 0.944406916673303
0.615 0.967499973578432
0.6175 0.99109081309368
0.62 1.0150685519883
0.6225 1.03931348614408
0.625 1.063698194623
0.6275 1.08809061643912
0.63 1.11235531126505
0.6325 1.13635715649497
0.635 1.15996278777141
0.6375 1.18304653890527
0.64 1.20549119020095
0.6425 1.2271922377091
0.645 1.24805844618924
0.6475 1.26801526588923
0.65 1.2870031730604
0.6525 1.3049800049437
0.655 1.32191816255144
0.6575 1.33780531420071
0.66 1.35264169293692
0.6625 1.36643929851834
0.665 1.37921982977951
0.6675 1.39101306608192
0.67 1.4018550333328
0.6725 1.41178698417119
0.675 1.42085349036828
0.6775 1.42910128998613
0.68 1.43657886681725
0.6825 1.4433343878575
0.685 1.44941593347927
0.6875 1.45487055293348
0.69 1.45974335342703
0.6925 1.46407712577857
0.695 1.46791290145306
0.6975 1.47128778386014
0.7 1.4742361924828
0.7025 1.47678948018065
0.705 1.47897393337965
0.7075 1.48081249327727
0.71 1.48232399308665
0.7125 1.48352057306021
0.715 1.48441075580916
0.7175 1.48499643308176
0.72 1.48527105264327
0.7225 1.48522324188733
0.725 1.48483068146243
0.7275 1.48406196849547
0.73 1.48287440042687
0.7325 1.48121399692587
0.735 1.47901091238122
0.7375 1.4761809648087
0.74 1.47262815370184
0.7425 1.46822847156953
0.745 1.46285625502217
0.7475 1.45636338116221
0.75 1.44858588152497
0.7525 1.43937670041398
0.755 1.42856212039228
0.7575 1.41600654140472
0.76 1.40161418122004
0.7625 1.38525615229939
0.765 1.36699566130958
0.7675 1.34682109349105
0.77 1.32485244549866
0.7725 1.30120065605489
0.775 1.27701597517309
0.7775 1.25344658087037
0.78 1.23078188968556
0.7825 1.20891628471082
0.785 1.18806000512435
0.7875 1.16830548836453
0.79 1.14968667656586
0.7925 1.13231368117893
0.795 1.11619920434189
0.7975 1.10137596273631
0.8 1.08785811292659
0.8025 1.07562462750295
0.805 1.06465685319453
0.8075 1.05490698595707
0.81 1.0463165502898
0.8125 1.03881553870323
0.815 1.03232181547663
0.8175 1.02674837360398
0.82 1.02200390683044
0.8225 1.01799679367743
0.825 1.01463779247606
0.8275 1.01184178433774
0.83 1.00953014510019
0.8325 1.00763059957445
0.835 1.00607918158119
0.8375 1.00481911449441
0.84 1.00380122254476
0.8425 1.00298315518768
0.845 1.00232907184173
0.8475 1.00180873127342
0.85 1.00139683661883
0.8525 1.00107244874373
0.855 1.00081831453865
0.8575 1.00062031560618
0.86 1.00046690660221
0.8625 1.00034877001415
0.865 1.00025837697769
0.8675 1.00018969958392
0.87 1.00013789859052
0.8725 1.00009915168567
0.875 1.00007042605175
0.8775 1.00004934583321
0.88 1.00003404114392
0.8825 1.00002307063385
0.885 1.00001531651388
0.8875 1.00000992676403
0.89 1.00000624847548
0.8925 1.00000379525695
0.895 1.00000220325987
0.8975 1.00000120658307
0.9 1.00000060895261
0.9025 1.00000027092466
0.905 1.00000009452517
0.9075 1.00000001646656
0.91 0.999999993736726
0.9125 0.999999996453214
0.915 1.00000000219958
0.9175 1.00000000255778
0.92 0.999999999220315
0.9225 0.999999998358021
0.925 1.00000000007639
0.9275 1.00000000101208
0.93 1.0000000001221
0.9325 0.999999999377942
0.935 0.999999999882375
0.9375 1.0000000003541
0.94 1.00000000009164
0.9425 0.999999999763945
0.945 0.999999999956756
0.9475 1.00000000013879
0.95 1.00000000001891
0.9525 0.999999999906512
0.955 1.00000000000069
0.9575 1.00000000005634
0.96 0.999999999989661
0.9625 0.999999999967024
0.965 1.00000000001174
0.9675 1.00000000001925
0.97 0.999999999986854
0.9725 0.99999999999279
0.975 1.00000000000875
0.9775 1.00000000000348
0.98 0.99999999999277
0.9825 1.0000000000011
0.985 1.00000000000348
0.9875 0.999999999998903
0.99 0.999999999998038
0.9925 1.00000000000178
0.995 1.00000000000044
0.9975 0.99999999999896
1 1.0000000000002
};
\addplot [semithick, red, dashed]
table {%
0 0.999999994486545
0.0025 0.999999992522733
0.005 0.999999992902479
0.0075 0.99999999293001
0.01 0.999999993548369
0.0125 0.999999993813003
0.015 0.999999994530911
0.0175 0.999999994960345
0.02 0.999999995658641
0.0225 0.999999995968366
0.025 0.999999996404834
0.0275 0.999999996782333
0.03 0.999999997140433
0.0325 0.999999997439829
0.035 0.999999997717402
0.0375 0.999999997964197
0.04 0.999999998185455
0.0425 0.999999998381398
0.045 0.999999998556605
0.0475 0.99999999871265
0.05 0.999999998851733
0.0525 0.999999998975569
0.055 0.999999999085933
0.0575 0.999999999184267
0.06 0.999999999271897
0.0625 0.999999999349995
0.065 0.999999999419615
0.0675 0.999999999481685
0.07 0.999999999537036
0.0725 0.999999999586401
0.075 0.999999999630438
0.0775 0.999999999669731
0.08 0.999999999704798
0.0825 0.999999999736103
0.085 0.999999999764053
0.0875 0.999999999789013
0.09 0.999999999811306
0.0925 0.999999999831222
0.095 0.999999999849014
0.0975 0.999999999864906
0.1 0.999999999879101
0.1025 0.99999999989178
0.105 0.999999999903093
0.1075 0.999999999913179
0.11 0.999999999922154
0.1125 0.999999999930125
0.115 0.999999999937171
0.1175 0.999999999943366
0.12 0.999999999948757
0.1225 0.999999999953391
0.125 0.999999999957281
0.1275 0.999999999960431
0.13 0.999999999962814
0.1325 0.99999999996439
0.135 0.999999999965067
0.1375 0.999999999964738
0.14 0.999999999963223
0.1425 0.999999999960315
0.145 0.999999999955688
0.1475 0.999999999948971
0.15 0.999999999939616
0.1525 0.999999999926992
0.155 0.999999999910158
0.1575 0.999999999888064
0.16 0.999999999859182
0.1625 0.999999999821755
0.165 0.999999999773215
0.1675 0.999999999710674
0.17 0.999999999629953
0.1725 0.999999999526262
0.175 0.999999999392591
0.1775 0.999999999221076
0.18 0.999999999000351
0.1825 0.999999998717376
0.185 0.999999998353097
0.1875 0.999999997886127
0.19 0.999999997285561
0.1925 0.999999996515956
0.195 0.999999995525491
0.1975 0.999999994255954
0.2 0.999999992623147
0.2025 0.999999990530061
0.205 0.999999987834505
0.2075 0.999999984374353
0.21 0.999999979912203
0.2125 0.999999974162512
0.215 0.999999966696494
0.2175 0.999999956968146
0.22 0.999999944121611
0.2225 0.99999992690088
0.225 0.999999903263459
0.2275 0.999999869795403
0.23 0.999999820609752
0.2325 0.999999745044662
0.235 0.999999625123131
0.2375 0.999999427425934
0.24 0.999999095073005
0.2425 0.999998525312371
0.245 0.999997552395777
0.2475 0.999995886946979
0.25 0.999993070063199
0.2525 0.999988344469132
0.255 0.999980576544166
0.2575 0.999967992267624
0.26 0.999948020156263
0.2625 0.999916883453989
0.265 0.999869422248825
0.2675 0.999798522004416
0.27 0.99969489782682
0.2725 0.999546615691447
0.275 0.999339052041065
0.2775 0.999054722090623
0.28 0.99867348397875
0.2825 0.998173120187041
0.285 0.997529776245637
0.2875 0.99671928986694
0.29 0.995717888955571
0.2925 0.994503834459658
0.295 0.993057756569997
0.2975 0.991364235707278
0.3 0.989411974427213
0.3025 0.987194325587792
0.305 0.984709104744734
0.3075 0.981958421380761
0.31 0.978948279005238
0.3125 0.975687684741834
0.315 0.972188474938214
0.3175 0.968464121018115
0.32 0.964529485459085
0.3225 0.960399929757891
0.325 0.956091302067204
0.3275 0.951619119412612
0.33 0.946998543508559
0.3325 0.942244038216282
0.335 0.937369376618798
0.3375 0.932387427603943
0.34 0.927310175020142
0.3425 0.922148722389993
0.345 0.916913274943425
0.3475 0.911613222679224
0.35 0.9062571456614
0.3525 0.900852924632434
0.355 0.895407713799353
0.3575 0.889928089249898
0.36 0.884420045187031
0.3625 0.87888910315945
0.365 0.87334028937818
0.3675 0.86777826246482
0.37 0.862207309289938
0.3725 0.856631426876016
0.375 0.851054307878355
0.3775 0.845479432991017
0.38 0.839910069543745
0.3825 0.834349328575947
0.385 0.828800157579457
0.3875 0.823265404640635
0.39 0.817747820125134
0.3925 0.812250097110726
0.395 0.80677486966884
0.3975 0.801324758674862
0.4 0.795902376192486
0.4025 0.790510356343202
0.405 0.785151357733308
0.4075 0.779828098589382
0.41 0.774543363371797
0.4125 0.769300028627245
0.415 0.764101068396853
0.4175 0.758949583040663
0.42 0.753848807232181
0.4225 0.748802132406202
0.425 0.743813113271901
0.4275 0.738885490898519
0.43 0.734023199641885
0.4325 0.729230384033698
0.435 0.724511401847689
0.4375 0.719870837070408
0.44 0.71531349976135
0.4425 0.710844428880573
0.445 0.706468883847394
0.4475 0.702192334042178
0.45 0.698020443125166
0.4525 0.693959036372519
0.455 0.690014075971486
0.4575 0.686191597335255
0.46 0.682497674914187
0.4625 0.678938321328817
0.465 0.675519450863052
0.4675 0.672246732396125
0.47 0.669125543595919
0.4725 0.666160793267359
0.475 0.663356885844477
0.4775 0.660717512216144
0.48 0.6582456188424
0.4825 0.655943212560351
0.485 0.653811367276954
0.4875 0.651850055744977
0.49 0.650058193268872
0.4925 0.648433554119442
0.495 0.646972881038478
0.4975 0.645671902588055
0.5 0.644525502942554
0.5025 0.643527862960798
0.505 0.642672687746649
0.5075 0.641953474009103
0.51 0.64136378620198
0.5125 0.640897607132193
0.515 0.640549626480753
0.5175 0.640315688596142
0.52 0.640193101009242
0.5225 0.640181094620655
0.525 0.640281108514294
0.5275 0.640497327359096
0.53 0.64083695433697
0.5325 0.641310736014252
0.535 0.641933154065311
0.5375 0.642723018482547
0.54 0.643703556767045
0.5425 0.64490295417919
0.545 0.646354202330815
0.5475 0.648095597109263
0.55 0.650170302253219
0.5525 0.652626614894874
0.555 0.655517156039455
0.5575 0.658898777620285
0.56 0.662831401204984
0.5625 0.667377470481124
0.565 0.672600622605238
0.5675 0.67856443565566
0.57 0.685331087663446
0.5725 0.692959657539501
0.575 0.701505179506114
0.5775 0.711016291199359
0.58 0.721534750761522
0.5825 0.733093054308488
0.585 0.745714638607575
0.5875 0.759411521541031
0.59 0.774184918340411
0.5925 0.790023485389192
0.595 0.806904212902208
0.5975 0.82479154859304
0.6 0.843638253832078
0.6025 0.863385493092221
0.605 0.883963369590116
0.6075 0.905292233742287
0.61 0.927283104848155
0.6125 0.949839685838692
0.615 0.972858325029559
0.6175 0.996230929662863
0.62 1.0198451160966
0.6225 1.04358718820662
0.625 1.06734203929664
0.6275 1.09099639106057
0.63 1.11443898767001
0.6325 1.137563353549
0.635 1.16026787500808
0.6375 1.1824582217108
0.64 1.20404748844245
0.6425 1.22495791320169
0.645 1.24512087194268
0.6475 1.26447794440594
0.65 1.2829807183501
0.6525 1.30059122936083
0.655 1.31728160444483
0.6575 1.33303387992487
0.66 1.34783940399832
0.6625 1.36169829286755
0.665 1.37461877592021
0.6675 1.38661626898515
0.67 1.39771258314136
0.6725 1.40793494086051
0.675 1.41731525147824
0.6775 1.42588899962929
0.68 1.43369451177098
0.6825 1.44077200055869
0.685 1.4471629253189
0.6875 1.45290907699178
0.69 1.45805202659554
0.6925 1.46263244122524
0.695 1.46668949501081
0.6975 1.4702602094417
0.7 1.47337904263123
0.7025 1.47607758979598
0.705 1.47838399746815
0.7075 1.48032250128749
0.71 1.48191268079805
0.7125 1.48316938319755
0.715 1.48410174836408
0.7175 1.48471309046441
0.72 1.48499964892937
0.7225 1.48495064075841
0.725 1.48454645568619
0.7275 1.48375879340099
0.73 1.48254867533265
0.7325 1.48086650552418
0.735 1.47864968005674
0.7375 1.47582286581861
0.74 1.47229607471582
0.7425 1.46796486111916
0.745 1.46271001756934
0.7475 1.45639843795093
0.75 1.44888740337835
0.7525 1.44002689118413
0.755 1.42967156426252
0.7575 1.41768588973468
0.76 1.40396564939882
0.7625 1.38844291070231
0.765 1.37111622596273
0.7675 1.35205094637031
0.77 1.33139922277978
0.7725 1.30939185128993
0.775 1.28634589000991
0.7775 1.26263862286702
0.78 1.23868876675914
0.7825 1.2149338920822
0.785 1.19179451118177
0.7875 1.16965583176552
0.79 1.14883634619913
0.7925 1.12958522561234
0.795 1.11205662228556
0.7975 1.09632588969846
0.8 1.08238807128517
0.8025 1.07017538517666
0.805 1.05956755514308
0.8075 1.05041686616698
0.81 1.04256529565165
0.8125 1.03585231133797
0.815 1.03012257815201
0.8175 1.02523930893557
0.82 1.02108986260561
0.8225 1.01757788925679
0.825 1.01461381416153
0.8275 1.01211904664726
0.83 1.01002621165481
0.8325 1.00827546661096
0.835 1.00681453478475
0.8375 1.00559893518056
0.84 1.00459011902054
0.8425 1.00375464954188
0.845 1.00306464269254
0.8475 1.00249606707038
0.85 1.0020285489457
0.8525 1.00164503436521
0.855 1.0013311246757
0.8575 1.00107474243509
0.86 1.00086580558069
0.8625 1.00069590933627
0.865 1.00055805398276
0.8675 1.00044646082166
0.87 1.00035631682951
0.8725 1.00028366808865
0.875 1.00022525744063
0.8775 1.00017840753646
0.88 1.00014091636975
0.8825 1.00011099469882
0.885 1.00008717234045
0.8875 1.00006825950003
0.89 1.00005328324911
0.8925 1.00004145930255
0.895 1.00003215155939
0.8975 1.00002484826053
0.9 1.00001913508654
0.9025 1.00001468218323
0.905 1.00001122365074
0.9075 1.00000854839036
0.91 1.00000648718962
0.9125 1.00000490669558
0.915 1.00000370086617
0.9175 1.0000027864572
0.92 1.00000209756218
0.9225 1.00000158307822
0.925 1.00000120289818
0.9275 1.00000092610409
0.93 1.00000072866328
0.9325 1.00000059235024
0.935 1.00000050322926
0.9375 1.0000004509135
0.94 1.00000042764105
0.9425 1.00000042789662
0.945 1.00000044776724
0.9475 1.00000048477475
0.95 1.00000053739486
0.9525 1.00000060519432
0.955 1.00000068808358
0.9575 1.00000078729078
0.96 1.00000090360856
0.9625 1.00000104030893
0.965 1.00000119701817
0.9675 1.00000138124487
0.97 1.00000158979628
0.9725 1.00000184129812
0.975 1.00000210826256
0.9775 1.00000244531708
0.98 1.00000278200354
0.9825 1.00000328346505
0.985 1.00000359725993
0.9875 1.00000427611213
0.99 1.00000449671897
0.9925 1.00000555392903
0.995 1.00000573460728
0.9975 1.00000745850117
1 1.00000819548468
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 1.00000000000005
0.0025 1.00000000000006
0.005 1.00000000000006
0.0075 1.00000000000007
0.01 1.00000000000007
0.0125 1.00000000000008
0.015 1.00000000000007
0.0175 1.00000000000008
0.02 1.00000000000007
0.0225 1.00000000000007
0.025 1.00000000000006
0.0275 1.00000000000005
0.03 1.00000000000004
0.0325 1.00000000000003
0.035 1.00000000000002
0.0375 1.00000000000001
0.04 0.999999999999997
0.0425 0.999999999999995
0.045 0.999999999999992
0.0475 0.999999999999992
0.05 0.999999999999993
0.0525 0.999999999999996
0.055 1
0.0575 1.00000000000001
0.06 1.00000000000002
0.0625 1.00000000000003
0.065 1.00000000000003
0.0675 1.00000000000003
0.07 1.00000000000002
0.0725 1.00000000000002
0.075 1.00000000000001
0.0775 1
0.08 0.999999999999996
0.0825 0.999999999999992
0.085 0.999999999999995
0.0875 1.00000000000001
0.09 1.00000000000002
0.0925 1.00000000000004
0.095 1.00000000000004
0.0975 1.00000000000004
0.1 1.00000000000002
0.1025 1
0.105 0.999999999999994
0.1075 0.999999999999989
0.11 0.99999999999999
0.1125 0.999999999999997
0.115 1
0.1175 1.00000000000001
0.12 1.00000000000001
0.1225 1.00000000000001
0.125 1.00000000000001
0.1275 1.00000000000001
0.13 1.00000000000001
0.1325 1.00000000000001
0.135 1.00000000000001
0.1375 1.00000000000001
0.14 1
0.1425 1
0.145 0.999999999999996
0.1475 0.99999999999999
0.15 0.999999999999979
0.1525 0.99999999999997
0.155 0.999999999999964
0.1575 0.999999999999961
0.16 0.999999999999964
0.1625 0.999999999999965
0.165 0.999999999999961
0.1675 0.999999999999951
0.17 0.999999999999936
0.1725 0.999999999999909
0.175 0.999999999999873
0.1775 0.999999999999811
0.18 0.999999999999708
0.1825 0.999999999999541
0.185 0.999999999999262
0.1875 0.999999999998798
0.19 0.999999999998032
0.1925 0.999999999996745
0.195 0.999999999994595
0.1975 0.999999999990931
0.2 0.999999999984633
0.2025 0.999999999973488
0.205 0.999999999953674
0.2075 0.999999999917012
0.21 0.999999999847983
0.2125 0.999999999712388
0.215 0.99999999944807
0.2175 0.999999998912892
0.22 0.999999997832714
0.2225 0.999999995604108
0.225 0.999999991138372
0.2275 0.999999982066322
0.23 0.999999964015893
0.2325 0.999999928038453
0.235 0.999999858688606
0.2375 0.999999725413825
0.24 0.999999475555001
0.2425 0.999999011399887
0.245 0.99999817462551
0.2475 0.999996684850236
0.25 0.999994096020739
0.2525 0.999989666676002
0.255 0.999982284545028
0.2575 0.999970201148401
0.26 0.99995087635889
0.2625 0.999920568093539
0.265 0.999874152611803
0.2675 0.999804550063005
0.27 0.999702498761645
0.2725 0.999556073235351
0.275 0.999350627030093
0.2775 0.999068623150278
0.28 0.998689815559451
0.2825 0.998191845549841
0.285 0.99755066448036
0.2875 0.99674188731535
0.29 0.99574149761917
0.2925 0.994527516099392
0.295 0.993080356024387
0.2975 0.991384419040953
0.3 0.98942830037944
0.3025 0.987205300804519
0.305 0.984713268067698
0.3075 0.981954400577689
0.31 0.978934851441451
0.3125 0.975663814469769
0.315 0.972153343562503
0.3175 0.96841714106193
0.32 0.964470294674165
0.3225 0.960328388843185
0.325 0.956007470182892
0.3275 0.95152323811018
0.33 0.946891008102204
0.3325 0.942125378016683
0.335 0.937240226855175
0.3375 0.932248509796204
0.34 0.92716227747846
0.3425 0.921992682793321
0.345 0.916749966688321
0.3475 0.911443542040557
0.35 0.906082004136047
0.3525 0.90067323945059
0.355 0.895224404375186
0.3575 0.889742071275027
0.36 0.884232229178419
0.3625 0.878700390836242
0.365 0.873151573984703
0.3675 0.867590426800313
0.37 0.862021226171362
0.3725 0.856447958093491
0.375 0.850874305032305
0.3775 0.845303736755668
0.38 0.839739509948159
0.3825 0.834184724271926
0.385 0.828642315817232
0.3875 0.823115120131989
0.39 0.817605874240926
0.3925 0.812117256259923
0.395 0.806651883851383
0.3975 0.801212359106446
0.4 0.795801272962533
0.4025 0.79042123530163
0.405 0.785074877253265
0.4075 0.779764885494947
0.41 0.774494008666558
0.4125 0.769265082510666
0.415 0.764081034823348
0.4175 0.758944913625104
0.42 0.753859894624375
0.4225 0.748829303152566
0.425 0.74385661979218
0.4275 0.738945503221606
0.43 0.734099796245599
0.4325 0.729323542601141
0.435 0.724620988938464
0.4375 0.719996598246629
0.44 0.715455048926007
0.4425 0.71100123823683
0.445 0.706640273655345
0.4475 0.702377463791226
0.45 0.698218303375899
0.4525 0.694168442652979
0.455 0.690233664747742
0.4575 0.68641982552506
0.46 0.68273282254556
0.4625 0.679178499800433
0.465 0.675762615072229
0.4675 0.672490700779267
0.47 0.669368023031243
0.4725 0.666399413142537
0.475 0.663589236517878
0.4775 0.660941193179925
0.48 0.658458290879414
0.4825 0.656142657009726
0.485 0.653995546816455
0.4875 0.652017178891079
0.49 0.650206776759747
0.4925 0.648562484862248
0.495 0.647081470748172
0.4975 0.645759938803962
0.5 0.644593289434645
0.5025 0.643576256701219
0.505 0.642703121387363
0.5075 0.641967978830373
0.51 0.641365002366557
0.5125 0.640888800358406
0.515 0.640534689760072
0.5175 0.640299156286958
0.52 0.640180151820424
0.5225 0.640177562927816
0.525 0.640293475614489
0.5275 0.640532706981519
0.53 0.640903057713944
0.5325 0.641415787865895
0.535 0.642085791863371
0.5375 0.642932091740385
0.54 0.643977908683016
0.5425 0.645251035525665
0.545 0.646783739451421
0.5475 0.648613029128853
0.55 0.650780299319698
0.5525 0.653331389876745
0.555 0.656315977916299
0.5575 0.659787330934838
0.56 0.663801369466445
0.5625 0.668416165498611
0.565 0.67369085616571
0.5675 0.679684665114529
0.57 0.68645568179969
0.5725 0.694059705841189
0.575 0.702549159709337
0.5775 0.711971456751934
0.58 0.722368195532275
0.5825 0.73377346127003
0.585 0.74621338618688
0.5875 0.759704285076564
0.59 0.774252745763022
0.5925 0.789853869406563
0.595 0.806491726235656
0.5975 0.824138042315665
0.6 0.842753029497175
0.6025 0.862284563534891
0.605 0.882669152966405
0.6075 0.903832149061064
0.61 0.925688786202028
0.6125 0.948145213676659
0.615 0.971099375635981
0.6175 0.994443148759657
0.62 1.0180631420772
0.6225 1.04184343748323
0.625 1.06566601421018
0.6275 1.08941404815259
0.63 1.11297222643092
0.6325 1.13622995597508
0.635 1.15908125157861
0.6375 1.18142775916795
0.64 1.20317850993412
0.6425 1.22425227086179
0.645 1.24457696952245
0.6475 1.26409140008646
0.65 1.28274452090227
0.6525 1.30049637173492
0.655 1.31731720593382
0.6575 1.33318773515091
0.66 1.34809820393042
0.6625 1.3620480772636
0.665 1.37504512109546
0.6675 1.38710465199175
0.67 1.39824863959648
0.6725 1.40850472933253
0.675 1.41790548494325
0.6775 1.42648724010532
0.68 1.43428939728276
0.6825 1.44135332583205
0.685 1.44772185430972
0.6875 1.45343816807365
0.69 1.45854533904348
0.6925 1.46308543137445
0.695 1.4670991561828
0.6975 1.47062502331971
0.7 1.47369901696465
0.7025 1.47635401396171
0.705 1.4786193563334
0.7075 1.48052015083997
0.71 1.48207684966488
0.7125 1.48330495145315
0.715 1.48421434692499
0.7175 1.48480868846403
0.72 1.48508442823126
0.7225 1.485030417547
0.725 1.48462672925316
0.7275 1.48384403364805
0.73 1.48264230805994
0.7325 1.4809700291943
0.735 1.47876292068023
0.7375 1.47594303572711
0.74 1.47241763936714
0.7425 1.46807812219315
0.745 1.46280088880557
0.7475 1.45644674786163
0.75 1.44886627010666
0.7525 1.43990191037059
0.755 1.42940287669075
0.7575 1.41723011803023
0.76 1.40328159891651
0.7625 1.3874945433054
0.765 1.36988023688346
0.7675 1.3505163439489
0.77 1.32956911759865
0.7725 1.30727778355121
0.775 1.28396700389929
0.7775 1.26001749476582
0.78 1.2358539972625
0.7825 1.21192707307542
0.785 1.18867826311085
0.7875 1.16652643151262
0.79 1.14582214074446
0.7925 1.12684284002807
0.795 1.10974560468266
0.7975 1.09457616790414
0.8 1.08126754723573
0.8025 1.06966984030598
0.805 1.05958692694317
0.8075 1.05081504475419
0.81 1.04317681874708
0.8125 1.03653224106855
0.815 1.03078891345219
0.8175 1.02585345885525
0.82 1.02163183902644
0.8225 1.01803584877842
0.825 1.01499001841814
0.8275 1.0124203528914
0.83 1.01026061967678
0.8325 1.00845300207792
0.835 1.0069454137347
0.8375 1.00569194524277
0.84 1.00465324098045
0.8425 1.00379502995228
0.845 1.00308778077298
0.8475 1.0025066092086
0.85 1.00203023556288
0.8525 1.00164062338074
0.855 1.00132281653254
0.8575 1.00106416541782
0.86 1.00085410788951
0.8625 1.0006839337462
0.865 1.00054636714145
0.8675 1.00043541828575
0.87 1.00034614105742
0.8725 1.00027446782555
0.875 1.00021706356219
0.8775 1.00017120491182
0.88 1.0001346545061
0.8825 1.00010559940779
0.885 1.00008256444578
0.8875 1.00006435270676
0.89 1.00004999320134
0.8925 1.00003870581565
0.895 1.00002985960427
0.8975 1.0000229498489
0.9 1.00001756971112
0.9025 1.00001339537986
0.905 1.00001016857947
0.9075 1.00000768406416
0.91 1.00000577835439
0.9125 1.00000432309979
0.915 1.00000321673012
0.9175 1.00000237976752
0.92 1.00000174965373
0.9225 1.00000127787553
0.925 1.00000092667436
0.9275 1.00000066689839
0.93 1.00000047594223
0.9325 1.00000033661026
0.935 1.00000023572297
0.9375 1.00000016330719
0.94 1.00000011178079
0.9425 1.00000007549812
0.945 1.00000005023376
0.9475 1.00000003286987
0.95 1.00000002109447
0.9525 1.00000001324107
0.955 1.00000000810006
0.9575 1.0000000048112
0.96 1.00000000276132
0.9625 1.00000000152906
0.965 1.00000000081962
0.9675 1.00000000043604
0.97 1.00000000024931
0.9725 1.00000000018962
0.975 1.00000000020744
0.9775 1.00000000028415
0.98 1.00000000037971
0.9825 1.00000000053253
0.985 1.00000000065574
0.9875 1.00000000093576
0.99 1.00000000113417
0.9925 1.0000000016463
0.995 1.00000000209604
0.9975 1.00000000304921
1 1.00000000415216
};
\addplot [semithick, blue, dashed]
table {%
0 1.00000000000014
0.0025 1.00000000000014
0.005 1.00000000000014
0.0075 1.00000000000014
0.01 1.00000000000014
0.0125 1.00000000000013
0.015 1.00000000000012
0.0175 1.00000000000012
0.02 1.00000000000011
0.0225 1.00000000000011
0.025 1.0000000000001
0.0275 1.0000000000001
0.03 1.0000000000001
0.0325 1.00000000000009
0.035 1.00000000000009
0.0375 1.00000000000009
0.04 1.00000000000008
0.0425 1.00000000000008
0.045 1.00000000000007
0.0475 1.00000000000007
0.05 1.00000000000006
0.0525 1.00000000000006
0.055 1.00000000000006
0.0575 1.00000000000005
0.06 1.00000000000005
0.0625 1.00000000000005
0.065 1.00000000000004
0.0675 1.00000000000003
0.07 1.00000000000002
0.0725 1.00000000000001
0.075 0.999999999999996
0.0775 0.999999999999985
0.08 0.999999999999975
0.0825 0.99999999999997
0.085 0.999999999999972
0.0875 0.999999999999983
0.09 1
0.0925 1.00000000000003
0.095 1.00000000000003
0.0975 1.00000000000002
0.1 1.00000000000001
0.1025 0.999999999999987
0.105 0.999999999999976
0.1075 0.999999999999972
0.11 0.999999999999971
0.1125 0.999999999999984
0.115 0.999999999999993
0.1175 1
0.12 1.00000000000001
0.1225 1.00000000000001
0.125 1.00000000000002
0.1275 1.00000000000002
0.13 1.00000000000001
0.1325 1.00000000000001
0.135 1.00000000000001
0.1375 1.00000000000001
0.14 1.00000000000001
0.1425 1.00000000000001
0.145 1.00000000000001
0.1475 1.00000000000001
0.15 1.00000000000001
0.1525 1.00000000000001
0.155 1.00000000000001
0.1575 1.00000000000001
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 0.999999999999999
0.185 0.999999999999991
0.1875 0.99999999999998
0.19 0.999999999999963
0.1925 0.999999999999918
0.195 0.999999999999806
0.1975 0.999999999999502
0.2 0.99999999999872
0.2025 0.999999999996679
0.205 0.999999999991805
0.2075 0.999999999979719
0.21 0.999999999951003
0.2125 0.999999999881724
0.215 0.999999999725822
0.2175 0.999999999368146
0.22 0.999999998577535
0.2225 0.999999996821939
0.225 0.999999993123712
0.2275 0.999999985295883
0.23 0.999999969251945
0.2325 0.999999936503446
0.235 0.999999872306282
0.2375 0.999999747206336
0.24 0.999999510204813
0.2425 0.999999066103763
0.245 0.999998260238396
0.2475 0.999996817481753
0.25 0.999994299190198
0.2525 0.99998997395133
0.255 0.999982742844891
0.2575 0.999970873986751
0.26 0.999951847722627
0.2625 0.999921944649029
0.265 0.999876065519797
0.2675 0.999807152454302
0.27 0.999705960404852
0.2725 0.999560568064977
0.275 0.999356316039221
0.2775 0.999075631046012
0.28 0.998698200232741
0.2825 0.998201569417538
0.285 0.997561562818266
0.2875 0.996753648148362
0.29 0.995753646973992
0.2925 0.994539423372716
0.295 0.993091247350601
0.2975 0.991393409096489
0.3 0.989434436145621
0.3025 0.987207607010711
0.305 0.984710798317888
0.3075 0.981946280819335
0.31 0.978920318473609
0.3125 0.975642241729504
0.315 0.972124259875761
0.3175 0.968380236135505
0.32 0.964425415992022
0.3225 0.960275533349539
0.325 0.95594676993795
0.3275 0.95145494347441
0.33 0.946815469385365
0.3325 0.942043027889985
0.335 0.937151562984582
0.3375 0.932154079713614
0.34 0.927062665234386
0.3425 0.921888497549753
0.345 0.91664183306493
0.3475 0.911332092750078
0.35 0.905967874052672
0.3525 0.90055706104919
0.355 0.895106804155786
0.3575 0.889623667460415
0.36 0.88411362999733
0.3625 0.87858219336057
0.365 0.873034363312346
0.3675 0.867474775593255
0.37 0.86190769437653
0.3725 0.856337092627851
0.375 0.85076663958943
0.3775 0.84519979141286
0.38 0.839639790844752
0.3825 0.834089722956997
0.385 0.828552508661954
0.3875 0.823030967316318
0.39 0.817527818780608
0.3925 0.812045722626212
0.395 0.806587276620461
0.3975 0.801155061172063
0.4 0.795751643760672
0.4025 0.790379608682371
0.405 0.785041559334843
0.4075 0.779740152196202
0.41 0.774478103216933
0.4125 0.769258212748811
0.415 0.764083370420396
0.4175 0.758956583194862
0.42 0.753880982780238
0.4225 0.748859847578635
0.425 0.743896608194671
0.4275 0.738994870472337
0.43 0.734158421486834
0.4325 0.729391246666649
0.435 0.724697531734077
0.4375 0.720081676682373
0.44 0.715548295017157
0.4425 0.711102217818624
0.445 0.706748485517281
0.4475 0.702492339635405
0.45 0.698339208545706
0.4525 0.694294677751798
0.455 0.690364468526755
0.4575 0.686554378869722
0.46 0.682870253957963
0.4625 0.679317892312571
0.465 0.67590301487245
0.4675 0.672631127470908
0.47 0.669507481575029
0.4725 0.666536907115228
0.475 0.663723783497559
0.4775 0.661071840401023
0.48 0.658584132531086
0.4825 0.656262851146935
0.485 0.654109332921861
0.4875 0.652123894341502
0.49 0.650305872078967
0.4925 0.648653538045192
0.495 0.64716419880485
0.4975 0.645834208510033
0.5 0.644659125052338
0.5025 0.643633848810453
0.505 0.642752831436221
0.5075 0.642010348585052
0.51 0.64140076008761
0.5125 0.640918875443343
0.515 0.640560222643402
0.5175 0.640321520571908
0.52 0.64020097009957
0.5225 0.640198736366101
0.525 0.640317198798873
0.5275 0.640561492277297
0.53 0.640939740946128
0.5325 0.641463531523104
0.535 0.642148054349742
0.5375 0.643012572097222
0.54 0.644080465257121
0.5425 0.645379551994313
0.545 0.646941972146466
0.5475 0.648804374095723
0.55 0.651007577157522
0.5525 0.653596524963711
0.555 0.656619761968769
0.5575 0.660129085322922
0.56 0.664178728582218
0.5625 0.668824805844029
0.565 0.67412440230195
0.5675 0.680134623413516
0.57 0.686911505610139
0.5725 0.694509022316307
0.575 0.702978041597259
0.5775 0.712364974890035
0.58 0.722710874014073
0.5825 0.734050096322428
0.585 0.746409566737776
0.5875 0.759807256969156
0.59 0.774251944709514
0.5925 0.789741639398857
0.595 0.806263646999158
0.5975 0.82379322920496
0.6 0.842294278189013
0.6025 0.861718147760299
0.605 0.882004699604086
0.6075 0.903082001126632
0.61 0.924867670747575
0.6125 0.94726930698084
0.615 0.970185935762948
0.6175 0.993509603316776
0.62 1.01712664571826
0.6225 1.0409201344795
0.625 1.06477076525504
0.6275 1.0885600238908
0.63 1.1121706633634
0.6325 1.13549008537229
0.635 1.15841018469775
0.6375 1.18083065008938
0.64 1.20265850927047
0.6425 1.22381085288858
0.645 1.24421389595921
0.6475 1.26380508522917
0.65 1.2825320833379
0.6525 1.30035397960877
0.655 1.31724011065901
0.6575 1.33317056947396
0.66 1.34813509084204
0.6625 1.36213285339555
0.665 1.37517144568556
0.6675 1.38726616729217
0.67 1.39843911118631
0.6725 1.40871814337585
0.675 1.4181361826402
0.6775 1.42672995028292
0.68 1.43453936639459
0.6825 1.44160629376541
0.685 1.44797416684182
0.6875 1.45368670754825
0.69 1.45878761726624
0.6925 1.46331944434457
0.695 1.46732350179187
0.6975 1.47083878090022
0.7 1.47390177894752
0.7025 1.47654558764816
0.705 1.47879994044027
0.7075 1.48069037872254
0.71 1.48223787623263
0.7125 1.48345793948104
0.715 1.48436034071851
0.7175 1.48494846206819
0.72 1.48521884623896
0.7225 1.48516007797494
0.725 1.48475204291226
0.7275 1.48396465153176
0.73 1.4827573289996
0.7325 1.48107732541545
0.735 1.47885963493108
0.7375 1.47602490078849
0.74 1.47247939225792
0.7425 1.46811250530826
0.745 1.46279929792368
0.7475 1.45639754486208
0.75 1.4487546064378
0.7525 1.4397081159518
0.755 1.42910420752296
0.7575 1.41680108072569
0.76 1.40269896935381
0.7625 1.38673876056981
0.765 1.36894182083548
0.7675 1.34939490171964
0.77 1.328273027166
0.7725 1.30582016079424
0.775 1.28236125597078
0.7775 1.25827512238242
0.78 1.23398610295406
0.7825 1.20995514597127
0.785 1.18664387288039
0.7875 1.16451159362316
0.79 1.14395115115902
0.7925 1.12527057592743
0.795 1.10861703723508
0.7975 1.09396484457781
0.8 1.08114624640483
0.8025 1.06990799846913
0.805 1.05999683473801
0.8075 1.05124334705274
0.81 1.04354874936939
0.8125 1.0368483608877
0.815 1.03105038100409
0.8175 1.02605733996587
0.82 1.02178311968755
0.8225 1.01814671489013
0.825 1.01506557175415
0.8275 1.01246741065559
0.83 1.01028701830851
0.8325 1.00846360071073
0.835 1.0069444795985
0.8375 1.00568353491138
0.84 1.00464006754068
0.8425 1.00377891926077
0.845 1.00307052934434
0.8475 1.00248920696028
0.85 1.00201331788013
0.8525 1.00162478343712
0.855 1.00130824764726
0.8575 1.00105098268153
0.86 1.00084237574582
0.8625 1.00067358348905
0.865 1.00053732380593
0.8675 1.00042758935163
0.87 1.00033940389276
0.8725 1.00026870581927
0.875 1.00021216679712
0.8775 1.00016706151141
0.88 1.00013116529698
0.8825 1.00010267618356
0.885 1.00008012401192
0.8875 1.00006232442525
0.89 1.00004831483914
0.8925 1.00003732161223
0.895 1.00002872316522
0.8975 1.00002202053243
0.9 1.00001681262195
0.9025 1.00001278146045
0.905 1.00000967276309
0.9075 1.00000728536953
0.91 1.00000545931014
0.9125 1.00000406893977
0.915 1.00000301528323
0.9175 1.00000222095061
0.92 1.00000162511344
0.9225 1.00000118079198
0.925 1.00000085146327
0.9275 1.00000060900778
0.93 1.00000043170164
0.9325 1.00000030305626
0.935 1.00000021048
0.9375 1.00000014448644
0.94 1.00000009788331
0.9425 1.0000000653433
0.945 1.00000004290032
0.9475 1.00000002764042
0.95 1.00000001741725
0.9525 1.00000001069422
0.955 1.00000000636324
0.9575 1.00000000364446
0.96 1.00000000198661
0.9625 1.00000000101512
0.965 1.0000000004731
0.9675 1.00000000018979
0.97 1.00000000005465
0.9725 1.00000000000236
0.975 0.999999999992768
0.9775 0.999999999998514
0.98 1.00000000000318
0.9825 1.00000000000166
0.985 0.999999999998721
0.9875 0.999999999998537
0.99 1.00000000000048
0.9925 1.00000000000124
0.995 1.00000000000051
0.9975 1.00000000000045
1 1.00000000000231
};

\coordinate (spypoint) at (axis cs:0.84,1.06);
\coordinate (magnifyglass) at (axis cs:-0.05,1.5);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/temperature_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.6, ymax=1.5,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$T_f$}
]
\addplot [semithick, red]
table {%
0 0.999999998246727
0.0025 0.999999995428177
0.005 0.999999994665317
0.0075 0.999999995804479
0.01 0.999999996215224
0.0125 0.999999996602741
0.015 0.999999996960078
0.0175 0.999999997280448
0.02 0.999999997566808
0.0225 0.999999997822643
0.025 0.999999998051161
0.0275 0.999999998255318
0.03 0.99999999843774
0.0325 0.999999998600767
0.035 0.999999998746493
0.0375 0.999999998876774
0.04 0.999999998993271
0.0425 0.999999999097463
0.045 0.999999999190667
0.0475 0.999999999274061
0.05 0.999999999348697
0.0525 0.999999999415506
0.055 0.999999999475327
0.0575 0.999999999528906
0.06 0.999999999576904
0.0625 0.999999999619913
0.065 0.999999999658461
0.0675 0.999999999693019
0.07 0.999999999724007
0.0725 0.999999999751808
0.075 0.999999999776755
0.0775 0.999999999799148
0.08 0.999999999819253
0.0825 0.999999999837308
0.085 0.999999999853526
0.0875 0.999999999868106
0.09 0.999999999881215
0.0925 0.999999999893007
0.095 0.999999999903618
0.0975 0.999999999913172
0.1 0.999999999921772
0.1025 0.999999999929511
0.105 0.999999999936479
0.1075 0.999999999942754
0.11 0.999999999948399
0.1125 0.999999999953472
0.115 0.999999999958024
0.1175 0.999999999962098
0.12 0.999999999965727
0.1225 0.999999999968939
0.125 0.999999999971761
0.1275 0.999999999974206
0.13 0.99999999997627
0.1325 0.999999999977941
0.135 0.999999999979194
0.1375 0.999999999980002
0.14 0.999999999980306
0.1425 0.999999999980026
0.145 0.999999999979056
0.1475 0.999999999977262
0.15 0.999999999974453
0.1525 0.999999999970379
0.155 0.999999999964726
0.1575 0.999999999957077
0.16 0.999999999946906
0.1625 0.999999999933519
0.165 0.999999999916029
0.1675 0.999999999893298
0.17 0.999999999863855
0.1725 0.999999999825817
0.175 0.999999999776761
0.1775 0.99999999971359
0.18 0.999999999632325
0.1825 0.999999999527864
0.185 0.999999999393655
0.1875 0.999999999221277
0.19 0.999999998999875
0.1925 0.999999998715512
0.195 0.999999998350264
0.1975 0.999999997881102
0.2 0.999999997278421
0.2025 0.999999996504189
0.205 0.999999995509486
0.2075 0.999999994231461
0.21 0.999999992589241
0.2125 0.999999990478882
0.215 0.999999987766579
0.2175 0.999999984280287
0.22 0.999999979798424
0.2225 0.999999974035883
0.225 0.999999966625244
0.2275 0.999999957093414
0.23 0.999999944830177
0.2325 0.999999929049042
0.235 0.9999999087345
0.2375 0.99999988257607
0.24 0.999999848879354
0.2425 0.999999805454372
0.245 0.999999749464664
0.2475 0.999999677236884
0.25 0.999999584002909
0.2525 0.999999463572297
0.255 0.999999307887443
0.2575 0.999999106454166
0.26 0.999998845565628
0.2625 0.999998507299469
0.265 0.999998068145029
0.2675 0.999997497209264
0.27 0.99999675374771
0.2725 0.999995783894317
0.275 0.999994516131182
0.2775 0.999992855194301
0.28 0.999990673561258
0.2825 0.999987799788726
0.285 0.999984002010636
0.2875 0.999978964343813
0.29 0.999972247545503
0.2925 0.999963186610657
0.295 0.999950458797341
0.2975 0.999930159263257
0.3 0.999888967650958
0.3025 0.999786034303925
0.305 0.99952261776773
0.3075 0.998918620318399
0.31 0.99773876817622
0.3125 0.99577829326675
0.315 0.992946176626045
0.3175 0.989283087134988
0.32 0.984914721165311
0.3225 0.979992431452698
0.325 0.974655971161232
0.3275 0.969017958183761
0.33 0.963163524437962
0.3325 0.957154891163797
0.335 0.951036876175552
0.3375 0.944841804952844
0.34 0.938593033988233
0.3425 0.932307665069049
0.345 0.92599831001853
0.3475 0.919674425593919
0.35 0.913343161506157
0.3525 0.907010017279715
0.355 0.900679257361569
0.3575 0.894354243269342
0.36 0.888037646081322
0.3625 0.881731621170792
0.365 0.875437923596355
0.3675 0.869158002538932
0.37 0.862893066988066
0.3725 0.856644140299575
0.375 0.85041209943824
0.3775 0.844197707926517
0.38 0.838001639760726
0.3825 0.831824501342527
0.385 0.825666847934372
0.3875 0.819529198714686
0.39 0.813412048689613
0.3925 0.807315880546159
0.395 0.801241175329019
0.3975 0.795188423144852
0.4 0.789158133175948
0.4025 0.783150844949017
0.405 0.777167140453808
0.4075 0.771207658113909
0.41 0.765273108276517
0.4125 0.759364291906821
0.415 0.753482123127427
0.4175 0.747627657324032
0.42 0.74180212539543
0.4225 0.736006977056053
0.425 0.730243935463821
0.4275 0.724515067959379
0.43 0.718822876369254
0.4325 0.713170414909681
0.435 0.707561442611561
0.4375 0.702000625020302
0.44 0.696493796753457
0.4425 0.691048309812844
0.445 0.685673485518896
0.4475 0.680381209906201
0.45 0.675186691269411
0.4525 0.670109424520291
0.455 0.665174342460592
0.4575 0.660413131666449
0.46 0.655865505160466
0.4625 0.651580085295505
0.465 0.647614145640623
0.4675 0.644031117561229
0.47 0.640894576052479
0.4725 0.638257763199609
0.475 0.636149909267777
0.4775 0.634563164311532
0.48 0.633447345595768
0.4825 0.632717412636566
0.485 0.632272492266936
0.4875 0.632017869872915
0.49 0.63187955145715
0.4925 0.631808159988853
0.495 0.63177451670868
0.4975 0.631762715013429
0.5 0.631764287765902
0.5025 0.631774492872507
0.505 0.631790472048802
0.5075 0.631810344546374
0.51 0.631832842364049
0.5125 0.631857092285512
0.515 0.631882506615941
0.5175 0.631908689169962
0.52 0.631935377231951
0.5225 0.631962388856195
0.525 0.631989588402054
0.5275 0.632016853977449
0.53 0.632044053944519
0.5325 0.632071021585705
0.535 0.632097533750948
0.5375 0.632123283799265
0.54 0.63214785521152
0.5425 0.632170684540757
0.545 0.6321910230644
0.5475 0.632207881266867
0.55 0.632219971078783
0.5525 0.632225621949976
0.555 0.632222695096992
0.5575 0.632208461070165
0.56 0.632179485402692
0.5625 0.632131476050751
0.565 0.632059205500905
0.5675 0.631956523040466
0.57 0.631816891084278
0.5725 0.631635045571209
0.575 0.63141160458252
0.5775 0.63116350029922
0.58 0.630945215102349
0.5825 0.630886638243513
0.585 0.631250739305093
0.5875 0.63250894194627
0.59 0.635415294649491
0.5925 0.641054449424201
0.595 0.650826534897614
0.5975 0.666350699400324
0.6 0.689287659809645
0.6025 0.721092650999094
0.605 0.762736425515582
0.6075 0.81441453531708
0.61 0.875316976077142
0.6125 0.943537422861213
0.615 1.01619912455094
0.6175 1.08983465418039
0.62 1.16091105289859
0.6225 1.22637566369682
0.625 1.28404423410462
0.6275 1.3327653342585
0.63 1.37236229690222
0.6325 1.40341790994521
0.635 1.42700199059484
0.6375 1.44440416047146
0.64 1.45692933118782
0.6425 1.46576032506959
0.645 1.47189020849693
0.6475 1.47610288613172
0.65 1.47898734630146
0.6525 1.48096795305825
0.655 1.48234002934133
0.6575 1.48330360792994
0.66 1.4839914521518
0.6625 1.48449085362745
0.665 1.48485910168281
0.6675 1.48513423073371
0.67 1.48534191526793
0.6725 1.48549994402622
0.675 1.48562093221841
0.6775 1.48571405104474
0.68 1.48578607718716
0.6825 1.48584209185992
0.685 1.48588593084259
0.6875 1.48592050856619
0.69 1.48594804246153
0.6925 1.48597022478495
0.695 1.48598834726037
0.6975 1.48600339807546
0.7 1.48601613546755
0.7025 1.48602714385332
0.705 1.48603687648308
0.7075 1.48604568939692
0.71 1.48605386885649
0.7125 1.48606164482163
0.715 1.48606921612298
0.7175 1.48607675807158
0.72 1.48608442887279
0.7225 1.48609238585043
0.725 1.48610080866589
0.7275 1.48610985879944
0.73 1.48611975627723
0.7325 1.48613077832027
0.735 1.4861432055274
0.7375 1.48615743415509
0.74 1.48617410650681
0.7425 1.48619377537317
0.745 1.48621739098841
0.7475 1.48624659795325
0.75 1.48628280117247
0.7525 1.48632811603437
0.755 1.4863865355103
0.7575 1.4864521671044
0.76 1.48648734173099
0.7625 1.48624264918813
0.765 1.4842069721039
0.7675 1.47202760815233
0.77 1.41341663180797
0.7725 1.23738774850805
0.775 1.06326414769551
0.7775 1.01123064736722
0.78 1.0016770980958
0.7825 0.999960584320901
0.785 0.999630566639433
0.7875 0.999557672439871
0.79 0.999560769450814
0.7925 0.999593647539916
0.795 0.999639400881275
0.7975 0.999688729489146
0.8 0.999736641990669
0.8025 0.999780496654792
0.805 0.99981915468971
0.8075 0.999852364749626
0.81 0.999880355403547
0.8125 0.999903621002783
0.815 0.999922741570447
0.8175 0.999938324654316
0.82 0.999950931524507
0.8225 0.999961076230365
0.825 0.999969198084887
0.8275 0.999975677504938
0.83 0.999980827521771
0.8325 0.999984911185337
0.835 0.999988140278145
0.8375 0.999990689558604
0.84 0.999992697795084
0.8425 0.999994278144413
0.845 0.999995519630285
0.8475 0.999996494257977
0.85 0.999997258310495
0.8525 0.99999785705017
0.855 0.999998325692393
0.8575 0.999998692439324
0.86 0.999998979158652
0.8625 0.999999203309452
0.865 0.99999937839535
0.8675 0.999999515173098
0.87 0.999999621946966
0.8725 0.999999705320901
0.875 0.999999770386299
0.8775 0.999999821187257
0.88 0.999999860838856
0.8825 0.999999891813643
0.885 0.999999916015492
0.8875 0.999999934955454
0.89 0.999999949797616
0.8925 0.999999961466822
0.895 0.999999970677085
0.8975 0.999999977997548
0.9 0.999999983870123
0.9025 0.999999988649957
0.905 0.999999992616508
0.9075 0.999999995998555
0.91 0.999999998981351
0.9125 1.00000000172235
0.915 1.00000000435614
0.9175 1.00000000700472
0.92 1.00000000978134
0.9225 1.00000001279773
0.925 1.00000001616762
0.9275 1.00000002001261
0.93 1.00000002446595
0.9325 1.00000002967817
0.935 1.0000000358218
0.9375 1.00000004309772
0.94 1.00000005174143
0.9425 1.0000000620311
0.945 1.00000007429626
0.9475 1.00000008892868
0.95 1.00000010639456
0.9525 1.00000012724966
0.955 1.00000015215652
0.9575 1.00000018190562
0.96 1.00000021743956
0.9625 1.00000025988243
0.965 1.00000031057274
0.9675 1.00000037110192
0.97 1.00000044335451
0.9725 1.00000052954811
0.975 1.00000063226058
0.9775 1.00000075441523
0.98 1.00000089918716
0.9825 1.0000010696003
0.985 1.00000126783885
0.9875 1.00000149212078
0.99 1.00000173387099
0.9925 1.00000195074975
0.995 1.00000207650847
0.9975 1.00000201297828
1 1.00000259356591
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 1.00000000000011
0.0025 1.0000000000001
0.005 1.00000000000011
0.0075 1.0000000000001
0.01 1.00000000000011
0.0125 1.0000000000001
0.015 1.0000000000001
0.0175 1.0000000000001
0.02 1.0000000000001
0.0225 1.0000000000001
0.025 1.00000000000009
0.0275 1.0000000000001
0.03 1.00000000000009
0.0325 1.00000000000009
0.035 1.00000000000008
0.0375 1.00000000000008
0.04 1.00000000000008
0.0425 1.00000000000008
0.045 1.00000000000008
0.0475 1.00000000000007
0.05 1.00000000000007
0.0525 1.00000000000006
0.055 1.00000000000005
0.0575 1.00000000000005
0.06 1.00000000000005
0.0625 1.00000000000006
0.065 1.00000000000006
0.0675 1.00000000000004
0.07 1.00000000000004
0.0725 1.00000000000003
0.075 1.00000000000003
0.0775 1.00000000000002
0.08 1.00000000000002
0.0825 1.00000000000002
0.085 1.00000000000002
0.0875 1.00000000000002
0.09 1.00000000000002
0.0925 1.00000000000002
0.095 1.00000000000002
0.0975 1.00000000000002
0.1 1.00000000000002
0.1025 1.00000000000002
0.105 1.00000000000002
0.1075 1.00000000000003
0.11 1.00000000000003
0.1125 1.00000000000004
0.115 1.00000000000004
0.1175 1.00000000000004
0.12 1.00000000000004
0.1225 1.00000000000004
0.125 1.00000000000003
0.1275 1.00000000000003
0.13 1.00000000000003
0.1325 1.00000000000003
0.135 1.00000000000003
0.1375 1.00000000000003
0.14 1.00000000000004
0.1425 1.00000000000004
0.145 1.00000000000004
0.1475 1.00000000000004
0.15 1.00000000000003
0.1525 1.00000000000004
0.155 1.00000000000004
0.1575 1.00000000000004
0.16 1.00000000000004
0.1625 1.00000000000004
0.165 1.00000000000003
0.1675 1.00000000000003
0.17 1.00000000000004
0.1725 1.00000000000005
0.175 1.00000000000004
0.1775 1.00000000000003
0.18 1.00000000000004
0.1825 1.00000000000004
0.185 1.00000000000003
0.1875 1.00000000000003
0.19 1.00000000000002
0.1925 1.00000000000001
0.195 0.999999999999998
0.1975 0.999999999999984
0.2 0.999999999999961
0.2025 0.999999999999917
0.205 0.999999999999831
0.2075 0.999999999999695
0.21 0.999999999999479
0.2125 0.999999999999136
0.215 0.999999999998566
0.2175 0.999999999997618
0.22 0.999999999996047
0.2225 0.999999999993458
0.225 0.999999999989188
0.2275 0.999999999982147
0.23 0.999999999970536
0.2325 0.999999999951391
0.235 0.999999999919824
0.2375 0.99999999986777
0.24 0.999999999781939
0.2425 0.999999999640392
0.245 0.999999999406967
0.2475 0.999999999021938
0.25 0.999999998386849
0.2525 0.999999997339024
0.255 0.999999995610135
0.2575 0.99999999275649
0.26 0.999999988045531
0.2625 0.999999980264487
0.265 0.999999967407878
0.2675 0.999999946148888
0.27 0.999999910972243
0.2725 0.999999852699005
0.275 0.999999756049373
0.2775 0.999999595459331
0.28 0.999999328091227
0.2825 0.999998881666662
0.285 0.999998133738179
0.2875 0.999996874286873
0.29 0.999994734455574
0.2925 0.999991009213188
0.295 0.999984064162659
0.2975 0.999969080499307
0.3 0.999930741518103
0.3025 0.999824897438822
0.305 0.999549328438069
0.3075 0.99892326228885
0.31 0.997715804752015
0.3125 0.995729719127793
0.315 0.992879776816856
0.3175 0.989207872021333
0.32 0.984837558531902
0.3225 0.979917073395264
0.325 0.974583584389978
0.3275 0.968948127349358
0.33 0.963095064670155
0.3325 0.957086386545254
0.335 0.9509669789613
0.3375 0.944769367867161
0.34 0.938517159640338
0.3425 0.932227700817408
0.345 0.925913825987319
0.3475 0.919585182107517
0.35 0.91324907810363
0.3525 0.906911143440017
0.355 0.900575748131531
0.3575 0.894246338763936
0.36 0.887925655209804
0.3625 0.881615908730776
0.365 0.875318900294833
0.3675 0.869036117634904
0.37 0.862768802787216
0.3725 0.856518008517698
0.375 0.850284638756962
0.3775 0.844069482905866
0.38 0.837873240612841
0.3825 0.831696544623887
0.385 0.825539977898228
0.3875 0.819404089392787
0.39 0.813289406551544
0.3925 0.807196447762462
0.395 0.801125733540548
0.3975 0.79507779782329
0.4 0.789053198548557
0.4025 0.783052529516979
0.405 0.777076433094992
0.4075 0.771125614807751
0.41 0.765200859468841
0.4125 0.759303050486535
0.415 0.753433192918466
0.4175 0.747592441928659
0.42 0.741782137113643
0.4225 0.736003845381797
0.425 0.73025941434533
0.4275 0.724551040534224
0.43 0.718881355284668
0.4325 0.713253535294568
0.435 0.707671443544989
0.4375 0.702139813102217
0.44 0.696664483197919
0.4425 0.691252708096934
0.445 0.685913553117463
0.4475 0.68065841016821
0.45 0.675501647980705
0.4525 0.670461434053957
0.455 0.665560714780234
0.4575 0.660828344660396
0.46 0.65630021238156
0.4625 0.652020122316502
0.465 0.648039866861965
0.4675 0.644417664348327
0.47 0.641213863326586
0.4725 0.638482895075827
0.475 0.636261792634116
0.4775 0.634557453105492
0.48 0.633338203930291
0.4825 0.63253497157913
0.485 0.63205430642712
0.4875 0.63179841438433
0.49 0.631682912692634
0.4925 0.631646195474412
0.495 0.631649204175902
0.4975 0.631670102929483
0.5 0.631697927581697
0.5025 0.631727646744473
0.505 0.631757199844577
0.5075 0.631785858952909
0.51 0.631813507420337
0.5125 0.631840268546657
0.515 0.631866372128821
0.5175 0.63189207546399
0.52 0.63191764285491
0.5225 0.631943330335967
0.525 0.631969386531589
0.5275 0.631996052402035
0.53 0.632023565337411
0.5325 0.632052161908664
0.535 0.632082081574293
0.5375 0.632113569205651
0.54 0.632146876744162
0.5425 0.632182262516997
0.545 0.632219987372274
0.5475 0.632260304536093
0.55 0.632303440692939
0.5525 0.632349559507373
0.555 0.632398699887314
0.5575 0.632450667088394
0.56 0.632504857257869
0.5625 0.632559956421817
0.565 0.632613490362511
0.5675 0.632661117374688
0.57 0.632695793130061
0.5725 0.632707013275073
0.575 0.632681552151335
0.5775 0.632608297109303
0.58 0.632493590559286
0.5825 0.632395846163825
0.585 0.632490477429506
0.5875 0.633169902005052
0.59 0.635162939374178
0.5925 0.639634804363564
0.595 0.648198363593402
0.5975 0.662786008975373
0.6 0.685371412818239
0.6025 0.717587146291092
0.605 0.760337809879558
0.6075 0.813488458627421
0.61 0.875731571277816
0.6125 0.94468575603377
0.615 1.01721541670912
0.6175 1.08991496604925
0.62 1.15958919482557
0.6225 1.22364571709694
0.625 1.28030665589312
0.6275 1.32865010855236
0.63 1.36852280693241
0.6325 1.40036733751586
0.635 1.4250300013949
0.6375 1.44357162953653
0.64 1.45711593976807
0.6425 1.46673582059105
0.645 1.47338364616118
0.6475 1.47785614602049
0.65 1.48078749306686
0.6525 1.48266047676443
0.655 1.48382801108052
0.6575 1.4845386236222
0.66 1.48496122026913
0.6625 1.48520695610932
0.665 1.48534670121485
0.6675 1.48542441083971
0.67 1.48546658565406
0.6725 1.48548883068311
0.675 1.48550009710705
0.6775 1.48550541098341
0.68 1.48550751986723
0.6825 1.48550789326309
0.685 1.48550729469227
0.6875 1.48550611353832
0.69 1.48550454568569
0.6925 1.4855026935521
0.695 1.48550061697517
0.6975 1.48549835873006
0.7 1.48549595672842
0.7025 1.48549344843651
0.705 1.48549087099347
0.7075 1.48548826271079
0.71 1.48548566211987
0.7125 1.48548310387577
0.715 1.48548062397516
0.7175 1.48547825878139
0.72 1.48547603634273
0.7225 1.4854739905909
0.725 1.48547216520707
0.7275 1.48547058113014
0.73 1.48546928715878
0.7325 1.48546835981304
0.735 1.48546783279016
0.7375 1.4854678014426
0.74 1.48546850424537
0.7425 1.48547001630056
0.745 1.4854727349871
0.7475 1.48547738900214
0.75 1.48548482742011
0.7525 1.48549593537096
0.755 1.48551424386053
0.7575 1.48553585759665
0.76 1.48552932855597
0.7625 1.4852659229535
0.765 1.48324750126343
0.7675 1.47041295134854
0.77 1.40680895113761
0.7725 1.22611140193932
0.775 1.05873616110305
0.7775 1.00947274350524
0.78 1.00056659578702
0.7825 0.999301708040236
0.785 0.999342609232247
0.7875 0.999522945777705
0.79 0.999679721462462
0.7925 0.999792208586558
0.795 0.999867847745139
0.7975 0.999917106209184
0.8 0.999948430686017
0.8025 0.999968150244778
0.805 0.999980400857797
0.8075 0.999987992113931
0.81 0.999992653959109
0.8125 0.999995519132138
0.815 0.999997267776091
0.8175 0.999998337635871
0.82 0.999998988304176
0.8225 0.999999385366439
0.825 0.999999626362882
0.8275 0.999999773204574
0.83 0.999999862223319
0.8325 0.999999916414435
0.835 0.999999949242855
0.8375 0.99999996921671
0.84 0.999999981311479
0.8425 0.999999988667926
0.845 0.999999993121323
0.8475 0.999999995829496
0.85 0.999999997468694
0.8525 0.999999998465397
0.855 0.999999999068622
0.8575 0.99999999943538
0.86 0.999999999657339
0.8625 0.999999999792285
0.865 0.999999999873948
0.8675 0.999999999923594
0.87 0.999999999953639
0.8725 0.999999999971904
0.875 0.999999999982957
0.8775 0.999999999989676
0.88 0.999999999993742
0.8825 0.999999999996216
0.885 0.999999999997713
0.8875 0.999999999998622
0.89 0.999999999999172
0.8925 0.999999999999508
0.895 0.999999999999709
0.8975 0.999999999999833
0.9 0.999999999999904
0.9025 0.999999999999948
0.905 0.999999999999973
0.9075 0.999999999999989
0.91 1
0.9125 1.00000000000001
0.915 1.00000000000001
0.9175 1.00000000000001
0.92 1.00000000000001
0.9225 1.00000000000001
0.925 1.00000000000001
0.9275 1
0.93 1
0.9325 1.00000000000001
0.935 1.00000000000002
0.9375 1.00000000000002
0.94 1.00000000000001
0.9425 1.00000000000001
0.945 1.00000000000001
0.9475 1.00000000000001
0.95 1.00000000000002
0.9525 1.00000000000005
0.955 1.00000000000007
0.9575 1.00000000000011
0.96 1.00000000000016
0.9625 1.00000000000023
0.965 1.00000000000033
0.9675 1.00000000000046
0.97 1.00000000000065
0.9725 1.00000000000093
0.975 1.00000000000131
0.9775 1.00000000000184
0.98 1.0000000000026
0.9825 1.00000000000366
0.985 1.00000000000513
0.9875 1.00000000000716
0.99 1.00000000000991
0.9925 1.00000000001332
0.995 1.00000000001712
0.9975 1.0000000000203
1 1.0000000000293
};
\addplot [semithick, blue]
table {%
0 1.00000000000013
0.0025 1.00000000000012
0.005 1.00000000000013
0.0075 1.00000000000012
0.01 1.00000000000011
0.0125 1.0000000000001
0.015 1.0000000000001
0.0175 1.00000000000009
0.02 1.0000000000001
0.0225 1.00000000000011
0.025 1.00000000000011
0.0275 1.00000000000011
0.03 1.00000000000011
0.0325 1.00000000000012
0.035 1.00000000000011
0.0375 1.0000000000001
0.04 1.0000000000001
0.0425 1.0000000000001
0.045 1.0000000000001
0.0475 1.00000000000009
0.05 1.00000000000008
0.0525 1.00000000000008
0.055 1.00000000000008
0.0575 1.00000000000007
0.06 1.00000000000008
0.0625 1.00000000000008
0.065 1.00000000000008
0.0675 1.00000000000008
0.07 1.00000000000008
0.0725 1.00000000000007
0.075 1.00000000000007
0.0775 1.00000000000006
0.08 1.00000000000006
0.0825 1.00000000000006
0.085 1.00000000000005
0.0875 1.00000000000005
0.09 1.00000000000005
0.0925 1.00000000000004
0.095 1.00000000000003
0.0975 1.00000000000003
0.1 1.00000000000003
0.1025 1.00000000000003
0.105 1.00000000000003
0.1075 1.00000000000003
0.11 1.00000000000003
0.1125 1.00000000000003
0.115 1.00000000000002
0.1175 1.00000000000002
0.12 1.00000000000002
0.1225 1.00000000000001
0.125 1.00000000000002
0.1275 1.00000000000002
0.13 1.00000000000002
0.1325 1.00000000000002
0.135 1.00000000000002
0.1375 1.00000000000001
0.14 1.00000000000001
0.1425 1.00000000000002
0.145 1.00000000000002
0.1475 1.00000000000002
0.15 1.00000000000001
0.1525 1.00000000000002
0.155 1.00000000000002
0.1575 1.00000000000001
0.16 1.00000000000001
0.1625 1.00000000000001
0.165 1.00000000000001
0.1675 1.00000000000001
0.17 1
0.1725 1
0.175 1
0.1775 1.00000000000001
0.18 1.00000000000001
0.1825 1.00000000000001
0.185 1
0.1875 0.999999999999997
0.19 0.999999999999993
0.1925 0.999999999999993
0.195 0.999999999999995
0.1975 0.999999999999993
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1.00000000000001
0.215 1.00000000000001
0.2175 1.00000000000001
0.22 1.00000000000001
0.2225 1
0.225 1.00000000000001
0.2275 1.00000000000001
0.23 1.00000000000001
0.2325 1.00000000000002
0.235 1.00000000000001
0.2375 1.00000000000001
0.24 1.00000000000002
0.2425 1.00000000000002
0.245 1.00000000000002
0.2475 1.00000000000001
0.25 0.999999999999993
0.2525 0.999999999999939
0.255 0.999999999999799
0.2575 0.999999999999432
0.26 0.999999999998433
0.2625 0.999999999995695
0.265 0.99999999998824
0.2675 0.999999999967965
0.27 0.999999999912882
0.2725 0.999999999762957
0.275 0.99999999935518
0.2775 0.999999998243913
0.28 0.999999995215077
0.2825 0.999999986928531
0.285 0.999999964157354
0.2875 0.999999900574798
0.29 0.999999715811912
0.2925 0.999999128679318
0.295 0.999997035517077
0.2975 0.999989028891499
0.3 0.999959475897429
0.3025 0.999862240431151
0.305 0.999591128979993
0.3075 0.99896112298847
0.31 0.997740064019298
0.3125 0.99573392544658
0.315 0.992862804593353
0.3175 0.989172626689157
0.32 0.984788470533667
0.3225 0.979858258431587
0.325 0.974518114871857
0.3275 0.968878033986491
0.33 0.963021569134498
0.3325 0.957010166941803
0.335 0.950888380554248
0.3375 0.944688544317415
0.34 0.938434168443202
0.3425 0.932142559802539
0.345 0.925826549043114
0.3475 0.919495799353993
0.35 0.913157647538596
0.3525 0.906817756934386
0.355 0.900480534131009
0.3575 0.894149463088534
0.36 0.887827320622325
0.3625 0.881516353966838
0.365 0.875218398748995
0.3675 0.868934976067897
0.37 0.86266735997778
0.3725 0.856416634072363
0.375 0.850183732019287
0.3775 0.84396947208584
0.38 0.837774582035552
0.3825 0.831599722123648
0.385 0.825445502336468
0.3875 0.819312498319266
0.39 0.813201263953226
0.3925 0.807112343868356
0.395 0.801046284656401
0.3975 0.795003646193331
0.4 0.788985012196207
0.4025 0.782991001989346
0.405 0.777022283050524
0.4075 0.771079585371209
0.41 0.765163717257357
0.4125 0.759275584120509
0.415 0.75341621081534
0.4175 0.747586769091735
0.42 0.741788610586969
0.4225 0.73602330784414
0.425 0.730292705202734
0.4275 0.724598983606161
0.43 0.718944741981569
0.4325 0.71333310174525
0.435 0.707767839715278
0.4375 0.702253561301672
0.44 0.69679592275625
0.4425 0.69140192216027
0.445 0.686080272885161
0.4475 0.680841891321644
0.45 0.675700514897292
0.4525 0.670673489518977
0.455 0.665782720278052
0.4575 0.661055789211612
0.46 0.656527113933977
0.4625 0.652238945927693
0.465 0.648241695653237
0.4675 0.6445928140628
0.47 0.641353112346265
0.4725 0.638579370330759
0.475 0.636313154123232
0.4775 0.634567521334621
0.48 0.633316902806112
0.4825 0.632495950117755
0.485 0.632011018634191
0.4875 0.631760518277747
0.49 0.631654707242176
0.4925 0.631627372320676
0.495 0.631636815043062
0.4975 0.631660501236364
0.5 0.631687967318395
0.5025 0.631715119526585
0.505 0.631740804870302
0.5075 0.631764979943607
0.51 0.631787980716662
0.5125 0.631810198718537
0.515 0.631832006986809
0.5175 0.631853725872739
0.52 0.631875632510663
0.5225 0.63189796497719
0.525 0.631920934608657
0.5275 0.631944733704027
0.53 0.63196954448014
0.5325 0.631995545879016
0.535 0.632022920502121
0.5375 0.632051860950807
0.54 0.632082576336589
0.5425 0.63211529916176
0.545 0.632150293084679
0.5475 0.632187862039692
0.55 0.632228361789721
0.5525 0.632272213448832
0.555 0.632319920567421
0.5575 0.632372088534111
0.56 0.632429445468477
0.5625 0.632492854814679
0.565 0.632563315344929
0.5675 0.632641907742678
0.57 0.632729723198738
0.5725 0.632827838329013
0.575 0.632937968676782
0.5775 0.633065280332214
0.58 0.633227460876588
0.5825 0.6334770834225
0.585 0.633948871596005
0.5875 0.634943307257108
0.59 0.637048048998924
0.5925 0.641274949588042
0.595 0.649146704225563
0.5975 0.662644431592565
0.6 0.683944753161525
0.6025 0.714958822805917
0.605 0.75681215417835
0.6075 0.809442204947685
0.61 0.871472862434876
0.6125 0.940404090215589
0.615 1.01302434678452
0.6175 1.0859273284114
0.62 1.15596360539373
0.6225 1.22057548297494
0.625 1.27797112647741
0.6275 1.32715892392867
0.63 1.36788163345937
0.6325 1.4004768339989
0.635 1.42571102344791
0.6375 1.44460634915975
0.64 1.45828843436336
0.6425 1.46786379488465
0.645 1.47433564055871
0.6475 1.47855517667003
0.65 1.48120454023027
0.6525 1.48280236011523
0.655 1.48372404883985
0.6575 1.48422876686676
0.66 1.48448730298279
0.6625 1.48460718851313
0.665 1.48465301636534
0.6675 1.48466181134213
0.67 1.48465371165711
0.6725 1.48463908535088
0.675 1.48462289758314
0.6775 1.48460731620305
0.68 1.48459313389119
0.6825 1.48458052906808
0.685 1.48456943114921
0.6875 1.48455969202094
0.69 1.48455115389009
0.6925 1.48454367419322
0.695 1.48453713029425
0.6975 1.48453141775631
0.7 1.48452644760856
0.7025 1.48452214325956
0.705 1.48451843713138
0.7075 1.48451527041487
0.71 1.48451259168126
0.7125 1.48451035291414
0.715 1.48450851307986
0.7175 1.48450703776471
0.72 1.48450588964593
0.7225 1.48450504006492
0.725 1.48450447068511
0.7275 1.48450414571524
0.73 1.48450404467804
0.7325 1.4845041730651
0.735 1.48450447893632
0.7375 1.48450494566911
0.74 1.48450563827826
0.7425 1.48450643279277
0.745 1.48450736372944
0.7475 1.48450849807671
0.75 1.48450983942422
0.7525 1.48451038413464
0.755 1.48450999638227
0.7575 1.48449963291243
0.76 1.48443203734744
0.7625 1.48404425411063
0.765 1.48171416949387
0.7675 1.46710973075274
0.77 1.39377508336904
0.7725 1.20587703511066
0.775 1.04970125373131
0.7775 1.00618890888987
0.78 0.999873772555391
0.7825 0.999565931137935
0.785 0.999800913869893
0.7875 0.999922338160319
0.79 0.999970634841449
0.7925 0.999989231141483
0.795 0.999995979502975
0.7975 0.999998535244876
0.8 0.99999945407647
0.8025 0.999999801455235
0.805 0.999999926054313
0.8075 0.999999973117039
0.81 0.99999998998859
0.8125 0.999999996360716
0.815 0.999999998644569
0.8175 0.999999999507471
0.82 0.99999999981669
0.8225 0.999999999933382
0.825 0.999999999975211
0.8275 0.999999999991003
0.83 0.999999999996662
0.8325 0.999999999998802
0.835 0.999999999999568
0.8375 0.999999999999859
0.84 0.999999999999962
0.8425 1
0.845 1.00000000000001
0.8475 1.00000000000002
0.85 1.00000000000001
0.8525 1.00000000000001
0.855 1.00000000000001
0.8575 1.00000000000001
0.86 1.00000000000001
0.8625 1.00000000000001
0.865 1.00000000000001
0.8675 1.00000000000001
0.87 1.00000000000001
0.8725 1.00000000000001
0.875 1.00000000000001
0.8775 1.00000000000001
0.88 1.00000000000001
0.8825 1.00000000000001
0.885 1.00000000000001
0.8875 1.00000000000001
0.89 1.00000000000001
0.8925 1.00000000000001
0.895 1.00000000000001
0.8975 1.00000000000001
0.9 1.00000000000001
0.9025 1.00000000000001
0.905 1.00000000000001
0.9075 1
0.91 0.999999999999997
0.9125 0.999999999999997
0.915 0.999999999999998
0.9175 0.999999999999997
0.92 0.999999999999989
0.9225 0.999999999999984
0.925 0.999999999999984
0.9275 0.999999999999988
0.93 0.999999999999988
0.9325 0.999999999999991
0.935 0.999999999999992
0.9375 0.999999999999989
0.94 0.999999999999985
0.9425 0.999999999999987
0.945 0.999999999999986
0.9475 0.999999999999983
0.95 0.999999999999978
0.9525 0.999999999999974
0.955 0.999999999999973
0.9575 0.999999999999976
0.96 0.999999999999971
0.9625 0.999999999999964
0.965 0.999999999999961
0.9675 0.999999999999964
0.97 0.999999999999965
0.9725 0.999999999999966
0.975 0.999999999999968
0.9775 0.999999999999968
0.98 0.999999999999966
0.9825 0.999999999999968
0.985 0.999999999999966
0.9875 0.999999999999965
0.99 0.999999999999967
0.9925 0.999999999999968
0.995 0.999999999999967
0.9975 0.999999999999966
1 0.999999999999962
};
\addplot [semithick, red, dotted]
table {%
0 1.00000000014251
0.0025 0.999999995686902
0.005 0.999999995157284
0.0075 0.99999999595303
0.01 0.999999996372074
0.0125 0.999999996716026
0.015 0.999999997063493
0.0175 0.999999997370076
0.02 0.999999997647337
0.0225 0.999999997894642
0.025 0.999999998115779
0.0275 0.999999998313301
0.03 0.999999998489791
0.0325 0.999999998647499
0.035 0.999999998788446
0.0375 0.999999998914438
0.04 0.999999999027083
0.0425 0.999999999127813
0.045 0.999999999217909
0.0475 0.999999999298507
0.05 0.999999999370625
0.0525 0.999999999435171
0.055 0.99999999949295
0.0575 0.999999999544686
0.06 0.999999999591017
0.0625 0.999999999632515
0.065 0.999999999669695
0.0675 0.999999999703013
0.07 0.999999999732877
0.0725 0.999999999759655
0.075 0.999999999783679
0.0775 0.999999999805233
0.08 0.999999999824576
0.0825 0.999999999841937
0.085 0.999999999857523
0.0875 0.999999999871526
0.09 0.999999999884107
0.0925 0.999999999895409
0.095 0.999999999905569
0.0975 0.999999999914709
0.1 0.999999999922929
0.1025 0.999999999930325
0.105 0.999999999936984
0.1075 0.999999999942976
0.11 0.99999999994837
0.1125 0.999999999953227
0.115 0.999999999957593
0.1175 0.999999999961517
0.12 0.999999999965038
0.1225 0.999999999968191
0.125 0.999999999971004
0.1275 0.999999999973495
0.13 0.999999999975679
0.1325 0.999999999977566
0.135 0.999999999979151
0.1375 0.999999999980434
0.14 0.9999999999814
0.1425 0.999999999982021
0.145 0.999999999982246
0.1475 0.999999999982022
0.15 0.999999999981256
0.1525 0.999999999979837
0.155 0.999999999977613
0.1575 0.999999999974389
0.16 0.999999999969903
0.1625 0.999999999963829
0.165 0.999999999955724
0.1675 0.999999999945035
0.17 0.999999999931035
0.1725 0.999999999912788
0.175 0.999999999889081
0.1775 0.999999999858376
0.18 0.999999999818715
0.1825 0.999999999767613
0.185 0.999999999701891
0.1875 0.999999999617484
0.19 0.999999999509151
0.1925 0.999999999370179
0.195 0.999999999191929
0.1975 0.999999998963354
0.2 0.999999998670284
0.2025 0.999999998294619
0.205 0.999999997813152
0.2075 0.999999997196282
0.21 0.999999996406116
0.2125 0.999999995394373
0.215 0.999999994099344
0.2175 0.999999992442531
0.22 0.999999990323804
0.2225 0.999999987616098
0.225 0.999999984157754
0.2275 0.999999979744301
0.23 0.999999974116525
0.2325 0.999999966948014
0.235 0.99999995782701
0.2375 0.999999946238197
0.24 0.999999931536113
0.2425 0.999999912920093
0.245 0.999999889397599
0.2475 0.999999859753745
0.25 0.999999822506381
0.2525 0.999999775879435
0.255 0.999999717762862
0.2575 0.999999645720546
0.26 0.999999556999225
0.2625 0.999999448656439
0.265 0.999999317742363
0.2675 0.999999161768244
0.27 0.999998979383465
0.2725 0.999998771733044
0.275 0.999998544438278
0.2775 0.999998311186916
0.28 0.999998099014184
0.2825 0.999997957397331
0.285 0.999997971630546
0.2875 0.999998284032354
0.29 0.999999113799122
0.2925 1.00000070808131
0.295 1.00000281861828
0.2975 1.00000211527918
0.3 0.999983422758643
0.3025 0.99989849740778
0.305 0.999634946015692
0.3075 0.998999864772239
0.31 0.997758374484266
0.3125 0.995722900538082
0.315 0.992824564957081
0.3175 0.989117412871243
0.32 0.984728795096293
0.3225 0.979804632050273
0.325 0.97447748022995
0.3275 0.96885391972639
0.33 0.963014885413107
0.3325 0.957020065829848
0.335 0.950912945983034
0.3375 0.944725291822481
0.34 0.938480377146772
0.3425 0.932195486935027
0.345 0.925883560542946
0.3475 0.919554447656683
0.35 0.913215712733572
0.3525 0.906873267157516
0.355 0.900531770614296
0.3575 0.894194958339238
0.36 0.887865850089445
0.3625 0.881546926030613
0.365 0.875240242310804
0.3675 0.86894752811891
0.37 0.862670252489057
0.3725 0.856409681035914
0.375 0.850166916518169
0.3775 0.843942933650575
0.38 0.837738603933769
0.3825 0.831554718790151
0.385 0.825392006557198
0.3875 0.819251148489638
0.39 0.81313279094311
0.3925 0.807037557589383
0.395 0.800966060114832
0.3975 0.794918909190304
0.4 0.788896724465039
0.4025 0.782900145908659
0.405 0.776929845772648
0.4075 0.770986542748283
0.41 0.765071017541864
0.4125 0.759184131840375
0.415 0.753326850890904
0.4175 0.747500271924445
0.42 0.741705658422785
0.4225 0.735944483464478
0.425 0.730218483448606
0.4275 0.724529727408436
0.43 0.718880704035003
0.4325 0.713274434591964
0.435 0.707714616291321
0.4375 0.702205810505635
0.44 0.696753683911769
0.4425 0.691365325860851
0.445 0.68604965453371
0.4475 0.680817947903321
0.45 0.675684512245133
0.4525 0.670667528467888
0.455 0.665790057695688
0.4575 0.661081193417496
0.46 0.656577193058424
0.4625 0.652322322078498
0.465 0.648368810262595
0.4675 0.644775047147592
0.47 0.641600912358406
0.4725 0.638899299100458
0.475 0.63670440890003
0.4775 0.63501936234653
0.48 0.633808875871167
0.4825 0.633001945589918
0.485 0.632505826248731
0.4875 0.632225752822065
0.49 0.632081358568442
0.4925 0.632014607407895
0.495 0.631988841982947
0.4975 0.631983434242317
0.5 0.631987779569112
0.5025 0.631996733372361
0.505 0.63200790472251
0.5075 0.632020177478734
0.51 0.632033059390774
0.5125 0.632046345659123
0.515 0.632059989553499
0.5175 0.632074017671636
0.52 0.632088497627924
0.5225 0.632103509744104
0.525 0.632119137211754
0.5275 0.632135455264203
0.53 0.632152528115245
0.5325 0.632170403301506
0.535 0.632189109829217
0.5375 0.632208652340346
0.54 0.632229007261499
0.5425 0.632250112825095
0.545 0.632271860557273
0.5475 0.632294076735448
0.55 0.632316506417138
0.5525 0.632338780981373
0.555 0.632360388245702
0.5575 0.632380619828683
0.56 0.632398520732641
0.5625 0.632412806703143
0.565 0.632421802366959
0.5675 0.632423350545845
0.57 0.632414855358156
0.5725 0.632393562598733
0.575 0.632357749355162
0.5775 0.632310125871467
0.58 0.632266739994623
0.5825 0.632277549133037
0.585 0.632469613175458
0.5875 0.633128164502524
0.59 0.634826871201104
0.5925 0.638603766126768
0.595 0.646121143056054
0.5975 0.659687521788379
0.6 0.681965836734585
0.6025 0.715284191867858
0.605 0.760758028091406
0.6075 0.817671688315202
0.61 0.883554058948834
0.6125 0.954882756685834
0.615 1.02793913638343
0.6175 1.09943857464544
0.62 1.16680051181366
0.6225 1.22820171725699
0.625 1.28251471786892
0.6275 1.3292088356952
0.63 1.3682481991603
0.6325 1.39998184315434
0.635 1.42504308344976
0.6375 1.44424750643645
0.64 1.45850366300621
0.6425 1.46873268234334
0.645 1.4758060451324
0.6475 1.48050016210079
0.65 1.48347080837542
0.6525 1.48524424132214
0.655 1.48622254889989
0.6575 1.48669836348354
0.66 1.48687446851684
0.6625 1.48688456559237
0.665 1.48681217046634
0.6675 1.48670647393014
0.67 1.4865943532818
0.6725 1.48648907390654
0.675 1.48639603670887
0.6775 1.48631646810069
0.68 1.48624957138544
0.6825 1.48619375030172
0.685 1.4861472244853
0.6875 1.48610832319053
0.69 1.48607559205902
0.6925 1.48604781524828
0.695 1.48602399900944
0.6975 1.48600333912123
0.7 1.48598518871989
0.7025 1.48596903082102
0.705 1.48595445066427
0.7075 1.48594111433268
0.71 1.48592876092573
0.7125 1.4859171774246
0.715 1.48590619392637
0.7175 1.4858956883207
0.72 1.48588555847452
0.7225 1.48587572277831
0.725 1.48586616145093
0.7275 1.48585683728926
0.73 1.48584774389594
0.7325 1.48583897520925
0.735 1.48583057987672
0.7375 1.48582264075193
0.74 1.48581552088369
0.7425 1.48580943709927
0.745 1.48580473994748
0.7475 1.48580241022304
0.75 1.48580340342392
0.7525 1.48580774704635
0.755 1.48581563585319
0.7575 1.48582110862986
0.76 1.48576744790236
0.7625 1.48539043694945
0.765 1.48331241460368
0.7675 1.47197191328578
0.77 1.41686838805111
0.7725 1.24764217606819
0.775 1.06752922567995
0.7775 1.01097663786847
0.78 1.00100891219777
0.7825 0.999542585052199
0.785 0.999484708521713
0.7875 0.999593839535293
0.79 0.999699295518138
0.7925 0.99977969447745
0.795 0.99983877722412
0.7975 0.999881812450345
0.8 0.999913136807475
0.8025 0.999935979635838
0.805 0.999952660386464
0.8075 0.999964886044397
0.81 0.999973863644764
0.8125 0.999980485618091
0.815 0.99998537946001
0.8175 0.999989014197218
0.82 0.999991718270567
0.8225 0.999993740569601
0.825 0.99999525482775
0.8275 0.999996394771222
0.83 0.999997253489368
0.8325 0.999997903833919
0.835 0.999998396391145
0.8375 0.999998771416
0.84 0.999999056795128
0.8425 0.999999275079336
0.845 0.99999944185684
0.8475 0.999999569922812
0.85 0.999999668104459
0.8525 0.999999743745496
0.855 0.999999801903448
0.8575 0.999999846835936
0.86 0.99999988147087
0.8625 0.999999908298378
0.865 0.999999929029036
0.8675 0.999999945130442
0.87 0.999999957610253
0.8725 0.999999967339601
0.875 0.999999974916953
0.8775 0.99999998086337
0.88 0.999999985537828
0.8825 0.999999989255296
0.885 0.999999992234458
0.8875 0.999999994669242
0.89 0.999999996696794
0.8925 0.99999999844095
0.895 0.999999999992802
0.8975 1.00000000143731
0.9 1.00000000284173
0.9025 1.00000000427209
0.905 1.00000000578663
0.9075 1.00000000744633
0.91 1.00000000931154
0.9125 1.0000000114492
0.915 1.00000001393171
0.9175 1.00000001684243
0.92 1.00000002027636
0.9225 1.00000002434509
0.925 1.00000002917912
0.9275 1.0000000349332
0.93 1.00000004179043
0.9325 1.00000004996887
0.935 1.00000005972784
0.9375 1.00000007137673
0.94 1.0000000852843
0.9425 1.00000010189083
0.945 1.00000012172158
0.9475 1.00000014540381
0.95 1.00000017368608
0.9525 1.00000020746228
0.955 1.00000024779907
0.9575 1.00000029596955
0.96 1.00000035349173
0.9625 1.00000042217509
0.965 1.00000050417173
0.9675 1.00000060203824
0.97 1.00000071879038
0.9725 1.000000857984
0.975 1.00000102367887
0.9775 1.00000122064366
0.98 1.0000014533992
0.9825 1.0000017281523
0.985 1.00000204296657
0.9875 1.00000241084024
0.99 1.00000276008523
0.9925 1.00000319502574
0.995 1.00000297831945
0.9975 1.00000354622127
1 0.999998897095712
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 0.999999999999991
0.0025 1
0.005 0.999999999999996
0.0075 0.999999999999999
0.01 1.00000000000001
0.0125 1.00000000000001
0.015 1
0.0175 1
0.02 1.00000000000001
0.0225 1.00000000000002
0.025 1.00000000000003
0.0275 1.00000000000002
0.03 1.00000000000002
0.0325 1.00000000000002
0.035 1.00000000000003
0.0375 1.00000000000004
0.04 1.00000000000004
0.0425 1.00000000000003
0.045 1.00000000000003
0.0475 1.00000000000003
0.05 1.00000000000003
0.0525 1.00000000000004
0.055 1.00000000000003
0.0575 1.00000000000003
0.06 1.00000000000003
0.0625 1.00000000000004
0.065 1.00000000000004
0.0675 1.00000000000003
0.07 1.00000000000004
0.0725 1.00000000000004
0.075 1.00000000000004
0.0775 1.00000000000004
0.08 1.00000000000003
0.0825 1.00000000000003
0.085 1.00000000000003
0.0875 1.00000000000003
0.09 1.00000000000003
0.0925 1.00000000000002
0.095 1.00000000000002
0.0975 1.00000000000002
0.1 1.00000000000002
0.1025 1.00000000000001
0.105 1.00000000000001
0.1075 1.00000000000001
0.11 1.00000000000002
0.1125 1.00000000000002
0.115 1.00000000000002
0.1175 1.00000000000002
0.12 1.00000000000002
0.1225 1.00000000000002
0.125 1.00000000000003
0.1275 1.00000000000003
0.13 1.00000000000003
0.1325 1.00000000000003
0.135 1.00000000000003
0.1375 1.00000000000003
0.14 1.00000000000003
0.1425 1.00000000000003
0.145 1.00000000000003
0.1475 1.00000000000004
0.15 1.00000000000004
0.1525 1.00000000000004
0.155 1.00000000000003
0.1575 1.00000000000003
0.16 1.00000000000002
0.1625 1.00000000000002
0.165 1.00000000000002
0.1675 1.00000000000002
0.17 1.00000000000002
0.1725 1.00000000000002
0.175 1.00000000000001
0.1775 1
0.18 1
0.1825 1
0.185 1.00000000000001
0.1875 1.00000000000001
0.19 1
0.1925 1.00000000000001
0.195 1
0.1975 0.999999999999991
0.2 0.999999999999977
0.2025 0.999999999999951
0.205 0.999999999999907
0.2075 0.999999999999839
0.21 0.999999999999741
0.2125 0.999999999999579
0.215 0.999999999999299
0.2175 0.999999999998827
0.22 0.999999999998053
0.2225 0.999999999996779
0.225 0.999999999994676
0.2275 0.999999999991206
0.23 0.99999999998549
0.2325 0.999999999976065
0.235 0.999999999960528
0.2375 0.99999999993492
0.24 0.999999999892717
0.2425 0.999999999823171
0.245 0.999999999708569
0.2475 0.99999999951973
0.25 0.999999999208652
0.2525 0.999999998696313
0.255 0.999999997852815
0.2575 0.999999996464571
0.26 0.999999994181114
0.2625 0.999999990427444
0.265 0.999999984262758
0.2675 0.999999974149338
0.27 0.999999957583613
0.2725 0.999999930500805
0.275 0.999999886341533
0.2775 0.999999814586007
0.28 0.999999698541745
0.2825 0.999999512073895
0.285 0.999999215043283
0.2875 0.999998746722517
0.29 0.999998009300764
0.2925 0.999996778660583
0.295 0.999994185650093
0.2975 0.99998631276983
0.3 0.999958026567571
0.3025 0.999862787989576
0.305 0.999592052233816
0.3075 0.998957215815147
0.31 0.997724610716295
0.3125 0.995703170703856
0.315 0.992818391149576
0.3175 0.989120193982502
0.32 0.984734644327905
0.3225 0.979808425007097
0.325 0.974475653733128
0.3275 0.968844460492526
0.33 0.962996999898322
0.3325 0.956993813354009
0.335 0.950878930139906
0.3375 0.944684434407949
0.34 0.938433763731401
0.3425 0.932144263555221
0.345 0.925828869021667
0.3475 0.919497384550805
0.35 0.91315730597892
0.3525 0.906814462877187
0.355 0.900473427538176
0.3575 0.894137846409128
0.36 0.887810652217531
0.3625 0.881494241618227
0.365 0.875190591864524
0.3675 0.868901358563563
0.37 0.862627942731138
0.3725 0.856371547844495
0.375 0.850133220317004
0.3775 0.843913884352975
0.38 0.837714366630321
0.3825 0.831535419426136
0.385 0.825377737492706
0.3875 0.819241973983424
0.39 0.813128752555801
0.3925 0.807038679598349
0.395 0.8009723549482
0.3975 0.79493038290869
0.4 0.78891338232767
0.4025 0.782921998083618
0.405 0.776956913252978
0.4075 0.771018863451094
0.41 0.765108652597979
0.4125 0.759227172029365
0.415 0.753375423192205
0.4175 0.747554545997257
0.42 0.741765852806869
0.4225 0.736010871093585
0.425 0.730291396042823
0.4275 0.724609557919703
0.43 0.718967906163838
0.4325 0.713369517703888
0.435 0.707818133777209
0.4375 0.702318338366652
0.44 0.696875785712718
0.4425 0.691497497943234
0.445 0.686192244391574
0.4475 0.680971035236504
0.45 0.675847741605727
0.4525 0.67083987956261
0.455 0.665969543879074
0.4575 0.661264486491049
0.46 0.656759198791544
0.4625 0.652495778493549
0.465 0.648524058839843
0.4675 0.644900238438403
0.47 0.641682971128199
0.4725 0.638925933490381
0.475 0.636667042160872
0.4775 0.634916197246163
0.48 0.633646611665398
0.4825 0.632794789890403
0.485 0.632271832075081
0.4875 0.631982110846089
0.49 0.631840911118349
0.4925 0.631784737440954
0.495 0.631772331456786
0.4975 0.631780183822349
0.5 0.631796379337177
0.5025 0.631815497646015
0.505 0.631835380110179
0.5075 0.631855299741167
0.51 0.631875144079148
0.5125 0.631895013673068
0.515 0.63191509086745
0.5175 0.631935568471985
0.52 0.631956638061564
0.5225 0.631978479113014
0.525 0.632001263261431
0.5275 0.63202515526103
0.53 0.632050318282384
0.5325 0.632076917174211
0.535 0.632105123198569
0.5375 0.632135117939639
0.54 0.632167097700923
0.5425 0.63220127774657
0.545 0.632237896904393
0.5475 0.632277222061184
0.55 0.6323195538871
0.5525 0.632365231056219
0.555 0.6324146350558
0.5575 0.632468191648432
0.56 0.632526369360422
0.5625 0.632589665930448
0.565 0.632658597364954
0.5675 0.632733666914268
0.57 0.632815430188281
0.5725 0.632904773899382
0.575 0.633004080725619
0.5775 0.633120515616387
0.58 0.633274703198941
0.5825 0.633520209960915
0.585 0.633983790311361
0.5875 0.63493854787467
0.59 0.63691989194209
0.5925 0.640880598802125
0.595 0.648336368888223
0.5975 0.661401628578253
0.6 0.682562112354579
0.6025 0.714098709810142
0.605 0.757312479206613
0.6075 0.811917915374897
0.61 0.87598211757134
0.6125 0.946404061494211
0.615 1.01961076182814
0.6175 1.09217667387484
0.62 1.16119374672653
0.6225 1.22445697068211
0.625 1.28050432026196
0.6275 1.32857422305275
0.63 1.36851982129961
0.6325 1.40068565132604
0.635 1.42577829733286
0.6375 1.44472948529304
0.64 1.45857432589409
0.6425 1.46834620020131
0.645 1.47499986265173
0.6475 1.47936144455554
0.65 1.48210603821668
0.6525 1.48375654821994
0.655 1.48469810067155
0.6575 1.48520079774013
0.66 1.48544511042981
0.6625 1.48554592901227
0.665 1.48557272771758
0.6675 1.48556529199908
0.67 1.48554494489707
0.6725 1.48552220578246
0.675 1.48550160945859
0.6775 1.48548463299665
0.68 1.48547132823656
0.6825 1.48546119550465
0.685 1.48545360135436
0.6875 1.48544796046093
0.69 1.4854437941307
0.6925 1.48544073464359
0.695 1.48543851090949
0.6975 1.48543692600424
0.7 1.48543583740155
0.7025 1.48543514457255
0.705 1.48543477355911
0.7075 1.48543466707824
0.71 1.48543478675227
0.7125 1.48543509829417
0.715 1.48543556803763
0.7175 1.48543618035921
0.72 1.48543690890737
0.7225 1.48543771804665
0.725 1.48543860995564
0.7275 1.48543954763637
0.73 1.48544047805141
0.7325 1.48544143541779
0.735 1.4854423544215
0.7375 1.48544312449129
0.74 1.48544388225422
0.7425 1.48544446837785
0.745 1.4854446518701
0.7475 1.48544481794572
0.75 1.48544484283553
0.7525 1.48544315679515
0.755 1.48543890520121
0.7575 1.48542463189386
0.76 1.4853393083668
0.7625 1.48490331453218
0.765 1.48259776325674
0.7675 1.4697083614236
0.77 1.40671589956231
0.7725 1.22623851143525
0.775 1.05817386486636
0.7775 1.01004039163101
0.78 1.00143060389346
0.7825 1.00003848660524
0.785 0.999900639392431
0.7875 0.999918369232701
0.79 0.999947403294534
0.7925 0.999967607310489
0.795 0.999980157721372
0.7975 0.99998792126785
0.8 0.999992611818694
0.8025 0.999995509827254
0.805 0.999997255563108
0.8075 0.999998334959152
0.81 0.999998983449568
0.8125 0.999999384093616
0.815 0.999999624316631
0.8175 0.999999772606358
0.82 0.999999861386765
0.8225 0.999999916156612
0.825 0.999999948913316
0.8275 0.999999969112278
0.83 0.999999981184954
0.8325 0.999999988627199
0.835 0.999999993073523
0.8375 0.999999995813969
0.84 0.999999997450818
0.8425 0.999999998459559
0.845 0.999999999061977
0.8475 0.999999999433202
0.85 0.999999999654875
0.8525 0.999999999791471
0.855 0.999999999873033
0.8575 0.999999999923289
0.86 0.999999999953297
0.8625 0.999999999971789
0.865 0.999999999982829
0.8675 0.999999999989634
0.87 0.999999999993695
0.8725 0.9999999999962
0.875 0.999999999997695
0.8775 0.999999999998616
0.88 0.999999999999164
0.8825 0.999999999999502
0.885 0.999999999999703
0.8875 0.999999999999827
0.89 0.999999999999899
0.8925 0.999999999999943
0.895 0.99999999999997
0.8975 0.999999999999984
0.9 0.999999999999994
0.9025 1
0.905 1
0.9075 1
0.91 1.00000000000001
0.9125 1.00000000000001
0.915 1.00000000000001
0.9175 1.00000000000001
0.92 1.00000000000001
0.9225 1.00000000000001
0.925 1.00000000000001
0.9275 1.00000000000001
0.93 1.00000000000001
0.9325 1.00000000000001
0.935 1.00000000000002
0.9375 1.00000000000002
0.94 1.00000000000003
0.9425 1.00000000000004
0.945 1.00000000000005
0.9475 1.00000000000006
0.95 1.00000000000008
0.9525 1.00000000000011
0.955 1.00000000000015
0.9575 1.0000000000002
0.96 1.00000000000027
0.9625 1.00000000000038
0.965 1.00000000000052
0.9675 1.00000000000073
0.97 1.00000000000101
0.9725 1.00000000000142
0.975 1.00000000000199
0.9775 1.00000000000278
0.98 1.0000000000039
0.9825 1.00000000000546
0.985 1.0000000000076
0.9875 1.00000000001062
0.99 1.00000000001425
0.9925 1.00000000001976
0.995 1.00000000002129
0.9975 1.00000000003192
1 0.999999999993526
};
\addplot [semithick, blue, dotted]
table {%
0 1.00000000000002
0.0025 1.00000000000003
0.005 1.00000000000003
0.0075 1.00000000000003
0.01 1.00000000000004
0.0125 1.00000000000003
0.015 1.00000000000003
0.0175 1.00000000000002
0.02 1.00000000000001
0.0225 1.00000000000001
0.025 1.00000000000001
0.0275 1.00000000000002
0.03 1.00000000000003
0.0325 1.00000000000004
0.035 1.00000000000003
0.0375 1.00000000000003
0.04 1.00000000000002
0.0425 1.00000000000003
0.045 1.00000000000002
0.0475 1.00000000000002
0.05 1.00000000000001
0.0525 1.00000000000002
0.055 1.00000000000002
0.0575 1.00000000000002
0.06 1.00000000000003
0.0625 1.00000000000003
0.065 1.00000000000002
0.0675 1.00000000000002
0.07 1.00000000000003
0.0725 1.00000000000003
0.075 1.00000000000003
0.0775 1.00000000000003
0.08 1.00000000000002
0.0825 1.00000000000002
0.085 1.00000000000002
0.0875 1.00000000000002
0.09 1.00000000000002
0.0925 1.00000000000002
0.095 1.00000000000002
0.0975 1.00000000000002
0.1 1.00000000000002
0.1025 1.00000000000002
0.105 1.00000000000002
0.1075 1.00000000000001
0.11 1
0.1125 1
0.115 1.00000000000001
0.1175 1.00000000000002
0.12 1.00000000000001
0.1225 1.00000000000001
0.125 1
0.1275 1
0.13 1
0.1325 1.00000000000001
0.135 1.00000000000002
0.1375 1.00000000000001
0.14 1.00000000000001
0.1425 1.00000000000001
0.145 1.00000000000001
0.1475 1
0.15 1.00000000000001
0.1525 1
0.155 1
0.1575 1
0.16 1.00000000000001
0.1625 1
0.165 1.00000000000001
0.1675 1
0.17 0.999999999999998
0.1725 0.999999999999995
0.175 0.999999999999995
0.1775 1.00000000000001
0.18 1.00000000000001
0.1825 1.00000000000001
0.185 1.00000000000001
0.1875 1.00000000000001
0.19 1.00000000000001
0.1925 1.00000000000001
0.195 1.00000000000001
0.1975 1.00000000000001
0.2 1.00000000000001
0.2025 1.00000000000001
0.205 1.00000000000001
0.2075 1.00000000000001
0.21 1.00000000000001
0.2125 1.00000000000001
0.215 1.00000000000001
0.2175 1.00000000000001
0.22 1.00000000000001
0.2225 1.00000000000001
0.225 1.00000000000001
0.2275 1
0.23 1
0.2325 1
0.235 0.999999999999999
0.2375 0.999999999999996
0.24 1
0.2425 1.00000000000001
0.245 1.00000000000001
0.2475 1.00000000000001
0.25 1
0.2525 0.999999999999974
0.255 0.999999999999903
0.2575 0.999999999999717
0.26 0.999999999999204
0.2625 0.999999999997805
0.265 0.999999999994004
0.2675 0.999999999983672
0.27 0.999999999955616
0.2725 0.99999999987935
0.275 0.999999999672324
0.2775 0.999999999110036
0.28 0.999999997585108
0.2825 0.999999993445042
0.285 0.999999982157465
0.2875 0.999999950557432
0.29 0.999999853974363
0.2925 0.999999501703297
0.295 0.999997983413941
0.2975 0.9999911917911
0.3 0.999963655757482
0.3025 0.99986855167973
0.305 0.999597425754493
0.3075 0.998962116725679
0.31 0.997729100113684
0.3125 0.995706679576502
0.315 0.992819386291245
0.3175 0.989116624756677
0.32 0.984724666029776
0.3225 0.979790845224009
0.325 0.974450014747131
0.3275 0.96881091455286
0.33 0.962956118804422
0.3325 0.956946418041074
0.335 0.950825964323583
0.3375 0.94462687774243
0.34 0.938372579201231
0.3425 0.932080366098957
0.345 0.925763109316291
0.3475 0.919430541872698
0.35 0.913090086409049
0.3525 0.906747500947358
0.355 0.900407289325742
0.3575 0.89407303372388
0.36 0.887747606937121
0.3625 0.881433350226952
0.365 0.87513218977661
0.3675 0.868845734326234
0.37 0.862575341991849
0.3725 0.856322177134955
0.375 0.850087250653122
0.3775 0.843871454657615
0.38 0.837675587051947
0.3825 0.831500374550661
0.385 0.825346489525133
0.3875 0.819214565879358
0.39 0.813105211192622
0.3925 0.807019018977248
0.395 0.800956579498417
0.3975 0.794918490864449
0.4 0.788905369231159
0.4025 0.782917860382753
0.405 0.776956652014268
0.4075 0.771022488111012
0.41 0.765116184722359
0.4125 0.759238648966576
0.415 0.753390901534918
0.4175 0.747574104656755
0.42 0.741789595515756
0.4225 0.736038928030833
0.425 0.730323924266636
0.4275 0.724646740110181
0.43 0.719009947101109
0.4325 0.713416637638041
0.435 0.707870557672406
0.4375 0.702376279572814
0.44 0.696939422254982
0.4425 0.691566938956236
0.445 0.686267483702185
0.4475 0.681051888289198
0.45 0.675933761718595
0.4525 0.670930249469785
0.455 0.666062941010506
0.4575 0.661358925377012
0.46 0.656851866554743
0.4625 0.652582900542084
0.465 0.648600865103091
0.4675 0.644961142728619
0.47 0.641722093992999
0.4725 0.638938065175263
0.475 0.636648952664665
0.4775 0.634867910478602
0.48 0.633571987600682
0.4825 0.632700857301495
0.485 0.632166973061828
0.4875 0.631873904749633
0.49 0.631734670409087
0.4925 0.631683198602659
0.495 0.631676216171767
0.4975 0.631689067343993
0.5 0.631709404918037
0.5025 0.631731794692785
0.505 0.631754234091216
0.5075 0.631776174371882
0.51 0.63179764771066
0.5125 0.631818852172595
0.515 0.631840029085756
0.5175 0.631861402761184
0.52 0.631883179025912
0.5225 0.631905541749212
0.525 0.631928661886461
0.5275 0.631952701703267
0.53 0.631977821924285
0.5325 0.63200418641552
0.535 0.632031967829424
0.5375 0.632061352539001
0.54 0.632092546117964
0.5425 0.632125779186668
0.545 0.632161314090709
0.5475 0.632199452943548
0.55 0.632240547923564
0.5525 0.632285013756918
0.555 0.632333344110703
0.5575 0.632386133658541
0.56 0.632444106925068
0.5625 0.632508160766079
0.565 0.632579434053808
0.5675 0.632659430031156
0.57 0.632750307282446
0.5725 0.632855578104614
0.575 0.63298191298435
0.5775 0.633143536253761
0.58 0.633372372252353
0.5825 0.633739305827498
0.585 0.634394805116254
0.5875 0.635637860941348
0.59 0.63801747873955
0.5925 0.642456739935063
0.595 0.650357826847967
0.5975 0.66361111019924
0.6 0.684409212337117
0.6025 0.714809539657019
0.605 0.756137714538082
0.6075 0.808466361558871
0.61 0.870432661759654
0.6125 0.939465310012965
0.615 1.01227081185529
0.6175 1.08539017459683
0.62 1.15564979132654
0.6225 1.22047869620379
0.625 1.27807008858851
0.6275 1.32741518066895
0.63 1.36824245319161
0.6325 1.40088398033057
0.635 1.42611119931925
0.6375 1.44495949097776
0.64 1.45857159831336
0.6425 1.46807018500613
0.645 1.47447065379505
0.6475 1.47863103379188
0.65 1.48123566028821
0.6525 1.48280206153697
0.655 1.48370303191703
0.6575 1.48419478953462
0.66 1.48444566176483
0.6625 1.48456139805477
0.665 1.48460546637203
0.6675 1.48461421333669
0.67 1.48460737378521
0.6725 1.48459503763305
0.675 1.48458194752026
0.6775 1.48457006739147
0.68 1.48456000213605
0.6825 1.48455176088163
0.685 1.48454512855669
0.6875 1.48453984023398
0.69 1.48453564884038
0.6925 1.48453234651152
0.695 1.4845297673728
0.6975 1.48452778085079
0.7 1.4845262835973
0.7025 1.48452519720031
0.705 1.48452445963144
0.7075 1.48452401923674
0.71 1.48452384152308
0.7125 1.4845238967457
0.715 1.48452415508511
0.7175 1.48452460889562
0.72 1.48452524343521
0.7225 1.48452603346906
0.725 1.48452699914809
0.7275 1.48452812745675
0.73 1.48452938028169
0.7325 1.48453082874337
0.735 1.48453244153031
0.7375 1.48453413256348
0.74 1.48453610600493
0.7425 1.48453824546361
0.745 1.48454031688016
0.7475 1.48454290540075
0.75 1.48454564648651
0.7525 1.48454673304919
0.755 1.48454499985193
0.7575 1.48453227758046
0.76 1.48444400689794
0.7625 1.48397289454856
0.765 1.48140956188975
0.7675 1.46642433931432
0.77 1.3931544278639
0.7725 1.20169190136507
0.775 1.04993718919291
0.7775 1.00939534033338
0.78 1.0015911940066
0.7825 1.00019781939092
0.785 1.00001203048439
0.7875 0.999993296733026
0.79 0.999995471525179
0.7925 0.999998070732784
0.795 0.999999182846784
0.7975 0.999999705991004
0.8 0.999999884211319
0.8025 0.999999959264581
0.805 0.999999984256591
0.8075 0.999999994429177
0.81 0.999999997824686
0.8125 0.99999999923973
0.815 0.999999999703599
0.8175 0.999999999897355
0.82 0.999999999960569
0.8225 0.999999999986179
0.825 0.999999999994672
0.8275 0.999999999998134
0.83 0.999999999999279
0.8325 0.999999999999759
0.835 0.999999999999911
0.8375 0.999999999999975
0.84 0.999999999999995
0.8425 1
0.845 1
0.8475 1
0.85 0.999999999999997
0.8525 0.999999999999996
0.855 0.999999999999996
0.8575 0.999999999999998
0.86 0.999999999999999
0.8625 0.999999999999999
0.865 1
0.8675 1.00000000000001
0.87 1.00000000000001
0.8725 1.00000000000001
0.875 1.00000000000001
0.8775 1.00000000000001
0.88 1.00000000000001
0.8825 1.00000000000001
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 0.999999999999997
0.915 0.999999999999996
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 0.999999999999998
0.9325 1
0.935 1
0.9375 1
0.94 0.999999999999999
0.9425 0.999999999999998
0.945 1
0.9475 0.999999999999999
0.95 0.999999999999998
0.9525 0.999999999999999
0.955 1
0.9575 0.999999999999999
0.96 0.999999999999998
0.9625 0.999999999999999
0.965 0.999999999999999
0.9675 0.999999999999999
0.97 0.999999999999998
0.9725 1
0.975 1
0.9775 0.999999999999999
0.98 1
0.9825 1.00000000000001
0.985 1
0.9875 0.999999999999994
0.99 0.999999999999989
0.9925 0.999999999999988
0.995 0.999999999999986
0.9975 0.999999999999987
1 0.999999999999966
};
\addplot [semithick, red, dashed]
table {%
0 0.999999998762041
0.0025 0.999999995229575
0.005 0.999999994454552
0.0075 0.999999995632965
0.01 0.999999996060256
0.0125 0.999999996476403
0.015 0.999999996846939
0.0175 0.999999997179816
0.02 0.999999997476745
0.0225 0.999999997742047
0.025 0.999999997978992
0.0275 0.999999998190681
0.03 0.99999999837983
0.0325 0.999999998548871
0.035 0.999999998699972
0.0375 0.999999998835058
0.04 0.999999998955845
0.0425 0.999999999063875
0.045 0.999999999160514
0.0475 0.999999999246977
0.05 0.999999999324355
0.0525 0.999999999393621
0.055 0.99999999945564
0.0575 0.999999999511182
0.06 0.999999999560935
0.0625 0.999999999605517
0.065 0.999999999645471
0.0675 0.999999999681286
0.07 0.999999999713403
0.0725 0.999999999742218
0.075 0.999999999768075
0.0775 0.999999999791284
0.08 0.999999999812123
0.0825 0.99999999983084
0.085 0.999999999847653
0.0875 0.999999999862763
0.09 0.999999999876348
0.0925 0.999999999888567
0.095 0.99999999989956
0.0975 0.999999999909457
0.1 0.999999999918369
0.1025 0.999999999926401
0.105 0.999999999933637
0.1075 0.999999999940162
0.11 0.999999999946044
0.1125 0.999999999951348
0.115 0.999999999956124
0.1175 0.999999999960426
0.12 0.999999999964296
0.1225 0.99999999996777
0.125 0.999999999970871
0.1275 0.999999999973626
0.13 0.999999999976059
0.1325 0.999999999978174
0.135 0.999999999979965
0.1375 0.999999999981427
0.14 0.999999999982551
0.1425 0.999999999983306
0.145 0.999999999983645
0.1475 0.999999999983508
0.15 0.999999999982805
0.1525 0.999999999981417
0.155 0.999999999979198
0.1575 0.999999999975943
0.16 0.999999999971394
0.1625 0.999999999965213
0.165 0.999999999956962
0.1675 0.999999999946079
0.17 0.999999999931834
0.1725 0.999999999913297
0.175 0.99999999988926
0.1775 0.999999999858197
0.18 0.999999999818143
0.1825 0.999999999766596
0.185 0.999999999700334
0.1875 0.999999999615216
0.19 0.999999999505909
0.1925 0.999999999365559
0.195 0.999999999185343
0.1975 0.999999998953947
0.2 0.999999998656822
0.2025 0.999999998275303
0.205 0.999999997785395
0.2075 0.999999997156336
0.21 0.999999996348559
0.2125 0.999999995311328
0.215 0.999999993979396
0.2175 0.99999999226911
0.22 0.999999990072883
0.2225 0.999999987252734
0.225 0.999999983631218
0.2275 0.999999978980779
0.23 0.999999973008744
0.2325 0.999999965339763
0.235 0.999999955491058
0.2375 0.99999994284343
0.24 0.999999926600372
0.2425 0.99999990574022
0.245 0.999999878948626
0.2475 0.999999844539474
0.25 0.99999980034331
0.2525 0.999999743576611
0.255 0.999999670657236
0.2575 0.999999576988161
0.26 0.999999456651935
0.2625 0.999999302052548
0.265 0.999999103408916
0.2675 0.999998848161113
0.27 0.999998520129543
0.2725 0.99999809852921
0.275 0.999997556572054
0.2775 0.999996859829344
0.28 0.999995963906502
0.2825 0.999994811715939
0.285 0.999993329493137
0.2875 0.9999914209384
0.29 0.999988947859313
0.2925 0.999985625990605
0.295 0.999980455589984
0.2975 0.999969201770182
0.3 0.999936107146574
0.3025 0.999833896220185
0.305 0.999554175245417
0.3075 0.998910701064208
0.31 0.997674032729352
0.3125 0.995656395092249
0.315 0.992783265763645
0.3175 0.989101754020413
0.32 0.98473443629453
0.3225 0.97982544629588
0.325 0.974507594730714
0.3275 0.968888625010644
0.33 0.96305085106478
0.3325 0.957055185417954
0.335 0.950946090832325
0.3375 0.944756058271028
0.34 0.938508872397974
0.3425 0.932222163012679
0.345 0.925909086125488
0.3475 0.91957961504311
0.35 0.913241368549593
0.3525 0.906900262774329
0.355 0.900560926278077
0.3575 0.894227037781209
0.36 0.88790154308723
0.3625 0.881586836650828
0.365 0.875284881662232
0.3675 0.868997310431522
0.37 0.862725493853984
0.3725 0.856470600216469
0.375 0.850233637347995
0.3775 0.844015488721092
0.38 0.837816939429491
0.3825 0.831638700149821
0.385 0.825481424932991
0.3875 0.81934572773719
0.39 0.813232195203526
0.3925 0.807141399275224
0.395 0.801073908246602
0.3975 0.795030297903152
0.4 0.789011161682417
0.4025 0.783017121972741
0.405 0.777048841961286
0.4075 0.771107039369579
0.41 0.765192501504815
0.4125 0.759306103372466
0.415 0.753448829210613
0.4175 0.747621799372217
0.42 0.741826302781588
0.4225 0.736063837856297
0.425 0.730336163421992
0.4275 0.724645364332322
0.43 0.718993934170969
0.4325 0.713384882610093
0.435 0.707821872282299
0.4375 0.70230939870638
0.44 0.696853021625538
0.4425 0.691459670188644
0.445 0.686138034984418
0.4475 0.680899082669434
0.45 0.675756707330363
0.4525 0.67072856151743
0.455 0.665837053981131
0.4575 0.661110513509461
0.46 0.656584369319653
0.4625 0.652302112234265
0.465 0.648315467710108
0.4675 0.644682934925974
0.47 0.641465552723523
0.4725 0.638718808941369
0.475 0.636480971598685
0.4775 0.634760044954938
0.48 0.633525055855081
0.4825 0.632707137078259
0.485 0.632212711489769
0.4875 0.631943788356446
0.49 0.631815915267321
0.4925 0.631767589848275
0.495 0.631759976127296
0.4975 0.631771481432981
0.5 0.63179131702885
0.5025 0.631814513138311
0.505 0.631838953134681
0.5075 0.631863769918475
0.51 0.631888664625925
0.5125 0.631913572255114
0.515 0.631938548805834
0.5175 0.631963701661124
0.52 0.631989169785594
0.5225 0.632015104607358
0.525 0.632041666589349
0.5275 0.632069019388134
0.53 0.63209733066485
0.5325 0.632126770277613
0.535 0.632157512546934
0.5375 0.632189735426815
0.54 0.632223623212784
0.5425 0.632259364875452
0.545 0.632297156783034
0.5475 0.632337198588893
0.55 0.632379696143402
0.5525 0.632424853286311
0.555 0.632472873652104
0.5575 0.63252394721305
0.56 0.632578251611983
0.5625 0.632635932323125
0.565 0.632697120336347
0.5675 0.632761939553175
0.57 0.632830671691177
0.5725 0.63290418832293
0.575 0.632985369977324
0.5775 0.633082841181219
0.58 0.633220439310931
0.5825 0.633458487547932
0.585 0.63393704428134
0.5875 0.634953987431886
0.59 0.637083526666093
0.5925 0.641324752086674
0.595 0.649218594160834
0.5975 0.662835485282453
0.6 0.684516638541335
0.6025 0.716336413322865
0.605 0.759446366324038
0.6075 0.813569767265407
0.61 0.876922498488198
0.6125 0.946581090871262
0.615 1.01908617485078
0.6175 1.09104873953919
0.62 1.1595617895319
0.6225 1.22242213323998
0.625 1.27818231341952
0.6275 1.32610215771679
0.63 1.36604846946669
0.6325 1.39836317294004
0.635 1.42373117080691
0.6375 1.44304743333273
0.64 1.45730313238807
0.6425 1.46748870836921
0.645 1.47452402153009
0.6475 1.47921203226146
0.65 1.4822171719281
0.6525 1.48406226414999
0.655 1.48513973308793
0.6575 1.48573083611378
0.66 1.4860281226972
0.6625 1.48615750834857
0.665 1.48619740327444
0.6675 1.48619420132222
0.67 1.48617369643859
0.6725 1.48614919598058
0.675 1.48612679333155
0.6775 1.48610872421898
0.68 1.48609530403852
0.6825 1.4860860305905
0.685 1.48608013649624
0.6875 1.48607685807511
0.69 1.4860755358851
0.6925 1.48607564304563
0.695 1.48607677725801
0.6975 1.48607863998875
0.7 1.48608101618498
0.7025 1.48608375570689
0.705 1.48608675550328
0.7075 1.48608994804025
0.71 1.48609329694363
0.7125 1.48609677876056
0.715 1.48610038698658
0.7175 1.48610413122256
0.72 1.4861080178207
0.7225 1.48611205625579
0.725 1.48611628590424
0.7275 1.48612070407504
0.73 1.48612532541685
0.7325 1.48613020659348
0.735 1.48613532240396
0.7375 1.48614064535282
0.74 1.48614632325388
0.7425 1.48615217547188
0.745 1.4861581975586
0.7475 1.48616457232262
0.75 1.48617087803169
0.7525 1.48617651515897
0.755 1.48617944784064
0.7575 1.48616814370229
0.76 1.48608385239904
0.7625 1.48564296368721
0.765 1.48335346059221
0.7675 1.4710639202996
0.77 1.4117368023022
0.7725 1.23728943342738
0.775 1.06516411636933
0.7775 1.01143972554799
0.78 1.00165315029476
0.7825 1.00006744880976
0.785 0.999862235811787
0.7875 0.999857112190744
0.79 0.999881305955883
0.7925 0.999905112469842
0.795 0.999925061448268
0.7975 0.999941097031021
0.8 0.999953840759232
0.8025 0.999963908106452
0.805 0.999971819822667
0.8075 0.999978027293921
0.81 0.999982878181949
0.8125 0.999986669766236
0.815 0.999989623293244
0.8175 0.999991927165865
0.82 0.99999371865675
0.8225 0.999995114720552
0.825 0.999996199320213
0.8275 0.999997044203542
0.83 0.999997700328402
0.8325 0.999998211416148
0.835 0.999998608272431
0.8375 0.999998917442925
0.84 0.999999157519386
0.8425 0.999999344589241
0.845 0.999999489868266
0.8475 0.999999603097877
0.85 0.999999691045897
0.8525 0.999999759609654
0.855 0.999999812875401
0.8575 0.999999854413667
0.86 0.999999886693525
0.8625 0.999999911877467
0.865 0.999999931458766
0.8675 0.99999994674792
0.87 0.999999958649155
0.8725 0.999999967957514
0.875 0.999999975221639
0.8775 0.999999980924944
0.88 0.999999985401616
0.8825 0.999999988947035
0.885 0.999999991766498
0.8875 0.999999994042487
0.89 0.999999995903502
0.8925 0.999999997465097
0.895 0.999999998811029
0.8975 1.00000000001839
0.9 1.00000000114635
0.9025 1.0000000022517
0.905 1.00000000338232
0.9075 1.00000000458696
0.91 1.00000000591179
0.9125 1.00000000740685
0.915 1.00000000912456
0.9175 1.00000001112447
0.92 1.00000001347325
0.9225 1.0000000162487
0.925 1.000000019541
0.9275 1.0000000234568
0.93 1.0000000281218
0.9325 1.0000000336855
0.935 1.00000004032543
0.9375 1.00000004825329
0.94 1.00000005772125
0.9425 1.00000006903031
0.945 1.00000008253953
0.9475 1.00000009867768
0.95 1.00000011795641
0.9525 1.00000014098672
0.955 1.00000016849771
0.9575 1.00000020135966
0.96 1.00000024061033
0.9625 1.00000028748677
0.965 1.00000034346074
0.9675 1.00000041028001
0.97 1.0000004900107
0.9725 1.00000058507948
0.975 1.00000069830144
0.9775 1.00000083287219
0.98 1.0000009922725
0.9825 1.00000117995814
0.985 1.00000139860389
0.9875 1.00000164804199
0.99 1.0000019208228
0.9925 1.00000218638484
0.995 1.00000238515478
0.9975 1.00000238751723
1 1.00000220194161
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 0.999999999999972
0.0025 0.99999999999998
0.005 0.999999999999986
0.0075 0.999999999999987
0.01 0.999999999999984
0.0125 0.999999999999978
0.015 0.999999999999971
0.0175 0.999999999999969
0.02 0.999999999999968
0.0225 0.999999999999973
0.025 0.999999999999985
0.0275 0.999999999999997
0.03 1
0.0325 1
0.035 0.999999999999995
0.0375 0.999999999999988
0.04 0.999999999999978
0.0425 0.999999999999976
0.045 0.999999999999982
0.0475 0.999999999999986
0.05 0.999999999999974
0.0525 0.999999999999967
0.055 0.999999999999962
0.0575 0.999999999999963
0.06 0.999999999999975
0.0625 0.999999999999983
0.065 0.999999999999982
0.0675 0.999999999999983
0.07 0.99999999999999
0.0725 0.999999999999998
0.075 0.999999999999994
0.0775 0.999999999999985
0.08 0.999999999999977
0.0825 0.999999999999978
0.085 0.999999999999983
0.0875 0.999999999999989
0.09 0.999999999999991
0.0925 0.999999999999992
0.095 0.999999999999991
0.0975 0.99999999999999
0.1 0.99999999999999
0.1025 0.999999999999988
0.105 0.999999999999986
0.1075 0.999999999999982
0.11 0.999999999999982
0.1125 0.999999999999987
0.115 0.999999999999993
0.1175 0.999999999999996
0.12 0.999999999999995
0.1225 0.999999999999991
0.125 0.999999999999993
0.1275 0.999999999999997
0.13 0.999999999999999
0.1325 1
0.135 0.999999999999999
0.1375 0.999999999999995
0.14 0.999999999999993
0.1425 0.999999999999992
0.145 0.999999999999984
0.1475 0.99999999999998
0.15 0.999999999999979
0.1525 0.99999999999998
0.155 0.999999999999977
0.1575 0.999999999999972
0.16 0.999999999999967
0.1625 0.999999999999964
0.165 0.999999999999963
0.1675 0.999999999999963
0.17 0.999999999999969
0.1725 0.999999999999972
0.175 0.999999999999966
0.1775 0.999999999999962
0.18 0.999999999999964
0.1825 0.999999999999969
0.185 0.999999999999965
0.1875 0.999999999999961
0.19 0.999999999999963
0.1925 0.999999999999965
0.195 0.999999999999962
0.1975 0.99999999999995
0.2 0.999999999999936
0.2025 0.999999999999912
0.205 0.999999999999871
0.2075 0.999999999999803
0.21 0.999999999999697
0.2125 0.99999999999953
0.215 0.999999999999251
0.2175 0.999999999998782
0.22 0.999999999998001
0.2225 0.999999999996719
0.225 0.999999999994608
0.2275 0.999999999991127
0.23 0.999999999985384
0.2325 0.999999999975912
0.235 0.9999999999603
0.2375 0.999999999934558
0.24 0.999999999892117
0.2425 0.999999999822145
0.245 0.999999999706785
0.2475 0.999999999516569
0.25 0.99999999920295
0.2525 0.999999998685833
0.255 0.999999997833253
0.2575 0.999999996427412
0.26 0.999999994109476
0.2625 0.999999990287205
0.265 0.999999983984744
0.2675 0.999999973591226
0.27 0.999999956451949
0.2725 0.999999928183863
0.275 0.999999881561825
0.2775 0.999999804652854
0.28 0.999999677777628
0.2825 0.999999468409055
0.285 0.999999122758673
0.2875 0.999998550603163
0.29 0.999997590596841
0.2925 0.999995881599044
0.295 0.999992270771183
0.2975 0.999982302726664
0.3 0.999950023797815
0.3025 0.999848122011918
0.305 0.99956825840199
0.3075 0.998923908120116
0.31 0.997684697084922
0.3125 0.995661815825984
0.315 0.992780526174236
0.3175 0.989088750979225
0.32 0.984710364633028
0.3225 0.979790632896137
0.325 0.97446308437193
0.3275 0.968835796110012
0.33 0.962991142968668
0.3325 0.956989956420563
0.335 0.950876550025262
0.3375 0.944683246079631
0.34 0.938433666630728
0.3425 0.932145293878709
0.345 0.925831157117654
0.3475 0.919501122117534
0.35 0.913162719258217
0.3525 0.906821792081442
0.355 0.900482911030986
0.3575 0.894149708321701
0.36 0.887825093435239
0.3625 0.881511432739984
0.365 0.875210668310894
0.3675 0.868924417082833
0.37 0.862654039253439
0.3725 0.856400696386633
0.375 0.850165392784953
0.3775 0.843949011126139
0.38 0.83775233791551
0.3825 0.831576087161831
0.385 0.825420917886913
0.3875 0.819287450496026
0.39 0.813176279401668
0.3925 0.807087985632892
0.395 0.801023147899878
0.3975 0.794982353853749
0.4 0.788966210387438
0.4025 0.782975355177449
0.405 0.777010468847532
0.4075 0.771072289096012
0.41 0.765161626181162
0.4125 0.759279381536084
0.415 0.753426569860511
0.4175 0.747604346600991
0.42 0.74181404099384
0.4225 0.736057197514194
0.425 0.730335627211697
0.4275 0.724651473516886
0.43 0.719007294747291
0.4325 0.713406170547709
0.435 0.707851836855339
0.4375 0.702348862172624
0.44 0.696902872941296
0.4425 0.691520848784105
0.445 0.68621149954706
0.4475 0.680985756739979
0.45 0.675857391885727
0.4525 0.670843800114096
0.455 0.665966935625818
0.4575 0.66125439732009
0.46 0.656740526075917
0.4625 0.652467302152534
0.465 0.648484525746839
0.4675 0.644848525292715
0.47 0.641618348078603
0.4725 0.638848416444348
0.475 0.63657776235324
0.4775 0.634817618118997
0.48 0.633542404428283
0.4825 0.632689275963852
0.485 0.632169161728673
0.4875 0.631885541960587
0.49 0.631752477068781
0.4925 0.631705344812527
0.495 0.631702075433793
0.4975 0.631718675225037
0.5 0.631742975569516
0.5025 0.631769434932629
0.505 0.631795849739585
0.5075 0.631821493331199
0.51 0.631846286479012
0.5125 0.63187038436251
0.515 0.631894036913873
0.5175 0.631917509504876
0.52 0.631941065846522
0.5225 0.631964953681291
0.525 0.63198940741444
0.5275 0.632014648779609
0.53 0.632040892619445
0.5325 0.632068351275663
0.535 0.63209724070869
0.5375 0.632127786124291
0.54 0.632160228309126
0.5425 0.632194830085786
0.545 0.632231883577746
0.5475 0.632271717903336
0.55 0.632314708974105
0.5525 0.632361289107666
0.555 0.632411959795162
0.5575 0.632467303851226
0.56 0.632528002374858
0.5625 0.63259484715583
0.565 0.632668775679939
0.5675 0.632750910944815
0.57 0.632842754221906
0.5725 0.632946674968881
0.575 0.633067488084544
0.5775 0.63321646145598
0.58 0.633421328531476
0.5825 0.633747861963954
0.585 0.634342652228622
0.5875 0.635507473441329
0.59 0.637809808462247
0.5925 0.642218009365026
0.595 0.650206594608279
0.5975 0.6637446082923
0.6 0.685061638165296
0.6025 0.716162680588469
0.605 0.758229578948377
0.6075 0.811147189173942
0.61 0.873394547482114
0.6125 0.942321658431108
0.615 1.0146498936567
0.6175 1.08701755459636
0.62 1.15639586558368
0.6225 1.22036906260573
0.625 1.27725926382704
0.6275 1.3261382641182
0.63 1.36676048833544
0.6325 1.39943499772253
0.635 1.42487817982949
0.6375 1.44405549547139
0.64 1.45804217952235
0.6425 1.46790649057373
0.645 1.47462796984459
0.6475 1.47904713408524
0.65 1.48184547988366
0.6525 1.48354738393701
0.655 1.48453715269501
0.6575 1.48508351900349
0.66 1.48536592006306
0.6625 1.48549883271898
0.665 1.48555188060376
0.6675 1.48556538329486
0.67 1.48556138940921
0.6725 1.48555119199158
0.675 1.48554005330966
0.6775 1.48553008762983
0.68 1.48552187714775
0.6825 1.48551535049238
0.685 1.48551021232075
0.6875 1.48550614106501
0.69 1.48550286200176
0.6925 1.48550016591403
0.695 1.48549790469081
0.6975 1.48549597768157
0.7 1.48549432001606
0.7025 1.48549289349588
0.705 1.48549167517054
0.7075 1.48549065346428
0.71 1.48548982812283
0.7125 1.48548919804601
0.715 1.48548876555212
0.7175 1.48548854421523
0.72 1.48548853523505
0.7225 1.48548874111324
0.725 1.48548919133648
0.7275 1.48548987604803
0.73 1.48549079460675
0.7325 1.48549200419432
0.735 1.48549347154177
0.7375 1.48549516271182
0.74 1.48549723333134
0.7425 1.48549948956638
0.745 1.48550191987593
0.7475 1.48550461667065
0.75 1.48550712880351
0.7525 1.48550856436505
0.755 1.48550634670198
0.7575 1.48548944170893
0.76 1.4853965794885
0.7625 1.48493617158205
0.765 1.48253060642764
0.7675 1.46924930732743
0.77 1.40491475318886
0.7725 1.22418207596092
0.775 1.05923001383556
0.7775 1.01044444208976
0.78 1.00153350983511
0.7825 1.00006980898637
0.785 0.999908057711992
0.7875 0.99991933339164
0.79 0.999946825321862
0.7925 0.999966926025514
0.795 0.999979703879718
0.7975 0.999987663030196
0.8 0.999992475514633
0.8025 0.999995441160306
0.805 0.999997222083924
0.8075 0.999998318865835
0.81 0.999998975951631
0.8125 0.999999380652949
0.815 0.999999622799931
0.8175 0.999999771954564
0.82 0.999999861129386
0.8225 0.999999916061759
0.825 0.999999948888436
0.8275 0.999999969110747
0.83 0.999999981191737
0.8325 0.999999988634207
0.835 0.999999993079612
0.8375 0.999999995818236
0.84 0.999999997453846
0.8425 0.999999998461484
0.845 0.999999999063245
0.8475 0.999999999433971
0.85 0.999999999655358
0.8525 0.999999999791749
0.855 0.999999999873194
0.8575 0.999999999923371
0.86 0.999999999953334
0.8625 0.999999999971795
0.865 0.999999999982819
0.8675 0.999999999989611
0.87 0.999999999993665
0.8725 0.999999999996165
0.875 0.999999999997655
0.8775 0.999999999998573
0.88 0.99999999999912
0.8825 0.999999999999458
0.885 0.999999999999659
0.8875 0.999999999999787
0.89 0.999999999999864
0.8925 0.999999999999913
0.895 0.999999999999942
0.8975 0.999999999999959
0.9 0.999999999999964
0.9025 0.999999999999972
0.905 0.999999999999977
0.9075 0.999999999999979
0.91 0.999999999999978
0.9125 0.999999999999982
0.915 0.999999999999981
0.9175 0.999999999999975
0.92 0.999999999999972
0.9225 0.999999999999968
0.925 0.999999999999965
0.9275 0.999999999999965
0.93 0.999999999999966
0.9325 0.999999999999968
0.935 0.999999999999972
0.9375 0.999999999999972
0.94 0.999999999999967
0.9425 0.99999999999996
0.945 0.999999999999961
0.9475 0.999999999999969
0.95 0.999999999999981
0.9525 1
0.955 1.00000000000003
0.9575 1.00000000000007
0.96 1.00000000000012
0.9625 1.0000000000002
0.965 1.00000000000031
0.9675 1.00000000000046
0.97 1.00000000000067
0.9725 1.00000000000097
0.975 1.00000000000139
0.9775 1.00000000000198
0.98 1.00000000000281
0.9825 1.00000000000397
0.985 1.00000000000559
0.9875 1.00000000000781
0.99 1.00000000001081
0.9925 1.00000000001467
0.995 1.00000000001927
0.9975 1.00000000002389
1 1.00000000002512
};
\addplot [semithick, blue, dashed]
table {%
0 1
0.0025 1.00000000000002
0.005 1.00000000000002
0.0075 1.00000000000002
0.01 1.00000000000001
0.0125 1.00000000000001
0.015 0.999999999999996
0.0175 0.999999999999985
0.02 0.999999999999986
0.0225 0.999999999999989
0.025 0.99999999999999
0.0275 0.999999999999998
0.03 1
0.0325 1.00000000000001
0.035 0.999999999999999
0.0375 0.999999999999998
0.04 1
0.0425 1.00000000000001
0.045 1.00000000000001
0.0475 1.00000000000001
0.05 1
0.0525 0.999999999999997
0.055 0.999999999999992
0.0575 0.999999999999992
0.06 0.999999999999999
0.0625 1
0.065 1
0.0675 1
0.07 1.00000000000001
0.0725 1
0.075 0.999999999999997
0.0775 0.999999999999992
0.08 0.999999999999997
0.0825 1
0.085 0.999999999999999
0.0875 0.999999999999993
0.09 0.999999999999987
0.0925 0.999999999999982
0.095 0.999999999999977
0.0975 0.999999999999977
0.1 0.999999999999972
0.1025 0.999999999999977
0.105 0.99999999999998
0.1075 0.999999999999981
0.11 0.999999999999986
0.1125 0.999999999999991
0.115 0.999999999999993
0.1175 0.999999999999995
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 0.999999999999999
0.1325 0.999999999999994
0.135 0.99999999999999
0.1375 0.999999999999994
0.14 0.999999999999999
0.1425 1
0.145 0.999999999999998
0.1475 0.999999999999992
0.15 0.999999999999986
0.1525 0.999999999999985
0.155 0.999999999999987
0.1575 0.999999999999992
0.16 0.999999999999999
0.1625 1.00000000000001
0.165 1
0.1675 1.00000000000001
0.17 1
0.1725 0.999999999999996
0.175 0.999999999999999
0.1775 0.999999999999998
0.18 0.999999999999993
0.1825 0.999999999999985
0.185 0.999999999999981
0.1875 0.999999999999981
0.19 0.999999999999977
0.1925 0.999999999999976
0.195 0.999999999999971
0.1975 0.99999999999997
0.2 0.999999999999978
0.2025 0.999999999999984
0.205 0.999999999999984
0.2075 0.999999999999979
0.21 0.999999999999972
0.2125 0.999999999999966
0.215 0.999999999999966
0.2175 0.999999999999967
0.22 0.999999999999972
0.2225 0.999999999999977
0.225 0.999999999999983
0.2275 0.999999999999991
0.23 0.999999999999998
0.2325 1
0.235 1
0.2375 0.999999999999996
0.24 0.999999999999996
0.2425 0.999999999999998
0.245 0.999999999999997
0.2475 0.999999999999997
0.25 0.999999999999986
0.2525 0.999999999999958
0.255 0.999999999999886
0.2575 0.999999999999692
0.26 0.999999999999172
0.2625 0.999999999997755
0.265 0.999999999993901
0.2675 0.999999999983419
0.27 0.999999999954951
0.2725 0.999999999877516
0.275 0.999999999667132
0.2775 0.999999999094695
0.28 0.999999997538173
0.2825 0.999999993291933
0.285 0.999999981628091
0.2875 0.999999948567168
0.29 0.999999846033799
0.2925 0.999999468786929
0.295 0.999997851855624
0.2975 0.999990712039869
0.3 0.999962148208319
0.3025 0.999864589100799
0.305 0.999588876864668
0.3075 0.998947008865242
0.31 0.997706916754564
0.3125 0.995678856776868
0.315 0.992788506796301
0.3175 0.989085211796713
0.32 0.984694479195118
0.3225 0.979762827292615
0.325 0.974424523665229
0.3275 0.96878797337244
0.33 0.962935610536493
0.3325 0.956928183448451
0.335 0.950809857494389
0.3375 0.944612785739332
0.34 0.938360425017681
0.3425 0.93207010624725
0.345 0.925754726091826
0.3475 0.919424036675655
0.35 0.913085472557257
0.3525 0.906744797500969
0.355 0.900406516043193
0.3575 0.894074206439034
0.36 0.88775073425277
0.3625 0.881438430427597
0.365 0.875139208695363
0.3675 0.868854663564053
0.37 0.862586137715922
0.3725 0.856334779285995
0.375 0.850101582561945
0.3775 0.843887423036517
0.38 0.837693082412518
0.3825 0.831519271893696
0.385 0.825366649442866
0.3875 0.819235835925743
0.39 0.81312742761223
0.3925 0.807042008698275
0.395 0.800980162381039
0.3975 0.794942482154079
0.4 0.788929582209465
0.4025 0.782942109102476
0.405 0.776980754101021
0.4075 0.771046267505719
0.41 0.765139474349668
0.4125 0.75926129320556
0.415 0.753412758464767
0.4175 0.747595047944794
0.42 0.741809515984174
0.4225 0.736057734791326
0.425 0.730341545495658
0.4275 0.724663123374108
0.43 0.719025059370007
0.4325 0.713430464936495
0.435 0.707883104554053
0.4375 0.702387568353522
0.44 0.696949492153983
0.4425 0.691575845019807
0.445 0.686275295449292
0.4475 0.681058687694143
0.45 0.675939639808225
0.4525 0.670935300564334
0.455 0.666067252612084
0.4575 0.661362561923676
0.46 0.656854844070714
0.4625 0.652585151522402
0.465 0.648602196071413
0.4675 0.644961195160951
0.47 0.641720334996715
0.4725 0.638933841267318
0.475 0.636641645452261
0.4775 0.634857178659815
0.48 0.633558013359786
0.4825 0.632684444405824
0.485 0.632149393813941
0.4875 0.631856555453173
0.49 0.63171871373409
0.4925 0.63166937022842
0.495 0.631664816646645
0.4975 0.631680070882311
0.5 0.631702592693797
0.5025 0.631726860798228
0.505 0.631750856792582
0.5075 0.631774054359167
0.51 0.631796527233558
0.5125 0.631818520046887
0.515 0.631840318936552
0.5175 0.631862187308853
0.52 0.631884363163796
0.5225 0.63190705575938
0.525 0.63193045534803
0.5275 0.631954738520736
0.53 0.631980076268884
0.5325 0.632006639632868
0.535 0.632034605980622
0.5375 0.63206416451829
0.54 0.632095522127891
0.5425 0.632128909473646
0.545 0.632164587867779
0.5475 0.632202857419152
0.55 0.632244067432852
0.5525 0.632288629014616
0.555 0.632337031934768
0.5575 0.632389866982279
0.56 0.632447856999132
0.5625 0.632511901459926
0.565 0.632583155150979
0.5675 0.632663166462812
0.57 0.632754216582045
0.5725 0.632860120114376
0.575 0.632988292025204
0.5775 0.633154663770946
0.58 0.633394874990835
0.5825 0.63378719391078
0.585 0.63449525665399
0.5875 0.635838402483767
0.59 0.638390746872628
0.5925 0.64309469562315
0.595 0.651343660309066
0.5975 0.664963127628375
0.6 0.686013274545111
0.6025 0.716386702037211
0.605 0.757296928112408
0.6075 0.808838279285334
0.61 0.869811070571389
0.6125 0.937872744075844
0.615 1.00992444028353
0.6175 1.08260698920392
0.62 1.15274763373029
0.6225 1.2177100381122
0.625 1.27559623792666
0.6275 1.32531239374664
0.63 1.36652368013446
0.6325 1.39952345464295
0.635 1.42506449529979
0.6375 1.44417645006132
0.64 1.45800340189597
0.6425 1.46767244525925
0.645 1.47420457195709
0.6475 1.47846370916264
0.65 1.48114006040362
0.6525 1.48275674964873
0.655 1.48369165295411
0.6575 1.48420535407506
0.66 1.48446971648998
0.6625 1.48459319808781
0.665 1.48464123344809
0.6675 1.48465153546159
0.67 1.48464475008063
0.6725 1.4846315591213
0.675 1.48461708035202
0.6775 1.48460351465081
0.68 1.48459161542109
0.6825 1.48458148617997
0.685 1.48457297215596
0.6875 1.48456584734289
0.69 1.4845598892109
0.6925 1.48455490574133
0.695 1.48455074008429
0.6975 1.4845472656602
0.7 1.48454438113407
0.7025 1.48454200689959
0.705 1.48454007704545
0.7075 1.48453853781254
0.71 1.48453734946191
0.7125 1.48453647469051
0.715 1.48453588233837
0.7175 1.4845355572554
0.72 1.48453547455647
0.7225 1.48453561281582
0.725 1.48453598156132
0.7275 1.48453655455901
0.73 1.48453731004536
0.7325 1.48453829837273
0.735 1.48453947124974
0.7375 1.48454079071463
0.74 1.48454240944182
0.7425 1.48454416525239
0.745 1.48454606243106
0.7475 1.48454826467929
0.75 1.48455051735333
0.7525 1.48455208179173
0.755 1.48455048528738
0.7575 1.48453608210603
0.76 1.48444420666036
0.7625 1.48396430488032
0.765 1.48134500252734
0.7675 1.46610994451632
0.77 1.39228955719577
0.7725 1.20199866278631
0.775 1.04996864973049
0.7775 1.00910424227349
0.78 1.00152721832838
0.7825 1.00018948778441
0.785 1.0000108423161
0.7875 0.99999317905809
0.79 0.999995384669904
0.7925 0.999998049493885
0.795 0.99999918038432
0.7975 0.999999702752335
0.8 0.99999988267389
0.8025 0.999999958650989
0.805 0.999999983889715
0.8075 0.999999994364945
0.81 0.999999997812368
0.8125 0.999999999235826
0.815 0.999999999703427
0.8175 0.999999999896502
0.82 0.999999999959837
0.8225 0.999999999985972
0.825 0.999999999994545
0.8275 0.999999999998084
0.83 0.999999999999244
0.8325 0.99999999999972
0.835 0.999999999999874
0.8375 0.99999999999994
0.84 0.999999999999956
0.8425 0.999999999999963
0.845 0.999999999999972
0.8475 0.99999999999998
0.85 0.999999999999986
0.8525 0.999999999999992
0.855 0.999999999999994
0.8575 0.999999999999991
0.86 0.999999999999989
0.8625 0.99999999999999
0.865 0.999999999999987
0.8675 0.999999999999988
0.87 0.999999999999986
0.8725 0.99999999999999
0.875 0.999999999999993
0.8775 0.999999999999994
0.88 0.999999999999995
0.8825 0.999999999999991
0.885 0.999999999999979
0.8875 0.999999999999973
0.89 0.999999999999973
0.8925 0.999999999999981
0.895 0.99999999999999
0.8975 0.999999999999996
0.9 0.999999999999994
0.9025 0.999999999999989
0.905 0.999999999999982
0.9075 0.99999999999998
0.91 0.999999999999978
0.9125 0.999999999999981
0.915 0.999999999999979
0.9175 0.99999999999998
0.92 0.999999999999988
0.9225 0.999999999999995
0.925 0.999999999999992
0.9275 0.999999999999991
0.93 0.999999999999986
0.9325 0.99999999999998
0.935 0.99999999999998
0.9375 0.999999999999981
0.94 0.999999999999977
0.9425 0.999999999999976
0.945 0.999999999999975
0.9475 0.99999999999997
0.95 0.999999999999965
0.9525 0.999999999999965
0.955 0.999999999999963
0.9575 0.999999999999959
0.96 0.999999999999954
0.9625 0.999999999999955
0.965 0.999999999999953
0.9675 0.999999999999951
0.97 0.999999999999956
0.9725 0.999999999999962
0.975 0.999999999999958
0.9775 0.999999999999955
0.98 0.999999999999956
0.9825 0.999999999999957
0.985 0.999999999999956
0.9875 0.999999999999952
0.99 0.99999999999995
0.9925 0.999999999999956
0.995 0.999999999999961
0.9975 0.999999999999958
1 0.999999999999948
};
\coordinate (spypoint) at (axis cs:0.807,1.05);
\coordinate (magnifyglass) at (axis cs:-0.05,1.5);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/temperatureansatz_100_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.6, ymax=1.5,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$T$}
]
\addplot [semithick, red]
table {%
0 0.999999980721943
0.0025 0.999999980623319
0.005 0.999999980321095
0.0075 0.99999997980663
0.01 0.999999979073204
0.0125 0.999999978105494
0.015 0.999999976881799
0.0175 0.999999975374198
0.02 0.99999997355232
0.0225 0.99999997138044
0.025 0.999999968817995
0.0275 0.999999965818763
0.03 0.999999962330371
0.0325 0.999999958293346
0.035 0.999999953640175
0.0375 0.999999948294078
0.04 0.999999942167848
0.0425 0.999999935162544
0.045 0.999999927165859
0.0475 0.999999918050125
0.05 0.999999907670422
0.0525 0.99999989586244
0.055 0.999999882439825
0.0575 0.999999867190895
0.06 0.999999849875539
0.0625 0.999999830221705
0.065 0.999999807921031
0.0675 0.999999782623439
0.07 0.999999753932028
0.0725 0.999999721397285
0.075 0.999999684509882
0.0775 0.999999642691768
0.08 0.999999595287749
0.0825 0.999999541555934
0.085 0.999999480655874
0.0875 0.999999411633857
0.09 0.999999333409032
0.0925 0.99999924475766
0.095 0.999999144293545
0.0975 0.999999030443794
0.1 0.99999890142594
0.1025 0.999998755221965
0.105 0.999998589546043
0.1075 0.999998401804571
0.11 0.999998189058442
0.1125 0.99999794798023
0.115 0.999997674800991
0.1175 0.999997365244369
0.12 0.999997014464401
0.1225 0.99999661697492
0.125 0.999996166561845
0.1275 0.999995656174549
0.13 0.999995077823309
0.1325 0.999994422462923
0.135 0.9999936798481
0.1375 0.999992838354368
0.14 0.999991884809006
0.1425 0.999990804299168
0.145 0.999989579933483
0.1475 0.999988192546802
0.15 0.999986620421476
0.1525 0.999984838971051
0.155 0.999982820347237
0.1575 0.999980532953204
0.16 0.999977940984112
0.1625 0.999975003905695
0.165 0.9999716758064
0.1675 0.999967904595122
0.17 0.999963631243863
0.1725 0.999958788928315
0.175 0.999953301960053
0.1775 0.999947084464326
0.18 0.999940039131958
0.1825 0.999932055803086
0.185 0.999923009707562
0.1875 0.999912759286403
0.19 0.999901144135494
0.1925 0.999887982672457
0.195 0.999873069238078
0.1975 0.999856170508387
0.2 0.999837022108443
0.2025 0.999815324770944
0.205 0.999790739564235
0.2075 0.999762881987748
0.21 0.999731316400427
0.2125 0.999695549702204
0.215 0.999655023485923
0.2175 0.999609104333378
0.22 0.999557074661824
0.2225 0.999498122349465
0.225 0.999431327852802
0.2275 0.999355648300872
0.23 0.999269902504782
0.2325 0.99917275399575
0.235 0.999062689972827
0.2375 0.998937995455628
0.24 0.998796729025411
0.2425 0.998636695602794
0.245 0.998455412757255
0.2475 0.998250070588462
0.25 0.99801749489419
0.2525 0.997754107476785
0.255 0.997455878018666
0.2575 0.997118274143179
0.26 0.996736219707153
0.2625 0.996304057145767
0.265 0.995815507339408
0.2675 0.995263653930383
0.27 0.994640943739478
0.2725 0.993939210686168
0.275 0.993149723084904
0.2775 0.992263295859151
0.28 0.991270411521853
0.2825 0.990161375148658
0.285 0.98892651969708
0.2875 0.987556454940932
0.29 0.986042285602654
0.2925 0.984375828404722
0.295 0.982549857008259
0.2975 0.98055829330285
0.3 0.978396344076751
0.3025 0.976060594019169
0.305 0.973549076955233
0.3075 0.970861256446996
0.31 0.967997983728476
0.3125 0.964961419800577
0.315 0.961754921102318
0.3175 0.958382887107207
0.32 0.954850624841293
0.3225 0.951164208700505
0.325 0.947330318159011
0.3275 0.943356088044689
0.33 0.939248986749886
0.3325 0.935016706233398
0.335 0.930667044860487
0.3375 0.926207816763866
0.34 0.921646781722395
0.3425 0.916991587732137
0.345 0.91224971396892
0.3475 0.907428434485027
0.35 0.902534792176491
0.3525 0.897575581053333
0.355 0.892557331492735
0.3575 0.887486307220699
0.36 0.882368505412255
0.3625 0.877209660992796
0.365 0.872015254369585
0.3675 0.866790524409185
0.37 0.861540480737164
0.3725 0.856269917680698
0.375 0.850983431371047
0.3775 0.845685438484385
0.38 0.840380192691515
0.3825 0.835071801434397
0.385 0.829764245423173
0.3875 0.824461398040096
0.39 0.819167041979379
0.3925 0.813884885604804
0.395 0.80861858156699
0.3975 0.803371744520772
0.4 0.798147966109302
0.4025 0.792950829348336
0.405 0.787783924755574
0.4075 0.782650865037212
0.41 0.777555297265037
0.4125 0.772500914152114
0.415 0.767491466378241
0.4175 0.762530772768189
0.42 0.757622728285206
0.4225 0.752771310667058
0.425 0.747980587057624
0.4275 0.743254717393746
0.43 0.738597956097697
0.4325 0.734014651743893
0.435 0.729509245150219
0.4375 0.725086262787532
0.44 0.720750309349927
0.4425 0.716506057567921
0.445 0.712358234395481
0.4475 0.708311601359364
0.45 0.70437093558893
0.4525 0.700541007840758
0.455 0.696826554928309
0.4575 0.693232247031701
0.46 0.689762658048942
0.4625 0.686422234391827
0.465 0.68321525757598
0.4675 0.680145807078989
0.47 0.677217728638058
0.4725 0.674434605988907
0.475 0.671799729004912
0.4775 0.669316073901825
0.48 0.666986290442063
0.4825 0.664812698880546
0.485 0.662797294212359
0.4875 0.660941773727788
0.49 0.659247572049459
0.4925 0.65771590990861
0.495 0.65634786315056
0.4975 0.655144465266513
0.5 0.654106805894746
0.5025 0.653236146909886
0.505 0.65253406699776
0.5075 0.652002630503457
0.51 0.651644541698959
0.5125 0.651463303937865
0.515 0.651463410618741
0.5175 0.65165054012402
0.52 0.652031715202164
0.5225 0.652615458404389
0.525 0.653411969878051
0.5275 0.654433263914862
0.53 0.655693274083001
0.5325 0.65720793229968
0.535 0.658995234124538
0.5375 0.661075230585034
0.54 0.663469990699336
0.5425 0.666203514410634
0.545 0.669301594900863
0.5475 0.672791572505614
0.55 0.67670208321389
0.5525 0.681062752160361
0.555 0.685903796298954
0.5575 0.691255529594554
0.56 0.697147908388428
0.5625 0.703610042479335
0.565 0.710669605504479
0.5675 0.718352219088122
0.57 0.726680923752459
0.5725 0.735675661290757
0.575 0.745352690218543
0.5775 0.755724074333135
0.58 0.766797277326776
0.5825 0.77857481552194
0.585 0.791053906855812
0.5875 0.80422626694415
0.59 0.818077988217176
0.5925 0.832589501162005
0.595 0.847735595216293
0.5975 0.863485602041292
0.6 0.879803605611794
0.6025 0.896648727188414
0.605 0.913975509377696
0.6075 0.931734419532691
0.61 0.949872315045991
0.6125 0.96833295189033
0.615 0.987057598692586
0.6175 1.00598569404893
0.62 1.02505541740915
0.6225 1.04420426290117
0.625 1.0633696970632
0.6275 1.08248978404101
0.63 1.10150370602438
0.6325 1.12035225292103
0.635 1.13897835891163
0.6375 1.15732755506341
0.64 1.17534832793638
0.6425 1.19299242895219
0.645 1.21021519132336
0.6475 1.22697574377284
0.65 1.24323716037242
0.6525 1.25896655850149
0.655 1.27413517184316
0.6575 1.28871832791193
0.66 1.30269539899447
0.6625 1.31604970973368
0.665 1.32876839807635
0.6675 1.34084220435474
0.67 1.35226526821557
0.6725 1.36303489590394
0.675 1.37315127013355
0.6775 1.38261711656034
0.68 1.39143740404872
0.6825 1.39961902956454
0.685 1.40717044386866
0.6875 1.41410126002866
0.69 1.42042191111986
0.6925 1.42614330544849
0.695 1.43127642924759
0.6975 1.43583195553889
0.7 1.43981990277398
0.7025 1.44324930180502
0.705 1.44612783502238
0.7075 1.44846152643251
0.71 1.45025443108266
0.7125 1.45150828726821
0.715 1.45222210407977
0.7175 1.45239216849723
0.72 1.45201212899222
0.7225 1.4510729339935
0.725 1.44956248878987
0.7275 1.44746559402251
0.73 1.44476415435008
0.7325 1.441437449608
0.735 1.43746241268408
0.7375 1.43281433299608
0.74 1.42746762551127
0.7425 1.42139679464059
0.745 1.41457775201924
0.7475 1.40698965313446
0.75 1.39861658795583
0.7525 1.38944939992603
0.755 1.37948788416901
0.7575 1.36874270430732
0.76 1.35723681300922
0.7625 1.34500643078453
0.765 1.33210180342918
0.7675 1.31858678347285
0.77 1.30453807661842
0.7725 1.29004393917728
0.775 1.27520227871864
0.7775 1.26011807012771
0.78 1.24490102704649
0.7825 1.22966316043758
0.785 1.21451591901818
0.7875 1.19956749875751
0.79 1.18492064891901
0.7925 1.17067070353408
0.795 1.15690349080191
0.7975 1.14369385976866
0.8 1.13110463421336
0.8025 1.11918594354009
0.805 1.10797472710644
0.8075 1.09749498312337
0.81 1.08775820780912
0.8125 1.07876416414498
0.815 1.0705020065585
0.8175 1.0629518231379
0.82 1.0560860351285
0.8225 1.04987085979383
0.825 1.04426802596031
0.8275 1.0392363467957
0.83 1.03473298272997
0.8325 1.03071454308061
0.835 1.02713822854862
0.8375 1.02396261298309
0.84 1.02114820422719
0.8425 1.01865783187821
0.845 1.01645697516857
0.8475 1.01451391192108
0.85 1.01279977646596
0.8525 1.01128845877125
0.855 1.00995632084031
0.8575 1.008782063594
0.86 1.00774676326315
0.8625 1.00683383921653
0.865 1.00602879597851
0.8675 1.00531882472328
0.87 1.00469262288475
0.8725 1.00414026864483
0.875 1.00365304195438
0.8775 1.00322323654977
0.88 1.00284405747422
0.8825 1.00250953380908
0.885 1.00221440186906
0.8875 1.0019540107937
0.89 1.0017242618382
0.8925 1.00152154899747
0.895 1.00134268839616
0.8975 1.00118486891605
0.9 1.0010456127422
0.9025 1.00092273727198
0.905 1.00081431529876
0.9075 1.0007186458717
0.91 1.00063422873642
0.9125 1.00055974170272
0.915 1.00049401790444
0.9175 1.00043602715074
0.92 1.00038486045854
0.9225 1.00033971687722
0.925 1.00029988963466
0.9275 1.00026475456301
0.93 1.00023376101675
0.9325 1.0002064239192
0.935 1.00018231519156
0.9375 1.00016105687488
0.94 1.00014231565114
0.9425 1.00012579796157
0.945 1.00011124483458
0.9475 1.00009842775734
0.95 1.00008714532141
0.9525 1.00007722026915
0.955 1.00006849638332
0.9575 1.00006083596653
0.96 1.00005411781006
0.9625 1.00004823541273
0.965 1.00004309508761
0.9675 1.00003861443965
0.97 1.00003472112697
0.9725 1.00003135179608
0.975 1.00002845091008
0.9775 1.00002596992275
0.98 1.00002386638527
0.9825 1.00002210350393
0.985 1.00002064912169
0.9875 1.00001947625683
0.99 1.00001856052282
0.9925 1.00001788172332
0.995 1.00001742118324
0.9975 1.00001716287854
1 1.00001708241221
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 1.00000000000015
0.0025 1.00000000000015
0.005 1.00000000000015
0.0075 1.00000000000015
0.01 1.00000000000015
0.0125 1.00000000000015
0.015 1.00000000000014
0.0175 1.00000000000014
0.02 1.00000000000013
0.0225 1.00000000000012
0.025 1.00000000000011
0.0275 1.00000000000009
0.03 1.00000000000008
0.0325 1.00000000000006
0.035 1.00000000000003
0.0375 1
0.04 0.999999999999967
0.0425 0.999999999999922
0.045 0.999999999999867
0.0475 0.999999999999796
0.05 0.999999999999707
0.0525 0.999999999999593
0.055 0.999999999999447
0.0575 0.999999999999259
0.06 0.999999999999017
0.0625 0.999999999998707
0.065 0.999999999998308
0.0675 0.999999999997794
0.07 0.999999999997135
0.0725 0.999999999996289
0.075 0.999999999995205
0.0775 0.999999999993815
0.08 0.99999999999203
0.0825 0.999999999989742
0.085 0.999999999986805
0.0875 0.999999999983036
0.09 0.999999999978195
0.0925 0.999999999971979
0.095 0.999999999963998
0.0975 0.999999999953751
0.1 0.99999999994059
0.1025 0.999999999923692
0.105 0.999999999901999
0.1075 0.999999999874147
0.11 0.999999999838382
0.1125 0.999999999792458
0.115 0.999999999733502
0.1175 0.9999999996578
0.12 0.999999999560586
0.1225 0.999999999435755
0.125 0.999999999275494
0.1275 0.999999999069714
0.13 0.999999998805455
0.1325 0.999999998466125
0.135 0.999999998030489
0.1375 0.99999999747112
0.14 0.999999996752792
0.1425 0.999999995830398
0.145 0.999999994646217
0.1475 0.999999993125696
0.15 0.999999991173077
0.1525 0.999999988665752
0.155 0.999999985446816
0.1575 0.999999981313616
0.16 0.999999976005854
0.1625 0.999999969190244
0.165 0.99999996044028
0.1675 0.999999949205089
0.17 0.999999934777111
0.1725 0.999999916250389
0.175 0.999999892465561
0.1775 0.99999986192521
0.18 0.99999982270601
0.1825 0.999999772345334
0.185 0.999999707691758
0.1875 0.999999624674952
0.19 0.999999518066894
0.1925 0.999999381173673
0.195 0.999999205429149
0.1975 0.999998979769565
0.2 0.999998689984583
0.2025 0.999998317879753
0.205 0.999997840172263
0.2075 0.999997226791754
0.21 0.999996439117235
0.2125 0.999995427702161
0.215 0.999994129275102
0.2175 0.999992462127041
0.22 0.999990321327025
0.2225 0.999987572553619
0.225 0.999984043961833
0.2275 0.99997951370869
0.23 0.999973697041438
0.2325 0.999966229720096
0.235 0.999956646163324
0.2375 0.999944346419264
0.24 0.999928562338455
0.2425 0.999908314956185
0.245 0.99988235856216
0.2475 0.999849100838698
0.25 0.999806523958671
0.2525 0.999752090714728
0.255 0.999682624314133
0.2575 0.999594161060612
0.26 0.999481817446288
0.2625 0.999339653223261
0.265 0.999160511076027
0.2675 0.998935891114987
0.27 0.998655870634095
0.2725 0.998309074057246
0.275 0.997882682432387
0.2775 0.99736260302584
0.28 0.996733679336879
0.2825 0.995979992127128
0.285 0.995085278121006
0.2875 0.994033473044576
0.29 0.99280919267563
0.2925 0.99139821724268
0.295 0.989788038269836
0.2975 0.987968275557362
0.3 0.985930966298598
0.3025 0.98367074709266
0.305 0.981184974381699
0.3075 0.978473631599173
0.31 0.975539192867056
0.3125 0.972386409137492
0.315 0.969022011346529
0.3175 0.965454350527738
0.32 0.961693088109789
0.3225 0.957748890026992
0.325 0.953633084935024
0.3275 0.949357376457291
0.33 0.944933617997262
0.3325 0.940373622745563
0.335 0.935688972625006
0.3375 0.930890893089577
0.34 0.925990162983911
0.3425 0.920997051724661
0.345 0.915921266030236
0.3475 0.910771934383751
0.35 0.905557601837294
0.3525 0.900286237471171
0.355 0.894965251058926
0.3575 0.889601523374189
0.36 0.884201434572825
0.3625 0.878770895988295
0.365 0.873315388526821
0.3675 0.867840002711194
0.37 0.862349473012833
0.3725 0.856848211740838
0.375 0.851340347424887
0.3775 0.845829760851027
0.38 0.840320115336769
0.3825 0.834814885598804
0.385 0.829317389861584
0.3875 0.823830819197469
0.39 0.818358262124049
0.3925 0.812902727935282
0.395 0.807467172627364
0.3975 0.80205452270238
0.4 0.796667695215884
0.4025 0.791309616901478
0.405 0.785983245529334
0.4075 0.780691589673866
0.41 0.7754377253645
0.4125 0.770224811923861
0.415 0.765056109616791
0.4175 0.759934995495635
0.42 0.754864976435125
0.4225 0.74984970095132
0.425 0.744892971903653
0.4275 0.739998755943501
0.43 0.735171190324572
0.4325 0.730414587346612
0.435 0.72573343768835
0.4375 0.721132407471264
0.44 0.716616333147106
0.4425 0.712190212091399
0.445 0.707859188536891
0.4475 0.70362852911594
0.45 0.699503597742216
0.4525 0.695489824174016
0.455 0.691592663066342
0.4575 0.687817539867304
0.46 0.684169799807137
0.4625 0.68065465017609
0.465 0.67727708966215
0.4675 0.674041827814616
0.47 0.670953214888882
0.4725 0.668015169082235
0.475 0.66523109305161
0.4775 0.662603797917906
0.48 0.660135442834396
0.4825 0.65782748632458
0.485 0.655680638490531
0.4875 0.653694847373746
0.49 0.651869307006504
0.4925 0.650202485188294
0.495 0.648692180908172
0.4975 0.647335640483744
0.5 0.646129677130671
0.5025 0.645070825931328
0.505 0.644155545735701
0.5075 0.643380480798186
0.51 0.642742709139742
0.5125 0.642240017198358
0.515 0.641871231761446
0.5175 0.641636599123168
0.52 0.641538107583493
0.5225 0.641579803410522
0.525 0.641768173470485
0.5275 0.642112518783161
0.53 0.642625234211457
0.5325 0.643322059788523
0.535 0.644222364327121
0.5375 0.645349307111105
0.54 0.646729928145673
0.5425 0.64839516758336
0.545 0.650379819367344
0.5475 0.652722288676662
0.55 0.655464310293561
0.5525 0.658650553100562
0.555 0.662328072984995
0.5575 0.666545550113779
0.56 0.671352558176086
0.5625 0.676798743121441
0.565 0.682932806288534
0.5675 0.689801383199629
0.57 0.697448060415603
0.5725 0.70591239280614
0.575 0.715228777346033
0.5775 0.725425439876595
0.58 0.736523627659569
0.5825 0.748536909473493
0.585 0.761470467500293
0.5875 0.775320679744861
0.59 0.790074875500577
0.5925 0.805711250563583
0.595 0.822198908212479
0.5975 0.839498211127596
0.6 0.857561188482254
0.6025 0.876332074684928
0.605 0.895748034920475
0.6075 0.915740084182329
0.61 0.936233928277465
0.6125 0.957150862063016
0.615 0.978408838637935
0.6175 0.999923571330258
0.62 1.02160947394211
0.6225 1.04338058578051
0.625 1.06515160842504
0.6275 1.08683885200438
0.63 1.10836100475935
0.6325 1.12963984211706
0.635 1.15060098033126
0.6375 1.17117448193308
0.64 1.19129531957171
0.6425 1.210903763961
0.645 1.22994576141292
0.6475 1.24837315961423
0.65 1.26614384895482
0.6525 1.28322183346496
0.655 1.29957725392597
0.6575 1.31518628666946
0.66 1.33003101521906
0.6625 1.3440992473499
0.665 1.35738426296013
0.6675 1.36988447567139
0.67 1.38160311336728
0.6725 1.39254786226447
0.675 1.40273043168483
0.6775 1.41216606797971
0.68 1.42087311863869
0.6825 1.42887257468966
0.685 1.43618753010536
0.6875 1.44284261398834
0.69 1.44886349000411
0.6925 1.45427634322129
0.695 1.45910728189368
0.6975 1.46338172148811
0.7 1.46712383843924
0.7025 1.47035601660309
0.705 1.47309821385909
0.7075 1.47536733951529
0.71 1.4771766577648
0.7125 1.47853517300028
0.715 1.47944700421426
0.7175 1.47991108435616
0.72 1.47992057781301
0.7225 1.47946164722658
0.725 1.47851120468025
0.7275 1.47703715399063
0.73 1.47500000648975
0.7325 1.47235401012523
0.735 1.46904650515685
0.7375 1.46501702955489
0.74 1.4601981489151
0.7425 1.45451699429096
0.745 1.44789729627889
0.7475 1.44026406516729
0.75 1.43154846951741
0.7525 1.42169319360324
0.755 1.41065923508202
0.7575 1.39843155085969
0.76 1.38502274332013
0.7625 1.37047503054639
0.765 1.35486098556436
0.7675 1.33828080378688
0.77 1.32085920449192
0.7725 1.30274140434702
0.775 1.28408798291254
0.7775 1.26506961890906
0.78 1.24586279779757
0.7825 1.22664582901846
0.785 1.20759458531902
0.7875 1.18887898382727
0.79 1.17066013332353
0.7925 1.15308773383685
0.795 1.13629723937433
0.7975 1.12040734814801
0.8 1.10551789257691
0.8025 1.09170798913792
0.805 1.07903402796708
0.8075 1.06752865654547
0.81 1.05720038783441
0.8125 1.04803409180154
0.815 1.03999227167082
0.8175 1.03301823980698
0.82 1.02703939204323
0.8225 1.02197102823771
0.825 1.01772113938522
0.8275 1.01419496473644
0.83 1.01129857119782
0.8325 1.00894179869623
0.835 1.00704106414208
0.8375 1.00552057614597
0.84 1.00431314858907
0.8425 1.00336066308456
0.845 1.00261425485827
0.8475 1.00203276508731
0.85 1.00158134253705
0.8525 1.00123080252561
0.855 1.00095806032419
0.8575 1.00074569937641
0.86 1.00058049304446
0.8625 1.00045203401039
0.865 1.00035199149526
0.8675 1.00027405536188
0.87 1.00021339834795
0.8725 1.00016619995977
0.875 1.00012942575831
0.8775 1.00010078128311
0.88 1.00007848826537
0.8825 1.0000611290195
0.885 1.00004760216872
0.8875 1.00003707074011
0.89 1.00002887339089
0.8925 1.00002248550705
0.895 1.00001750995757
0.8975 1.00001363765852
0.9 1.00001062171488
0.9025 1.00000827114173
0.905 1.00000644155653
0.9075 1.00000501724196
0.91 1.00000390716965
0.9125 1.00000304267528
0.915 1.00000236987728
0.9175 1.00000184571353
0.92 1.0000014372582
0.9225 1.00000111939942
0.925 1.00000087184335
0.9275 1.0000006789543
0.93 1.00000052876348
0.9325 1.00000041182352
0.935 1.0000003207131
0.9375 1.00000024977417
0.94 1.00000019453927
0.9425 1.00000015149813
0.945 1.00000011798697
0.9475 1.00000009189909
0.95 1.00000007157201
0.9525 1.00000005574201
0.955 1.00000004342127
0.9575 1.00000003382449
0.96 1.00000002634962
0.9625 1.00000002053377
0.965 1.0000000160065
0.9675 1.00000001248355
0.97 1.00000000974475
0.9725 1.0000000076167
0.975 1.00000000596575
0.9775 1.00000000468833
0.98 1.00000000370283
0.9825 1.00000000294679
0.985 1.00000000237229
0.9875 1.00000000194181
0.99 1.00000000162666
0.9925 1.00000000140557
0.995 1.00000000126214
0.9975 1.00000000118426
1 1.00000000116066
};
\addplot [semithick, blue]
table {%
0 1.00000000000026
0.0025 1.00000000000026
0.005 1.00000000000026
0.0075 1.00000000000026
0.01 1.00000000000026
0.0125 1.00000000000025
0.015 1.00000000000025
0.0175 1.00000000000024
0.02 1.00000000000024
0.0225 1.00000000000023
0.025 1.00000000000022
0.0275 1.00000000000021
0.03 1.0000000000002
0.0325 1.0000000000002
0.035 1.00000000000019
0.0375 1.00000000000018
0.04 1.00000000000018
0.0425 1.00000000000017
0.045 1.00000000000017
0.0475 1.00000000000016
0.05 1.00000000000016
0.0525 1.00000000000015
0.055 1.00000000000015
0.0575 1.00000000000015
0.06 1.00000000000014
0.0625 1.00000000000014
0.065 1.00000000000013
0.0675 1.00000000000013
0.07 1.00000000000012
0.0725 1.00000000000012
0.075 1.00000000000011
0.0775 1.00000000000011
0.08 1.0000000000001
0.0825 1.0000000000001
0.085 1.00000000000009
0.0875 1.00000000000009
0.09 1.00000000000008
0.0925 1.00000000000008
0.095 1.00000000000007
0.0975 1.00000000000007
0.1 1.00000000000006
0.1025 1.00000000000005
0.105 1.00000000000005
0.1075 1.00000000000004
0.11 1.00000000000004
0.1125 1.00000000000004
0.115 1.00000000000004
0.1175 1.00000000000004
0.12 1.00000000000004
0.1225 1.00000000000004
0.125 1.00000000000004
0.1275 1.00000000000004
0.13 1.00000000000004
0.1325 1.00000000000004
0.135 1.00000000000003
0.1375 1.00000000000003
0.14 1.00000000000003
0.1425 1.00000000000002
0.145 1.00000000000001
0.1475 1
0.15 0.999999999999983
0.1525 0.999999999999952
0.155 0.999999999999902
0.1575 0.99999999999982
0.16 0.999999999999686
0.1625 0.999999999999467
0.165 0.999999999999108
0.1675 0.999999999998518
0.17 0.999999999997544
0.1725 0.999999999995936
0.175 0.999999999993292
0.1775 0.999999999988933
0.18 0.999999999981734
0.1825 0.999999999969848
0.185 0.999999999950316
0.1875 0.999999999918113
0.19 0.999999999864935
0.1925 0.999999999777129
0.195 0.999999999632821
0.1975 0.999999999394889
0.2 0.999999999001966
0.2025 0.99999999835319
0.205 0.999999997286942
0.2075 0.99999999552899
0.21 0.999999992626067
0.2125 0.999999987833518
0.215 0.999999979958342
0.2175 0.999999966978756
0.22 0.999999945559108
0.2225 0.999999910238096
0.225 0.999999852287487
0.2275 0.999999757035235
0.23 0.99999960052272
0.2325 0.99999934410823
0.235 0.999998926826487
0.2375 0.999998249019256
0.24 0.999997152893648
0.2425 0.999995393331268
0.245 0.999992596849977
0.2475 0.999988186526594
0.25 0.999981299859285
0.2525 0.99997067829583
0.255 0.999954517500661
0.2575 0.999930249430065
0.26 0.99989433098197
0.2625 0.999842003113635
0.265 0.999766992949299
0.2675 0.999661222031428
0.27 0.999514585909939
0.2725 0.999314796881062
0.275 0.999047266642006
0.2775 0.998695248272385
0.28 0.998240075029207
0.2825 0.997661568174543
0.285 0.996938640550218
0.2875 0.996050146783736
0.29 0.99497564847646
0.2925 0.993696199591981
0.295 0.992195227429426
0.2975 0.990459190510358
0.3 0.988478018734846
0.3025 0.986245365599108
0.305 0.983758736277045
0.3075 0.981019264150343
0.31 0.978031430982206
0.3125 0.974802670606898
0.315 0.971342847121041
0.3175 0.967663677384612
0.32 0.963778250864474
0.3225 0.959700577547518
0.325 0.955445107347903
0.3275 0.951026364800043
0.33 0.946458675712862
0.3325 0.941755954578423
0.335 0.936931508275216
0.3375 0.93199793489859
0.34 0.926967059440634
0.3425 0.921849903877555
0.345 0.916656675590331
0.3475 0.911396793953029
0.35 0.906078919830534
0.3525 0.900710995527659
0.355 0.895300295873842
0.3575 0.889853485640281
0.36 0.884376668894784
0.3625 0.878875438454768
0.365 0.873354931343738
0.3675 0.867819880275784
0.37 0.862274656388463
0.3725 0.856723309515683
0.375 0.851169611960318
0.3775 0.845617097178584
0.38 0.840069091726619
0.3825 0.834528744958361
0.385 0.828999061185656
0.3875 0.823482928161441
0.39 0.817983140805427
0.3925 0.812502423475971
0.395 0.807043454355377
0.3975 0.801608887721982
0.4 0.796201372789926
0.4025 0.790823571772945
0.405 0.785478179999156
0.4075 0.780167944951283
0.41 0.774895682565925
0.4125 0.769664293095566
0.415 0.764476778957837
0.4175 0.759336261718836
0.42 0.754245996539172
0.4225 0.749209385982158
0.425 0.744229995358067
0.4275 0.739311566110977
0.43 0.734458026564587
0.4325 0.729673500951607
0.435 0.724962318502822
0.4375 0.720329017471117
0.44 0.715778346429249
0.4425 0.711315261527388
0.445 0.706944920417168
0.4475 0.702672665630632
0.45 0.698504005901747
0.4525 0.694444590085059
0.455 0.690500171926805
0.4575 0.686676558012542
0.46 0.6829795571631
0.4625 0.679414918724327
0.465 0.675988257098286
0.4675 0.672704955973884
0.47 0.669570085032742
0.4725 0.666588304489436
0.475 0.663763756523253
0.4775 0.66109995224727
0.48 0.658599676693837
0.4825 0.65626490453319
0.485 0.65409670203406
0.4875 0.652095169365088
0.49 0.65025940060895
0.4925 0.648587479120065
0.495 0.647076486596287
0.4975 0.645722587834878
0.5 0.644521135590529
0.5025 0.643466803870621
0.505 0.64255380007645
0.5075 0.641776150604021
0.51 0.641127967854416
0.5125 0.640603768092743
0.515 0.64019889931776
0.5175 0.639909961307918
0.52 0.639735220205568
0.5225 0.639675082521427
0.525 0.63973264786176
0.5275 0.63991411300114
0.53 0.640229177336975
0.5325 0.640691475669446
0.535 0.641318977220625
0.5375 0.642134209084885
0.54 0.643164480785915
0.5425 0.644442003350161
0.545 0.646003903364865
0.5475 0.647892033539394
0.55 0.650152710813365
0.5525 0.652836318972311
0.555 0.655996721898952
0.5575 0.659690411150184
0.56 0.663975671446324
0.5625 0.668911610891676
0.565 0.674556953682569
0.5675 0.680968686555502
0.57 0.688200831131943
0.5725 0.69630321821678
0.575 0.705320075556666
0.5775 0.715288713759048
0.58 0.726238481769255
0.5825 0.738189841079585
0.585 0.75115342325371
0.5875 0.765129446772681
0.59 0.780107374116716
0.5925 0.796065747915386
0.595 0.812972214451505
0.5975 0.830783921526231
0.6 0.849448021755929
0.6025 0.868902320294313
0.605 0.88907618117268
0.6075 0.909891657035436
0.61 0.931264542491389
0.6125 0.953105484932548
0.615 0.975321306904115
0.6175 0.997816357643601
0.62 1.02049365485889
0.6225 1.04325601698223
0.625 1.0660073036404
0.6275 1.08865354287727
0.63 1.11110381937795
0.6325 1.1332711175919
0.635 1.15507317718804
0.6375 1.1764331730952
0.64 1.19728020874472
0.6425 1.21754975209816
0.645 1.23718402238383
0.6475 1.25613220029672
0.65 1.2743505347863
0.6525 1.29180239751564
0.655 1.30845825853634
0.6575 1.32429551304049
0.66 1.33929828694576
0.6625 1.35345720358291
0.665 1.36676906280495
0.6675 1.37923641271251
0.67 1.39086715608434
0.6725 1.40167413631006
0.675 1.41167464678074
0.6775 1.42088986479012
0.68 1.42934435203686
0.6825 1.43706555259275
0.685 1.44408322775105
0.6875 1.45042884142488
0.69 1.45613501817868
0.6925 1.46123499777331
0.695 1.46576203893433
0.6975 1.46974878291384
0.7 1.47322668874787
0.7025 1.47622544833838
0.705 1.47877229693002
0.7075 1.4808912478147
0.71 1.48260260095632
0.7125 1.48392245870239
0.715 1.48486176725393
0.7175 1.48542483233236
0.72 1.48560975702692
0.7225 1.48541006957944
0.725 1.48481567977287
0.7275 1.4838013600405
0.73 1.48231891646087
0.7325 1.48030119130645
0.735 1.47768063011794
0.7375 1.47438695201799
0.74 1.47033385898256
0.7425 1.46541475399309
0.745 1.45951011648757
0.7475 1.45249337571054
0.75 1.44423777720808
0.7525 1.4346296001983
0.755 1.42358389294873
0.7575 1.41105487034599
0.76 1.39704376293471
0.7625 1.38160077353224
0.765 1.36482340583757
0.7675 1.34684883050166
0.77 1.32784609942025
0.7725 1.30800804941598
0.775 1.28754200837204
0.7775 1.26666227109878
0.78 1.24558463604687
0.7825 1.22452197485295
0.785 1.20368015953525
0.7875 1.18325551671352
0.79 1.1634329619887
0.7925 1.14438443533865
0.795 1.12626724725656
0.7975 1.10922210776851
0.8 1.09337098282883
0.8025 1.07881455766594
0.805 1.06562868174912
0.8075 1.05386050706159
0.81 1.04352535014523
0.8125 1.03460483009096
0.815 1.02704567744373
0.8175 1.0207631971862
0.82 1.01564620035567
0.8225 1.01156382709805
0.825 1.00837490164638
0.8275 1.00593732202204
0.83 1.00411522644162
0.8325 1.00278415327216
0.835 1.00183500443162
0.8375 1.0011754589073
0.84 1.00073089684974
0.8425 1.00044323035933
0.845 1.00026613173657
0.8475 1.00016115335534
0.85 1.0000986559725
0.8525 1.00005973865041
0.855 1.00003571945061
0.8575 1.00002162759073
0.86 1.00001343900255
0.8625 1.00000814123571
0.865 1.00000477115488
0.8675 1.00000289764846
0.87 1.00000186866407
0.8725 1.00000110491307
0.875 1.0000006173719
0.8775 1.00000039455062
0.88 1.00000027087847
0.8825 1.00000014159985
0.885 1.00000007629392
0.8875 1.00000005987217
0.89 1.00000003842914
0.8925 1.00000001416656
0.895 1.00000001122862
0.8975 1.00000001095163
0.9 1.00000000304876
0.9025 1.00000000098021
0.905 1.00000000300691
0.9075 1.00000000159842
0.91 0.999999999389463
0.9125 1.00000000056047
0.915 1.00000000071232
0.9175 0.999999999852207
0.92 0.999999999980437
0.9225 1.000000000297
0.925 0.999999999953765
0.9275 0.99999999990252
0.93 1.00000000014501
0.9325 1.00000000001201
0.935 0.999999999940154
0.9375 1.00000000002575
0.94 1.00000000001987
0.9425 0.999999999972978
0.945 1.00000000000834
0.9475 1.000000000013
0.95 0.999999999984401
0.9525 1.00000000000062
0.955 1.00000000000665
0.9575 0.999999999996674
0.96 0.999999999999449
0.9625 1.00000000000298
0.965 0.999999999998393
0.9675 0.999999999999114
0.97 1.00000000000181
0.9725 0.999999999999476
0.975 0.99999999999959
0.9775 1.00000000000051
0.98 0.999999999999693
0.9825 0.999999999999802
0.985 1.00000000000026
0.9875 0.999999999999973
0.99 0.999999999999888
0.9925 1.0000000000001
0.995 0.999999999999974
0.9975 0.999999999999957
1 1.00000000000007
};
\addplot [semithick, red, dotted]
table {%
0 0.999999978807842
0.0025 0.999999978696642
0.005 0.999999978413389
0.0075 0.999999977942062
0.01 0.99999997726587
0.0125 0.999999976365526
0.015 0.999999975215802
0.0175 0.999999973787031
0.02 0.999999972046259
0.0225 0.999999969956216
0.025 0.999999967475018
0.0275 0.999999964555425
0.03 0.99999996114419
0.0325 0.999999957181188
0.035 0.999999952598403
0.0375 0.999999947318666
0.04 0.999999941254484
0.0425 0.999999934306703
0.045 0.999999926362865
0.0475 0.999999917295189
0.05 0.999999906958672
0.0525 0.999999895188935
0.055 0.99999988179956
0.0575 0.999999866578794
0.06 0.999999849286441
0.0625 0.999999829650341
0.065 0.999999807361991
0.0675 0.999999782071133
0.07 0.999999753380643
0.0725 0.999999720840722
0.075 0.999999683941703
0.0775 0.999999642105116
0.08 0.999999594675266
0.0825 0.999999540909673
0.085 0.999999479967193
0.0875 0.999999410893299
0.09 0.999999332606193
0.0925 0.999999243881043
0.095 0.999999143330391
0.0975 0.999999029379889
0.1 0.999998900245404
0.1025 0.999998753907012
0.105 0.999998588076708
0.1075 0.9999984001584
0.11 0.999998187210142
0.1125 0.999997945901278
0.115 0.999997672459188
0.1175 0.999997362603326
0.12 0.999997011482965
0.1225 0.999996613606524
0.125 0.999996162753766
0.1275 0.999995651867058
0.13 0.999995072948709
0.1325 0.999994416944461
0.135 0.99999367359873
0.1375 0.999992831275312
0.14 0.999991876788131
0.1425 0.999990795209148
0.145 0.999989569629688
0.1475 0.999988180864846
0.15 0.999986607174432
0.1525 0.999984823946277
0.155 0.999982803302724
0.1575 0.99998051361329
0.16 0.999977919034589
0.1625 0.999974978988196
0.165 0.999971647511893
0.1675 0.999967872456182
0.17 0.999963594725787
0.1725 0.999958747418824
0.175 0.999953254757213
0.1775 0.999947030762036
0.18 0.999939978003027
0.1825 0.999931986179395
0.185 0.999922930356481
0.1875 0.999912668781948
0.19 0.999901040824213
0.1925 0.999887864632842
0.195 0.999872934231567
0.1975 0.999856015918243
0.2 0.999836844866349
0.2025 0.999815121268205
0.205 0.99979050554295
0.2075 0.999762612402266
0.21 0.999731005248425
0.2125 0.999695189817246
0.215 0.999654606279513
0.2175 0.999608619461075
0.22 0.999556509611476
0.2225 0.999497461930865
0.225 0.999430553557579
0.2275 0.999354737472851
0.23 0.99926882732103
0.2325 0.999171480219528
0.235 0.999061175410576
0.2375 0.998936188047986
0.24 0.998794564612603
0.2425 0.998634095369508
0.245 0.998452280309253
0.2475 0.99824628886633
0.25 0.998012923101335
0.2525 0.997748578293127
0.255 0.997449195387531
0.2575 0.997110212508296
0.26 0.996726524847588
0.2625 0.996292449049073
0.265 0.995801685817006
0.2675 0.995247307205794
0.27 0.994621759343022
0.2725 0.993916888051712
0.275 0.993123987517375
0.2775 0.992233911142089
0.28 0.991237190148224
0.2825 0.990124184572955
0.285 0.988885282606086
0.2875 0.987511141647425
0.29 0.985992899640286
0.2925 0.9843223858365
0.295 0.982492359026425
0.2975 0.980496695785398
0.3 0.978330526193621
0.3025 0.975990328248093
0.305 0.973474002678763
0.3075 0.970780860836633
0.31 0.967911589702782
0.3125 0.964868181736244
0.315 0.961653830004039
0.3175 0.958272784492125
0.32 0.954730223497345
0.3225 0.951032119221456
0.325 0.947185081244143
0.3275 0.943196209990527
0.33 0.93907297683013
0.3325 0.934823114801314
0.335 0.930454501358331
0.3375 0.9259750658601
0.34 0.921392717392862
0.3425 0.916715284702255
0.345 0.911950455710519
0.3475 0.907105737126096
0.35 0.902188424819938
0.3525 0.89720558238005
0.355 0.892164022063456
0.3575 0.887070297528879
0.36 0.881930700364719
0.3625 0.876751260935
0.365 0.871537752255533
0.3675 0.866295699470635
0.37 0.861030389256088
0.3725 0.855746881073389
0.375 0.850450021327521
0.3775 0.845144459587059
0.38 0.839834662978243
0.3825 0.834524931120686
0.385 0.8292194136461
0.3875 0.823922128017773
0.39 0.818636974909338
0.3925 0.813367753497105
0.395 0.808118178972093
0.3975 0.802891899501532
0.4 0.797692510656422
0.4025 0.792523569420302
0.405 0.787388609996425
0.4075 0.782291158507494
0.41 0.777234745283692
0.4125 0.772222916438304
0.415 0.767259246655135
0.4175 0.762347350207952
0.42 0.757490889803375
0.4225 0.75269358429608
0.425 0.747959216709083
0.4275 0.743291639496631
0.43 0.738694778021559
0.4325 0.734172632307391
0.435 0.729729277725996
0.4375 0.725368861635767
0.44 0.721095598949602
0.4425 0.716913765316718
0.445 0.712827687429714
0.4475 0.708841728209352
0.45 0.704960272227555
0.4525 0.701187708480086
0.455 0.697528408518777
0.4575 0.693986699960059
0.46 0.690566842365453
0.4625 0.687273001524228
0.465 0.684109218682839
0.4675 0.681079379344195
0.47 0.678187187163765
0.4725 0.675436139665543
0.475 0.672829501890978
0.4775 0.670370288903162
0.48 0.668061255275238
0.4825 0.665904892105686
0.485 0.663903429738748
0.4875 0.66205886119524
0.49 0.660372970828521
0.4925 0.658847375789178
0.495 0.657483583951706
0.4975 0.656283079192937
0.5 0.65524740433741
0.5025 0.654378257388236
0.505 0.65367761253791
0.5075 0.653147862745204
0.51 0.652791948550529
0.5125 0.652613494039459
0.515 0.652616968578622
0.5175 0.652807853027024
0.52 0.653192782362011
0.5225 0.653779684999339
0.525 0.654577940486701
0.5275 0.655598518893131
0.53 0.656854092108113
0.5325 0.658359128874487
0.535 0.660129991837148
0.5375 0.662184987791155
0.54 0.664544391124565
0.5425 0.667230434282355
0.545 0.670267271307636
0.5475 0.673680857778345
0.55 0.677498813381395
0.5525 0.681750232392899
0.555 0.686465424110873
0.5575 0.69167553614632
0.56 0.697412185903189
0.5625 0.703707031011057
0.565 0.710591225139603
0.5675 0.718094764735097
0.57 0.726245893589511
0.5725 0.735070471238997
0.575 0.744591216521048
0.5775 0.754826939053499
0.58 0.765791891077028
0.5825 0.777495154773038
0.585 0.789939968594798
0.5875 0.803123213815872
0.59 0.8170350484693
0.5925 0.831658660459142
0.595 0.846970084262068
0.5975 0.862938299297846
0.6 0.879525413264238
0.6025 0.896686986749148
0.605 0.914372521002732
0.6075 0.932526187209978
0.61 0.951087513801827
0.6125 0.969992139258676
0.615 0.989172711132186
0.6175 1.00855981160663
0.62 1.0280827582045
0.6225 1.04767039507533
0.625 1.06725198128858
0.6275 1.08675799173236
0.63 1.10612077855082
0.6325 1.12527517713853
0.635 1.1441591518477
0.6375 1.16271430855596
0.64 1.18088629243957
0.6425 1.19862511099372
0.645 1.21588544825443
0.6475 1.23262683655658
0.65 1.24881375732842
0.6525 1.26441567209255
0.655 1.27940700657346
0.6575 1.29376701327037
0.66 1.30747961743685
0.6625 1.32053321235769
0.665 1.33292038647916
0.6675 1.344637575067
0.67 1.35568474081812
0.6725 1.36606502876207
0.675 1.3757843509833
0.6775 1.3848509451503
0.68 1.39327498916614
0.6825 1.40106821191657
0.685 1.4082434439707
0.6875 1.41481417699522
0.69 1.42079418815238
0.6925 1.42619717489284
0.695 1.43103634194138
0.6975 1.4353240155446
0.7 1.43907132045227
0.7025 1.44228787317699
0.705 1.44498144110251
0.7075 1.44715764210199
0.71 1.44881969833931
0.7125 1.44996821659435
0.715 1.45060095401833
0.7175 1.45071265112679
0.72 1.45029491674307
0.7225 1.44933616485193
0.725 1.44782157822827
0.7275 1.44573321863827
0.73 1.44305018724205
0.7325 1.43974889498697
0.735 1.43580345633991
0.7375 1.43118638592506
0.74 1.42586931835839
0.7425 1.41982392910603
0.745 1.41302315653892
0.7475 1.40544285050892
0.75 1.39706336527069
0.7525 1.38787134017152
0.755 1.37786191503735
0.7575 1.36704114596872
0.76 1.35542803386083
0.7625 1.34305640946491
0.765 1.32997699207602
0.7675 1.31625837253362
0.77 1.30198734725656
0.7725 1.28726820165192
0.775 1.27222097734404
0.7775 1.25697577704352
0.78 1.24166688072695
0.7825 1.22642690778974
0.785 1.21138084060852
0.7875 1.1966423730873
0.79 1.18231155916791
0.7925 1.16847357686398
0.795 1.15519799365487
0.7975 1.14253927514049
0.8 1.13053745181317
0.8025 1.11921908547526
0.805 1.10859858249356
0.8075 1.09867972668279
0.81 1.08945700467412
0.8125 1.08091693339094
0.815 1.0730395711748
0.8175 1.06579989051279
0.82 1.05916889953049
0.8225 1.05311465591261
0.825 1.04760335437107
0.8275 1.0426001820188
0.83 1.03806998605749
0.8325 1.03397782809096
0.835 1.03028954164308
0.8375 1.02697210092867
0.84 1.02399388983426
0.8425 1.02132489491072
0.845 1.01893687487165
0.8475 1.01680342304825
0.85 1.01489999686875
0.8525 1.01320391082756
0.855 1.01169430374281
0.8575 1.01035206356617
0.86 1.00915975455962
0.8625 1.00810153348014
0.865 1.00716304601103
0.8675 1.00633131622314
0.87 1.00559465122884
0.8725 1.00494254693539
0.875 1.00436558060542
0.8775 1.00385531078016
0.88 1.00340419372044
0.8825 1.00300550492479
0.885 1.00265325242366
0.8875 1.00234210070517
0.89 1.00206730817628
0.8925 1.00182466993231
0.895 1.00161045558838
0.8975 1.00142135654391
0.9 1.00125444301399
0.9025 1.00110712531304
0.905 1.00097711223317
0.9075 1.00086237649551
0.91 1.00076112675888
0.9125 1.00067178262722
0.915 1.00059294790931
0.9175 1.00052338873984
0.92 1.00046201600105
0.9225 1.00040786978548
0.925 1.00036010285672
0.9275 1.00031796704624
0.93 1.0002808022954
0.9325 1.00024802702915
0.935 1.00021912801359
0.9375 1.00019365215178
0.94 1.00017119985046
0.9425 1.00015141918243
0.945 1.00013399972523
0.9475 1.00011866758532
0.95 1.0001051813793
0.9525 1.00009332869477
0.955 1.0000829223496
0.9575 1.00007379736639
0.96 1.00006580853037
0.9625 1.00005882823559
0.965 1.0000527442035
0.9675 1.00004745762576
0.97 1.00004288166076
0.9725 1.00003894009767
0.975 1.00003556593067
0.9775 1.00003270016238
0.98 1.00003029081046
0.9825 1.00002829199169
0.985 1.00002666289938
0.9875 1.00002536681877
0.99 1.00002437013648
0.9925 1.00002364114602
0.995 1.00002315144749
0.9975 1.00002286292516
1 1.00002274659616
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 1.00000000000005
0.0025 1.00000000000005
0.005 1.00000000000005
0.0075 1.00000000000005
0.01 1.00000000000005
0.0125 1.00000000000005
0.015 1.00000000000005
0.0175 1.00000000000004
0.02 1.00000000000004
0.0225 1.00000000000003
0.025 1.00000000000002
0.0275 1.00000000000001
0.03 0.999999999999997
0.0325 0.999999999999978
0.035 0.999999999999955
0.0375 0.999999999999928
0.04 0.999999999999894
0.0425 0.999999999999851
0.045 0.999999999999798
0.0475 0.999999999999729
0.05 0.999999999999641
0.0525 0.999999999999528
0.055 0.999999999999382
0.0575 0.999999999999193
0.06 0.99999999999895
0.0625 0.999999999998636
0.065 0.999999999998232
0.0675 0.999999999997711
0.07 0.999999999997042
0.0725 0.999999999996183
0.075 0.999999999995078
0.0775 0.999999999993661
0.08 0.999999999991841
0.0825 0.999999999989504
0.085 0.999999999986504
0.0875 0.999999999982652
0.09 0.999999999977705
0.0925 0.999999999971352
0.095 0.999999999963196
0.0975 0.999999999952722
0.1 0.999999999939273
0.1025 0.999999999922005
0.105 0.999999999899836
0.1075 0.999999999871371
0.11 0.999999999834819
0.1125 0.999999999787883
0.115 0.999999999727628
0.1175 0.999999999650259
0.12 0.999999999550902
0.1225 0.999999999423321
0.125 0.999999999259531
0.1275 0.999999999049218
0.13 0.999999998779139
0.1325 0.999999998432335
0.135 0.999999997987103
0.1375 0.999999997415413
0.14 0.999999996681261
0.1425 0.999999995738549
0.145 0.999999994528282
0.1475 0.999999992974268
0.15 0.999999990978638
0.1525 0.999999988416083
0.155 0.999999985126242
0.1575 0.999999980901996
0.16 0.999999975477314
0.1625 0.999999968511571
0.165 0.999999959568861
0.1675 0.999999948086178
0.17 0.999999933340373
0.1725 0.999999914405528
0.175 0.999999890096737
0.1775 0.999999858883585
0.18 0.99999981880036
0.1825 0.999999767330156
0.185 0.999999701252074
0.1875 0.999999616406033
0.19 0.999999507448695
0.1925 0.999999367538445
0.195 0.99999918792004
0.1975 0.999998957285324
0.2 0.999998661109798
0.2025 0.999998280796372
0.205 0.999997792546407
0.2075 0.999997165622249
0.21 0.999996360544295
0.2125 0.999995326764478
0.215 0.999993999598683
0.2175 0.999992295509179
0.22 0.999990107212191
0.2225 0.999987297372564
0.225 0.999983690289785
0.2275 0.999979059169557
0.23 0.999973112967631
0.2325 0.999965479539339
0.235 0.999955683441436
0.2375 0.999943112609039
0.24 0.999926984359397
0.2425 0.9999063027896
0.245 0.999879803018326
0.2475 0.999845872397794
0.25 0.999802473027208
0.2525 0.999747050039051
0.255 0.999676414569178
0.2575 0.999586601098411
0.26 0.999472738829029
0.2625 0.999328919010955
0.265 0.999148039482213
0.2675 0.998921680894718
0.27 0.998640025966089
0.2725 0.99829182566632
0.275 0.997864401496053
0.2775 0.997343801084115
0.28 0.99671499464653
0.2825 0.995962161386358
0.285 0.995069090766056
0.2875 0.994019713413295
0.29 0.992798574876075
0.2925 0.991391318290137
0.295 0.989785233287883
0.2975 0.987969684927072
0.3 0.985936415079394
0.3025 0.983679739064277
0.305 0.981196684214445
0.3075 0.978486913648391
0.31 0.975552603228543
0.3125 0.972398238071227
0.315 0.969030326273175
0.3175 0.965457044122458
0.32 0.961687929565525
0.3225 0.957733577149802
0.325 0.953605295930875
0.3275 0.949314818934398
0.33 0.944874074928997
0.3325 0.940294994912022
0.335 0.935589316415556
0.3375 0.93076845340138
0.34 0.925843401773116
0.3425 0.920824672385659
0.345 0.915722232978523
0.3475 0.910545488120356
0.35 0.905303270319875
0.3525 0.900003843978543
0.355 0.894654918291695
0.3575 0.889263674133442
0.36 0.883836789714624
0.3625 0.878380469832848
0.365 0.872900481561834
0.3675 0.867402191971001
0.37 0.861890600565845
0.3725 0.856370371483731
0.375 0.850845870038259
0.3775 0.845321197256602
0.38 0.839800218910115
0.3825 0.83428659330403
0.385 0.828783802193754
0.3875 0.823295179177253
0.39 0.817823933492268
0.3925 0.812373172680154
0.395 0.806945927749532
0.3975 0.801545176389565
0.4 0.796173862503931
0.4025 0.790834914935061
0.405 0.785531268351055
0.4075 0.780265882685682
0.41 0.775041759499538
0.4125 0.769861957649831
0.415 0.764729610737895
0.4175 0.759647942948939
0.42 0.754620282100519
0.4225 0.749650071654094
0.425 0.744740883667279
0.4275 0.739896428860325
0.43 0.735120564045993
0.4325 0.730417297506741
0.435 0.725790793516477
0.4375 0.721245371288343
0.44 0.716785501693247
0.4425 0.712415800204706
0.445 0.708141015797891
0.4475 0.703966010568025
0.45 0.699895738489137
0.4525 0.695935218554067
0.455 0.692089499536232
0.4575 0.688363612976503
0.46 0.684762528648032
0.4625 0.681291104269906
0.465 0.677954023438125
0.4675 0.674755725479407
0.47 0.671700343622715
0.4725 0.668791641981615
0.475 0.66603294281961
0.4775 0.663427061088027
0.48 0.660976253674505
0.4825 0.65868217826643
0.485 0.656545854678299
0.4875 0.654567658564655
0.49 0.652747330704408
0.4925 0.651084008531972
0.495 0.6495762808295
0.4975 0.648222293992659
0.5 0.647019862572777
0.5025 0.645966606562673
0.505 0.645060130245306
0.5075 0.644298247756375
0.51 0.643679191465614
0.5125 0.643201838138222
0.515 0.642865982021534
0.5175 0.642672626812959
0.52 0.64262424038222
0.5225 0.642725010085074
0.525 0.642981136205436
0.5275 0.643401107674395
0.53 0.643995929857441
0.5325 0.644779332560726
0.535 0.645767993913012
0.5375 0.646981702247695
0.54 0.648443468256486
0.5425 0.650179591252324
0.545 0.652219699059461
0.5475 0.654596668321802
0.55 0.65734650563165
0.5525 0.660508153808425
0.555 0.664123207585922
0.5575 0.668235460667656
0.56 0.67289045020256
0.5625 0.678134915360029
0.565 0.684016101719308
0.5675 0.690580910707635
0.57 0.697875116143396
0.5725 0.705942527065138
0.575 0.714823978645453
0.5775 0.72455627995741
0.58 0.73517130893345
0.5825 0.746695127379002
0.585 0.759146983567383
0.5875 0.772538442341351
0.59 0.786872702843792
0.5925 0.802144015283682
0.595 0.818337103408127
0.5975 0.835426852910116
0.6 0.853378154218941
0.6025 0.872145896100831
0.605 0.891675093928562
0.6075 0.911901339923956
0.61 0.932751308154093
0.6125 0.954143430084242
0.615 0.975988820393582
0.6175 0.998192575217863
0.62 1.02065499697293
0.6225 1.04327292847853
0.625 1.06594133609312
0.6275 1.08855500029788
0.63 1.11100999908373
0.6325 1.13320517730143
0.635 1.15504377382792
0.6375 1.17643484698796
0.64 1.19729440453324
0.6425 1.21754635944418
0.645 1.23712346305054
0.6475 1.25596783475653
0.65 1.27403126487618
0.6525 1.29127530504405
0.655 1.30767120329929
0.6575 1.32319949149097
0.66 1.33784952471709
0.6625 1.35161889915759
0.665 1.36451269200105
0.6675 1.37654255900459
0.67 1.38772593872783
0.6725 1.39808523782956
0.675 1.40764688017858
0.6775 1.41644039555711
0.68 1.42449765398036
0.6825 1.43185213155631
0.685 1.43853810758955
0.6875 1.44458994424545
0.69 1.45004148821116
0.6925 1.4549255212512
0.695 1.45927315193972
0.6975 1.4631132640548
0.7 1.46647206205455
0.7025 1.46937261964539
0.705 1.47183437124213
0.7075 1.4738726233966
0.71 1.47549810903224
0.7125 1.47671653712374
0.715 1.47752808421808
0.7175 1.47792684721445
0.72 1.47790038333166
0.7225 1.47742928171095
0.725 1.47648663887926
0.7275 1.47503769080938
0.73 1.47303958005636
0.7325 1.47044128255412
0.735 1.46718364240386
0.7375 1.46320006013605
0.74 1.45841735756105
0.7425 1.45275715103421
0.745 1.44613798118317
0.7475 1.43847863528081
0.75 1.42970171000642
0.7525 1.41973797349524
0.755 1.40853181019651
0.7575 1.39604818216151
0.76 1.38227854428094
0.7625 1.36724685100379
0.765 1.35101678916577
0.7675 1.3336964757254
0.77 1.31544241999644
0.7725 1.2964609293683
0.775 1.2770092840942
0.7775 1.25736507028089
0.78 1.23779330935889
0.7825 1.21852667715098
0.785 1.19976188049107
0.7875 1.18166199772064
0.79 1.16435699851816
0.7925 1.14794733974468
0.795 1.13250708405602
0.7975 1.11808652232763
0.8 1.10471479972013
0.8025 1.09240191102194
0.805 1.08114113359229
0.8075 1.07091132872858
0.81 1.06167890651215
0.8125 1.05339985929616
0.815 1.04602204868946
0.8175 1.03948743832417
0.82 1.03373394540998
0.8225 1.02869714747162
0.825 1.02431214361085
0.8275 1.0205149902919
0.83 1.01724379889655
0.8325 1.01443959036723
0.835 1.01204710595825
0.8375 1.01001520620618
0.84 1.00829710820926
0.8425 1.00685046600254
0.845 1.00563735429652
0.8475 1.00462406288955
0.85 1.00378088369243
0.8525 1.00308185082227
0.855 1.0025044119785
0.8575 1.00202907723875
0.86 1.00163911935648
0.8625 1.00132028388506
0.865 1.00106046414498
0.8675 1.00084941502643
0.87 1.00067851937515
0.8725 1.00054057771284
0.875 1.0004295828606
0.8775 1.00034053759669
0.88 1.00026930887691
0.8825 1.00021250145729
0.885 1.00016732582908
0.8875 1.00013149660472
0.89 1.00010315232057
0.8925 1.00008078761462
0.895 1.0000631835716
0.8975 1.00004935599975
0.9 1.0000385149954
0.9025 1.00003003144059
0.905 1.00002340320267
0.9075 1.00001823076326
0.91 1.00001419809341
0.9125 1.00001105693764
0.915 1.00000861118652
0.9175 1.00000670661593
0.92 1.00000522299887
0.9225 1.00000406751656
0.925 1.00000316779259
0.9275 1.00000246715968
0.93 1.00000192140913
0.9325 1.00000149635265
0.935 1.00000116536572
0.9375 1.00000090761957
0.94 1.00000070685614
0.9425 1.000000550493
0.945 1.00000042873559
0.9475 1.00000033392237
0.95 1.00000026007252
0.9525 1.00000020255851
0.955 1.00000015777826
0.9575 1.00000012291244
0.96 1.000000095761
0.9625 1.0000000746237
0.965 1.00000005817644
0.9675 1.00000004538214
0.97 1.00000003543284
0.9725 1.00000002770559
0.975 1.00000002171485
0.9775 1.00000001708099
0.98 1.00000001350972
0.9825 1.00000001077529
0.985 1.00000000870227
0.9875 1.00000000715474
0.99 1.00000000602843
0.9925 1.00000000524356
0.995 1.00000000473925
0.9975 1.00000000445911
1 1.00000000436145
};
\addplot [semithick, blue, dotted]
table {%
0 1.00000000000008
0.0025 1.00000000000008
0.005 1.00000000000008
0.0075 1.00000000000008
0.01 1.00000000000008
0.0125 1.00000000000008
0.015 1.00000000000008
0.0175 1.00000000000007
0.02 1.00000000000007
0.0225 1.00000000000007
0.025 1.00000000000006
0.0275 1.00000000000006
0.03 1.00000000000006
0.0325 1.00000000000006
0.035 1.00000000000005
0.0375 1.00000000000005
0.04 1.00000000000005
0.0425 1.00000000000005
0.045 1.00000000000005
0.0475 1.00000000000005
0.05 1.00000000000005
0.0525 1.00000000000006
0.055 1.00000000000006
0.0575 1.00000000000006
0.06 1.00000000000006
0.0625 1.00000000000006
0.065 1.00000000000006
0.0675 1.00000000000006
0.07 1.00000000000006
0.0725 1.00000000000005
0.075 1.00000000000005
0.0775 1.00000000000005
0.08 1.00000000000005
0.0825 1.00000000000005
0.085 1.00000000000005
0.0875 1.00000000000005
0.09 1.00000000000005
0.0925 1.00000000000005
0.095 1.00000000000004
0.0975 1.00000000000004
0.1 1.00000000000004
0.1025 1.00000000000004
0.105 1.00000000000003
0.1075 1.00000000000003
0.11 1.00000000000003
0.1125 1.00000000000002
0.115 1.00000000000002
0.1175 1.00000000000002
0.12 1.00000000000002
0.1225 1.00000000000002
0.125 1.00000000000002
0.1275 1.00000000000002
0.13 1.00000000000002
0.1325 1.00000000000002
0.135 1.00000000000002
0.1375 1.00000000000001
0.14 1.00000000000001
0.1425 1.00000000000001
0.145 0.999999999999997
0.1475 0.999999999999983
0.15 0.99999999999996
0.1525 0.99999999999992
0.155 0.999999999999855
0.1575 0.999999999999748
0.16 0.999999999999572
0.1625 0.999999999999282
0.165 0.999999999998808
0.1675 0.999999999998026
0.17 0.999999999996736
0.1725 0.999999999994606
0.175 0.999999999991105
0.1775 0.999999999985332
0.18 0.999999999975797
0.1825 0.999999999960054
0.185 0.999999999934181
0.1875 0.999999999891522
0.19 0.999999999821075
0.1925 0.999999999704761
0.195 0.999999999513606
0.1975 0.999999999198461
0.2 0.99999999867811
0.2025 0.999999997819166
0.205 0.999999996408004
0.2075 0.999999994082793
0.21 0.999999990246843
0.2125 0.999999983923323
0.215 0.999999973551638
0.2175 0.999999956505276
0.22 0.999999928485074
0.2225 0.999999882523919
0.225 0.999999807585475
0.2275 0.99999968541682
0.23 0.999999486700641
0.2325 0.999999165007762
0.235 0.999998648277595
0.2375 0.999997821404685
0.24 0.999996505971295
0.2425 0.999994430482362
0.245 0.999991188902244
0.2475 0.999986167061645
0.25 0.999978463017578
0.2525 0.999966780966324
0.255 0.999949288372656
0.2575 0.99992340909121
0.26 0.999885622493955
0.2625 0.999831233268039
0.265 0.999754085845655
0.2675 0.999646276945254
0.27 0.999497933563133
0.2725 0.99929704546344
0.275 0.999029328345165
0.2775 0.998678330263192
0.28 0.998225637131643
0.2825 0.997651246824737
0.285 0.996934135083044
0.2875 0.996053088193085
0.29 0.99498746225885
0.2925 0.993717978724375
0.295 0.992227626925386
0.2975 0.990502362017994
0.3 0.988531580066031
0.3025 0.986308404864443
0.305 0.983829853133822
0.3075 0.981096633028178
0.31 0.97811287940101
0.3125 0.974885762370321
0.315 0.971424968200143
0.3175 0.967742114140416
0.32 0.963850261581126
0.3225 0.959763454649188
0.325 0.955496229326976
0.3275 0.951063238907532
0.33 0.946478972681931
0.3325 0.941757537087404
0.335 0.936912452243458
0.3375 0.93195654589442
0.34 0.926901884722783
0.3425 0.921759741280857
0.345 0.916540578910933
0.3475 0.911254075358262
0.35 0.905909150111071
0.3525 0.900514002318366
0.355 0.895076160062855
0.3575 0.889602535828892
0.36 0.884099474612086
0.3625 0.878572802085715
0.365 0.87302787887403
0.3675 0.867469650996885
0.37 0.861902691764409
0.3725 0.856331241389876
0.375 0.850759249964673
0.3775 0.845190415657794
0.38 0.83962821614621
0.3825 0.834075938017552
0.385 0.828536708445838
0.3875 0.823013523443898
0.39 0.817509271264364
0.3925 0.812026754577296
0.395 0.806568714546363
0.3975 0.801137853001675
0.4 0.795736851042416
0.4025 0.790368387105105
0.405 0.785035156885921
0.4075 0.779739892383034
0.41 0.774485378037631
0.4125 0.769274466697841
0.415 0.764110097390047
0.4175 0.758995312450798
0.42 0.75393327192956
0.4225 0.748927267644512
0.425 0.743980738607107
0.4275 0.739097284763336
0.43 0.734280677852186
0.4325 0.729534870894582
0.435 0.724864007581541
0.4375 0.720272426958904
0.44 0.715764665096911
0.4425 0.711345453140784
0.445 0.707019711935655
0.4475 0.702792536597016
0.45 0.698669178770175
0.4525 0.694655021943309
0.455 0.690755547773156
0.4575 0.686976286389369
0.46 0.683322767546003
0.4625 0.679800462367638
0.465 0.676414710137413
0.4675 0.673170628981232
0.47 0.670073034911982
0.4725 0.667126354617316
0.475 0.664334523051604
0.4775 0.661700881145946
0.48 0.659228092788262
0.4825 0.656918068906918
0.485 0.654771890194823
0.4875 0.652789764800503
0.49 0.65097101111602
0.4925 0.649314066998995
0.495 0.647816525425468
0.4975 0.64647523666935
0.5 0.645286423634815
0.5025 0.644245832816752
0.505 0.643348936939106
0.5075 0.642591200651769
0.51 0.641968330118285
0.5125 0.641476546956975
0.515 0.641112919724399
0.5175 0.640875721514621
0.52 0.640764743933159
0.5225 0.64078161352888
0.525 0.640930154341989
0.5275 0.641216733143707
0.53 0.641650547345788
0.5325 0.64224389207867
0.535 0.643012448345194
0.5375 0.643975503276136
0.54 0.645156107192657
0.5425 0.646581178737019
0.545 0.648281579584861
0.5475 0.650292049892579
0.55 0.652651087041168
0.5525 0.655400739236144
0.555 0.658586288719175
0.5575 0.66225574555718
0.56 0.666459328323868
0.5625 0.67124885959836
0.565 0.67667698574195
0.5675 0.682796254339103
0.57 0.689658263347309
0.5725 0.697312777899967
0.575 0.705806675565066
0.5775 0.715182885927051
0.58 0.725479482567903
0.5825 0.7367288070127
0.585 0.748956497010392
0.5875 0.762180629628445
0.59 0.776411047166014
0.5925 0.791648742408858
0.595 0.807885248489744
0.5975 0.825102194893109
0.6 0.843271024562165
0.6025 0.862352774388114
0.605 0.882297946044364
0.6075 0.903046584901534
0.61 0.924528474754262
0.6125 0.946663428882465
0.615 0.969361734858895
0.6175 0.992524786734578
0.62 1.01604576192546
0.6225 1.03981056984905
0.625 1.06369923768122
0.6275 1.08758799938445
0.63 1.11135124041493
0.6325 1.13486369972864
0.635 1.15800319365812
0.6375 1.18065347026087
0.64 1.20270643838697
0.6425 1.22406418319654
0.645 1.24464101998664
0.6475 1.26436467555093
0.65 1.28317689864942
0.6525 1.30103367199735
0.655 1.31790501390769
0.6575 1.33377408561011
0.66 1.34863622099422
0.6625 1.36249777967324
0.665 1.37537468727059
0.6675 1.38729086039015
0.67 1.39827687083599
0.6725 1.40836867452893
0.675 1.41760617014986
0.6775 1.42603198212602
0.68 1.43369048995878
0.6825 1.44062691545405
0.685 1.44688643485981
0.6875 1.45251346073549
0.69 1.45755103370913
0.6925 1.46204035033977
0.695 1.46602024707117
0.6975 1.46952672146705
0.7 1.47259262312562
0.7025 1.47524728295267
0.705 1.47751605690403
0.7075 1.47941996999729
0.71 1.48097528182618
0.7125 1.48219296127141
0.715 1.48307822375985
0.7175 1.48362973776387
0.72 1.48383890394685
0.7225 1.48368924042274
0.725 1.48315529410256
0.7275 1.48220158970268
0.73 1.4807817696183
0.7325 1.47883771523775
0.735 1.47629849601633
0.7375 1.47308009086808
0.74 1.46908534099739
0.7425 1.46420426746596
0.745 1.45831618809385
0.7475 1.45129272842578
0.75 1.44300222446515
0.7525 1.43331632027194
0.755 1.42211692538126
0.7575 1.4093090190217
0.76 1.39483051650694
0.7625 1.37866434075171
0.765 1.36085456689142
0.7675 1.34151776241331
0.77 1.32086601790637
0.7725 1.29923499880787
0.775 1.27711935907476
0.7775 1.25501327652879
0.78 1.23328478496831
0.7825 1.21217428191425
0.785 1.19187229659756
0.7875 1.17252034426138
0.79 1.15422117158149
0.7925 1.13705239532979
0.795 1.12106691913565
0.7975 1.10629675884356
0.8 1.09275516546391
0.8025 1.08043677991078
0.805 1.0693199693958
0.8075 1.0593678482641
0.81 1.05053009504087
0.8125 1.04274496310687
0.815 1.03594156231584
0.8175 1.03004276983012
0.82 1.02496755751796
0.8225 1.02063331496248
0.825 1.01695838356488
0.8275 1.01386397609676
0.83 1.01127561267639
0.8325 1.00912412927361
0.835 1.00734656749349
0.8375 1.00588640008879
0.84 1.00469357395919
0.8425 1.00372433091605
0.845 1.00294085677142
0.8475 1.00231073731215
0.85 1.00180646217079
0.8525 1.00140491389425
0.855 1.00108677367442
0.8575 1.00083598041793
0.86 1.00063928557278
0.8625 1.00048585529945
0.865 1.00036684580232
0.8675 1.00027506732844
0.87 1.00020471645138
0.8725 1.00015114982749
0.875 1.0001106513674
0.8775 1.00008025990575
0.88 1.00005763389663
0.8825 1.00004094045445
0.885 1.00002874346767
0.8875 1.00001992402612
0.89 1.00001361858609
0.8925 1.00000916932828
0.895 1.00000607485231
0.8975 1.00000395605821
0.9 1.00000252990334
0.9025 1.0000015889006
0.905 1.00000098137394
0.9075 1.00000059812033
0.91 1.00000036185173
0.9125 1.00000021913077
0.915 1.00000013335098
0.9175 1.0000000811704
0.92 1.00000004899995
0.9225 1.00000002954297
0.925 1.00000001799015
0.9275 1.00000001103391
0.93 1.00000000666967
0.9325 1.00000000397403
0.935 1.00000000241535
0.9375 1.000000001507
0.94 1.00000000091345
0.9425 1.00000000052818
0.945 1.00000000032168
0.9475 1.00000000021007
0.95 1.00000000012587
0.9525 1.00000000006722
0.955 1.00000000004294
0.9575 1.00000000003119
0.96 1.00000000001671
0.9625 1.00000000000746
0.965 1.00000000000637
0.9675 1.00000000000521
0.97 1.00000000000159
0.9725 1.00000000000062
0.975 1.00000000000137
0.9775 1.00000000000089
0.98 0.999999999999846
0.9825 1.00000000000014
0.985 1.0000000000004
0.9875 1.00000000000006
0.99 0.999999999999877
0.9925 1.00000000000008
0.995 1.00000000000002
0.9975 0.999999999999835
1 0.999999999999788
};
\addplot [semithick, red, dashed]
table {%
0 0.999999980143831
0.0025 0.9999999800405
0.005 0.999999979737906
0.0075 0.999999979230957
0.01 0.999999978508963
0.0125 0.999999977555143
0.015 0.999999976346224
0.0175 0.999999974853577
0.02 0.999999973045878
0.0225 0.999999970886856
0.025 0.999999968335447
0.0275 0.999999965344989
0.03 0.999999961862672
0.0325 0.99999995782862
0.035 0.99999995317492
0.0375 0.999999947824382
0.04 0.999999941689371
0.0425 0.999999934670488
0.045 0.999999926654926
0.0475 0.999999917514466
0.05 0.999999907103573
0.0525 0.999999895257245
0.055 0.999999881788348
0.0575 0.999999866484311
0.06 0.999999849104017
0.0625 0.999999829374269
0.065 0.999999806985403
0.0675 0.999999781585856
0.07 0.999999752777042
0.0725 0.999999720107527
0.075 0.999999683065806
0.0775 0.999999641071343
0.08 0.999999593466126
0.0825 0.999999539505065
0.085 0.99999947834408
0.0875 0.999999409025328
0.09 0.999999330463277
0.0925 0.999999241428876
0.095 0.999999140529909
0.0975 0.999999026186643
0.1 0.999998896608855
0.1025 0.999998749769743
0.105 0.999998583373519
0.1075 0.999998394815276
0.11 0.999998181143086
0.1125 0.999997939015007
0.115 0.999997664645637
0.1175 0.999997353739945
0.12 0.99999700143079
0.1225 0.99999660220802
0.125 0.999996149830371
0.1275 0.999995637216354
0.13 0.999995056341253
0.1325 0.999994398120222
0.135 0.999993652263032
0.1375 0.999992807094176
0.14 0.999991849383047
0.1425 0.999990764151192
0.145 0.999989534432841
0.1475 0.999988140978308
0.15 0.999986561973999
0.1525 0.999984772724643
0.155 0.999982745258465
0.1575 0.99998044783819
0.16 0.999977844499423
0.1625 0.999974894526743
0.165 0.999971551802763
0.1675 0.999967764001932
0.17 0.999963471829471
0.1725 0.999958608157644
0.175 0.999953096952555
0.1775 0.999946851945038
0.18 0.999939775375928
0.1825 0.999931756572092
0.185 0.999922670177142
0.1875 0.999912373960255
0.19 0.999900706747657
0.1925 0.999887486075133
0.195 0.999872505271242
0.1975 0.999855529845162
0.2 0.999836294076746
0.2025 0.999814497146786
0.205 0.999789798328877
0.2075 0.99976181103527
0.21 0.999730097196179
0.2125 0.999694160881531
0.215 0.99965344037609
0.2175 0.999607298367233
0.22 0.999555012683242
0.2225 0.999495765786012
0.225 0.999428631716351
0.2275 0.999352559947207
0.23 0.999266360155653
0.2325 0.999168684978573
0.235 0.99905800859746
0.2375 0.998932600442259
0.24 0.998790500527665
0.2425 0.998629491818786
0.245 0.9984470660569
0.2475 0.998240383325491
0.25 0.998006235084184
0.2525 0.997741004590941
0.255 0.997440619132116
0.2575 0.997100501293849
0.26 0.996715528659109
0.2625 0.996279998045082
0.265 0.995787587979379
0.2675 0.995231346167659
0.27 0.994603692559248
0.2725 0.993896445606626
0.275 0.993100871942176
0.2775 0.992207798976987
0.28 0.991207735267398
0.2825 0.990091023508007
0.285 0.988848042422033
0.2875 0.987469450280035
0.29 0.985946398177739
0.2925 0.98427074229367
0.295 0.982435283509812
0.2975 0.980433955720734
0.3 0.978261961079839
0.3025 0.975915863285652
0.305 0.973393660478333
0.3075 0.970694770240236
0.31 0.967819991804818
0.3125 0.964771432986505
0.315 0.961552401683345
0.3175 0.958167258730929
0.32 0.954621286451817
0.3225 0.95092055170126
0.325 0.94707174664748
0.3275 0.943082040298563
0.33 0.938958957269116
0.3325 0.93471026753806
0.335 0.930343868473268
0.3375 0.925867692330555
0.34 0.921289634332886
0.3425 0.916617493150735
0.345 0.911858911297438
0.3475 0.907021336094147
0.35 0.902111991300446
0.3525 0.897137857091043
0.355 0.89210565272183
0.3575 0.887021831152423
0.36 0.881892577195155
0.3625 0.876723810009324
0.365 0.871521188858304
0.3675 0.86629012439148
0.37 0.86103578955641
0.3725 0.855763132282551
0.375 0.850476891220981
0.3775 0.845181613325945
0.38 0.839881669351991
0.3825 0.83458126976195
0.385 0.829284483276704
0.3875 0.823995255453505
0.39 0.818717424640273
0.3925 0.813454737699111
0.395 0.808210867923575
0.3975 0.802989432139456
0.4 0.797794005180149
0.4025 0.792628133809842
0.405 0.787495352351144
0.4075 0.782399196979995
0.41 0.777343217607417
0.4125 0.772330988940894
0.415 0.767366122618545
0.4175 0.76245227741123
0.42 0.757593167325474
0.4225 0.752792568506583
0.425 0.748054326290598
0.4275 0.743382359417573
0.43 0.738780662599085
0.4325 0.734253307337395
0.435 0.729804441542411
0.4375 0.725438285131591
0.44 0.721159124737263
0.4425 0.716971306073409
0.445 0.712879223353416
0.4475 0.708887303764769
0.45 0.704999992358746
0.4525 0.701221734415248
0.455 0.697556953209024
0.4575 0.694010023466225
0.46 0.690585247319114
0.4625 0.687286828829925
0.465 0.684118843650541
0.4675 0.681085208583393
0.47 0.678189656253773
0.4725 0.675435711727225
0.475 0.672826667332758
0.4775 0.670365566519813
0.48 0.668055194565172
0.4825 0.66589807683595
0.485 0.663896482994477
0.4875 0.662052451927663
0.49 0.660367821704399
0.4925 0.658844272362817
0.495 0.65748338538365
0.4975 0.656286730655144
0.5 0.655255950949878
0.5025 0.654392859835738
0.505 0.653699564737918
0.5075 0.653178611807397
0.51 0.652833116720277
0.5125 0.652666902578322
0.515 0.652684663826798
0.5175 0.65289213364864
0.52 0.653296226873847
0.5225 0.653905178321849
0.525 0.654728698306348
0.5275 0.6557781051116
0.53 0.657066427941575
0.5325 0.658608489986442
0.535 0.660420988537367
0.5375 0.66252251861124
0.54 0.664933569518047
0.5425 0.667676483280245
0.545 0.67077537659379
0.5475 0.674255971043186
0.55 0.678145411343439
0.5525 0.682472031495263
0.555 0.687265043844957
0.5575 0.69255412435955
0.56 0.6983690205837
0.5625 0.704739114430658
0.565 0.711692882932167
0.5675 0.719257298891531
0.57 0.727457302419637
0.5725 0.736315264323611
0.575 0.745850363544934
0.5775 0.756077999907822
0.58 0.767009312436143
0.5825 0.778650740860665
0.585 0.791003558318736
0.5875 0.804063534234671
0.59 0.817820696590873
0.5925 0.832259174244343
0.595 0.847357081027739
0.5975 0.863086573762254
0.6 0.87941396195498
0.6025 0.896299904748026
0.605 0.913699705143605
0.6075 0.931563760924061
0.61 0.949838000076049
0.6125 0.968464383067235
0.615 0.987381528740235
0.6175 1.00652543311539
0.62 1.02583010959282
0.6225 1.04522825556231
0.625 1.06465203439667
0.6275 1.0840338584745
0.63 1.10330705260116
0.6325 1.12240649470379
0.635 1.14126933079586
0.6375 1.15983559922934
0.64 1.17804872984771
0.6425 1.19585598033337
0.645 1.21320888748063
0.6475 1.23006357209594
0.65 1.24638095106474
0.6525 1.26212687175428
0.655 1.27727220716728
0.6575 1.29179280514828
0.66 1.3056694003425
0.6625 1.31888746130758
0.665 1.33143696676717
0.6675 1.34331208093546
0.67 1.35451084700554
0.6725 1.36503484416875
0.675 1.37488876714403
0.6775 1.3840799637681
0.68 1.39261802807839
0.6825 1.40051438504144
0.685 1.40778180747333
0.6875 1.41443393810691
0.69 1.42048488182942
0.6925 1.42594880812768
0.695 1.43083950094612
0.6975 1.43516994092085
0.7 1.43895195685402
0.7025 1.44219589759708
0.705 1.44491026761885
0.7075 1.44710140765795
0.71 1.44877323634466
0.7125 1.44992702302442
0.715 1.45056114739196
0.7175 1.45067093390189
0.72 1.45024853871329
0.7225 1.44928289119236
0.725 1.4477596644192
0.7275 1.44566139216364
0.73 1.44296763166889
0.7325 1.43965523518038
0.735 1.4356987412809
0.7375 1.43107105495486
0.74 1.42574415457231
0.7425 1.419689994637
0.745 1.41288169727668
0.7475 1.40529519075144
0.75 1.3969107851055
0.7525 1.38771495084431
0.755 1.37770254755623
0.7575 1.366879201264
0.76 1.35526330042246
0.7625 1.342887755005
0.765 1.32980184372546
0.7675 1.31607184211034
0.77 1.30178097763648
0.7725 1.28702845063186
0.775 1.27192754536856
0.7775 1.25660193245649
0.78 1.24118203183366
0.7825 1.22580089011099
0.785 1.21058910458888
0.7875 1.19567004523712
0.79 1.18115614045824
0.7925 1.16714588928766
0.795 1.15372103696458
0.7975 1.14094567664898
0.8 1.12886609029584
0.8025 1.11751144260305
0.805 1.10689520766309
0.8075 1.09701753223692
0.81 1.08786733111517
0.8125 1.07942440192006
0.815 1.0716618386142
0.8175 1.06454807726203
0.82 1.05804840771693
0.8225 1.0521261269153
0.825 1.0467436314171
0.8275 1.04186321019912
0.83 1.03744764203532
0.8325 1.03346064126548
0.835 1.02986728869558
0.8375 1.0266342864282
0.84 1.02373012504917
0.8425 1.02112518805171
0.845 1.0187918311764
0.8475 1.0167043742205
0.85 1.01483907814974
0.8525 1.01317409724261
0.855 1.01168940565614
0.8575 1.01036669832482
0.86 1.0091893016089
0.8625 1.00814207820637
0.865 1.00721131478822
0.8675 1.0063846097847
0.87 1.00565077776084
0.8725 1.00499975703927
0.875 1.00442250570838
0.8775 1.00391090669473
0.88 1.00345768892286
0.8825 1.00305635375507
0.885 1.0027010940543
0.8875 1.00238672361897
0.89 1.0021086191882
0.8925 1.00186266742471
0.895 1.00164520735197
0.8975 1.00145298143878
0.9 1.00128309569823
0.9025 1.0011329836562
0.905 1.0010003675422
0.9075 1.00088322587117
0.91 1.000779767117
0.9125 1.00068840613167
0.915 1.00060773888915
0.9175 1.00053652162615
0.92 1.00047365395589
0.9225 1.00041816382805
0.925 1.00036919148054
0.9275 1.00032597629056
0.93 1.00028784615283
0.9325 1.000254208056
0.935 1.00022453805432
0.9375 1.00019837309641
0.94 1.00017530443437
0.9425 1.00015497179223
0.945 1.00013705717155
0.9475 1.00012127982324
0.95 1.00010739219534
0.9525 1.00009517635415
0.955 1.00008444018647
0.9575 1.00007501432371
0.96 1.00006674966105
0.9625 1.00005951517049
0.965 1.00005319557469
0.9675 1.00004768947197
0.97 1.00004290779501
0.9725 1.0000387724885
0.975 1.00003521503762
0.9775 1.00003217541566
0.98 1.00002960091841
0.9825 1.0000274456097
0.985 1.00002566901847
0.9875 1.00002423677382
0.99 1.0000231176079
0.9925 1.0000222856659
0.995 1.0000217180792
0.9975 1.00002139682728
1 1.00002129545695
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 1.00000000000006
0.0025 1.00000000000006
0.005 1.00000000000006
0.0075 1.00000000000006
0.01 1.00000000000006
0.0125 1.00000000000005
0.015 1.00000000000005
0.0175 1.00000000000004
0.02 1.00000000000004
0.0225 1.00000000000003
0.025 1.00000000000002
0.0275 1
0.03 0.999999999999983
0.0325 0.999999999999961
0.035 0.999999999999935
0.0375 0.999999999999904
0.04 0.999999999999865
0.0425 0.999999999999819
0.045 0.999999999999761
0.0475 0.999999999999688
0.05 0.999999999999596
0.0525 0.99999999999948
0.055 0.999999999999331
0.0575 0.99999999999914
0.06 0.999999999998894
0.0625 0.999999999998578
0.065 0.99999999999817
0.0675 0.999999999997646
0.07 0.999999999996973
0.0725 0.999999999996107
0.075 0.999999999994996
0.0775 0.99999999999357
0.08 0.99999999999174
0.0825 0.99999999998939
0.085 0.999999999986375
0.0875 0.999999999982505
0.09 0.999999999977534
0.0925 0.99999999997115
0.095 0.999999999962952
0.0975 0.999999999952424
0.1 0.999999999938903
0.1025 0.999999999921542
0.105 0.999999999899254
0.1075 0.999999999870638
0.11 0.99999999983389
0.1125 0.999999999786705
0.115 0.999999999726129
0.1175 0.999999999648347
0.12 0.999999999548461
0.1225 0.9999999994202
0.125 0.999999999255535
0.1275 0.9999999990441
0.13 0.999999998772581
0.1325 0.999999998423927
0.135 0.999999997976321
0.1375 0.999999997401582
0.14 0.999999996663515
0.1425 0.999999995715776
0.145 0.999999994499056
0.1475 0.999999992936756
0.15 0.999999990930485
0.1525 0.999999988354268
0.155 0.999999985046888
0.1575 0.999999980800123
0.16 0.999999975346523
0.1625 0.999999968343645
0.165 0.999999959353263
0.1675 0.999999947809365
0.17 0.99999993298495
0.1725 0.999999913949162
0.175 0.999999889510778
0.1775 0.999999858131226
0.18 0.999999817834312
0.1825 0.999999766089714
0.185 0.999999699659361
0.1875 0.999999614360993
0.19 0.999999504822788
0.1925 0.999999364166655
0.195 0.999999183590675
0.1975 0.999998951726408
0.2 0.999998653971924
0.2025 0.999998271630995
0.205 0.999997780778124
0.2075 0.999997150511829
0.21 0.999996341142114
0.2125 0.999995301851595
0.215 0.99999396761161
0.2175 0.999992254439583
0.22 0.999990054480537
0.2225 0.999987229667987
0.225 0.999983603365482
0.2275 0.999978947568115
0.23 0.999972969672166
0.2325 0.999965295525746
0.235 0.999955447098958
0.2375 0.999942808939294
0.24 0.999926593934113
0.2425 0.999905800379898
0.245 0.999879155775369
0.2475 0.999845037297498
0.25 0.999801393545436
0.2525 0.999745651864748
0.255 0.999674600029475
0.2575 0.99958424199177
0.26 0.999469667881894
0.2625 0.999324920093168
0.265 0.999142836503429
0.2675 0.998914926749567
0.27 0.998631292377743
0.2725 0.998280595247047
0.275 0.997850063611173
0.2775 0.997325654468558
0.28 0.996692256684656
0.2825 0.995933984601996
0.285 0.995034588189854
0.2875 0.993977990839216
0.29 0.992748767781757
0.2925 0.99133263090424
0.295 0.989716978310753
0.2975 0.987891318877738
0.3 0.985847568505417
0.3025 0.98358024022541
0.305 0.981086573964443
0.3075 0.978366451450838
0.31 0.975422265519935
0.3125 0.972258710279177
0.315 0.968882487675198
0.3175 0.965301948097051
0.32 0.96152678045888
0.3225 0.957567704962102
0.325 0.953436129253989
0.3275 0.949143857615306
0.33 0.944702863117944
0.3325 0.940125094778424
0.335 0.935422283291364
0.3375 0.930605812786223
0.34 0.925686628215037
0.3425 0.920675170243478
0.345 0.915581319546851
0.3475 0.910414379258293
0.35 0.905183068162417
0.3525 0.899895526759112
0.355 0.894559332479229
0.3575 0.889181528876219
0.36 0.883768653119584
0.3625 0.878326767046916
0.365 0.872861494786937
0.3675 0.867378062216046
0.37 0.861881330812707
0.3725 0.85637583113945
0.375 0.850865800782933
0.3775 0.845355220004426
0.38 0.839847841678655
0.3825 0.834347219840054
0.385 0.828856741408561
0.3875 0.823379655119697
0.39 0.817919095743231
0.3925 0.812478107017514
0.395 0.807059667083727
0.3975 0.801666711729669
0.4 0.796302153920985
0.4025 0.790968902383478
0.405 0.78566988229709
0.4075 0.780408054342993
0.41 0.775186430708672
0.4125 0.770008090280622
0.415 0.76487619552687
0.4175 0.759794007612265
0.42 0.754764898818394
0.4225 0.749792363828447
0.425 0.74488003184319
0.4275 0.740031675701996
0.43 0.735251218509005
0.4325 0.730542738139024
0.435 0.72591047077255
0.4375 0.721358808822383
0.44 0.716892296798934
0.4425 0.712515623391603
0.445 0.708233609405167
0.4475 0.704051186507716
0.45 0.699973375289709
0.4525 0.696005257775166
0.455 0.692151941537001
0.4575 0.688418512258809
0.46 0.684809988938317
0.4625 0.681331273426599
0.465 0.677987088325723
0.4675 0.674781906994107
0.47 0.671719891967256
0.4725 0.668804832162332
0.475 0.666040070554017
0.4775 0.663428439020001
0.48 0.660972207847875
0.4825 0.658673044662383
0.485 0.656531975813079
0.4875 0.654549379843867
0.49 0.652724996533004
0.4925 0.651057958163568
0.495 0.649546843949067
0.4975 0.648189786716069
0.5 0.646984584262735
0.5025 0.645928838438336
0.505 0.64502013678891
0.5075 0.644256283871701
0.51 0.643635515762703
0.5125 0.64315673434591
0.515 0.642819791195361
0.5175 0.642625793744312
0.52 0.642577372873631
0.5225 0.64267895205516
0.525 0.642937057061079
0.5275 0.643360605768371
0.53 0.643961145702329
0.5325 0.644753068288511
0.535 0.645753836279076
0.5375 0.646984135421715
0.54 0.6484679710364
0.5425 0.650232709583041
0.545 0.652309081587218
0.5475 0.65473104435381
0.55 0.6575356066871
0.5525 0.660762570873082
0.555 0.664454167481738
0.5575 0.668654516994906
0.56 0.673409103571791
0.5625 0.678764168622321
0.565 0.684765946919269
0.5675 0.691459778033787
0.57 0.698889305728278
0.5725 0.707095643735417
0.575 0.716116389970357
0.5775 0.725984643021474
0.58 0.736728172148919
0.5825 0.748368625267795
0.585 0.760920655323683
0.5875 0.7743911981008
0.59 0.788778922184097
0.5925 0.804073784308475
0.595 0.820256615265175
0.5975 0.83729897350115
0.6 0.855163127066932
0.6025 0.873802183531508
0.605 0.893160368269418
0.6075 0.913173608583026
0.61 0.933770142504901
0.6125 0.95487127000517
0.615 0.97639232749631
0.6175 0.998243884606754
0.62 1.02033283031188
0.6225 1.04256353194143
0.625 1.06483920762105
0.6275 1.08706332761141
0.63 1.10914079892196
0.6325 1.13097911586356
0.635 1.15248963270287
0.6375 1.17358866114941
0.64 1.1941983314015
0.6425 1.21424733484928
0.645 1.23367166784364
0.6475 1.25241509579073
0.65 1.27042945177424
0.6525 1.28767479555862
0.655 1.3041194805392
0.6575 1.31973996652122
0.66 1.33452058089595
0.6625 1.34845317544817
0.665 1.36153665194239
0.6675 1.3737763382328
0.67 1.38518341309564
0.6725 1.39577428425144
0.675 1.40556984178283
0.6775 1.4145946730947
0.68 1.42287638238893
0.6825 1.43044491068442
0.685 1.4373317588383
0.6875 1.44356924047913
0.69 1.44918984987141
0.6925 1.45422565104747
0.695 1.45870759359659
0.6975 1.46266487148874
0.7 1.46612438027326
0.7025 1.46911019034917
0.705 1.47164295013427
0.7075 1.47373931009548
0.71 1.47541143138117
0.7125 1.4766665033434
0.715 1.47750618652671
0.7175 1.47792606326495
0.72 1.47791517459332
0.7225 1.4774555919331
0.725 1.47652194206503
0.7275 1.47508107183606
0.73 1.47309183804215
0.7325 1.4705050570363
0.735 1.46726355710829
0.7375 1.46330278197013
0.74 1.45855159001232
0.7425 1.4529335418415
0.745 1.44636876911208
0.7475 1.43877723332706
0.75 1.43008214542183
0.7525 1.42021418765463
0.755 1.40911710709401
0.7575 1.39675430605875
0.76 1.383114584004
0.7625 1.36821741143801
0.765 1.35211866632888
0.7675 1.33491323208017
0.77 1.31673575608132
0.7725 1.29775895777914
0.775 1.27818981803602
0.7775 1.25826109020812
0.78 1.23822275173165
0.7825 1.21833197714037
0.785 1.1988404649883
0.7875 1.17998162138559
0.79 1.16196018262632
0.7925 1.14494374576442
0.795 1.12905456009953
0.7975 1.11436832655926
0.8 1.10091601093746
0.8025 1.08868920592536
0.805 1.0776490802249
0.8075 1.06773693688615
0.81 1.05888228574791
0.8125 1.05100909388817
0.815 1.04404068399484
0.8175 1.03790061387799
0.82 1.03251373757879
0.8225 1.02780726217919
0.825 1.02371179883405
0.8275 1.02016181234141
0.83 1.01709606796616
0.8325 1.014457925355
0.835 1.01219548971914
0.8375 1.01026157353323
0.84 1.00861362406923
0.8425 1.00721354809583
0.845 1.00602746947784
0.8475 1.00502542316036
0.85 1.00418106687953
0.8525 1.0034713883443
0.855 1.00287636625316
0.8575 1.00237863926033
0.86 1.00196323249585
0.8625 1.00161730146799
0.865 1.00132984814351
0.8675 1.00109147891349
0.87 1.00089420762305
0.8725 1.00073127892213
0.875 1.00059698025342
0.8775 1.00048648988208
0.88 1.00039575499709
0.8825 1.0003213859186
0.885 1.00026054513679
0.8875 1.00021086091405
0.89 1.00017035886274
0.8925 1.00013740345538
0.895 1.00011063750339
0.8975 1.00008893633746
0.9 1.00007137167662
0.9025 1.00005718119998
0.905 1.00004573737203
0.9075 1.00003652427999
0.91 1.00002911949353
0.9125 1.00002317894551
0.915 1.0000184215527
0.9175 1.00001461799277
0.92 1.00001158194892
0.9225 1.00000916288027
0.925 1.00000723872228
0.9275 1.00000571063798
0.93 1.00000449894125
0.9325 1.00000353976049
0.935 1.00000278169034
0.9375 1.00000218341969
0.94 1.00000171189678
0.9425 1.00000134083977
0.945 1.00000104925198
0.9475 1.00000082038499
0.95 1.00000064093977
0.9525 1.00000050042376
0.955 1.00000039051405
0.9575 1.00000030461918
0.96 1.0000002375429
0.9625 1.00000018521584
0.965 1.00000014443149
0.9675 1.00000011266756
0.97 1.00000008794934
0.9725 1.00000006874156
0.975 1.00000005384225
0.9775 1.00000004231207
0.98 1.00000003342057
0.9825 1.00000002660489
0.985 1.00000002142866
0.9875 1.00000001755601
0.99 1.00000001472759
0.9925 1.00000001274761
0.995 1.00000001146667
0.9975 1.00000001077059
1 1.00000001055877
};
\addplot [semithick, blue, dashed]
table {%
0 1.00000000000013
0.0025 1.00000000000013
0.005 1.00000000000013
0.0075 1.00000000000013
0.01 1.00000000000013
0.0125 1.00000000000013
0.015 1.00000000000012
0.0175 1.00000000000012
0.02 1.00000000000011
0.0225 1.00000000000011
0.025 1.00000000000011
0.0275 1.0000000000001
0.03 1.0000000000001
0.0325 1.00000000000009
0.035 1.00000000000009
0.0375 1.00000000000009
0.04 1.00000000000008
0.0425 1.00000000000008
0.045 1.00000000000007
0.0475 1.00000000000007
0.05 1.00000000000006
0.0525 1.00000000000006
0.055 1.00000000000006
0.0575 1.00000000000005
0.06 1.00000000000005
0.0625 1.00000000000004
0.065 1.00000000000004
0.0675 1.00000000000003
0.07 1.00000000000002
0.0725 1.00000000000001
0.075 1
0.0775 0.999999999999993
0.08 0.999999999999988
0.0825 0.999999999999986
0.085 0.999999999999987
0.0875 0.999999999999993
0.09 1
0.0925 1.00000000000001
0.095 1.00000000000001
0.0975 1.00000000000001
0.1 1
0.1025 0.999999999999994
0.105 0.999999999999988
0.1075 0.999999999999986
0.11 0.999999999999986
0.1125 0.999999999999989
0.115 0.999999999999995
0.1175 1
0.12 1.00000000000001
0.1225 1.00000000000001
0.125 1.00000000000001
0.1275 1.00000000000001
0.13 1.00000000000001
0.1325 1.00000000000001
0.135 1.00000000000001
0.1375 1
0.14 1
0.1425 0.999999999999997
0.145 0.999999999999989
0.1475 0.999999999999975
0.15 0.999999999999951
0.1525 0.999999999999911
0.155 0.999999999999846
0.1575 0.99999999999974
0.16 0.999999999999565
0.1625 0.999999999999277
0.165 0.999999999998804
0.1675 0.999999999998026
0.17 0.999999999996744
0.1725 0.999999999994624
0.175 0.99999999999114
0.1775 0.999999999985397
0.18 0.999999999975912
0.1825 0.99999999996025
0.185 0.999999999934512
0.1875 0.999999999892077
0.19 0.999999999822005
0.1925 0.999999999706312
0.195 0.999999999516185
0.1975 0.999999999202748
0.2 0.999999998685243
0.2025 0.999999997831065
0.205 0.999999996427862
0.2075 0.999999994116045
0.21 0.99999999030275
0.2125 0.999999984017622
0.215 0.999999973710719
0.2175 0.999999956773907
0.22 0.999999928938406
0.2225 0.999999883285814
0.225 0.999999808856137
0.2275 0.999999687514167
0.23 0.999999490112944
0.2325 0.999999170451983
0.235 0.999998656763715
0.2375 0.999997834235112
0.24 0.999996524618224
0.2425 0.999994456208949
0.245 0.999991221980208
0.2475 0.999986204951073
0.25 0.999978497275637
0.2525 0.999966792299456
0.255 0.999949239004332
0.2575 0.99992323107233
0.26 0.999885202168723
0.2625 0.999830391739074
0.265 0.999752554738082
0.2675 0.999643672085365
0.27 0.999493728968044
0.2725 0.999290550927482
0.275 0.99901967453501
0.2775 0.998664469193241
0.28 0.998206358343804
0.2825 0.997625210514603
0.285 0.996899926144866
0.2875 0.996009284453408
0.29 0.994932711242055
0.2925 0.993651075346493
0.295 0.992147587215464
0.2975 0.990408480799462
0.3 0.988423472375614
0.3025 0.986186029672883
0.305 0.983693515089131
0.3075 0.980946967628505
0.31 0.977950824559168
0.3125 0.974712522311385
0.315 0.971241969176119
0.3175 0.967550959335942
0.32 0.96365268595351
0.3225 0.959561282054762
0.325 0.955291333154145
0.3275 0.950857506810695
0.33 0.946274275795633
0.3325 0.941555702588868
0.335 0.936715240777888
0.3375 0.931765632473848
0.34 0.926718843062349
0.3425 0.921586030598719
0.345 0.916377533730211
0.3475 0.91110289794646
0.35 0.905770904798707
0.3525 0.900389611673633
0.355 0.89496640270784
0.3575 0.889508046096178
0.36 0.884020743323282
0.3625 0.878510178575174
0.365 0.872981574117429
0.3675 0.867439741760641
0.37 0.861889125552555
0.3725 0.856333842074482
0.375 0.850777724195119
0.3775 0.845224359763627
0.38 0.839677123537993
0.3825 0.834139206906418
0.385 0.828613650021383
0.3875 0.823103370252343
0.39 0.817611185853152
0.3925 0.812139838202771
0.395 0.806692016095668
0.3975 0.801270377895744
0.4 0.795877570233032
0.4025 0.790516245949546
0.405 0.785189084013499
0.4075 0.779898808334277
0.41 0.774648203813336
0.4125 0.769440131993785
0.415 0.764277548590548
0.4175 0.75916352014926
0.42 0.754101238140871
0.4225 0.749094032485998
0.425 0.744145386479441
0.4275 0.739258949814268
0.43 0.734438548918055
0.4325 0.729688195720284
0.435 0.725012096308199
0.4375 0.720414654740451
0.44 0.715900474038468
0.4425 0.711474353451801
0.445 0.707141282233045
0.4475 0.702906423396776
0.45 0.698775095326866
0.4525 0.694752746463009
0.455 0.690844921004039
0.4575 0.687057208794535
0.46 0.68339519629498
0.4625 0.679864408131283
0.465 0.676470234032198
0.4675 0.673217839773859
0.47 0.67011208676918
0.4725 0.667157445111291
0.475 0.664357891941291
0.4775 0.661716809454547
0.48 0.659236902201329
0.4825 0.656920120723197
0.485 0.654767583829218
0.4875 0.652779534411724
0.49 0.650955320174534
0.4925 0.649293400005259
0.495 0.647791375942448
0.4975 0.646446091058288
0.5 0.645253741054977
0.5025 0.644210022352123
0.505 0.643310331900746
0.5075 0.642550033785547
0.51 0.641924711029479
0.5125 0.641430445448218
0.515 0.641064158050812
0.5175 0.640823982610575
0.52 0.640709594952544
0.5225 0.640722548758619
0.525 0.640866661546438
0.5275 0.641148385730929
0.53 0.64157711684879
0.5325 0.642165480510405
0.535 0.642929639471092
0.5375 0.643889523389278
0.54 0.64506898778251
0.5425 0.646495915004008
0.545 0.648202275441544
0.5475 0.650224034388957
0.55 0.65260100099308
0.5525 0.655376586005324
0.555 0.658597438647633
0.5575 0.662312889035447
0.56 0.66657438652516
0.5625 0.671434850300632
0.565 0.67694784106396
0.5675 0.683166590492909
0.57 0.690143111330296
0.5725 0.697927266672205
0.575 0.706565662678235
0.5775 0.716100516895716
0.58 0.726568683210508
0.5825 0.738000694118467
0.585 0.750419690546176
0.5875 0.763840458731562
0.59 0.778268671714279
0.5925 0.793700208130702
0.595 0.810120483906342
0.5975 0.82750404566124
0.6 0.845814371623957
0.6025 0.865003824301349
0.605 0.885013788645129
0.6075 0.905775203979986
0.61 0.927209202547376
0.6125 0.949227941114716
0.615 0.971735741329371
0.6175 0.99463057239879
0.62 1.01780542726718
0.6225 1.04114982505181
0.625 1.06455158945303
0.6275 1.08789869709366
0.63 1.11108082230269
0.6325 1.13399086304922
0.635 1.1565265791825
0.6375 1.178592004611
0.64 1.20009851352444
0.6425 1.22096575353391
0.645 1.24112251898439
0.6475 1.26050727108118
0.65 1.27906842502844
0.6525 1.29676448075003
0.655 1.31356399632318
0.6575 1.32944526426548
0.66 1.34439592441185
0.6625 1.35841246720537
0.665 1.37149956339602
0.6675 1.38366924096601
0.67 1.39494013491064
0.6725 1.40533669586938
0.675 1.4148882602245
0.6775 1.42362810578824
0.68 1.43159264654726
0.6825 1.43882063884745
0.685 1.44535230068753
0.6875 1.45122849319305
0.69 1.45649004286817
0.6925 1.46117709410797
0.695 1.4653284128502
0.6975 1.46898074699202
0.7 1.47216829105193
0.7025 1.47492216634063
0.705 1.47726985966435
0.7075 1.4792346377824
0.71 1.48083501152369
0.7125 1.48208417545845
0.715 1.48298937725489
0.7175 1.48355123485064
0.72 1.48376308511055
0.7225 1.48361025834836
0.725 1.48306919574546
0.7275 1.48210654198589
0.73 1.48067837923057
0.7325 1.47872950521153
0.735 1.47619263309333
0.7375 1.47298794421272
0.74 1.46902298490016
0.7425 1.4641931177056
0.745 1.45838250248198
0.7475 1.45146732212161
0.75 1.4433199792533
0.7525 1.43381508875705
0.755 1.42283825092714
0.7575 1.41029779346227
0.76 1.39613564061147
0.7625 1.38033742732896
0.765 1.36294384093634
0.7675 1.34405621382023
0.77 1.32383902144711
0.7725 1.30251809764027
0.775 1.28037602898565
0.7775 1.25774049912499
0.78 1.23497222705431
0.7825 1.21244998635634
0.785 1.19055049326493
0.7875 1.16962326195766
0.79 1.14996671709966
0.7925 1.13180634020474
0.795 1.11527074073374
0.7975 1.10039110847965
0.8 1.08711410567854
0.8025 1.07532678886983
0.805 1.0648945856759
0.8075 1.05568851025826
0.81 1.04759487018932
0.8125 1.04051322910912
0.815 1.03434808131713
0.8175 1.02900780268545
0.82 1.0244055526378
0.8225 1.02045928405846
0.825 1.01709165146116
0.8275 1.01423104298357
0.83 1.01181183436776
0.8325 1.00977435909451
0.835 1.00806508386969
0.8375 1.00663642616625
0.84 1.00544642106052
0.8425 1.00445842017265
0.845 1.00364067551025
0.8475 1.00296579686159
0.85 1.00241034130176
0.8525 1.00195439684904
0.855 1.00158109152392
0.8575 1.00127618627827
0.86 1.00102773182848
0.8625 1.00082575840581
0.865 1.00066195412328
0.8675 1.00052940511441
0.87 1.00042238586395
0.8725 1.00033618312437
0.875 1.000266911683
0.8775 1.00021137395251
0.88 1.00016695027711
0.8825 1.00013150647615
0.885 1.00010329941224
0.8875 1.00008090810056
0.89 1.00006317904988
0.8925 1.00004918141472
0.895 1.00003816184348
0.8975 1.00002951169429
0.9 1.00002274151454
0.9025 1.00001746026975
0.905 1.000013354433
0.9075 1.00001017319518
0.91 1.00000771694182
0.9125 1.00000582793607
0.915 1.00000438106366
0.9175 1.00000327735876
0.92 1.00000243898405
0.9225 1.0000018052263
0.925 1.00000132853206
0.9275 1.00000097178366
0.93 1.00000070620301
0.9325 1.00000050969122
0.935 1.00000036520174
0.9375 1.00000025964564
0.94 1.00000018305171
0.9425 1.00000012791138
0.945 1.00000008854303
0.9475 1.00000006067356
0.95 1.00000004112059
0.9525 1.000000027548
0.955 1.00000001823184
0.9575 1.00000001191101
0.96 1.00000000767459
0.9625 1.00000000487691
0.965 1.00000000305742
0.9675 1.00000000189203
0.97 1.00000000115696
0.9725 1.00000000070194
0.975 1.00000000042496
0.9775 1.00000000025794
0.98 1.00000000015689
0.9825 1.0000000000953
0.985 1.00000000005775
0.9875 1.00000000003517
0.99 1.00000000002183
0.9925 1.00000000001397
0.995 1.00000000000943
0.9975 1.00000000000714
1 1.00000000000649
};
\coordinate (spypoint) at (axis cs:0.84,1.06);
\coordinate (magnifyglass) at (axis cs:-0.05,1.5);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/temperatureansatz_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.6, ymax=1.5,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$T$}
]
\addplot [semithick, red]
table {%
0 0.999999989499153
0.0025 0.999999989445308
0.005 0.999999989295972
0.0075 0.999999989050819
0.01 0.999999988700305
0.0125 0.999999988232433
0.015 0.999999987633666
0.0175 0.999999986889036
0.02 0.999999985981873
0.0225 0.9999999848935
0.025 0.999999983602881
0.0275 0.999999982086245
0.03 0.999999980316666
0.0325 0.999999978263603
0.035 0.999999975892379
0.0375 0.999999973163616
0.04 0.999999970032578
0.0425 0.999999966448457
0.045 0.999999962353544
0.0475 0.999999957682315
0.05 0.999999952360379
0.0525 0.999999946303304
0.055 0.99999993941528
0.0575 0.999999931587602
0.06 0.999999922696966
0.0625 0.999999912603523
0.065 0.999999901148683
0.0675 0.999999888152628
0.07 0.999999873411488
0.0725 0.999999856694149
0.075 0.999999837738625
0.0775 0.99999981624796
0.08 0.999999791885576
0.0825 0.999999764269997
0.085 0.999999732968887
0.0875 0.999999697492273
0.09 0.999999657284885
0.0925 0.999999611717456
0.095 0.999999560076885
0.0975 0.999999501555069
0.1 0.999999435236266
0.1025 0.999999360082757
0.105 0.999999274918619
0.1075 0.999999178411321
0.11 0.999999069050872
0.1125 0.9999989451262
0.115 0.999998804698383
0.1175 0.999998645570302
0.12 0.999998465252282
0.1225 0.999998260923125
0.125 0.999998029385978
0.1275 0.999997767018316
0.13 0.999997469715266
0.1325 0.999997132825382
0.135 0.999996751077879
0.1375 0.999996318500158
0.14 0.999995828324378
0.1425 0.999995272881557
0.145 0.999994643481601
0.1475 0.999993930277337
0.15 0.999993122110462
0.1525 0.999992206336959
0.155 0.999991168629294
0.1575 0.999989992752244
0.16 0.999988660308923
0.1625 0.999987150452932
0.165 0.999985439562259
0.1675 0.999983500869673
0.17 0.999981304044011
0.1725 0.9999788147156
0.175 0.99997599393863
0.1775 0.999972797581792
0.18 0.999969175637963
0.1825 0.999965071441795
0.185 0.999960420783355
0.1875 0.999955150903511
0.19 0.99994917935587
0.1925 0.999942412716882
0.195 0.999934745124598
0.1975 0.999926056622493
0.2 0.999916211283311
0.2025 0.999905055082617
0.205 0.99989241348995
0.2075 0.99987808873864
0.21 0.999861856733072
0.2125 0.999843463543445
0.215 0.999822621435103
0.2175 0.999799004368339
0.22 0.999772242900768
0.2225 0.999741918409985
0.225 0.999707556549426
0.2275 0.999668619831838
0.23 0.999624499228665
0.2325 0.999574504649901
0.235 0.999517854161209
0.2375 0.999453661764611
0.24 0.999380923559212
0.2425 0.999298502059364
0.245 0.999205108435139
0.2475 0.999099282390054
0.25 0.998979369375074
0.2525 0.998843494774164
0.255 0.998689534676606
0.2575 0.998515082770023
0.26 0.998317412862982
0.2625 0.998093436442822
0.265 0.997839654643389
0.2675 0.997552103866912
0.27 0.997226294266871
0.2725 0.996857140135141
0.275 0.996438881193419
0.2775 0.995964993586579
0.28 0.995428089329457
0.2825 0.994819802714415
0.285 0.994130662147355
0.2875 0.993349945600445
0.29 0.99246551787444
0.2925 0.991463647712151
0.295 0.990328803894851
0.2975 0.989043435289782
0.3 0.987587765662198
0.3025 0.985939716614367
0.305 0.984075240357237
0.3075 0.981969524148471
0.31 0.979599384872936
0.3125 0.976946471093923
0.315 0.974000071610024
0.3175 0.970758342350477
0.32 0.967227707617721
0.3225 0.963421075091574
0.325 0.959355715567678
0.3275 0.955051369216046
0.33 0.950528790966897
0.3325 0.945808737444169
0.335 0.940911310931672
0.3375 0.935855566064861
0.34 0.930659297814413
0.3425 0.925338950780992
0.345 0.919909606763728
0.3475 0.914385021573833
0.35 0.908777691278305
0.3525 0.903098934934068
0.355 0.897358985148907
0.3575 0.891567080986735
0.36 0.885731559680259
0.3625 0.879859945028425
0.365 0.873959031258312
0.3675 0.868034961725716
0.37 0.862093302285857
0.3725 0.856139109375682
0.375 0.850176993071826
0.3775 0.84421117544522
0.38 0.838245544647677
0.3825 0.832283705163638
0.385 0.826329024700233
0.3875 0.820384678164927
0.39 0.81445368920361
0.3925 0.808538969743664
0.395 0.802643357988724
0.3975 0.796769655281573
0.4 0.790920662252524
0.4025 0.785099214654537
0.405 0.779308219273008
0.4075 0.77355069027998
0.41 0.767829786382933
0.4125 0.762148849106864
0.415 0.756511442511779
0.4175 0.750921394616742
0.42 0.74538284073274
0.4225 0.7399002688485
0.425 0.734478567093182
0.4275 0.729123073162392
0.43 0.723839625366865
0.4325 0.718634614678509
0.435 0.713515036740746
0.4375 0.708488542238226
0.44 0.703563483270302
0.4425 0.698748952268931
0.445 0.694054808666718
0.4475 0.689491686505548
0.45 0.685070973915829
0.4525 0.680804752020899
0.455 0.676705677540055
0.4575 0.672786788876008
0.46 0.669061212830507
0.4625 0.665541747286759
0.465 0.662240301158669
0.4675 0.659167187687993
0.47 0.656330301150122
0.4725 0.653734259638647
0.475 0.651379661859388
0.4775 0.649262657475348
0.48 0.647375015965682
0.4825 0.645704773933783
0.485 0.644237352858203
0.4875 0.642956879482977
0.49 0.641847400914526
0.4925 0.64089378692726
0.495 0.640082272502816
0.4975 0.639400707934724
0.5 0.638838625319373
0.5025 0.638387212154914
0.505 0.638039249891061
0.5075 0.637789046974266
0.51 0.637632379594991
0.5125 0.637566445788535
0.515 0.637589835345191
0.5175 0.637702517105938
0.52 0.637905844711324
0.5225 0.638202581991531
0.525 0.638596949066879
0.5275 0.63909469056877
0.53 0.639703167421892
0.5325 0.640431474134529
0.535 0.641290583685278
0.5375 0.642293522765109
0.54 0.643455580372477
0.5425 0.644794553629213
0.545 0.646331035032026
0.5475 0.648088746479796
0.55 0.65009492589375
0.5525 0.652380773711687
0.555 0.654981967178204
0.5575 0.657939252267083
0.56 0.661299123881318
0.5625 0.66511460738213
0.565 0.669446155253281
0.5675 0.674362674924824
0.57 0.679942702159269
0.5725 0.686275730294364
0.575 0.693463686646813
0.5775 0.701622504405065
0.58 0.710883644424639
0.5825 0.721395249511965
0.585 0.733322357033923
0.5875 0.746845263138362
0.59 0.762154876227345
0.5925 0.779443833571669
0.595 0.798892572366159
0.5975 0.820650367724399
0.6 0.84481256725415
0.6025 0.871396432104074
0.605 0.9003189868613
0.6075 0.931380936678606
0.61 0.964260775719321
0.6125 0.998522568170803
0.615 1.03363879139961
0.6175 1.06902658010892
0.62 1.10409218190977
0.6225 1.13827619529929
0.625 1.17109208744595
0.6275 1.20215252450457
0.63 1.23118141650369
0.6325 1.25801264504981
0.635 1.28257870541339
0.6375 1.30489326860807
0.64 1.3250314798085
0.6425 1.34311090377378
0.645 1.35927493894539
0.6475 1.37367955392109
0.65 1.38648343893683
0.6525 1.39784123692737
0.655 1.40789927442337
0.6575 1.41679318779299
0.66 1.42464687825874
0.6625 1.431572345348
0.665 1.43767005318505
0.6675 1.44302959208253
0.67 1.44773047630229
0.6725 1.45184298052344
0.675 1.45542895762524
0.6775 1.45854260668496
0.68 1.46123117621414
0.6825 1.46353559635151
0.685 1.46549103924552
0.6875 1.46712740881764
0.69 1.46846976281181
0.6925 1.46953866984287
0.695 1.4703505046308
0.6975 1.47091768378975
0.7 1.47124884459467
0.7025 1.47134896812119
0.705 1.47121944803318
0.7075 1.47085810519809
0.71 1.47025914803938
0.7125 1.46941307737976
0.715 1.4683065342414
0.7175 1.46692208766935
0.72 1.46523795931859
0.7225 1.46322768017913
0.725 1.46085967400796
0.7275 1.45809676052292
0.73 1.45489557110143
0.7325 1.45120586678841
0.735 1.44696974806317
0.7375 1.44212074443903
0.74 1.43658276807239
0.7425 1.43026891388733
0.745 1.42308009044815
0.7475 1.41490345419785
0.75 1.40561062031942
0.7525 1.39505563066193
0.755 1.3830726352731
0.7575 1.3694732531733
0.76 1.35404372416294
0.7625 1.33654233541635
0.765 1.31670085158673
0.7675 1.29425113670516
0.77 1.26907600507633
0.7725 1.24180768504001
0.775 1.21460786071645
0.7775 1.18959737343543
0.78 1.16732675703307
0.7825 1.14763946611936
0.785 1.13026115710108
0.7875 1.11492632707099
0.79 1.10139639036125
0.7925 1.08945967260483
0.795 1.07892892474397
0.7975 1.06963868559189
0.8 1.06144284037679
0.8025 1.05421241598161
0.805 1.04783360510652
0.8075 1.04220600449329
0.81 1.03724104841287
0.8125 1.03286061980371
0.815 1.02899582053147
0.8175 1.02558588451121
0.82 1.02257721753654
0.8225 1.01992255004807
0.825 1.01758018953054
0.8275 1.01551336136862
0.83 1.01368962751249
0.8325 1.01208037409204
0.835 1.01066035959205
0.8375 1.00940731664206
0.84 1.00830160086819
0.8425 1.0073258813946
0.845 1.0064648678967
0.8475 1.00570507000103
0.85 1.00503458507303
0.8525 1.00444291112969
0.855 1.00392078180459
0.8575 1.0034600208339
0.86 1.00305341367888
0.8625 1.00269459432053
0.865 1.00237794537536
0.8675 1.00209851000718
0.87 1.00185191419749
0.8725 1.00163429818996
0.875 1.0014422559921
0.8775 1.0012727820137
0.88 1.00112322397395
0.8825 1.00099124136175
0.885 1.00087476877407
0.8875 1.00077198357618
0.89 1.00068127735845
0.8925 1.00060123075716
0.895 1.00053059123065
0.8975 1.00046825345412
0.9 1.00041324201528
0.9025 1.00036469614873
0.905 1.00032185626156
0.9075 1.00028405204651
0.91 1.00025069198973
0.9125 1.00022125411466
0.915 1.00019527781199
0.9175 1.00017235663205
0.92 1.00015213192308
0.9225 1.00013428721888
0.925 1.00011854328523
0.9275 1.00010465374992
0.93 1.00009240124581
0.9325 1.00008159400833
0.935 1.00007206287255
0.9375 1.00006365862415
0.94 1.00005624966149
0.9425 1.00004971993315
0.945 1.00004396711776
0.9475 1.00003890101812
0.95 1.00003444214371
0.9525 1.00003052045992
0.955 1.00002707428343
0.9575 1.00002404930691
0.96 1.00002139773682
0.9625 1.00001907753105
0.965 1.00001705172334
0.9675 1.0000152878241
0.97 1.00001375728702
0.9725 1.00001243503301
0.975 1.00001129902303
0.9775 1.00001032987295
0.98 1.00000951050461
0.9825 1.00000882582889
0.985 1.00000826246228
0.9875 1.00000780848021
0.99 1.00000745324943
0.9925 1.00000718733651
0.995 1.00000700287109
0.9975 1.00000689414725
1 1.00000685942844
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 1.0000000000001
0.0025 1.0000000000001
0.005 1.0000000000001
0.0075 1.0000000000001
0.01 1.0000000000001
0.0125 1.0000000000001
0.015 1.0000000000001
0.0175 1.00000000000009
0.02 1.00000000000009
0.0225 1.00000000000009
0.025 1.00000000000009
0.0275 1.00000000000009
0.03 1.00000000000008
0.0325 1.00000000000008
0.035 1.00000000000007
0.0375 1.00000000000007
0.04 1.00000000000006
0.0425 1.00000000000005
0.045 1.00000000000004
0.0475 1.00000000000003
0.05 1.00000000000002
0.0525 0.999999999999999
0.055 0.999999999999978
0.0575 0.999999999999952
0.06 0.99999999999992
0.0625 0.99999999999988
0.065 0.999999999999828
0.0675 0.999999999999764
0.07 0.99999999999968
0.0725 0.999999999999574
0.075 0.99999999999944
0.0775 0.999999999999268
0.08 0.999999999999049
0.0825 0.999999999998769
0.085 0.99999999999841
0.0875 0.999999999997951
0.09 0.99999999999736
0.0925 0.999999999996603
0.095 0.999999999995631
0.0975 0.999999999994383
0.1 0.999999999992781
0.1025 0.999999999990725
0.105 0.999999999988085
0.1075 0.999999999984694
0.11 0.999999999980341
0.1125 0.999999999974751
0.115 0.999999999967571
0.1175 0.999999999958352
0.12 0.999999999946513
0.1225 0.999999999931311
0.125 0.999999999911792
0.1275 0.999999999886729
0.13 0.999999999854548
0.1325 0.999999999813225
0.135 0.999999999760167
0.1375 0.99999999969204
0.14 0.999999999604563
0.1425 0.999999999492239
0.145 0.999999999348011
0.1475 0.99999999916282
0.15 0.99999999892503
0.1525 0.999999998619701
0.155 0.99999999822765
0.1575 0.999999997724247
0.16 0.999999997077865
0.1625 0.999999996247894
0.165 0.999999995182191
0.1675 0.999999993813801
0.17 0.999999992056753
0.1725 0.999999989800658
0.175 0.999999986903774
0.1775 0.9999999831841
0.18 0.999999978407946
0.1825 0.999999972275242
0.185 0.999999964400696
0.1875 0.999999954289577
0.19 0.999999941306645
0.1925 0.99999992463623
0.195 0.999999903230997
0.1975 0.999999875746132
0.2 0.999999840454875
0.2025 0.99999979514
0.205 0.999999736954563
0.2075 0.999999662242983
0.21 0.999999566311442
0.2125 0.999999443132918
0.215 0.999999284968624
0.2175 0.999999081881695
0.22 0.999998821113065
0.2225 0.999998486279664
0.225 0.999998056345436
0.2275 0.999997504299408
0.23 0.999996795459224
0.2325 0.999995885291704
0.235 0.999994716615954
0.2375 0.999993216010229
0.24 0.999991289200915
0.2425 0.999988815138894
0.245 0.999985638397994
0.2475 0.99998155940978
0.25 0.999976321932711
0.2525 0.999969596955345
0.255 0.999960962041922
0.2575 0.999949874802247
0.26 0.999935638853202
0.2625 0.999917360102636
0.265 0.999893890670169
0.2675 0.999863756879188
0.27 0.999825066910144
0.2725 0.999775392266403
0.275 0.999711615831723
0.2775 0.99962973696222
0.28 0.999524621850726
0.2825 0.999389683657139
0.285 0.999216473438734
0.2875 0.998994157082132
0.29 0.998708848362563
0.2925 0.998342760363421
0.295 0.997873135353752
0.2975 0.997270928608991
0.3 0.996499322471443
0.3025 0.99551247265629
0.305 0.994255553113982
0.3075 0.992667860345678
0.31 0.990690205382478
0.3125 0.988275245283896
0.315 0.985396493590021
0.3175 0.982051909959326
0.32 0.978261396896906
0.3225 0.974060600632472
0.325 0.969494012955272
0.3275 0.96460923602748
0.33 0.959452992580209
0.3325 0.954068738820146
0.335 0.948495472213019
0.3375 0.942767335725094
0.34 0.936913702400198
0.3425 0.930959523007891
0.345 0.924925795393141
0.3475 0.918830069943804
0.35 0.912686942156291
0.3525 0.906508506673043
0.355 0.900304761556798
0.3575 0.89408395992455
0.36 0.887852910968435
0.3625 0.881617234558302
0.365 0.875381574882008
0.3675 0.86914977848818
0.37 0.862925042195858
0.3725 0.8567100355609
0.375 0.85050700228419
0.3775 0.844317844172235
0.38 0.838144190924225
0.3825 0.831987458422183
0.385 0.825848897861257
0.3875 0.81972963763606
0.39 0.813630719690849
0.3925 0.807553131770089
0.395 0.801497836854485
0.3975 0.795465800895829
0.4 0.789458019907036
0.4025 0.783475547421246
0.405 0.777519523309153
0.4075 0.771591204960213
0.41 0.765692001867951
0.4125 0.759823514779447
0.415 0.753987580637901
0.4175 0.74818632470501
0.42 0.74242222132198
0.4225 0.736698164987499
0.425 0.731017553476628
0.4275 0.725384384888512
0.43 0.719803370372568
0.4325 0.714280064232822
0.435 0.708821012559434
0.4375 0.703433920850303
0.44 0.698127839527632
0.4425 0.692913364068785
0.445 0.68780284288799
0.4475 0.682810580862815
0.45 0.677953019051536
0.4525 0.673248860451173
0.455 0.668719098746618
0.4575 0.664386889385071
0.46 0.66027718601964
0.4625 0.656416048237788
0.465 0.652829526729807
0.4675 0.649542053373567
0.47 0.646574340947588
0.4725 0.643940935302782
0.475 0.641647768698627
0.4775 0.639690276011154
0.48 0.638052717069937
0.4825 0.636709175162399
0.485 0.635626197650591
0.4875 0.634766457892422
0.49 0.634092462287487
0.4925 0.633569443637357
0.495 0.63316705254585
0.4975 0.632859931621852
0.5 0.632627528577168
0.5025 0.632453519957798
0.505 0.632325116473655
0.5075 0.632232398023206
0.51 0.632167739296785
0.5125 0.632125340352556
0.515 0.632100854837027
0.5175 0.632091103105647
0.52 0.632093856233595
0.5225 0.632107679566203
0.525 0.632131826407788
0.5275 0.632166175555481
0.53 0.632211208469104
0.5325 0.632268024639662
0.535 0.632338395735227
0.5375 0.632424861902084
0.54 0.6325308759003
0.5425 0.63266100427272
0.545 0.632821197946249
0.5475 0.633019149880185
0.55 0.633264762432341
0.5525 0.633570755616351
0.555 0.633953456047611
0.5575 0.634433821120259
0.56 0.635038768394042
0.5625 0.635802906807011
0.565 0.63677079511149
0.5675 0.637999901610191
0.57 0.639564490325838
0.5725 0.641560735736676
0.575 0.644113418927465
0.5775 0.647384577935341
0.58 0.651584304468951
0.5825 0.656983369306492
0.585 0.663926227619736
0.5875 0.67284110366744
0.59 0.684241629115895
0.5925 0.698712749312543
0.595 0.71687423992308
0.5975 0.739318947081724
0.6 0.766530103036396
0.6025 0.79878973523794
0.605 0.836095773747352
0.6075 0.878106832079826
0.61 0.924129865438825
0.6125 0.973158308352975
0.615 1.0239568123946
0.6175 1.07517796762499
0.62 1.12548919277252
0.6225 1.17368756983734
0.625 1.21878609802697
0.6275 1.26006314913162
0.63 1.29707551707122
0.6325 1.32964114118538
0.635 1.35780084992672
0.6375 1.38176877614242
0.64 1.40187993252143
0.6425 1.41854127477626
0.645 1.43219020714316
0.6475 1.44326242539209
0.65 1.45216925529506
0.6525 1.45928360123804
0.655 1.46493292164233
0.6575 1.46939749999843
0.66 1.47291230752635
0.6625 1.47567104044012
0.665 1.4778312144604
0.6675 1.47951953825133
0.67 1.48083706416515
0.6725 1.48186383706831
0.675 1.48266292180564
0.6775 1.483283788015
0.68 1.48376509456971
0.6825 1.4841369399916
0.685 1.4844226586528
0.6875 1.48464023671098
0.69 1.48480341704233
0.6925 1.48492254957581
0.695 1.48500523505454
0.6975 1.48505679850066
0.7 1.48508062116084
0.7025 1.48507835040697
0.705 1.48505000099682
0.7075 1.48499395354755
0.71 1.48490685050777
0.7125 1.48478338269709
0.715 1.48461595368238
0.7175 1.4843942000966
0.72 1.48410433852317
0.7225 1.48372829744395
0.725 1.48324258001611
0.7275 1.48261678495615
0.73 1.48181169538325
0.7325 1.48077681132685
0.735 1.47944717333871
0.7375 1.4777392778669
0.74 1.47554582543104
0.7425 1.47272896556142
0.745 1.46911162967727
0.7475 1.46446638125219
0.75 1.45850108315388
0.7525 1.45084049558012
0.755 1.44100261474343
0.7575 1.4283682302814
0.76 1.41214231150742
0.7625 1.39130668374187
0.765 1.364575858937
0.7675 1.3304432889592
0.77 1.28776544486678
0.7725 1.23827972118302
0.775 1.18946784314386
0.7775 1.14816290303677
0.78 1.11537600542503
0.7825 1.08977106634731
0.785 1.06984451746225
0.7875 1.05434685831096
0.79 1.04229373554277
0.7925 1.03291812560674
0.795 1.02562388149034
0.7975 1.01994792591661
0.8 1.01553052201006
0.8025 1.01209214067118
0.805 1.00941550137725
0.8075 1.00733165731345
0.81 1.00570920254317
0.8125 1.00444590599995
0.815 1.00346221590102
0.8175 1.00269621884349
0.82 1.00209972145821
0.8225 1.00163520649457
0.825 1.00127346469735
0.8275 1.00099175383596
0.83 1.00077236560967
0.8325 1.00060151103565
0.835 1.00046845245436
0.8375 1.00036482822942
0.84 1.00028412673771
0.8425 1.00022127705651
0.845 1.00017233009124
0.8475 1.00013421041734
0.85 1.00010452293694
0.8525 1.00008140240117
0.855 1.00006339616464
0.8575 1.00004937293001
0.86 1.00003845164352
0.8625 1.00002994615091
0.865 1.00002332207348
0.8675 1.00001816324215
0.87 1.0000141455426
0.8725 1.00001101655717
0.875 1.0000085797016
0.8775 1.00000668187746
0.88 1.00000520385073
0.8825 1.00000405276273
0.885 1.00000315629452
0.8875 1.00000245812456
0.89 1.00000191438923
0.8925 1.00000149092781
0.895 1.0000011611357
0.8975 1.0000009042934
0.9 1.00000070426439
0.9025 1.00000054848166
0.905 1.00000042715794
0.9075 1.00000033267095
0.91 1.0000002590844
0.9125 1.00000020177514
0.915 1.00000015714264
0.9175 1.00000012238283
0.92 1.00000009531185
0.9225 1.00000007422896
0.925 1.00000005780959
0.9275 1.00000004502218
0.93 1.00000003506334
0.9325 1.0000000273074
0.935 1.00000002126707
0.9375 1.00000001656288
0.94 1.00000001289926
0.9425 1.00000001004606
0.945 1.00000000782401
0.9475 1.00000000609352
0.95 1.00000000474585
0.9525 1.00000000369635
0.955 1.00000000287907
0.9575 1.00000000224267
0.96 1.00000000174716
0.9625 1.00000000136141
0.965 1.00000000106117
0.9675 1.00000000082759
0.97 1.00000000064596
0.9725 1.00000000050488
0.975 1.00000000039547
0.9775 1.00000000031081
0.98 1.00000000024556
0.9825 1.00000000019558
0.985 1.00000000015765
0.9875 1.0000000001293
0.99 1.00000000010862
0.9925 1.00000000009413
0.995 1.00000000008469
0.9975 1.00000000007944
1 1.00000000007782
};
\addplot [semithick, blue]
table {%
0 1.00000000000012
0.0025 1.00000000000012
0.005 1.00000000000012
0.0075 1.00000000000011
0.01 1.00000000000011
0.0125 1.00000000000011
0.015 1.00000000000011
0.0175 1.0000000000001
0.02 1.00000000000011
0.0225 1.00000000000011
0.025 1.00000000000011
0.0275 1.00000000000011
0.03 1.00000000000011
0.0325 1.00000000000011
0.035 1.00000000000011
0.0375 1.0000000000001
0.04 1.0000000000001
0.0425 1.0000000000001
0.045 1.00000000000009
0.0475 1.00000000000009
0.05 1.00000000000009
0.0525 1.00000000000008
0.055 1.00000000000008
0.0575 1.00000000000008
0.06 1.00000000000008
0.0625 1.00000000000008
0.065 1.00000000000008
0.0675 1.00000000000007
0.07 1.00000000000007
0.0725 1.00000000000007
0.075 1.00000000000006
0.0775 1.00000000000006
0.08 1.00000000000006
0.0825 1.00000000000005
0.085 1.00000000000005
0.0875 1.00000000000005
0.09 1.00000000000005
0.0925 1.00000000000004
0.095 1.00000000000004
0.0975 1.00000000000003
0.1 1.00000000000003
0.1025 1.00000000000003
0.105 1.00000000000003
0.1075 1.00000000000003
0.11 1.00000000000003
0.1125 1.00000000000003
0.115 1.00000000000002
0.1175 1.00000000000002
0.12 1.00000000000002
0.1225 1.00000000000002
0.125 1.00000000000002
0.1275 1.00000000000002
0.13 1.00000000000002
0.1325 1.00000000000002
0.135 1.00000000000002
0.1375 1.00000000000002
0.14 1.00000000000002
0.1425 1.00000000000002
0.145 1.00000000000002
0.1475 1.00000000000002
0.15 1.00000000000002
0.1525 1.00000000000002
0.155 1.00000000000001
0.1575 1.00000000000001
0.16 1.00000000000001
0.1625 1.00000000000001
0.165 1.00000000000001
0.1675 1
0.17 1
0.1725 0.999999999999998
0.175 0.999999999999994
0.1775 0.999999999999988
0.18 0.999999999999976
0.1825 0.999999999999957
0.185 0.999999999999925
0.1875 0.999999999999873
0.19 0.99999999999979
0.1925 0.999999999999654
0.195 0.999999999999433
0.1975 0.999999999999068
0.2 0.999999999998466
0.2025 0.999999999997474
0.205 0.999999999995837
0.2075 0.999999999993136
0.21 0.999999999988682
0.2125 0.999999999981339
0.215 0.999999999969231
0.2175 0.999999999949267
0.22 0.999999999916351
0.2225 0.999999999862081
0.225 0.999999999772605
0.2275 0.999999999625085
0.23 0.999999999381864
0.2325 0.999999998980857
0.235 0.999999998319711
0.2375 0.99999999722966
0.24 0.999999995432477
0.2425 0.999999992469411
0.245 0.999999987584161
0.2475 0.999999979529709
0.25 0.999999966250221
0.2525 0.999999944355962
0.255 0.999999908258602
0.2575 0.999999848743916
0.26 0.999999750621335
0.2625 0.999999588844224
0.265 0.999999322120964
0.2675 0.999998882369459
0.27 0.99999815735209
0.2725 0.999996962015162
0.275 0.999994991299507
0.2775 0.999991742270546
0.28 0.999986385946092
0.2825 0.999977555903795
0.285 0.999963000640584
0.2875 0.999939011100665
0.29 0.999899481931157
0.2925 0.999834375535816
0.295 0.999727244907259
0.2975 0.999551364842898
0.3 0.999264194634528
0.3025 0.99880091943474
0.305 0.998070302192925
0.3075 0.996958972798739
0.31 0.995349038909851
0.3125 0.993145379304291
0.315 0.990299302937557
0.3175 0.986816191661211
0.32 0.982746201594955
0.3225 0.978166390688129
0.325 0.973163310637626
0.3275 0.967820687395022
0.33 0.96221269577817
0.3325 0.956401472682273
0.335 0.950437184701147
0.3375 0.944359357038599
0.34 0.938198642681033
0.3425 0.931978586600359
0.345 0.925717185253561
0.3475 0.9194281753558
0.35 0.913122058007942
0.3525 0.906806891344716
0.355 0.900488894187644
0.3575 0.894172900848344
0.36 0.887862701906782
0.3625 0.881561298824562
0.365 0.875271094325344
0.3675 0.868994034876802
0.37 0.862731718037235
0.3725 0.856485473709049
0.375 0.85025642626747
0.3775 0.844045542432935
0.38 0.837853668710711
0.3825 0.83168156116376
0.385 0.825529909549669
0.3875 0.819399357314426
0.39 0.81329051866312
0.3925 0.807203993673456
0.395 0.801140382231032
0.3975 0.795100297380697
0.4 0.789084378689131
0.4025 0.783093306244363
0.405 0.777127815910033
0.4075 0.771188716473771
0.41 0.765276909433386
0.4125 0.759393412388017
0.415 0.753539387207301
0.4175 0.747716174428937
0.42 0.741925335649431
0.4225 0.736168706260699
0.425 0.730448461472027
0.4275 0.724767199414022
0.43 0.719128045913729
0.4325 0.713534786808424
0.435 0.707992034747186
0.4375 0.702505438921564
0.44 0.697081946834255
0.4425 0.691730127794473
0.445 0.686460566182721
0.4475 0.681286328744667
0.45 0.676223500650286
0.4525 0.671291767991022
0.455 0.666514995540676
0.4575 0.661921702752927
0.46 0.6575452794479
0.4625 0.653423700714675
0.465 0.649598429370086
0.4675 0.646112152743157
0.47 0.643005091396179
0.4725 0.640309898697018
0.475 0.638045735571755
0.4775 0.636212843059489
0.48 0.634789479577979
0.4825 0.633732937112123
0.485 0.632985069190916
0.4875 0.632480913006743
0.49 0.632157624092844
0.4925 0.631961080305345
0.495 0.631848963636733
0.4975 0.631790712180402
0.5 0.631765624801117
0.5025 0.631760370518091
0.505 0.631766698895357
0.5075 0.63177966964029
0.51 0.631796414848272
0.5125 0.631815329624748
0.515 0.631835562693271
0.5175 0.63185670530975
0.52 0.631878604471085
0.5225 0.631901253295912
0.525 0.631924728072441
0.5275 0.631949153714399
0.53 0.631974686318089
0.5325 0.6320015063813
0.535 0.632029819036949
0.5375 0.632059859682171
0.54 0.632091904756281
0.5425 0.63212628879287
0.545 0.632163430285611
0.5475 0.632203871044431
0.55 0.632248336631966
0.5525 0.632297830537473
0.555 0.632353782367881
0.5575 0.632418283989752
0.56 0.632494468231009
0.5625 0.632587122902673
0.565 0.632703691678152
0.5675 0.632855921706574
0.57 0.633062585550017
0.5725 0.633353999441175
0.575 0.633779468238754
0.5775 0.634419387477252
0.58 0.635404248718845
0.5825 0.636942991185521
0.585 0.639361919529981
0.5875 0.643151850691976
0.59 0.649014152721285
0.5925 0.657886749307414
0.595 0.670923454882249
0.5975 0.689400729441551
0.6 0.7145434121659
0.6025 0.747291672630552
0.605 0.78806404422051
0.6075 0.836585820274543
0.61 0.891837353212332
0.6125 0.952141067990577
0.615 1.01536286574016
0.6175 1.07917571668853
0.62 1.14132601171303
0.6225 1.19985477920662
0.625 1.25324699754981
0.6275 1.30050157546024
0.63 1.34113028816218
0.6325 1.3751018868068
0.635 1.40275139478713
0.6375 1.42467370211132
0.64 1.44161766116672
0.6425 1.45439254829683
0.645 1.46379391093745
0.6475 1.47055162332081
0.65 1.47529922808286
0.6525 1.47856143614219
0.655 1.4807552242446
0.6575 1.48219988375457
0.66 1.48313177447707
0.6625 1.48372053255761
0.665 1.48408449838376
0.6675 1.48430410925749
0.67 1.48443276147152
0.6725 1.48450514702948
0.675 1.48454337480299
0.6775 1.48456128992442
0.68 1.48456742685346
0.6825 1.48456696853866
0.685 1.48456301718407
0.6875 1.4845574000647
0.69 1.48455117272174
0.6925 1.4845449279584
0.695 1.48453898358673
0.6975 1.48453349481815
0.7 1.48452852064339
0.7025 1.48452406163524
0.705 1.48452007973939
0.7075 1.48451650579677
0.71 1.48451323693983
0.7125 1.4845101235491
0.715 1.48450694324771
0.7175 1.4845033545746
0.72 1.48449881890554
0.7225 1.48449247213782
0.725 1.48448291149473
0.7275 1.48446784266991
0.73 1.48444350287996
0.7325 1.48440370469344
0.735 1.48433825835439
0.7375 1.48423038058419
0.74 1.48405241584312
0.7425 1.48375876506543
0.745 1.48327427471852
0.7475 1.48247504632807
0.75 1.48115679703114
0.7525 1.47898274980924
0.755 1.4753978191727
0.7575 1.46948711204999
0.76 1.45974534214707
0.7625 1.44370722469551
0.765 1.4174099238048
0.7675 1.37495078292263
0.77 1.31014893935849
0.7725 1.22672494175962
0.775 1.14773079511262
0.7775 1.09099066143976
0.78 1.05516555623844
0.7825 1.03337017581327
0.785 1.02019745480471
0.7875 1.01223365737832
0.79 1.00741380324321
0.7925 1.00449437774741
0.795 1.00272511643232
0.7975 1.00165255201365
0.8 1.0010022059116
0.8025 1.00060782636349
0.805 1.00036864916387
0.8075 1.00022359144695
0.81 1.00013561279229
0.8125 1.00008225261613
0.815 1.0000498883933
0.8175 1.00003025876528
0.82 1.00001835281097
0.8225 1.00001113153976
0.825 1.00000675160797
0.8275 1.00000409505956
0.83 1.00000248377593
0.8325 1.00000150648757
0.835 1.00000091372988
0.8375 1.00000055420574
0.84 1.00000033614242
0.8425 1.0000002038809
0.845 1.0000001236599
0.8475 1.0000000750036
0.85 1.00000004549194
0.8525 1.00000002759229
0.855 1.00000001673556
0.8575 1.00000001015064
0.86 1.00000000615668
0.8625 1.00000000373422
0.865 1.00000000226492
0.8675 1.00000000137375
0.87 1.00000000083322
0.8725 1.00000000050538
0.875 1.00000000030653
0.8775 1.00000000018593
0.88 1.00000000011277
0.8825 1.0000000000684
0.885 1.00000000004149
0.8875 1.00000000002517
0.89 1.00000000001527
0.8925 1.00000000000926
0.895 1.00000000000562
0.8975 1.00000000000341
0.9 1.00000000000207
0.9025 1.00000000000126
0.905 1.00000000000076
0.9075 1.00000000000046
0.91 1.00000000000028
0.9125 1.00000000000017
0.915 1.0000000000001
0.9175 1.00000000000006
0.92 1.00000000000003
0.9225 1.00000000000001
0.925 1
0.9275 0.999999999999997
0.93 0.999999999999993
0.9325 0.999999999999992
0.935 0.999999999999991
0.9375 0.999999999999989
0.94 0.999999999999987
0.9425 0.999999999999986
0.945 0.999999999999983
0.9475 0.999999999999981
0.95 0.999999999999979
0.9525 0.999999999999976
0.955 0.999999999999974
0.9575 0.999999999999972
0.96 0.99999999999997
0.9625 0.999999999999968
0.965 0.999999999999966
0.9675 0.999999999999965
0.97 0.999999999999965
0.9725 0.999999999999966
0.975 0.999999999999966
0.9775 0.999999999999966
0.98 0.999999999999966
0.9825 0.999999999999966
0.985 0.999999999999966
0.9875 0.999999999999966
0.99 0.999999999999966
0.9925 0.999999999999967
0.995 0.999999999999966
0.9975 0.999999999999967
1 0.999999999999967
};
\addplot [semithick, red, dotted]
table {%
0 0.999999989566225
0.0025 0.999999989513111
0.005 0.999999989366182
0.0075 0.999999989122829
0.01 0.999999988773214
0.0125 0.999999988305462
0.015 0.99999998770622
0.0175 0.999999986960689
0.02 0.999999986052346
0.0225 0.999999984962639
0.025 0.99999998367064
0.0275 0.999999982152673
0.03 0.999999980381895
0.0325 0.999999978327837
0.035 0.999999975955893
0.0375 0.999999973226744
0.04 0.99999997009572
0.0425 0.99999996651207
0.045 0.999999962418149
0.0475 0.999999957748495
0.05 0.999999952428788
0.0525 0.999999946374669
0.055 0.999999939490408
0.0575 0.999999931667394
0.06 0.999999922782422
0.0625 0.999999912695759
0.065 0.999999901248945
0.0675 0.999999888262309
0.07 0.999999873532147
0.0725 0.999999856827535
0.075 0.999999837886703
0.0775 0.999999816412938
0.08 0.999999792069938
0.0825 0.999999764476546
0.085 0.99999973320078
0.0875 0.999999697753078
0.09 0.999999657578626
0.0925 0.999999612048686
0.095 0.999999560450747
0.0975 0.999999501977383
0.1 0.999999435713613
0.1025 0.999999360622589
0.105 0.999999275529369
0.1075 0.999999179102536
0.11 0.999999069833363
0.1125 0.99999894601221
0.115 0.999998805701776
0.1175 0.999998646706785
0.12 0.999998466539644
0.1225 0.999998262381518
0.125 0.999998031038231
0.1275 0.99999776889029
0.13 0.99999747183626
0.1325 0.99999713522859
0.135 0.999996753800904
0.1375 0.999996321585604
0.14 0.999995831820512
0.1425 0.999995276843058
0.145 0.999994647970418
0.1475 0.999993935363648
0.15 0.99999312787377
0.1525 0.999992212867324
0.155 0.999991176028737
0.1575 0.99999000113633
0.16 0.999988669808552
0.1625 0.999987161216367
0.165 0.99998545175742
0.1675 0.999983514686733
0.17 0.99998131969833
0.1725 0.999978832451038
0.175 0.999976014031296
0.1775 0.999972820344276
0.18 0.999969201424117
0.1825 0.99996510065212
0.185 0.999960453871086
0.1875 0.999955188381469
0.19 0.999949221804181
0.1925 0.999942460791654
0.195 0.999934799567682
0.1975 0.999926118272433
0.2 0.99991628108762
0.2025 0.999905134111516
0.205 0.999892502951714
0.2075 0.999878189996695
0.21 0.999861971325004
0.2125 0.999843593202048
0.215 0.999822768111615
0.2175 0.999799170257953
0.22 0.99977243047049
0.2225 0.999742130428839
0.225 0.999707796120889
0.2275 0.999668890428277
0.23 0.999624804727305
0.2325 0.999574849369615
0.235 0.999518242898967
0.2375 0.9994540998299
0.24 0.999381416803959
0.2425 0.999299056899817
0.245 0.999205731860697
0.2475 0.999099981952002
0.25 0.998980153145377
0.2525 0.998844371260593
0.255 0.998690512675125
0.2575 0.998516171127828
0.26 0.998318620115338
0.2625 0.998094770272067
0.265 0.997841121088371
0.2675 0.997553706181885
0.27 0.997228031288659
0.2725 0.996859003958445
0.275 0.996440853872149
0.2775 0.995967042457829
0.28 0.995430160386048
0.2825 0.994821811196727
0.285 0.994132479161632
0.2875 0.993351379022544
0.29 0.992466285023205
0.2925 0.991463336221469
0.295 0.99032681638726
0.2975 0.989038915166706
0.3 0.987579512286036
0.3025 0.985926128518398
0.305 0.984054368983319
0.3075 0.981939326527085
0.31 0.979558158536616
0.3125 0.976893282144847
0.315 0.97393494249124
0.3175 0.970682127300432
0.32 0.967141774744967
0.3225 0.963326964638896
0.325 0.959254878821573
0.3275 0.954945014483298
0.33 0.95041781960579
0.3325 0.945693740932343
0.335 0.940792603356635
0.3375 0.935733233707738
0.34 0.930533254290309
0.3425 0.925208991062778
0.345 0.919775456630351
0.3475 0.914246380957858
0.35 0.908634271116152
0.3525 0.902950487730334
0.355 0.897205329766492
0.3575 0.891408122295558
0.36 0.885567303711176
0.3625 0.879690510251125
0.365 0.873784656538254
0.3675 0.867856011449168
0.37 0.861910269067646
0.3725 0.85595261470084
0.375 0.84998778616231
0.3775 0.844020130589355
0.38 0.838053657181563
0.3825 0.832092086254256
0.385 0.826138895045852
0.3875 0.820197360699654
0.39 0.81427060086576
0.3925 0.808361612346123
0.395 0.802473308211762
0.3975 0.796608553792381
0.4 0.7907702019399
0.4025 0.784961127951919
0.405 0.779184264529254
0.4075 0.773442637122857
0.41 0.767739400003479
0.4125 0.7620778733728
0.415 0.756461581797694
0.4175 0.750894294215606
0.42 0.745380065688915
0.4225 0.739923281024725
0.425 0.734528700259612
0.4275 0.729201505875403
0.43 0.723947351398147
0.4325 0.718772410764075
0.435 0.713683427462603
0.4375 0.708687761944636
0.44 0.703793435113596
0.4425 0.699009164728735
0.445 0.694344390379674
0.4475 0.689809280918645
0.45 0.685414716287683
0.4525 0.681172232743828
0.455 0.677093917677395
0.4575 0.673192236302723
0.46 0.669479770149361
0.4625 0.665968845353157
0.465 0.66267103311433
0.4675 0.659596515734542
0.47 0.656753338441662
0.4725 0.654146609630854
0.475 0.651777768252118
0.4775 0.649644088406373
0.48 0.647738596914236
0.4825 0.646050513646628
0.485 0.644566174764208
0.4875 0.643270243578412
0.49 0.642146932085725
0.4925 0.641181000169739
0.495 0.640358427384933
0.4975 0.63966677387309
0.5 0.63909531660796
0.5025 0.638635053509896
0.505 0.638278646501643
0.5075 0.63802034611953
0.51 0.637855919743605
0.5125 0.637782593591614
0.515 0.637799012620345
0.5175 0.637905220218849
0.52 0.638102658467053
0.5225 0.638394189714377
0.525 0.638784140083175
0.5275 0.639278365897599
0.53 0.639884344102129
0.5325 0.6406112882769
0.535 0.641470292010999
0.5375 0.642474502057045
0.54 0.643639323907819
0.5425 0.644982663248341
0.545 0.646525207022536
0.5475 0.648290748867456
0.55 0.650306564045344
0.5525 0.652603840281704
0.555 0.655218171427334
0.5575 0.658190122518862
0.56 0.661565875465769
0.5625 0.665397966768123
0.565 0.669746129484766
0.5675 0.674678254301094
0.57 0.680271485192316
0.5725 0.686613466909242
0.575 0.693803757550795
0.5775 0.701955409214506
0.58 0.711196682865436
0.5825 0.721672777780987
0.585 0.73354726706244
0.5875 0.74700256155052
0.59 0.762238136664712
0.5925 0.779464435435038
0.595 0.798889719528339
0.5975 0.820697265303539
0.6 0.845012496809736
0.6025 0.871864204037289
0.605 0.901149706704701
0.6075 0.932616674290922
0.61 0.965870239131078
0.6125 1.00040454576443
0.615 1.03564882812436
0.6175 1.0710157928285
0.62 1.10594351146311
0.6225 1.13992691143942
0.625 1.17253849625796
0.6275 1.20343942567484
0.63 1.23238264774045
0.6325 1.25920974395553
0.635 1.28384311630322
0.6375 1.30627500257565
0.64 1.32655470752174
0.6425 1.34477526810857
0.645 1.36106057561135
0.6475 1.37555374168132
0.65 1.38840722029985
0.6525 1.39977494723635
0.655 1.4098065052771
0.6575 1.41864315615593
0.66 1.42641544504243
0.6625 1.43324204413309
0.665 1.43922949215681
0.6675 1.44447253423554
0.67 1.44905481882397
0.6725 1.45304977462838
0.675 1.45652154450932
0.6775 1.45952589964964
0.68 1.4621110902772
0.6825 1.46431861133164
0.685 1.46618387596878
0.6875 1.4677367969899
0.69 1.4690022809382
0.6925 1.47000064041396
0.695 1.47074793099451
0.6975 1.47125621794964
0.7 1.47153377769749
0.7025 1.47158523738569
0.705 1.47141165546882
0.7075 1.47101054472933
0.71 1.47037583865128
0.7125 1.46949780057047
0.715 1.46836287473441
0.7175 1.46695347680918
0.72 1.46524772077583
0.7225 1.4632190780589
0.725 1.4608359637419
0.7275 1.45806124278739
0.73 1.45485164962117
0.7325 1.45115711113923
0.735 1.44691996212321
0.7375 1.44207404217363
0.74 1.43654365882897
0.7425 1.43024239837932
0.745 1.42307177044168
0.7475 1.41491965999667
0.75 1.40565855944813
0.7525 1.39514356279537
0.755 1.38321008542351
0.7575 1.36967129475413
0.76 1.35431536510003
0.7625 1.33690316988371
0.765 1.31716982912531
0.7675 1.2948485568119
0.77 1.26980902493275
0.7725 1.24262775183264
0.775 1.21539040927448
0.7775 1.19028293516015
0.78 1.16792487889576
0.7825 1.14816946422406
0.785 1.13073790177496
0.7875 1.11535968296304
0.79 1.10179267431872
0.7925 1.08982298741582
0.795 1.07926208788239
0.7975 1.06994381520918
0.8 1.06172170259871
0.8025 1.05446661791082
0.805 1.04806469237852
0.8075 1.04241550243186
0.81 1.03743047164191
0.8125 1.03303146583154
0.815 1.02914955656879
0.8175 1.02572393284452
0.82 1.02270094225807
0.8225 1.0200332464319
0.825 1.01767907644369
0.8275 1.01560157661461
0.83 1.0137682257578
0.8325 1.01215032692826
0.835 1.01072255727571
0.8375 1.0094625710866
0.84 1.00835064951886
0.8425 1.00736939167734
0.845 1.00650344199315
0.8475 1.00573924975561
0.85 1.00506485688555
0.8525 1.00446971072589
0.855 1.00394449880938
0.8575 1.00348100309724
0.86 1.00307197132421
0.8625 1.00271100350072
0.865 1.00239245173225
0.8675 1.00211133183929
0.87 1.00186324534584
0.8725 1.00164431065601
0.875 1.00145110230408
0.8775 1.00128059735896
0.88 1.00113012811533
0.8825 1.000997340356
0.885 1.00088015650979
0.8875 1.0007767431478
0.89 1.00068548229213
0.8925 1.00060494610309
0.895 1.0005338745353
0.8975 1.000471155625
0.9 1.00041580808934
0.9025 1.00036696597483
0.905 1.00032386510637
0.9075 1.00028583113212
0.91 1.00025226897067
0.9125 1.00022265350107
0.915 1.000196521345
0.9175 1.00017346361684
0.92 1.00015311952437
0.9225 1.00013517072335
0.925 1.00011933633441
0.9275 1.00010536854721
0.93 1.00009304874038
0.9325 1.00008218405869
0.935 1.00007260439194
0.9375 1.00006415970984
0.94 1.00005671770954
0.9425 1.00005016174019
0.945 1.00004438897076
0.9475 1.00003930877321
0.95 1.0000348412945
0.9525 1.00003091619572
0.955 1.00002747153744
0.9575 1.00002445279406
0.96 1.00002181198062
0.9625 1.00001950687835
0.965 1.00001750034573
0.9675 1.00001575970365
0.97 1.00001425618404
0.9725 1.00001296443252
0.975 1.00001186205607
0.9775 1.00001092920846
0.98 1.00001014820685
0.9825 1.000009503176
0.985 1.00000897972143
0.9875 1.00000856464094
0.99 1.00000824570821
0.9925 1.00000801158126
0.995 1.00000785202018
0.9975 1.00000775854106
1 1.00000772450161
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 1
0.0025 1
0.005 1
0.0075 1.00000000000001
0.01 1.00000000000001
0.0125 1.00000000000001
0.015 1.00000000000001
0.0175 1.00000000000001
0.02 1.00000000000001
0.0225 1.00000000000001
0.025 1.00000000000001
0.0275 1.00000000000002
0.03 1.00000000000002
0.0325 1.00000000000002
0.035 1.00000000000002
0.0375 1.00000000000001
0.04 1.00000000000001
0.0425 1.00000000000001
0.045 1
0.0475 0.999999999999993
0.05 0.999999999999983
0.0525 0.99999999999997
0.055 0.999999999999952
0.0575 0.99999999999993
0.06 0.999999999999902
0.0625 0.999999999999864
0.065 0.999999999999816
0.0675 0.999999999999755
0.07 0.999999999999675
0.0725 0.999999999999573
0.075 0.999999999999442
0.0775 0.999999999999272
0.08 0.999999999999054
0.0825 0.999999999998775
0.085 0.999999999998417
0.0875 0.999999999997958
0.09 0.999999999997369
0.0925 0.999999999996613
0.095 0.999999999995643
0.0975 0.999999999994398
0.1 0.9999999999928
0.1025 0.999999999990748
0.105 0.999999999988115
0.1075 0.999999999984734
0.11 0.999999999980393
0.1125 0.999999999974821
0.115 0.999999999967664
0.1175 0.999999999958474
0.12 0.999999999946674
0.1225 0.999999999931523
0.125 0.999999999912067
0.1275 0.999999999887086
0.13 0.999999999855008
0.1325 0.99999999981382
0.135 0.999999999760933
0.1375 0.999999999693024
0.14 0.999999999605827
0.1425 0.999999999493865
0.145 0.999999999350101
0.1475 0.999999999165505
0.15 0.999999998928478
0.1525 0.99999999862413
0.155 0.999999998233339
0.1575 0.999999997731553
0.16 0.999999997087247
0.1625 0.999999996259941
0.165 0.999999995197662
0.1675 0.999999993833668
0.17 0.999999992082266
0.1725 0.99999998983342
0.175 0.999999986945847
0.1775 0.99999998323813
0.18 0.999999978477328
0.1825 0.999999972364339
0.185 0.999999964515106
0.1875 0.99999995443649
0.19 0.999999941495294
0.1925 0.999999924878467
0.195 0.999999903542042
0.1975 0.999999876145527
0.2 0.99999984096771
0.2025 0.999999795798495
0.205 0.999999737800086
0.2075 0.999999663328649
0.21 0.999999567705453
0.2125 0.999999444922834
0.215 0.999999287266873
0.2175 0.999999084832619
0.22 0.999998824901983
0.2225 0.999998491144489
0.225 0.999998062591594
0.2275 0.999997512318969
0.23 0.999996805755445
0.2325 0.999995898510499
0.235 0.999994733586227
0.2375 0.999993237795546
0.24 0.999991317165657
0.2425 0.999988851032876
0.245 0.999985684464571
0.2475 0.999981618523794
0.25 0.999976397776135
0.2525 0.999969694240414
0.255 0.999961086793607
0.2575 0.999950034714333
0.26 0.999935843734432
0.2625 0.999917622431193
0.265 0.999894226274926
0.2675 0.99986418576302
0.27 0.99982561422058
0.2725 0.999776089395605
0.275 0.999712501580066
0.2775 0.999630858604867
0.28 0.999526035768099
0.2825 0.999391454847062
0.285 0.999218672592119
0.2875 0.998996852679493
0.29 0.998712088983256
0.2925 0.998346538225534
0.295 0.997877315704053
0.2975 0.99727512367851
0.3 0.996502697202331
0.3025 0.995513521019252
0.305 0.994251989879183
0.3075 0.992656849409634
0.31 0.990669009910933
0.3125 0.988242034877402
0.315 0.98535084631606
0.3175 0.981994769099202
0.32 0.978194622195269
0.3225 0.973986412432509
0.325 0.969414542570426
0.3275 0.964526253048171
0.33 0.959367789690788
0.3325 0.953982124811048
0.335 0.948407826642224
0.3375 0.942678691368341
0.34 0.936823834400568
0.3425 0.930868033019635
0.345 0.924832185225161
0.3475 0.918733802847352
0.35 0.912587491942656
0.3525 0.906405395827745
0.355 0.900197589905598
0.3575 0.893972425463882
0.36 0.887736824339719
0.3625 0.881496528476925
0.365 0.875256309603721
0.3675 0.869020144203358
0.37 0.86279135904755
0.3725 0.856572751831994
0.375 0.850366691169536
0.3775 0.844175199441172
0.38 0.838000021692113
0.3825 0.831842683184319
0.385 0.825704537892212
0.3875 0.819586809820241
0.39 0.813490628817099
0.3925 0.80741706230423
0.395 0.801367144192464
0.3975 0.795341902090054
0.4 0.789342383849084
0.4025 0.783369684455767
0.405 0.777424974246799
0.4075 0.771509529447363
0.41 0.765624766052197
0.4125 0.759772278183135
0.415 0.753953882120424
0.4175 0.74817166735296
0.42 0.74242805605342
0.4225 0.736725872588995
0.425 0.731068424718005
0.4275 0.725459598277852
0.43 0.719903967033593
0.4325 0.714406919304336
0.435 0.708974802459914
0.4375 0.703615085729667
0.44 0.698336540291003
0.4425 0.69314943353164
0.445 0.688065730995244
0.4475 0.683099294558325
0.45 0.678266058458594
0.4525 0.673584154671602
0.455 0.669073946950953
0.4575 0.664757916107613
0.46 0.660660323556768
0.4625 0.656806563448432
0.465 0.653222112954592
0.4675 0.649931008424735
0.47 0.646953845176589
0.4725 0.644305425432042
0.475 0.641992371605621
0.4775 0.640011227530094
0.48 0.638347663081854
0.4825 0.636977260660925
0.485 0.635867908527076
0.4875 0.634983268837074
0.49 0.634286410873747
0.4925 0.633742755742863
0.495 0.633321891670051
0.4975 0.632998277853211
0.5 0.632751150458562
0.5025 0.632563993527125
0.505 0.632423858199011
0.5075 0.632320694854017
0.51 0.632246771002849
0.5125 0.632196195038818
0.515 0.632164540089826
0.5175 0.632148555038767
0.52 0.632145948035003
0.5225 0.632155230648248
0.525 0.632175612963445
0.5275 0.632206943235718
0.53 0.632249687918567
0.5325 0.632304950753389
0.535 0.632374531680187
0.5375 0.632461029195046
0.54 0.632567992111065
0.5425 0.632700130234641
0.545 0.632863596626896
0.5475 0.633066359261456
0.55 0.633318684682063
0.5525 0.633633764280454
0.555 0.634028521525445
0.5575 0.634524651526374
0.56 0.635149956921906
0.5625 0.63594006576653
0.565 0.636940638017942
0.5675 0.638210202849194
0.57 0.639823802713653
0.5725 0.641877673373502
0.575 0.644495226486614
0.5775 0.647834639721984
0.58 0.652098297232299
0.5825 0.657544112689356
0.585 0.664498158964459
0.5875 0.673366807871475
0.59 0.684644509045636
0.5925 0.698910368308054
0.595 0.716803933516753
0.5975 0.738969869947392
0.6 0.765966828273657
0.6025 0.79814942216023
0.605 0.835551253068848
0.6075 0.877808676169583
0.61 0.924156075477175
0.6125 0.97349669215634
0.615 1.02452490916194
0.6175 1.07586528203971
0.62 1.12619957044997
0.6225 1.17436553226177
0.625 1.21942229228228
0.6275 1.26068331440106
0.63 1.29772154818083
0.6325 1.33035250600129
0.635 1.35860167883281
0.6375 1.38266248658877
0.64 1.40285051202416
0.6425 1.41955886265859
0.645 1.43321833077798
0.6475 1.4442647499232
0.65 1.45311457643229
0.6525 1.46014865557929
0.655 1.46570321086141
0.6575 1.47006665749437
0.66 1.47348061545179
0.6625 1.47614362718055
0.665 1.47821630697647
0.6675 1.47982698479372
0.67 1.48107721141017
0.6725 1.48204675821629
0.675 1.48279794403617
0.6775 1.48337924951687
0.68 1.48382826253633
0.6825 1.48417403134617
0.685 1.48443891933713
0.6875 1.48464004851397
0.69 1.48479041201606
0.6925 1.48489972022946
0.695 1.48497503423998
0.6975 1.48502122643706
0.7 1.48504129924574
0.7025 1.48503658264938
0.705 1.48500682425958
0.7075 1.48495017805261
0.71 1.48486309207935
0.7125 1.48474008768443
0.715 1.48457341762212
0.7175 1.48435258115348
0.72 1.48406366569229
0.7225 1.48368847414024
0.725 1.4832033838695
0.7275 1.4825778625666
0.73 1.48177255269605
0.7325 1.48073680079948
0.735 1.47940547503137
0.7375 1.47769487612137
0.74 1.47549748457137
0.7425 1.47267519988628
0.745 1.46905067484741
0.7475 1.46439617858614
0.75 1.45841927995092
0.7525 1.45074449025514
0.755 1.44088971233221
0.7575 1.428236054084
0.76 1.41198976430908
0.7625 1.39113664627554
0.765 1.36440137737144
0.7675 1.33029360301633
0.77 1.287672861994
0.7725 1.2382488720681
0.775 1.18950383913766
0.7775 1.14829581224582
0.78 1.11558352452138
0.7825 1.09001417807784
0.785 1.07009252645471
0.7875 1.05458024273371
0.79 1.04250213020625
0.7925 1.03309761317303
0.795 1.02577456540635
0.7975 1.02007210465005
0.8 1.01563147121847
0.8025 1.01217337616917
0.805 1.00948037535457
0.8075 1.00738316603714
0.81 1.00574991942016
0.8125 1.0044779834793
0.815 1.00348742153947
0.8175 1.00271598514137
0.82 1.00211519824946
0.8225 1.00164731014443
0.825 1.0012829215937
0.8275 1.00099913743523
0.83 1.000778127231
0.8325 1.00060600503063
0.835 1.00047195653201
0.8375 1.00036755972663
0.84 1.00028625555808
0.8425 1.00022293591068
0.845 1.00017362257062
0.8475 1.00013521734253
0.85 1.00010530733803
0.8525 1.00008201341892
0.855 1.00006387210189
0.8575 1.00004974363652
0.86 1.00003874037805
0.8625 1.00003017103458
0.865 1.00002349722336
0.8675 1.00001829965527
0.87 1.00001425178504
0.8725 1.00001109930117
0.875 1.00000864414409
0.8775 1.00000673206616
0.88 1.00000524293824
0.8825 1.00000408320443
0.885 1.00000318000273
0.8875 1.00000247658864
0.89 1.00000192876913
0.8925 1.00000150212693
0.895 1.00000116985761
0.8975 1.00000091108604
0.9 1.00000070955451
0.9025 1.00000055260162
0.905 1.00000043036657
0.9075 1.00000033516984
0.91 1.00000026103053
0.9125 1.0000002032908
0.915 1.00000015832304
0.9175 1.00000012330212
0.92 1.0000000960278
0.9225 1.00000007478655
0.925 1.00000005824385
0.9275 1.00000004536039
0.93 1.00000003532675
0.9325 1.00000002751256
0.935 1.00000002142687
0.9375 1.00000001668735
0.94 1.00000001299624
0.9425 1.00000001012162
0.945 1.00000000788291
0.9475 1.00000000613944
0.95 1.00000000478169
0.9525 1.00000000372435
0.955 1.00000000290099
0.9575 1.00000000225988
0.96 1.00000000176074
0.9625 1.0000000013722
0.965 1.00000000106985
0.9675 1.00000000083467
0.97 1.0000000006519
0.9725 1.00000000051001
0.975 1.00000000040007
0.9775 1.00000000031515
0.98 1.00000000024984
0.9825 1.00000000019999
0.985 1.00000000016235
0.9875 1.00000000013443
0.99 1.00000000011428
0.9925 1.00000000010038
0.995 1.0000000000915
0.9975 1.00000000008667
1 1.00000000008506
};
\addplot [semithick, blue, dotted]
table {%
0 1.00000000000003
0.0025 1.00000000000003
0.005 1.00000000000003
0.0075 1.00000000000003
0.01 1.00000000000003
0.0125 1.00000000000003
0.015 1.00000000000003
0.0175 1.00000000000002
0.02 1.00000000000002
0.0225 1.00000000000002
0.025 1.00000000000002
0.0275 1.00000000000002
0.03 1.00000000000003
0.0325 1.00000000000003
0.035 1.00000000000003
0.0375 1.00000000000003
0.04 1.00000000000003
0.0425 1.00000000000002
0.045 1.00000000000002
0.0475 1.00000000000002
0.05 1.00000000000002
0.0525 1.00000000000002
0.055 1.00000000000002
0.0575 1.00000000000002
0.06 1.00000000000002
0.0625 1.00000000000002
0.065 1.00000000000002
0.0675 1.00000000000002
0.07 1.00000000000003
0.0725 1.00000000000003
0.075 1.00000000000003
0.0775 1.00000000000003
0.08 1.00000000000002
0.0825 1.00000000000002
0.085 1.00000000000002
0.0875 1.00000000000002
0.09 1.00000000000002
0.0925 1.00000000000002
0.095 1.00000000000002
0.0975 1.00000000000002
0.1 1.00000000000002
0.1025 1.00000000000002
0.105 1.00000000000001
0.1075 1.00000000000001
0.11 1.00000000000001
0.1125 1.00000000000001
0.115 1.00000000000001
0.1175 1.00000000000001
0.12 1.00000000000001
0.1225 1.00000000000001
0.125 1.00000000000001
0.1275 1.00000000000001
0.13 1.00000000000001
0.1325 1.00000000000001
0.135 1.00000000000001
0.1375 1.00000000000001
0.14 1.00000000000001
0.1425 1.00000000000001
0.145 1.00000000000001
0.1475 1.00000000000001
0.15 1.00000000000001
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 0.999999999999997
0.1725 0.999999999999994
0.175 0.99999999999999
0.1775 0.999999999999987
0.18 0.999999999999978
0.1825 0.999999999999961
0.185 0.999999999999931
0.1875 0.999999999999883
0.19 0.999999999999802
0.1925 0.999999999999668
0.195 0.999999999999447
0.1975 0.999999999999083
0.2 0.999999999998482
0.2025 0.999999999997491
0.205 0.999999999995857
0.2075 0.999999999993164
0.21 0.999999999988724
0.2125 0.999999999981405
0.215 0.999999999969337
0.2175 0.999999999949441
0.22 0.999999999916637
0.2225 0.999999999862554
0.225 0.999999999773386
0.2275 0.999999999626373
0.23 0.99999999938399
0.2325 0.999999998984366
0.235 0.999999998325501
0.2375 0.999999997239214
0.24 0.999999995448237
0.2425 0.999999992495402
0.245 0.99999998762702
0.2475 0.99999997960038
0.25 0.999999966366744
0.2525 0.999999944548076
0.255 0.999999908575335
0.2575 0.999999849266088
0.26 0.999999751482149
0.2625 0.999999590263194
0.265 0.999999324459695
0.2675 0.999998886223326
0.27 0.999998163700439
0.2725 0.999996972466587
0.275 0.999995008489478
0.2775 0.999991770498899
0.28 0.99998643217793
0.2825 0.999977631281771
0.285 0.999963122594987
0.2875 0.999939205752891
0.29 0.999899785080127
0.2925 0.999834826303687
0.295 0.999727856145363
0.2975 0.999552037117027
0.3 0.999264529852209
0.3025 0.998799932386628
0.305 0.998066173579013
0.3075 0.996949153871713
0.31 0.995330913723812
0.3125 0.993117212542022
0.315 0.990260856400599
0.3175 0.986768657997617
0.32 0.982691640189711
0.3225 0.978107071961519
0.325 0.973101239198039
0.3275 0.967757366890989
0.33 0.962149081656018
0.3325 0.956338033147777
0.335 0.95037400667095
0.3375 0.944296258466093
0.34 0.938135272267385
0.3425 0.931914504073593
0.345 0.925651921995893
0.3475 0.919361277918929
0.35 0.913053118000472
0.3525 0.906735565008442
0.355 0.900414914484076
0.3575 0.894096084288526
0.36 0.887782951747398
0.3625 0.881478605862118
0.365 0.875185536098007
0.3675 0.868905773854791
0.37 0.862640999156171
0.3725 0.856392621473807
0.375 0.850161841567883
0.3775 0.843949699130183
0.38 0.837757110016504
0.3825 0.831584895809972
0.385 0.825433807733094
0.3875 0.819304546402073
0.39 0.813197778633565
0.3925 0.807114152282361
0.395 0.8010543099062
0.3975 0.795018901863336
0.4 0.789008599450895
0.4025 0.783024108724672
0.405 0.777066185636277
0.4075 0.771135653145073
0.41 0.765233421053495
0.4125 0.759360509533536
0.415 0.75351807751741
0.4175 0.747707457392783
0.42 0.741930197739536
0.4225 0.736188116411032
0.425 0.730483366829343
0.4275 0.724818521186875
0.43 0.719196674996846
0.4325 0.713621578633016
0.435 0.708097802504794
0.4375 0.702630943873826
0.44 0.69722788386604
0.4425 0.69189710359609
0.445 0.686649066540755
0.4475 0.681496670311725
0.45 0.676455761557022
0.4525 0.671545690911565
0.455 0.666789857220113
0.4575 0.662216146461886
0.46 0.65785711331813
0.4625 0.653749677462152
0.465 0.649934043320249
0.4675 0.646451518089029
0.47 0.643340993841383
0.4725 0.640634125185361
0.475 0.63834975477834
0.4775 0.636488808726753
0.48 0.63503136826876
0.4825 0.633937484400694
0.485 0.633152156586041
0.4875 0.63261324597243
0.49 0.63225984373628
0.4925 0.632038670622809
0.495 0.631907317272569
0.4975 0.631834549277895
0.5 0.631798765963434
0.5025 0.631785753768911
0.505 0.631786515483416
0.5075 0.631795528934968
0.51 0.631809492837938
0.5125 0.63182648628422
0.515 0.631845428996115
0.5175 0.631865746037349
0.52 0.631887163261068
0.5225 0.63190958518966
0.525 0.631933023306215
0.5275 0.631957555381738
0.53 0.631983303679029
0.5325 0.632010425082166
0.535 0.632039109166448
0.5375 0.632069582432736
0.54 0.632102118421032
0.5425 0.632137054949736
0.545 0.632174821321696
0.5475 0.632215980796877
0.55 0.632261296996051
0.5525 0.632311838723015
0.555 0.632369146479197
0.5575 0.632435499369799
0.56 0.632514344197465
0.5625 0.632610989899891
0.565 0.632733731580973
0.5675 0.632895675943497
0.57 0.633117695256445
0.5725 0.633433193379338
0.575 0.633895694233896
0.5775 0.634590719717327
0.58 0.63565377054401
0.5825 0.637296338344803
0.585 0.639840940345472
0.5875 0.643763593157854
0.59 0.649736873201272
0.5925 0.658658759357903
0.595 0.671644031133631
0.5975 0.68995051262821
0.6 0.714821546470449
0.6025 0.7472529868149
0.605 0.787734838615112
0.6075 0.836049411380578
0.61 0.891200847424502
0.6125 0.951504031826398
0.615 1.01480058454613
0.6175 1.07873636574528
0.62 1.14103440982866
0.6225 1.19971671340471
0.625 1.25325237129147
0.6275 1.30062730524537
0.63 1.34134417486407
0.6325 1.37536766173627
0.635 1.40303410458261
0.6375 1.42494421512638
0.64 1.44185537088827
0.6425 1.4545859974449
0.645 1.46393968025324
0.6475 1.47065220146594
0.65 1.47536062087332
0.6525 1.47859109217943
0.655 1.48076056560683
0.6575 1.48218747737523
0.66 1.48310701640155
0.6625 1.48368765971526
0.665 1.48404675850345
0.6675 1.48426397098162
0.67 1.48439210163488
0.6725 1.48446539348753
0.675 1.48450560673535
0.6775 1.48452630692013
0.68 1.48453579855965
0.6825 1.48453907357933
0.685 1.48453907634213
0.6875 1.48453750602218
0.69 1.48453531690463
0.6925 1.48453302441575
0.695 1.48453088981434
0.6975 1.48452902929308
0.7 1.48452747719075
0.7025 1.4845262211387
0.705 1.48452521912799
0.7075 1.48452440475587
0.71 1.4845236832788
0.7125 1.48452291651527
0.715 1.48452189532149
0.7175 1.48452029319137
0.72 1.48451758565034
0.7225 1.48451292022593
0.725 1.48450490393101
0.7275 1.48449124436731
0.73 1.4844681680615
0.7325 1.48442946278966
0.735 1.48436488052565
0.7375 1.48425752690356
0.74 1.48407956307634
0.7425 1.48378506385735
0.745 1.48329832237515
0.7475 1.48249454394369
0.75 1.48116793654481
0.7525 1.47897923435485
0.755 1.47536935649168
0.7575 1.46941713864313
0.76 1.45960796607654
0.7625 1.44346604057271
0.765 1.41702689194105
0.7675 1.37441566858298
0.77 1.3094886526332
0.7725 1.22605014414704
0.775 1.14771955301939
0.7775 1.0916446687397
0.78 1.05591942539763
0.7825 1.03396143576408
0.785 1.02060134332259
0.7875 1.01249396133971
0.79 1.00757703953994
0.7925 1.00459529916216
0.795 1.00278702236672
0.7975 1.00169035330712
0.8 1.0010252264284
0.8025 1.00062182312162
0.805 1.00037715115137
0.8075 1.00022875277463
0.81 1.00013874498716
0.8125 1.00008415301347
0.815 1.00005104127065
0.8175 1.00003095810578
0.82 1.00001877701301
0.8225 1.00001138884298
0.825 1.00000690767429
0.8275 1.00000418972021
0.83 1.00000254119102
0.8325 1.00000154131182
0.835 1.00000093485191
0.8375 1.00000056701693
0.84 1.0000003439128
0.8425 1.00000020859387
0.845 1.00000012651845
0.8475 1.0000000767374
0.85 1.00000004654354
0.8525 1.00000002823011
0.855 1.00000001712241
0.8575 1.00000001038528
0.86 1.00000000629898
0.8625 1.00000000382053
0.865 1.00000000231727
0.8675 1.0000000014055
0.87 1.00000000085248
0.8725 1.00000000051706
0.875 1.00000000031362
0.8775 1.00000000019022
0.88 1.00000000011538
0.8825 1.00000000006998
0.885 1.00000000004245
0.8875 1.00000000002575
0.89 1.00000000001562
0.8925 1.00000000000947
0.895 1.00000000000575
0.8975 1.00000000000349
0.9 1.00000000000212
0.9025 1.00000000000128
0.905 1.00000000000078
0.9075 1.00000000000047
0.91 1.00000000000029
0.9125 1.00000000000017
0.915 1.0000000000001
0.9175 1.00000000000006
0.92 1.00000000000004
0.9225 1.00000000000002
0.925 1.00000000000001
0.9275 1.00000000000001
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 0.999999999999999
0.9425 1
0.945 0.999999999999999
0.9475 0.999999999999999
0.95 0.999999999999999
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 0.999999999999998
0.9875 0.999999999999995
0.99 0.999999999999993
0.9925 0.999999999999991
0.995 0.999999999999991
0.9975 0.999999999999989
1 0.999999999999989
};
\addplot [semithick, red, dashed]
table {%
0 0.999999989368919
0.0025 0.999999989315486
0.005 0.999999989168466
0.0075 0.999999988926502
0.01 0.999999988579715
0.0125 0.999999988115871
0.015 0.999999987521278
0.0175 0.999999986780822
0.02 0.999999985877716
0.0225 0.999999984793182
0.025 0.999999983506094
0.0275 0.999999981992605
0.03 0.999999980225721
0.0325 0.999999978174836
0.035 0.999999975805215
0.0375 0.999999973077419
0.04 0.999999969946654
0.0425 0.999999966362046
0.045 0.999999962265821
0.0475 0.999999957592379
0.05 0.999999952267248
0.0525 0.999999946205902
0.055 0.999999939312425
0.0575 0.999999931477994
0.06 0.999999922579168
0.0625 0.999999912475941
0.065 0.999999901009547
0.0675 0.999999887999965
0.07 0.999999873243093
0.0725 0.999999856507553
0.075 0.999999837531059
0.0775 0.999999816016313
0.08 0.999999791626345
0.0825 0.99999976397924
0.085 0.999999732642155
0.0875 0.999999697124548
0.09 0.999999656870495
0.0925 0.999999611249996
0.095 0.99999955954911
0.0975 0.999999500958785
0.1 0.999999434562202
0.1025 0.999999359320421
0.105 0.999999274056134
0.1075 0.999999177435235
0.11 0.999999067945955
0.1125 0.999998943875203
0.115 0.999998803281765
0.1175 0.999998643965931
0.12 0.999998463435083
0.1225 0.999998258864689
0.125 0.999998027054118
0.1275 0.999997764376564
0.13 0.999997466722299
0.1325 0.999997129434379
0.135 0.999996747235781
0.1375 0.999996314146843
0.14 0.999995823391714
0.1425 0.999995267292334
0.145 0.999994637148323
0.1475 0.999993923100845
0.15 0.99999311397838
0.1525 0.999992197121925
0.155 0.999991158186962
0.1575 0.999989980919013
0.16 0.999988646899361
0.1625 0.999987135256856
0.165 0.999985422341423
0.1675 0.999983481354006
0.17 0.999981281927354
0.1725 0.999978789650861
0.175 0.999975965532287
0.1775 0.999972765387647
0.18 0.999969139150054
0.1825 0.999965030086333
0.185 0.999960373909564
0.1875 0.99995509777321
0.19 0.999949119131623
0.1925 0.999942344448499
0.195 0.999934667733773
0.1975 0.999925968885287
0.2 0.999916111810168
0.2025 0.999904942295568
0.205 0.999892285596546
0.2075 0.999877943702147
0.21 0.999861692238342
0.2125 0.999843276957772
0.215 0.999822409763286
0.2175 0.999798764200981
0.22 0.999771970354715
0.2225 0.999741609059556
0.225 0.999707205346843
0.2275 0.999668221014928
0.23 0.99962404621353
0.2325 0.99957398990573
0.235 0.999517269063809
0.2375 0.999452996424448
0.24 0.999380166618779
0.2425 0.999297640453449
0.245 0.999204127105994
0.2475 0.99909816394742
0.25 0.998978093688447
0.2525 0.998842038481262
0.255 0.998687870587652
0.2575 0.998513179141637
0.26 0.998315232508004
0.2625 0.998090935632197
0.265 0.997836781743103
0.2675 0.997548797634781
0.27 0.997222481710219
0.2725 0.996852733797145
0.275 0.996433775691821
0.2775 0.995959061165957
0.28 0.99542117410423
0.2825 0.994811713158806
0.285 0.994121161223516
0.2875 0.993338737676293
0.29 0.992452231264379
0.2925 0.991447811312764
0.295 0.99030981646834
0.2975 0.989020528416968
0.3 0.98755997109104
0.3025 0.985905871357068
0.305 0.98403408840396
0.3075 0.981919958767789
0.31 0.979540777965359
0.3125 0.976878919098815
0.315 0.973924403035263
0.3175 0.970675892138007
0.32 0.967139997168453
0.3225 0.963329536720324
0.325 0.959261522884727
0.3275 0.954955369514394
0.33 0.95043150897329
0.3325 0.945710418851704
0.335 0.940811982754461
0.3375 0.935755099727573
0.34 0.930557467529266
0.3425 0.925235483927386
0.345 0.919804225375847
0.3475 0.914277475286814
0.35 0.90866778265104
0.3525 0.902986538264804
0.355 0.89724405989755
0.3575 0.891449680822966
0.36 0.885611838039179
0.3625 0.879738157918057
0.365 0.873835537926872
0.3675 0.867910223678672
0.37 0.86196788103396
0.3725 0.856013663208065
0.375 0.85005227307276
0.3775 0.844088020910462
0.38 0.838124878002174
0.3825 0.832166526438507
0.385 0.826216405591223
0.3875 0.820277755664177
0.39 0.814353658769375
0.3925 0.80844707794977
0.395 0.802560894577145
0.3975 0.796697944524461
0.4 0.790861053514093
0.4025 0.785053072026999
0.405 0.77927691014718
0.4075 0.773535572697147
0.41 0.767832195000659
0.4125 0.762170079595312
0.415 0.756552734183343
0.4175 0.750983911078153
0.42 0.745467648339036
0.4225 0.740008312730246
0.425 0.734610644530403
0.4275 0.729279804093432
0.43 0.724021419858994
0.4325 0.718841637257207
0.435 0.713747167594745
0.4375 0.708745335512324
0.44 0.703844122957395
0.4425 0.699052206668238
0.445 0.694378985029879
0.4475 0.689834588445704
0.45 0.685429865454045
0.4525 0.681176333933556
0.455 0.677086083908829
0.4575 0.673171614476892
0.46 0.669445584729878
0.4625 0.665920456065628
0.465 0.662608006606232
0.4675 0.659518707902652
0.47 0.656660979012222
0.4725 0.654040373905317
0.475 0.651658815184133
0.4775 0.649514043457102
0.48 0.647599467628444
0.4825 0.64590454597084
0.485 0.644415680677125
0.4875 0.643117442045517
0.49 0.641993836952941
0.4925 0.64102936675579
0.495 0.640209748447329
0.4975 0.639522305630116
0.5 0.638956116758029
0.5025 0.638502019585345
0.505 0.638152549307702
0.5075 0.637901857071359
0.51 0.637745632778722
0.5125 0.637681042846704
0.515 0.637706686959612
0.5175 0.637822575428255
0.52 0.63803012765044
0.5225 0.638332192206201
0.525 0.638733089025464
0.5275 0.639238674504133
0.53 0.639856430535781
0.5325 0.640595578980554
0.535 0.641467223249271
0.5375 0.642484519331364
0.54 0.643662878796326
0.5425 0.645020207077498
0.545 0.646577180597845
0.5475 0.648357567250765
0.55 0.650388595064237
0.5525 0.652701375057895
0.555 0.655331384709035
0.5575 0.658319019940419
0.56 0.661710224041667
0.5625 0.665557203848183
0.565 0.669919244083835
0.5675 0.674863633020358
0.57 0.680466712874147
0.5725 0.686815069524599
0.575 0.694006871502758
0.5775 0.702153356431815
0.58 0.711380424271968
0.5825 0.721830206921934
0.585 0.733662293497095
0.5875 0.747053931957148
0.59 0.762197992271223
0.5925 0.779296793656428
0.595 0.798549493617879
0.5975 0.820131091027621
0.6 0.84416311257252
0.6025 0.87067960321041
0.605 0.899596047663487
0.6075 0.930690743177173
0.61 0.963605735823333
0.6125 0.997868656109608
0.615 1.0329302784801
0.6175 1.068209222556
0.62 1.10313537242478
0.6225 1.13718612234772
0.625 1.16991262253477
0.6275 1.20095546140072
0.63 1.23005075661895
0.6325 1.25702828651993
0.635 1.28180364672058
0.6375 1.30436639222677
0.64 1.32476601648815
0.6425 1.34309734919625
0.645 1.35948663112652
0.6475 1.37407916174704
0.65 1.38702903416926
0.6525 1.39849115751416
0.655 1.40861548314857
0.6575 1.41754318776784
0.66 1.42540445079852
0.6625 1.43231745068048
0.665 1.43838821823795
0.6675 1.44371104893313
0.67 1.44836923735861
0.6725 1.45243596631273
0.675 1.45597523683809
0.6775 1.45904276975698
0.68 1.46168684009984
0.6825 1.46394902591178
0.685 1.4658648660233
0.6875 1.46746442762744
0.69 1.46877278860843
0.6925 1.46981044009217
0.695 1.47059361536903
0.6975 1.47113455012122
0.7 1.47144167861686
0.7025 1.47151976899428
0.705 1.47137000029235
0.7075 1.4709899824685
0.71 1.47037372012068
0.7125 1.46951151922949
0.715 1.46838983590494
0.7175 1.46699106453456
0.72 1.46529326227066
0.7225 1.46326980556628
0.725 1.46088897349913
0.7275 1.45811345093366
0.73 1.45489974471462
0.7325 1.45119750287559
0.735 1.44694872621839
0.7375 1.44208686115693
0.74 1.43653575859285
0.7425 1.43020848111236
0.745 1.42300594465994
0.7475 1.41481536882402
0.75 1.40550850984552
0.7525 1.39493966129132
0.755 1.38294338383386
0.7575 1.36933195485318
0.76 1.35389266262319
0.7625 1.33638556624113
0.765 1.3165454235927
0.7675 1.29410788893084
0.77 1.26895884380757
0.7725 1.24173988005997
0.775 1.21458849067313
0.7775 1.18960157262385
0.78 1.1673492805849
0.7825 1.14768069434401
0.785 1.13032009253273
0.7875 1.1150003478889
0.79 1.10148203102107
0.7925 1.08955329643446
0.795 1.07902714488731
0.7975 1.0697385788007
0.8 1.06154202338262
0.8025 1.05430904044555
0.805 1.04792630918285
0.8075 1.04229384514639
0.81 1.03732342885126
0.8125 1.03293722010519
0.815 1.02906653549554
0.8175 1.02565077034773
0.82 1.0226364475696
0.8225 1.0199763788434
0.825 1.0176289244885
0.8275 1.01555734069714
0.83 1.01372920351139
0.8325 1.01211590076347
0.835 1.0106921837145
0.8375 1.00943577157046
0.84 1.00832700244868
0.8425 1.00734852549233
0.845 1.00648502913442
0.8475 1.00572300138773
0.85 1.00505051827208
0.8525 1.00445705717116
0.855 1.00393333209302
0.8575 1.00347114833843
0.86 1.00306327422187
0.8625 1.00270332790297
0.865 1.002385677495
0.8675 1.00210535293876
0.87 1.0018579682144
0.8725 1.00163965271461
0.875 1.00144699066777
0.8775 1.00127696769487
0.88 1.00112692363506
0.8825 1.00099451092641
0.885 1.00087765786826
0.8875 1.00077453620952
0.89 1.00068353253858
0.8925 1.00060322304211
0.895 1.0005323512243
0.8975 1.00046980824976
0.9 1.00041461559194
0.9025 1.00036590972482
0.905 1.00032292861003
0.9075 1.00028499977533
0.91 1.00025152979142
0.9125 1.00022199498795
0.915 1.00019593325874
0.9175 1.00017293683203
0.92 1.00015264588896
0.9225 1.00013474293384
0.925 1.00011894782489
0.9275 1.00010501339049
0.93 1.00009272155991
0.9325 1.00008187995001
0.935 1.00007231885259
0.9375 1.00006388857679
0.94 1.00005645710352
0.9425 1.00004990801628
0.945 1.00004413867482
0.9475 1.00003905860386
0.95 1.0000345880707
0.9525 1.00003065682987
0.955 1.00002720301442
0.9575 1.00002417215665
0.96 1.00002151632221
0.9625 1.00001919334393
0.965 1.00001716614267
0.9675 1.00001540212415
0.97 1.00001387264155
0.9725 1.00001255251502
0.975 1.00001141959963
0.9775 1.0000104543949
0.98 1.00000963968973
0.9825 1.00000896023855
0.985 1.00000840246887
0.9875 1.00000795422248
0.99 1.00000760456296
0.9925 1.00000734364753
0.995 1.00000716295483
0.9975 1.00000705578951
1 1.00000702020612
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 0.999999999999981
0.0025 0.999999999999981
0.005 0.999999999999981
0.0075 0.999999999999981
0.01 0.99999999999998
0.0125 0.99999999999998
0.015 0.999999999999979
0.0175 0.999999999999978
0.02 0.999999999999979
0.0225 0.999999999999979
0.025 0.99999999999998
0.0275 0.999999999999981
0.03 0.99999999999998
0.0325 0.999999999999979
0.035 0.999999999999975
0.0375 0.999999999999971
0.04 0.999999999999965
0.0425 0.999999999999959
0.045 0.999999999999951
0.0475 0.999999999999942
0.05 0.99999999999993
0.0525 0.999999999999915
0.055 0.999999999999898
0.0575 0.999999999999875
0.06 0.999999999999846
0.0625 0.99999999999981
0.065 0.999999999999764
0.0675 0.999999999999703
0.07 0.999999999999624
0.0725 0.999999999999523
0.075 0.999999999999392
0.0775 0.999999999999222
0.08 0.999999999999005
0.0825 0.999999999998727
0.085 0.999999999998369
0.0875 0.99999999999791
0.09 0.999999999997321
0.0925 0.999999999996565
0.095 0.999999999995593
0.0975 0.999999999994344
0.1 0.999999999992741
0.1025 0.999999999990681
0.105 0.999999999988038
0.1075 0.999999999984644
0.11 0.999999999980286
0.1125 0.999999999974691
0.115 0.999999999967506
0.1175 0.99999999995828
0.12 0.999999999946434
0.1225 0.999999999931222
0.125 0.99999999991169
0.1275 0.99999999988661
0.13 0.999999999854406
0.1325 0.999999999813055
0.135 0.999999999759959
0.1375 0.999999999691783
0.14 0.999999999604242
0.1425 0.999999999491837
0.145 0.999999999347507
0.1475 0.999999999162185
0.15 0.999999998924227
0.1525 0.999999998618683
0.155 0.999999998226358
0.1575 0.999999997722603
0.16 0.999999997075769
0.1625 0.999999996245219
0.165 0.999999995178773
0.1675 0.999999993809429
0.17 0.999999992051158
0.1725 0.999999989793493
0.175 0.999999986894594
0.1775 0.999999983172333
0.18 0.999999978392857
0.1825 0.999999972255888
0.185 0.999999964375864
0.1875 0.999999954257713
0.19 0.99999994126575
0.1925 0.99999992458374
0.195 0.999999903163617
0.1975 0.99999987565963
0.2 0.999999840343819
0.2025 0.999999794997415
0.205 0.999999736771489
0.2075 0.999999662007917
0.21 0.999999566009609
0.2125 0.99999944274534
0.215 0.999999284470926
0.2175 0.999999081242565
0.22 0.999998820292274
0.2225 0.999998485225519
0.225 0.9999980549915
0.2275 0.99999750256027
0.23 0.999996793225044
0.2325 0.999995882421166
0.235 0.999994712927139
0.2375 0.999993211268786
0.24 0.999991283104674
0.2425 0.999988807297784
0.245 0.99998562830773
0.2475 0.999981546417194
0.25 0.999976305189802
0.2525 0.999969575357866
0.255 0.99996093414659
0.2575 0.999949838713882
0.26 0.999935592069012
0.2625 0.999917299294291
0.265 0.999893811374251
0.2675 0.999863653050125
0.27 0.999824930263715
0.2725 0.999775211298568
0.275 0.99971137432745
0.2775 0.999629411689679
0.28 0.999524178939119
0.2825 0.99938907281285
0.285 0.999215618572477
0.2875 0.998992940881324
0.29 0.998707086567455
0.2925 0.998340158520508
0.295 0.997869217008296
0.2975 0.997264923046263
0.3 0.996490015595373
0.3025 0.99549807865408
0.305 0.99423375139948
0.3075 0.992636166225599
0.31 0.990646659741924
0.3125 0.988219093616341
0.315 0.985328444481435
0.3175 0.981973862540531
0.32 0.978175869194219
0.3225 0.97397016399352
0.325 0.96940090248546
0.3275 0.964515161134654
0.33 0.959359099220784
0.3325 0.953975662008292
0.335 0.948403430508011
0.3375 0.94267623670695
0.34 0.936823242158571
0.3425 0.93086927187984
0.345 0.924835267596341
0.3475 0.918738777619527
0.35 0.912594435657031
0.3525 0.906414403376961
0.355 0.90020876548591
0.3575 0.893985874210626
0.36 0.887752644897286
0.3625 0.881514806612602
0.365 0.875277112902855
0.3675 0.86904351782612
0.37 0.862817322498639
0.3725 0.856601296678091
0.375 0.850397779629621
0.3775 0.844208763775074
0.38 0.838035964311335
0.3825 0.831880877409074
0.385 0.825744829281306
0.3875 0.819629017999669
0.39 0.81353454973379
0.3925 0.807462470827726
0.395 0.801413796983611
0.3975 0.795389540651963
0.4 0.789390737670621
0.4025 0.783418474151217
0.405 0.777473914590255
0.4075 0.771558332195636
0.41 0.765673142448505
0.4125 0.759819941033173
0.415 0.754000547335052
0.4175 0.748217054858297
0.42 0.742471889981618
0.4225 0.73676788068
0.425 0.73110833688573
0.4275 0.725497144325172
0.43 0.719938873540606
0.4325 0.714438905767265
0.435 0.709003576822694
0.4375 0.703640339535541
0.44 0.698357943785711
0.4425 0.693166631189523
0.445 0.688078338106349
0.4475 0.683106895733187
0.45 0.678268209155045
0.4525 0.6735803871521
0.455 0.669063782370952
0.4575 0.66474088470143
0.46 0.660635994933324
0.4625 0.656774588656692
0.465 0.653182278783049
0.4675 0.649883301889253
0.47 0.646898521902574
0.4725 0.644243069710853
0.475 0.641923930125921
0.4775 0.639937996607703
0.48 0.638271215931298
0.4825 0.636899318562497
0.485 0.635790181842251
0.4875 0.634907307559399
0.49 0.634213499114121
0.4925 0.633673864046076
0.495 0.633257679365404
0.4975 0.632939126747706
0.5 0.632697212058513
0.5025 0.632515238262121
0.505 0.632380121141944
0.5075 0.632281715947031
0.51 0.632212229329372
0.5125 0.632165737254598
0.515 0.632137803422658
0.5175 0.632125185493927
0.52 0.632125614620138
0.5225 0.632137636529722
0.525 0.632160504487923
0.5275 0.632194117722557
0.53 0.632239001072089
0.5325 0.632296324491126
0.535 0.632367963129736
0.5375 0.632456601599318
0.54 0.632565888392541
0.5425 0.632700650016781
0.545 0.632867177584494
0.5475 0.633073603780942
0.55 0.633330392936899
0.5525 0.633650974981246
0.555 0.634052561727033
0.5575 0.634557196964154
0.56 0.635193104280934
0.5625 0.635996417925565
0.565 0.637013402361643
0.5675 0.638303300748506
0.57 0.639941984222482
0.5725 0.642026623553295
0.575 0.644681635125703
0.5775 0.64806617769058
0.58 0.652383389838404
0.5825 0.657891302481438
0.585 0.664914696205204
0.5875 0.673855904771438
0.59 0.685200567230614
0.5925 0.69951173909023
0.595 0.717403902016663
0.5975 0.739488917969489
0.6 0.766292008202774
0.6025 0.798147253461542
0.605 0.835095716768805
0.6075 0.876816417493014
0.61 0.922613863327744
0.6125 0.971468492696515
0.615 1.02213650441558
0.6175 1.07327469446544
0.62 1.12356522564528
0.6225 1.17182152907042
0.625 1.21706494654504
0.6275 1.2585685888675
0.63 1.29587033267205
0.6325 1.32875991631963
0.635 1.35724706404797
0.6375 1.38151794372149
0.64 1.40188691632155
0.6425 1.41874936322479
0.645 1.43253982074398
0.6475 1.44369801707759
0.65 1.45264378067692
0.6525 1.45976060016579
0.655 1.46538667314951
0.6575 1.46981188612165
0.66 1.47327900153845
0.6625 1.47598751069429
0.665 1.47809886917558
0.6675 1.47974218498525
0.67 1.48101974013816
0.6725 1.48201199149651
0.675 1.48278189258022
0.6775 1.48337850232674
0.68 1.48383992690013
0.6825 1.48419567203602
0.685 1.48446849958548
0.6875 1.48467587469262
0.69 1.48483108323087
0.6925 1.48494408341272
0.695 1.48502214480626
0.6975 1.48507031426344
0.7 1.48509173952198
0.7025 1.48508787096222
0.705 1.48505855530575
0.7075 1.48500202733745
0.71 1.48491479983818
0.7125 1.48479144446265
0.715 1.48462425088186
0.7175 1.48440274200169
0.72 1.48411301522728
0.7225 1.48373686861883
0.725 1.48325065730686
0.7275 1.48262380617057
0.73 1.48181688972099
0.7325 1.48077915425926
0.735 1.47944532729949
0.7375 1.47773151750541
0.74 1.47552994598587
0.7425 1.47270216774759
0.745 1.46907038318304
0.7475 1.46440626931202
0.75 1.45841663034235
0.7525 1.45072500915692
0.755 1.44084809157245
0.7575 1.42816551013129
0.76 1.41188181941581
0.7625 1.3909809743222
0.765 1.36418634956152
0.7675 1.3300115459106
0.77 1.28733947178789
0.7725 1.23795610341462
0.775 1.18933133716375
0.7775 1.14818889902963
0.78 1.11550786370349
0.7825 1.08995740060054
0.785 1.07004878092025
0.7875 1.05454618173413
0.79 1.0424755282329
0.7925 1.03307683238742
0.795 1.02575834213137
0.7975 1.02005944831096
0.8 1.01562160321484
0.8025 1.01216568535104
0.805 1.00947438301854
0.8075 1.00737849791317
0.81 1.00574628328624
0.8125 1.00447515138742
0.815 1.00348521578757
0.8175 1.00271426725179
0.82 1.00211386033732
0.8225 1.00164626817145
0.825 1.00128211010324
0.8275 1.00099850544634
0.83 1.00077763503845
0.8325 1.00060562171148
0.835 1.00047165800338
0.8375 1.00036732723273
0.84 1.00028607449194
0.8425 1.0002227948964
0.845 1.0001735127487
0.8475 1.0001351318132
0.85 1.00010524072776
0.8525 1.00008196154282
0.855 1.00006383170075
0.8575 1.00004971217208
0.86 1.00003871587352
0.8625 1.00003015195043
0.865 1.00002348236061
0.8675 1.00001828808014
0.87 1.0000142427703
0.8725 1.00001109228048
0.875 1.00000863867636
0.8775 1.00000672780788
0.88 1.00000523962188
0.8825 1.00000408062164
0.885 1.00000317799124
0.8875 1.00000247502208
0.89 1.00000192754909
0.8925 1.00000150117676
0.895 1.00000116911761
0.8975 1.00000091050972
0.9 1.00000070910566
0.9025 1.00000055225205
0.905 1.00000043009432
0.9075 1.0000003349578
0.91 1.00000026086539
0.9125 1.00000020316217
0.915 1.00000015822286
0.9175 1.00000012322409
0.92 1.00000009596702
0.9225 1.0000000747392
0.925 1.00000005820696
0.9275 1.00000004533164
0.93 1.00000003530434
0.9325 1.00000002749508
0.935 1.00000002141323
0.9375 1.0000000166767
0.94 1.0000000129879
0.9425 1.00000001011509
0.945 1.00000000787777
0.9475 1.00000000613538
0.95 1.00000000477846
0.9525 1.00000000372175
0.955 1.00000000289887
0.9575 1.0000000022581
0.96 1.0000000017592
0.9625 1.00000000137082
0.965 1.00000000106855
0.9675 1.00000000083339
0.97 1.00000000065056
0.9725 1.00000000050856
0.975 1.00000000039845
0.9775 1.00000000031328
0.98 1.00000000024767
0.9825 1.00000000019744
0.985 1.00000000015937
0.9875 1.00000000013095
0.99 1.00000000011026
0.9925 1.00000000009581
0.995 1.00000000008643
0.9975 1.00000000008122
1 1.00000000007957
};
\addplot [semithick, blue, dashed]
table {%
0 1.00000000000001
0.0025 1.00000000000002
0.005 1.00000000000001
0.0075 1.00000000000001
0.01 1.00000000000001
0.0125 1.00000000000001
0.015 1
0.0175 0.999999999999996
0.02 0.999999999999994
0.0225 0.999999999999994
0.025 0.999999999999995
0.0275 0.999999999999998
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1.00000000000001
0.045 1.00000000000001
0.0475 1
0.05 1
0.0525 0.999999999999999
0.055 0.999999999999998
0.0575 0.999999999999998
0.06 0.999999999999998
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 0.999999999999998
0.0775 0.999999999999997
0.08 0.999999999999996
0.0825 0.999999999999996
0.085 0.999999999999994
0.0875 0.999999999999991
0.09 0.999999999999988
0.0925 0.999999999999985
0.095 0.999999999999983
0.0975 0.999999999999981
0.1 0.99999999999998
0.1025 0.999999999999981
0.105 0.999999999999982
0.1075 0.999999999999984
0.11 0.999999999999986
0.1125 0.99999999999999
0.115 0.999999999999992
0.1175 0.999999999999995
0.12 0.999999999999997
0.1225 0.999999999999999
0.125 0.999999999999999
0.1275 0.999999999999998
0.13 0.999999999999997
0.1325 0.999999999999996
0.135 0.999999999999995
0.1375 0.999999999999996
0.14 0.999999999999997
0.1425 0.999999999999997
0.145 0.999999999999996
0.1475 0.999999999999994
0.15 0.999999999999992
0.1525 0.999999999999992
0.155 0.999999999999993
0.1575 0.999999999999995
0.16 0.999999999999998
0.1625 1
0.165 1
0.1675 0.999999999999999
0.17 0.999999999999995
0.1725 0.999999999999991
0.175 0.999999999999986
0.1775 0.999999999999977
0.18 0.999999999999963
0.1825 0.999999999999941
0.185 0.999999999999908
0.1875 0.999999999999856
0.19 0.999999999999771
0.1925 0.999999999999635
0.195 0.999999999999411
0.1975 0.999999999999044
0.2 0.99999999999844
0.2025 0.999999999997443
0.205 0.999999999995798
0.2075 0.999999999993085
0.21 0.999999999988612
0.2125 0.99999999998124
0.215 0.999999999969088
0.2175 0.999999999949052
0.22 0.999999999916021
0.2225 0.999999999861562
0.225 0.999999999771771
0.2275 0.999999999623729
0.23 0.999999999379646
0.2325 0.999999998977215
0.235 0.999999998313718
0.2375 0.999999997219791
0.24 0.999999995416217
0.2425 0.999999992442615
0.245 0.999999987539993
0.2475 0.999999979456902
0.25 0.999999966130195
0.2525 0.99999994415808
0.255 0.999999907932349
0.2575 0.999999848205991
0.26 0.999999749734359
0.2625 0.999999587381587
0.265 0.999999319708757
0.2675 0.999998878390387
0.27 0.999998150786213
0.2725 0.999996951174851
0.275 0.999994973386037
0.2775 0.999991712624917
0.28 0.999986336765446
0.2825 0.999977473989859
0.285 0.99996286331937
0.2875 0.99993877846929
0.29 0.999899081319564
0.2925 0.999833668832687
0.295 0.999725959368665
0.2975 0.999548955520806
0.3 0.999259613243319
0.3025 0.998792340692481
0.305 0.998055026195247
0.3075 0.996933830360812
0.31 0.995311370592127
0.3125 0.993094092670932
0.315 0.990235304214422
0.3175 0.986741978750575
0.32 0.982665005028933
0.3225 0.978081368024695
0.325 0.973077050139029
0.3275 0.967735025285401
0.33 0.962128743263158
0.3325 0.956319744848627
0.335 0.950357757842685
0.3375 0.944282015195232
0.34 0.938122997531111
0.3425 0.931904167970238
0.345 0.9256435054122
0.3475 0.919354772289611
0.35 0.913048522923347
0.3525 0.906732884867775
0.355 0.900414154807185
0.3575 0.894097248213374
0.36 0.887786036846172
0.3625 0.881483601394402
0.365 0.875192420748236
0.3675 0.868914513947471
0.37 0.862651547332217
0.3725 0.856404915808558
0.375 0.850175805101756
0.3775 0.843965239795831
0.38 0.837774120940445
0.3825 0.831603255966556
0.385 0.825453382934757
0.3875 0.819325190603729
0.39 0.813219335529568
0.3925 0.807136457166617
0.395 0.801077191759895
0.3975 0.795042185631908
0.4 0.789032108463821
0.4025 0.783047667203111
0.405 0.777089621229192
0.4075 0.771158799430544
0.41 0.765256119941951
0.4125 0.759382613510028
0.415 0.753539451662742
0.4175 0.747727981131813
0.42 0.741949766276957
0.4225 0.736206641827224
0.425 0.730500778820713
0.4275 0.72483476744839
0.43 0.719211721253205
0.4325 0.713635408329859
0.435 0.708110416159781
0.4375 0.702642358064575
0.44 0.697238129781479
0.4425 0.691906225011211
0.445 0.686657116965784
0.4475 0.681503708948968
0.45 0.67646184755752
0.4525 0.671550875357795
0.455 0.66679417230033
0.4575 0.662219591688476
0.46 0.657859639487782
0.4625 0.653751170750402
0.465 0.649934314352582
0.4675 0.646450303858462
0.47 0.643337982284254
0.4725 0.640629010504963
0.475 0.638342322853384
0.4775 0.636479035155744
0.48 0.635019493905989
0.4825 0.633924028124272
0.485 0.633137845922022
0.4875 0.632598885423542
0.49 0.632246171540665
0.4925 0.632026254413548
0.495 0.631896511336475
0.4975 0.631825505858089
0.5 0.631791477805884
0.5025 0.63178010593596
0.505 0.631782332549993
0.5075 0.631792611585839
0.51 0.6318076429721
0.5125 0.631825522159167
0.515 0.631845192779504
0.5175 0.631866106112365
0.52 0.631888013268715
0.5225 0.631910841297263
0.525 0.631934620736066
0.5275 0.631959444848045
0.53 0.631985448108594
0.5325 0.632012796806984
0.535 0.632041687675834
0.5375 0.632072352734272
0.54 0.632105070080892
0.5425 0.632140181956816
0.545 0.632178123065091
0.5475 0.632219464685361
0.55 0.632264983630648
0.5525 0.632315771175656
0.555 0.632373406208996
0.5575 0.63244023295148
0.56 0.632519807579185
0.5625 0.632617621034388
0.565 0.632742268559584
0.5675 0.63290734752895
0.57 0.633134523896802
0.5725 0.633458467823475
0.575 0.633934682285955
0.5775 0.634651685951012
0.58 0.635749300878408
0.5825 0.637444784116225
0.585 0.640067405123438
0.5875 0.644099246588678
0.59 0.650214670861637
0.5925 0.659303421825599
0.595 0.6724554643521
0.5975 0.690883750338221
0.6 0.715772055795459
0.6025 0.748059859260593
0.605 0.7882098105664
0.6075 0.836025726319189
0.61 0.890581932492741
0.6125 0.950290076139871
0.615 1.01308357255958
0.6175 1.07667018689662
0.62 1.1387953341005
0.6225 1.19746865366781
0.625 1.25112482834852
0.6275 1.29870709360294
0.63 1.33967765065387
0.6325 1.37396872419432
0.635 1.40189389453482
0.6375 1.42403992519398
0.64 1.44115707934204
0.6425 1.45406142965201
0.645 1.46355727746655
0.6475 1.47038296268733
0.65 1.47517909929232
0.6525 1.47847580531176
0.655 1.48069399467632
0.6575 1.48215578519778
0.66 1.483099593409
0.6625 1.48369659089845
0.665 1.48406628521554
0.6675 1.48428999794246
0.67 1.48442177690153
0.6725 1.48449677017813
0.675 1.48453738269129
0.6775 1.4845576314127
0.68 1.48456613280568
0.6825 1.48456809218911
0.685 1.48456659877628
0.6875 1.484563449333
0.69 1.48455966333308
0.6925 1.48455579922581
0.695 1.48455214603919
0.6975 1.48454883722587
0.7 1.48454591719208
0.7025 1.48454337853166
0.705 1.48454118065923
0.7075 1.48453925629415
0.71 1.4845375079539
0.7125 1.48453579348748
0.715 1.48453389924433
0.7175 1.48453149317831
0.72 1.48452804466092
0.7225 1.48452269503566
0.725 1.48451404326634
0.7275 1.48449978742303
0.73 1.48447614315299
0.7325 1.48443688085327
0.735 1.48437172803129
0.7375 1.48426375558392
0.74 1.48408506413717
0.7425 1.4837896334299
0.745 1.48330160870669
0.7475 1.48249593654669
0.75 1.48116641002508
0.7525 1.47897311042329
0.755 1.47535584302208
0.7575 1.46939170842429
0.76 1.4595633864194
0.7625 1.44339062013211
0.765 1.41690271691203
0.7675 1.37422937105471
0.77 1.30927874545065
0.7725 1.2259401800035
0.775 1.1476378693971
0.7775 1.09154543810631
0.78 1.05584512823206
0.7825 1.03391436936642
0.785 1.02057262159081
0.7875 1.01247652430002
0.79 1.00756645378789
0.7925 1.00458887314244
0.795 1.00278312243046
0.7975 1.0016879869752
0.8 1.00102379087182
0.8025 1.0006209523115
0.805 1.00037662294503
0.8075 1.00022843238988
0.81 1.00013855066023
0.8125 1.00008403514667
0.815 1.00005096978037
0.8175 1.00003091474449
0.82 1.00001875071301
0.8225 1.00001137289117
0.825 1.00000689799901
0.8275 1.00000418385184
0.83 1.00000253763166
0.8325 1.00000153915295
0.835 1.00000093354247
0.8375 1.0000005662227
0.84 1.00000034343106
0.8425 1.00000020830168
0.845 1.00000012634122
0.8475 1.0000000766299
0.85 1.00000004647833
0.8525 1.00000002819056
0.855 1.00000001709842
0.8575 1.00000001037072
0.86 1.00000000629015
0.8625 1.00000000381517
0.865 1.00000000231401
0.8675 1.00000000140351
0.87 1.00000000085127
0.8725 1.00000000051632
0.875 1.00000000031316
0.8775 1.00000000018994
0.88 1.0000000001152
0.8825 1.00000000006986
0.885 1.00000000004237
0.8875 1.00000000002569
0.89 1.00000000001557
0.8925 1.00000000000944
0.895 1.00000000000572
0.8975 1.00000000000347
0.9 1.0000000000021
0.9025 1.00000000000127
0.905 1.00000000000076
0.9075 1.00000000000045
0.91 1.00000000000027
0.9125 1.00000000000016
0.915 1.00000000000009
0.9175 1.00000000000005
0.92 1.00000000000002
0.9225 1.00000000000001
0.925 1
0.9275 0.999999999999996
0.93 0.99999999999999
0.9325 0.999999999999986
0.935 0.999999999999983
0.9375 0.99999999999998
0.94 0.999999999999978
0.9425 0.999999999999975
0.945 0.999999999999973
0.9475 0.99999999999997
0.95 0.999999999999967
0.9525 0.999999999999965
0.955 0.999999999999963
0.9575 0.99999999999996
0.96 0.999999999999958
0.9625 0.999999999999957
0.965 0.999999999999956
0.9675 0.999999999999956
0.97 0.999999999999956
0.9725 0.999999999999957
0.975 0.999999999999957
0.9775 0.999999999999956
0.98 0.999999999999956
0.9825 0.999999999999956
0.985 0.999999999999955
0.9875 0.999999999999955
0.99 0.999999999999956
0.9925 0.999999999999957
0.995 0.999999999999958
0.9975 0.999999999999958
1 0.999999999999958
};
\coordinate (spypoint) at (axis cs:0.82,1.06);
\coordinate (magnifyglass) at (axis cs:-0.05,1.5);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/v_100_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.0422975620128872, ymax=0.9,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$\Vvec_f$}
]
\addplot [semithick, red]
table {%
0 -1.07860822596405e-08
0.0025 -2.18762100088171e-08
0.005 -1.22131112895303e-08
0.0075 -1.69944470488733e-08
0.01 -2.37863804757398e-09
0.0125 -1.11236094585272e-08
0.015 -9.6853317335259e-09
0.0175 -8.75319294141126e-09
0.02 -7.46754701088027e-09
0.0225 -6.8675046893674e-09
0.025 -6.10017482889286e-09
0.0275 -5.43853516381043e-09
0.03 -4.82451704985384e-09
0.0325 -4.30969382643622e-09
0.035 -3.83847922197481e-09
0.0375 -3.42055507593938e-09
0.04 -3.04719389172331e-09
0.0425 -2.71679983011766e-09
0.045 -2.42193654829617e-09
0.0475 -2.15951701054562e-09
0.05 -1.92576321980564e-09
0.0525 -1.71771426329169e-09
0.055 -1.53234873276168e-09
0.0575 -1.36721398543399e-09
0.06 -1.22006161717612e-09
0.0625 -1.08892332138526e-09
0.065 -9.72012432228427e-10
0.0675 -8.67767519824723e-10
0.07 -7.7479313453283e-10
0.0725 -6.91837686177283e-10
0.075 -6.17802420690216e-10
0.0775 -5.51703330987846e-10
0.08 -4.92665267417746e-10
0.0825 -4.39902179238348e-10
0.085 -3.92716185960283e-10
0.0875 -3.50478248597924e-10
0.09 -3.12625605792628e-10
0.0925 -2.78655699036982e-10
0.095 -2.48096151544389e-10
0.0975 -2.20525905256523e-10
0.1 -1.95557926060092e-10
0.1025 -1.72810801660831e-10
0.105 -1.51942947723042e-10
0.1075 -1.3260873793253e-10
0.11 -1.14460387151849e-10
0.1125 -9.71308932535854e-11
0.115 -8.0229309392541e-11
0.1175 -6.33256032042039e-11
0.12 -4.59191781864289e-11
0.1225 -2.74295687460545e-11
0.125 -7.14196860363392e-12
0.1275 1.58093571123542e-11
0.13 4.24885495525525e-11
0.1325 7.42525173518747e-11
0.135 1.12794974830386e-10
0.1375 1.60263738966589e-10
0.14 2.19397627810029e-10
0.1425 2.93710125370126e-10
0.145 3.8767098982432e-10
0.1475 5.07016724652125e-10
0.15 6.59096289773881e-10
0.1525 8.53368503821089e-10
0.155 1.10192099960981e-09
0.1575 1.42029702314058e-09
0.16 1.82845701483964e-09
0.1625 2.3521432644168e-09
0.165 3.02422000455477e-09
0.1675 3.88704327577293e-09
0.17 4.99504812981166e-09
0.1725 6.4184360927993e-09
0.175 8.24694701622611e-09
0.1775 1.0596321521907e-08
0.18 1.36153748454253e-08
0.1825 1.74962470577206e-08
0.185 2.24846956217001e-08
0.1875 2.88981183240441e-08
0.19 3.71449884540714e-08
0.1925 4.77535098255103e-08
0.195 6.14000337184518e-08
0.1975 7.89598003766553e-08
0.2 1.01560873784036e-07
0.2025 1.30665592469725e-07
0.205 1.68149539721536e-07
0.2075 2.16447564488749e-07
0.21 2.78705080029403e-07
0.2125 3.59016063228559e-07
0.215 4.62645515866388e-07
0.2175 5.96468316609991e-07
0.22 7.69409577912374e-07
0.2225 9.9320915778695e-07
0.225 1.28309667337553e-06
0.2275 1.65945062157809e-06
0.23 2.14941444737874e-06
0.2325 2.79071532091582e-06
0.235 3.63477801682364e-06
0.2375 4.7580988018711e-06
0.24 6.27234797065831e-06
0.2425 8.35559505878573e-06
0.245 1.12745352185393e-05
0.2475 1.54742204701036e-05
0.25 2.16443849686507e-05
0.2525 3.0927683123273e-05
0.255 4.5037533462811e-05
0.2575 6.67146012924118e-05
0.26 9.99873125955892e-05
0.2625 0.000150944442924087
0.265 0.000228024037611082
0.2675 0.00034317316998077
0.27 0.000512246062525206
0.2725 0.000756146505821036
0.275 0.00110084737000567
0.2775 0.00157810385268668
0.28 0.00222510466974358
0.2825 0.0030837443030298
0.285 0.00419973133546958
0.2875 0.00562036223922239
0.29 0.00739319777357587
0.2925 0.00956273678363301
0.295 0.0121699054881907
0.2975 0.0152485646682838
0.3 0.0188252500973572
0.3025 0.0229174734070818
0.305 0.0275344854580417
0.3075 0.0326768532948631
0.31 0.0383374317316477
0.3125 0.0445027764667201
0.315 0.0511536783953991
0.3175 0.0582672682618398
0.32 0.0658175427767215
0.3225 0.0737772581023631
0.325 0.0821177934177736
0.3275 0.0908109798337077
0.33 0.0998290046147221
0.3325 0.109145356906002
0.335 0.118734543306959
0.3375 0.128572811749697
0.34 0.13863793514833
0.3425 0.148909404547743
0.345 0.15936826053567
0.3475 0.169997141895011
0.35 0.180780154858012
0.3525 0.191702758010323
0.355 0.202751710798853
0.3575 0.213914887492999
0.36 0.225181230892834
0.3625 0.236540569166635
0.365 0.247983627129605
0.3675 0.25950180812403
0.37 0.271087193146196
0.3725 0.282732371734059
0.375 0.294430477169424
0.3775 0.30617499654643
0.38 0.317959787988613
0.3825 0.329778940183589
0.385 0.341626812303894
0.3875 0.353497877455681
0.39 0.365386744303109
0.3925 0.377288038576134
0.395 0.389196440306257
0.3975 0.401106550118733
0.4 0.413012909849668
0.4025 0.424909895134167
0.405 0.436791748662379
0.4075 0.448652456896145
0.41 0.460485768959265
0.4125 0.472285090964289
0.415 0.48404351748214
0.4175 0.495753709642477
0.42 0.507407914872896
0.4225 0.518997858966697
0.425 0.530514780468277
0.4275 0.541949309759971
0.43 0.55329149520166
0.4325 0.564530701307404
0.435 0.575655651951881
0.4375 0.586654329284645
0.44 0.597514013112191
0.4425 0.608221221513676
0.445 0.618761761546066
0.4475 0.629120709719503
0.45 0.639282453556929
0.4525 0.649230795671025
0.455 0.658948919364677
0.4575 0.668419670286647
0.46 0.67762540250501
0.4625 0.686548760703518
0.465 0.695171857031232
0.4675 0.70347778383856
0.47 0.711449419078643
0.4725 0.719071806025307
0.475 0.726329661240307
0.4775 0.733210602572463
0.48 0.739703448920332
0.4825 0.745799507245407
0.485 0.75149294817835
0.4875 0.756780443009002
0.49 0.761662314396229
0.4925 0.766141787315982
0.495 0.770225528155305
0.4975 0.773923888102919
0.5 0.777250014352345
0.5025 0.78022059776649
0.505 0.782855180384515
0.5075 0.785175046793982
0.51 0.787204317936358
0.5125 0.788968036558251
0.515 0.790491773250229
0.5175 0.791803337226739
0.52 0.792929363205919
0.5225 0.793895197267022
0.525 0.794728610095417
0.5275 0.795454451751779
0.53 0.796096737432745
0.5325 0.796679978807357
0.535 0.797225893779092
0.5375 0.797755882902245
0.54 0.798290163126054
0.5425 0.798847566128683
0.545 0.799445692391235
0.5475 0.80010074063581
0.55 0.800827174059391
0.5525 0.801637861990282
0.555 0.802543698283292
0.5575 0.803553185473526
0.56 0.804672682291487
0.5625 0.805905552089823
0.565 0.807252801718609
0.5675 0.808712113724359
0.57 0.810278746070281
0.5725 0.811944304302024
0.575 0.813698311865732
0.5775 0.815527327541617
0.58 0.817415739332788
0.5825 0.819345664798648
0.585 0.821297785361283
0.5875 0.823251776279446
0.59 0.825186056340011
0.5925 0.827079541463812
0.595 0.828910450821325
0.5975 0.830658502621093
0.6 0.832303551717305
0.6025 0.833828192048726
0.605 0.835215323810358
0.6075 0.836450904072207
0.61 0.837522414776947
0.6125 0.838420633272404
0.615 0.83913782216088
0.6175 0.839669289965182
0.62 0.84001266924453
0.6225 0.840168117010598
0.625 0.840137982696872
0.6275 0.839926641770912
0.63 0.839540731226952
0.6325 0.838988210654829
0.635 0.838279081505508
0.6375 0.837424192221054
0.64 0.836435891299077
0.6425 0.835326844273262
0.645 0.834110931040935
0.6475 0.832802000301599
0.65 0.831414361079905
0.6525 0.82996199746824
0.655 0.82845904606167
0.6575 0.826919100188501
0.66 0.825355256865817
0.6625 0.823779904776211
0.665 0.822204662034378
0.6675 0.820640313815422
0.67 0.819096437099291
0.6725 0.817581609597882
0.675 0.816102978718309
0.6775 0.814666588543702
0.68 0.813276765223606
0.6825 0.811936443410033
0.685 0.810646652908849
0.6875 0.809406686684328
0.69 0.808213536178452
0.6925 0.807062112034718
0.695 0.805945105072643
0.6975 0.804851315005134
0.7 0.80376517539067
0.7025 0.80266842061767
0.705 0.801542093134717
0.7075 0.80035747966989
0.71 0.79906382903892
0.7125 0.797598048924455
0.715 0.795906180574009
0.7175 0.793954853490699
0.72 0.79167372805794
0.7225 0.788947593095169
0.725 0.7856374068925
0.7275 0.781615706521891
0.73 0.776723703346254
0.7325 0.770769761977254
0.735 0.763549814889332
0.7375 0.754850569328006
0.74 0.744449394551774
0.7425 0.732132773465641
0.745 0.717715157089262
0.7475 0.701046572440489
0.75 0.682036395619634
0.7525 0.660660602539456
0.755 0.636972680724417
0.7575 0.611104591362943
0.76 0.583261304689233
0.7625 0.553707583842548
0.765 0.52275948500343
0.7675 0.490758496013258
0.77 0.458058312577649
0.7725 0.425009115958541
0.775 0.391946261803038
0.7775 0.35918124704581
0.78 0.326999433899515
0.7825 0.295658321493624
0.785 0.265387018478489
0.7875 0.236389281190808
0.79 0.208844276445773
0.7925 0.182907318708667
0.795 0.158707758969482
0.7975 0.136349975564419
0.8 0.115908531341492
0.8025 0.0974284284451174
0.805 0.0809194359282782
0.8075 0.0663580165963328
0.81 0.053686015934693
0.8125 0.0428135364015523
0.815 0.033622401422417
0.8175 0.0259717073882875
0.82 0.0197056988890765
0.8225 0.0146594995731018
0.825 0.0106669552958088
0.8275 0.00756635279276147
0.83 0.00520681440215598
0.8325 0.00344995931960688
0.835 0.00217353011852322
0.8375 0.00127207647921071
0.84 0.000657760322451024
0.8425 0.000259312630686478
0.845 1.32822487371646e-05
0.8475 -0.000130115493364334
0.85 -0.00019977943423457
0.8525 -0.000206061362436175
0.855 -0.000167666254063303
0.8575 -0.000121540484195103
0.86 -9.17647404035166e-05
0.8625 -7.59639094860015e-05
0.865 -5.94551740395909e-05
0.8675 -4.37135387079226e-05
0.87 -3.3590311900085e-05
0.8725 -2.77171384522365e-05
0.875 -2.11936599573822e-05
0.8775 -1.56772404110653e-05
0.88 -1.25346580204303e-05
0.8825 -1.01193470017842e-05
0.885 -7.52385198918542e-06
0.8875 -5.74136847548955e-06
0.89 -4.73569015103199e-06
0.8925 -3.62658330788125e-06
0.895 -2.71968943651508e-06
0.8975 -2.18704836819873e-06
0.9 -1.76446905934803e-06
0.9025 -1.31153826594312e-06
0.905 -1.04971633262042e-06
0.9075 -8.63743940549685e-07
0.91 -6.6857358150202e-07
0.9125 -5.36655175279175e-07
0.915 -4.59346617793671e-07
0.9175 -3.83419049894696e-07
0.92 -3.23501978347687e-07
0.9225 -3.00298134670381e-07
0.925 -2.78614588298515e-07
0.9275 -2.66222371378838e-07
0.93 -2.7134128244651e-07
0.9325 -2.82921607079546e-07
0.935 -3.00706672521411e-07
0.9375 -3.30006067676844e-07
0.94 -3.68093515063577e-07
0.9425 -4.13061743795954e-07
0.945 -4.69580591168111e-07
0.9475 -5.36854123676493e-07
0.95 -6.15351997363107e-07
0.9525 -7.08257100388928e-07
0.955 -8.1670876185404e-07
0.9575 -9.42994280708779e-07
0.96 -1.09002444619183e-06
0.9625 -1.26210543719609e-06
0.965 -1.46097462052512e-06
0.9675 -1.69539521014057e-06
0.97 -1.96622187302137e-06
0.9725 -2.29338118936055e-06
0.975 -2.65908266468955e-06
0.9775 -3.12251973027418e-06
0.98 -3.62870788608084e-06
0.9825 -4.36749993011347e-06
0.985 -4.99220417738052e-06
0.9875 -6.18065522950824e-06
0.99 -7.01847335391107e-06
0.9925 -1.12999550466244e-05
0.995 -7.77351550691e-06
0.9975 -1.70730285868431e-05
1 -8.55194450012328e-06
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 8.67615024197424e-14
0.0025 1.26688463138944e-13
0.005 9.07772008705372e-14
0.0075 1.11343226491337e-13
0.01 4.94481147043332e-14
0.0125 7.61374187222968e-14
0.015 6.42995411023112e-14
0.0175 5.14833823804352e-14
0.02 4.03139543538871e-14
0.0225 3.25734551942852e-14
0.025 2.53788806362982e-14
0.0275 2.06361476847127e-14
0.03 1.25084079611348e-14
0.0325 1.10939427736086e-14
0.035 8.14493572618725e-15
0.0375 5.13098643445624e-15
0.04 6.77925758972713e-15
0.0425 8.36066574317572e-15
0.045 1.00661332233564e-14
0.0475 1.32588847575193e-14
0.05 2.10735860452765e-14
0.0525 1.85182081325059e-14
0.055 1.70376642914299e-14
0.0575 1.54936098734311e-14
0.06 1.43406084940331e-14
0.0625 -1.06507528990028e-16
0.065 -8.12930882113908e-15
0.0675 -1.88816424208979e-14
0.07 -3.03410390409367e-14
0.0725 -2.50997833774656e-14
0.075 -1.87270753779875e-14
0.0775 -1.09708018225559e-14
0.08 -4.44358911527553e-15
0.0825 4.72407012036938e-15
0.085 1.69752606826928e-14
0.0875 2.77953396300197e-14
0.09 3.3596830219579e-14
0.0925 2.13467984682326e-14
0.095 1.1331299062205e-14
0.0975 6.0531196088302e-16
0.1 -1.22467304478636e-14
0.1025 -3.2486257049124e-15
0.105 6.25196007864982e-15
0.1075 1.61696788864539e-14
0.11 2.38438383621848e-14
0.1125 3.22083120447703e-14
0.115 3.97120739787409e-14
0.1175 4.68063376485561e-14
0.12 5.20874957774855e-14
0.1225 4.57272962234384e-14
0.125 3.88761012042564e-14
0.1275 3.45122761915818e-14
0.13 2.68135496862757e-14
0.1325 2.27178502167793e-14
0.135 2.23904676494358e-14
0.1375 2.24250008427236e-14
0.14 1.73181695583864e-14
0.1425 1.14154151132126e-14
0.145 5.67499855956708e-15
0.1475 2.24292526948258e-15
0.15 3.48899245269129e-16
0.1525 1.00709971677459e-15
0.155 9.34312335775225e-15
0.1575 2.37768946954952e-14
0.16 3.98692932357209e-14
0.1625 6.54169208684591e-14
0.165 1.09119590716342e-13
0.1675 1.77316964792168e-13
0.17 2.8406221898298e-13
0.1725 4.6916915867476e-13
0.175 7.73714178238623e-13
0.1775 1.2776783962251e-12
0.18 2.10296505339642e-12
0.1825 3.46220076172884e-12
0.185 5.69859655827447e-12
0.1875 9.39336215220471e-12
0.19 1.5473444622512e-11
0.1925 2.55490658176717e-11
0.195 4.21079296294788e-11
0.1975 6.94771900226192e-11
0.2 1.14542684904438e-10
0.2025 1.89241184394329e-10
0.205 3.12119144090099e-10
0.2075 5.15557393394187e-10
0.21 8.5138941326065e-10
0.2125 1.41070867557221e-09
0.215 2.33630393161206e-09
0.2175 3.88736560498017e-09
0.22 6.49428651869867e-09
0.2225 1.09708800048112e-08
0.225 1.86601855533487e-08
0.2275 3.2279328799685e-08
0.23 5.66838063771217e-08
0.2325 1.01866839709018e-07
0.235 1.85144210069187e-07
0.2375 3.42369052423695e-07
0.24 6.37258560351267e-07
0.2425 1.19501797705102e-06
0.245 2.22469605624732e-06
0.2475 4.11713946810458e-06
0.25 7.51395984048379e-06
0.2525 1.35326708494615e-05
0.255 2.38877580579217e-05
0.2575 4.13724454218034e-05
0.26 7.01243578016707e-05
0.2625 0.00011641953087503
0.265 0.000188956714624208
0.2675 0.000300015727403876
0.27 0.00046584516838132
0.2725 0.000707755114633556
0.275 0.00105212530345719
0.2775 0.00153103161977019
0.28 0.00218189565176934
0.2825 0.00304667355597242
0.285 0.00417101208316277
0.2875 0.00560199157403364
0.29 0.00738685256685043
0.2925 0.0095697355827948
0.295 0.012191198525133
0.2975 0.0152848203216093
0.3 0.0188769279467038
0.3025 0.0229849753049448
0.305 0.0276182310349892
0.3075 0.0327773945418624
0.31 0.0384555034748384
0.3125 0.0446393254990712
0.315 0.051309855371515
0.3175 0.0584443907889799
0.32 0.0660170488175916
0.3225 0.0740006359603925
0.325 0.0823665249726657
0.3275 0.0910864711927865
0.33 0.100132532360245
0.3325 0.109478017143609
0.335 0.119097212810251
0.3375 0.12896611621324
0.34 0.139062226303877
0.3425 0.149364744840573
0.345 0.159854412282659
0.3475 0.170513562805057
0.35 0.181325997766292
0.3525 0.192276872180546
0.355 0.20335264769258
0.3575 0.214540905853133
0.36 0.225830306520261
0.3625 0.237210401293633
0.365 0.248671651293978
0.3675 0.260205203988526
0.37 0.271802898004569
0.3725 0.28345708910985
0.375 0.295160692564133
0.3775 0.306906987419948
0.38 0.318689639321192
0.3825 0.330502555993226
0.385 0.342339933500127
0.3875 0.354196095434831
0.39 0.366065519168068
0.3925 0.377942715319626
0.395 0.38982226977327
0.3975 0.401698708263567
0.4 0.413566520256964
0.4025 0.425420052039753
0.405 0.437253542888005
0.4075 0.449061003132993
0.41 0.460836234746906
0.4125 0.472572729001613
0.415 0.484263698810954
0.4175 0.495901961462553
0.42 0.507479958336068
0.4225 0.518989653111799
0.425 0.530422564942222
0.4275 0.541769655076075
0.43 0.553021351310624
0.4325 0.564167454030376
0.435 0.575197176589815
0.4375 0.586099052457913
0.44 0.596860972406895
0.4425 0.607470128655507
0.445 0.617913067230161
0.4475 0.628175664253706
0.45 0.638243186353047
0.4525 0.648100324274092
0.455 0.65773128322158
0.4575 0.667119874618824
0.46 0.676249672581948
0.4625 0.685104072718241
0.465 0.693666659374929
0.4675 0.701921217604772
0.47 0.709852178117477
0.4725 0.717444721563063
0.475 0.724685175736138
0.4775 0.731561358698737
0.48 0.738062765141583
0.4825 0.744180942651423
0.485 0.749909993049732
0.4875 0.755246274792056
0.49 0.760189545922108
0.4925 0.764741868958114
0.495 0.768909010402708
0.4975 0.772699648229568
0.5 0.776125431131896
0.5025 0.779200984244707
0.505 0.781943671887789
0.5075 0.784373026396049
0.51 0.786510581738555
0.5125 0.788380158769388
0.515 0.790005594627612
0.5175 0.791412905435061
0.52 0.792628579737125
0.5225 0.793678446353027
0.525 0.7945876711221
0.5275 0.795382859069317
0.53 0.796089033620698
0.5325 0.796729350941918
0.535 0.797327556319203
0.5375 0.797905729995036
0.54 0.798484331212575
0.5425 0.799083295280653
0.545 0.799720697522089
0.5475 0.800413034330479
0.55 0.801175367029681
0.5525 0.802020759905633
0.555 0.802960307649284
0.5575 0.804002495792114
0.56 0.805153915036834
0.5625 0.80641753360722
0.565 0.8077944478258
0.5675 0.809281932999509
0.57 0.810875035100199
0.5725 0.81256466102422
0.575 0.814339948438202
0.5775 0.816186764533996
0.58 0.818088741938425
0.5825 0.820027323037164
0.585 0.821982279502028
0.5875 0.82393284329075
0.59 0.825856573359895
0.5925 0.827732326319042
0.595 0.829537741364196
0.5975 0.831252781580437
0.6 0.83285727990141
0.6025 0.834334586864507
0.605 0.835668081813943
0.6075 0.836844581862781
0.61 0.837852670400384
0.6125 0.838684091430067
0.615 0.839332522732127
0.6175 0.839794139596162
0.62 0.840068078750532
0.6225 0.840155036915945
0.625 0.840058835729737
0.6275 0.839784194064198
0.63 0.839338807624534
0.6325 0.83873050512617
0.635 0.837970116141016
0.6375 0.837068226266857
0.64 0.836037464526433
0.6425 0.8348898830858
0.645 0.833639461498457
0.6475 0.832299439212356
0.65 0.830883833564804
0.6525 0.829405910991686
0.655 0.827879516047235
0.6575 0.826317643012573
0.66 0.824732945725067
0.6625 0.823137346812328
0.665 0.821542193208501
0.6675 0.819957989164603
0.67 0.818394111746708
0.6725 0.81685915653345
0.675 0.81536037225829
0.6775 0.813904088673904
0.68 0.812494985909662
0.6825 0.811136716032696
0.685 0.80983104888674
0.6875 0.808578474732661
0.69 0.807377316617477
0.6925 0.806224244276339
0.695 0.805113392398907
0.6975 0.804036452867842
0.7 0.802981637459113
0.7025 0.801934313495338
0.705 0.800876337968587
0.7075 0.799783652710162
0.71 0.798622705049025
0.7125 0.797356251933991
0.715 0.79594451837105
0.7175 0.794337936097823
0.72 0.792432284072357
0.7225 0.790079300925538
0.725 0.787118808034393
0.7275 0.783451739212208
0.73 0.778937843483554
0.7325 0.773359293231314
0.735 0.766426407847046
0.7375 0.75786331432361
0.74 0.747383450132815
0.7425 0.734697889074654
0.745 0.719579380015504
0.7475 0.701881999430669
0.75 0.681562185732585
0.7525 0.658691903431499
0.755 0.63346625725726
0.7575 0.60616993091475
0.76 0.577155635004665
0.7625 0.546806939431653
0.765 0.51551351805951
0.7675 0.483638976899194
0.77 0.451509748057011
0.7725 0.419408844312428
0.775 0.387573279863646
0.7775 0.356201459031628
0.78 0.325460751243359
0.7825 0.295495589963282
0.785 0.266435528832375
0.7875 0.238403625693765
0.79 0.211522588621521
0.7925 0.185916920464037
0.795 0.161715217855898
0.7975 0.139048356817111
0.8 0.118043645555841
0.8025 0.0988181982194731
0.805 0.0814688561057329
0.8075 0.0660617714288782
0.81 0.0526199655290381
0.8125 0.0411195560455663
0.815 0.0314837179968414
0.8175 0.02358689605649
0.82 0.0172644126537271
0.8225 0.0123220540026109
0.825 0.00855511009877862
0.8275 0.00575685937760406
0.83 0.00373503757808842
0.8325 0.00231580700654967
0.835 0.00135670023247476
0.8375 0.000734878212076522
0.84 0.000345659735930437
0.8425 0.000105910679425951
0.845 -2.22074656438634e-05
0.8475 -5.71894648766961e-05
0.85 -3.38466040312111e-05
0.8525 -6.48345086864843e-06
0.855 -3.57423612111819e-06
0.8575 -8.66218249313398e-06
0.86 -5.81228785725036e-06
0.8625 8.81792183757063e-07
0.865 2.84949204245656e-07
0.8675 -2.10652896623626e-06
0.87 -9.8221985455288e-07
0.8725 8.59035829509988e-07
0.875 -3.10282022372594e-08
0.8775 -7.23447759607032e-07
0.88 6.57876420055856e-08
0.8825 3.15304633317348e-07
0.885 -1.78368193953515e-07
0.8875 -1.86720106012833e-07
0.89 1.64319706077503e-07
0.8925 1.53624854302514e-08
0.895 -9.87636568622153e-08
0.8975 8.03436748435846e-09
0.9 5.72959400551405e-08
0.9025 -4.1551537944e-08
0.905 -1.30095713857859e-08
0.9075 2.65286211542167e-08
0.91 -5.85443671544548e-09
0.9125 -1.34492339944621e-08
0.915 9.32836872360966e-09
0.9175 4.60136902082596e-09
0.92 -8.77597790956364e-09
0.9225 3.0657864850352e-09
0.925 2.81664949400049e-09
0.9275 -2.72343237734655e-09
0.93 -1.20027271732283e-10
0.9325 1.81885197346653e-09
0.935 -9.91240543737045e-10
0.9375 -6.34666633870234e-10
0.94 1.06626118856098e-09
0.9425 -3.94679087438831e-10
0.945 -2.94995922132168e-10
0.9475 3.37844132190238e-10
0.95 -5.80392967247913e-11
0.9525 -1.7713696078953e-10
0.955 1.36392982971914e-10
0.9575 2.64756284431278e-11
0.96 -1.24058940998743e-10
0.9625 5.91233327867936e-11
0.965 -4.82473142444226e-12
0.9675 -6.10511782268061e-11
0.97 4.08323402921978e-12
0.9725 -2.70751290454199e-11
0.975 -5.78670947443624e-11
0.9775 -4.81569824600159e-11
0.98 -6.33132934325508e-11
0.9825 -1.0442589111909e-10
0.985 -1.1436601926986e-10
0.9875 -1.6799528514719e-10
0.99 -2.10592613606344e-10
0.9925 -4.49067675329371e-10
0.995 -2.48625957233704e-10
0.9975 -9.24568506357334e-10
1 -5.11197881709873e-10
};
\addplot [semithick, blue]
table {%
0 1.85558609752892e-13
0.0025 2.47068024968704e-13
0.005 1.98732742347121e-13
0.0075 2.25238511629525e-13
0.01 1.43636694678165e-13
0.0125 1.83954539679372e-13
0.015 1.73113286076865e-13
0.0175 1.59343946917197e-13
0.02 1.44537058146893e-13
0.0225 1.41369414956297e-13
0.025 1.39932589219359e-13
0.0275 1.31007161583687e-13
0.03 1.23948077589627e-13
0.0325 1.20573419479271e-13
0.035 1.168853354242e-13
0.0375 1.13704273454622e-13
0.04 1.18926323514618e-13
0.0425 1.19050308288836e-13
0.045 1.16422721629377e-13
0.0475 1.14859165200397e-13
0.05 1.22052013373721e-13
0.0525 1.1728623157313e-13
0.055 1.14497078875555e-13
0.0575 1.1469662053184e-13
0.06 1.14812586554197e-13
0.0625 1.06458724791182e-13
0.065 1.02677210648325e-13
0.0675 9.65011911690865e-14
0.07 8.52913501540081e-14
0.0725 8.55890304004323e-14
0.075 8.33706352017506e-14
0.0775 7.86518691790755e-14
0.08 7.72481414262651e-14
0.0825 7.53149690968573e-14
0.085 7.31591361674608e-14
0.0875 7.41374668749517e-14
0.09 6.8961924280245e-14
0.0925 5.92964331255879e-14
0.095 5.02788035316584e-14
0.0975 4.12912307206741e-14
0.1 3.5847854467338e-14
0.1025 3.32056157444545e-14
0.105 3.23172437289021e-14
0.1075 3.09643533609404e-14
0.11 3.14923436411506e-14
0.1125 3.60248392926461e-14
0.115 4.10537262401465e-14
0.1175 4.85966576812383e-14
0.12 5.94561587901632e-14
0.1225 5.04737440565499e-14
0.125 5.36133844569143e-14
0.1275 4.88371692012381e-14
0.13 3.17353648850783e-14
0.1325 3.65342293220464e-14
0.135 3.5138223184674e-14
0.1375 3.38327489390271e-14
0.14 2.98875023821831e-14
0.1425 2.36856636015198e-14
0.145 2.10659688656067e-14
0.1475 1.75128837160348e-14
0.15 1.40043855821629e-14
0.1525 8.67797410440994e-15
0.155 4.35669453978281e-15
0.1575 1.42811284472871e-15
0.16 -7.88232261859286e-15
0.1625 -7.23328861635047e-15
0.165 -5.68010106007723e-15
0.1675 -2.71666852371132e-15
0.17 -3.98132442934326e-15
0.1725 -1.10588557058697e-14
0.175 -1.55777404470699e-14
0.1775 -2.06582081342876e-14
0.18 -2.59115879606101e-14
0.1825 -2.63660632435001e-14
0.185 -2.20403999590914e-14
0.1875 -2.07652993801912e-14
0.19 -2.28166154103182e-14
0.1925 -2.20206451033568e-14
0.195 -1.67602472206502e-14
0.1975 -3.69457130921638e-15
0.2 2.78581638844789e-14
0.2025 1.24247606931653e-13
0.205 3.84424712532949e-13
0.2075 1.18883742950627e-12
0.21 3.56100640945739e-12
0.2125 1.12432228977116e-11
0.215 3.21067135925239e-11
0.2175 9.50774513400647e-11
0.22 2.7081768776373e-10
0.2225 7.74752558480035e-10
0.225 2.0489500570247e-09
0.2275 5.36119981979213e-09
0.23 1.34156144244035e-08
0.2325 3.29187861596217e-08
0.235 7.65635931398961e-08
0.2375 1.73612391918925e-07
0.24 3.78947471974767e-07
0.2425 8.06244696509649e-07
0.245 1.65033336592265e-06
0.2475 3.28577570968594e-06
0.25 6.33639778536087e-06
0.2525 1.19035836281287e-05
0.255 2.16885289689487e-05
0.2575 3.84806901209328e-05
0.26 6.64250882460497e-05
0.2625 0.000111824823220043
0.265 0.000183424148846297
0.2675 0.000293572230527648
0.27 0.000458607428931887
0.2725 0.000699944813579275
0.275 0.00104407872451661
0.2775 0.0015231947308297
0.28 0.00217481926180497
0.2825 0.00304099203225981
0.285 0.00416743623679212
0.2875 0.00560129508072645
0.29 0.0073898742703285
0.2925 0.00957738782621402
0.295 0.0122044827196298
0.2975 0.0153048447390617
0.3 0.0189049142700374
0.3025 0.0230222594486012
0.305 0.0276662432163256
0.3075 0.0328376311844088
0.31 0.0385294815230559
0.3125 0.0447285388723708
0.315 0.0514157217283326
0.3175 0.0585682113680408
0.32 0.0661599675866285
0.3225 0.0741636180311917
0.325 0.0825503309008695
0.3275 0.0912916515865183
0.33 0.100359423150126
0.3325 0.10972674347282
0.335 0.119367692952001
0.3375 0.129258069678004
0.34 0.139375184145125
0.3425 0.149698055806252
0.345 0.160207254397316
0.3475 0.170884948027599
0.35 0.18171478153594
0.3525 0.192681755638632
0.355 0.20377218703127
0.3575 0.214973513605016
0.36 0.226274258007775
0.3625 0.237663835771725
0.365 0.249132578848746
0.3675 0.2606715072521
0.37 0.272272337712983
0.3725 0.283927307175784
0.375 0.295629218835838
0.3775 0.30737124431409
0.38 0.319146948882023
0.3825 0.330950146659026
0.385 0.3427749489824
0.3875 0.354615603739242
0.39 0.366466523099806
0.3925 0.378322164262276
0.395 0.390177072656083
0.3975 0.402025748320846
0.4 0.413862670753278
0.4025 0.425682194526911
0.405 0.437478586101848
0.4075 0.449245905048228
0.41 0.46097802521262
0.4125 0.472668536051627
0.415 0.484310775055454
0.4175 0.49589771481549
0.42 0.50742198269739
0.4225 0.518875763578481
0.425 0.530250832150313
0.4275 0.541538444417152
0.43 0.552729360876137
0.4325 0.56381375675302
0.435 0.574781259998486
0.4375 0.585620861721778
0.44 0.596320950257651
0.4425 0.606869255733199
0.445 0.61725289883078
0.4475 0.627458363234549
0.45 0.637471552350627
0.4525 0.647277810507882
0.455 0.656862014981693
0.4575 0.666208643103231
0.46 0.675301931633696
0.4625 0.684125899717576
0.465 0.692664727401981
0.4675 0.700902719419088
0.47 0.708824762924941
0.4725 0.716416361562181
0.475 0.723664089856132
0.4775 0.730555845982794
0.48 0.737080932760876
0.4825 0.743230983802305
0.485 0.748999238833116
0.4875 0.754381891037225
0.49 0.759377387417418
0.4925 0.763987442917142
0.495 0.768216329453094
0.4975 0.772071500197414
0.5 0.775563591681102
0.5025 0.778705498934337
0.505 0.781513503204818
0.5075 0.784006048656207
0.51 0.786203940779056
0.5125 0.788128865955586
0.515 0.78980588107955
0.5175 0.791259586052351
0.52 0.792515559037705
0.5225 0.793599615031202
0.525 0.794539777898761
0.5275 0.795361597366839
0.53 0.796089892259514
0.5325 0.796750004509736
0.535 0.79736642736213
0.5375 0.797961101209195
0.54 0.798555365960687
0.5425 0.799169893888676
0.545 0.799822863625903
0.5475 0.800531094269358
0.55 0.801309625083343
0.5525 0.802171418997316
0.555 0.803127442624506
0.5575 0.804185693960719
0.56 0.805352629719876
0.5625 0.806630685723875
0.565 0.808020660092751
0.5675 0.80951956233653
0.57 0.811122193843774
0.5725 0.812819123367181
0.575 0.814599605184807
0.5775 0.816449322917729
0.58 0.818351951641375
0.5825 0.82028914622246
0.585 0.822240567805291
0.5875 0.824185803304604
0.59 0.826102460917087
0.5925 0.82796965139523
0.595 0.829765054449895
0.5975 0.831468986391017
0.6 0.83306119201719
0.6025 0.834525399017307
0.605 0.835845016133932
0.6075 0.83700697736376
0.61 0.837999949754028
0.6125 0.838815895878376
0.615 0.839448599128941
0.6175 0.83989420802464
0.62 0.840152146323408
0.6225 0.840223090171639
0.625 0.840111117067765
0.6275 0.839820878911126
0.63 0.839360408793812
0.6325 0.838737467994304
0.635 0.837963132654043
0.6375 0.837047963546922
0.64 0.836004870860501
0.6425 0.834845875738538
0.645 0.8335850834099
0.6475 0.832235733850164
0.65 0.830812007764453
0.6525 0.829327177310126
0.655 0.827795018275007
0.6575 0.82622849812084
0.66 0.82464029902645
0.6625 0.823042300610089
0.665 0.82144563853824
0.6675 0.819860678448263
0.67 0.818296664918257
0.6725 0.816762161378489
0.675 0.815264068260421
0.6775 0.813808475750846
0.68 0.812399836467822
0.6825 0.811041821230583
0.685 0.809735856320126
0.6875 0.808482262007888
0.69 0.807279109905358
0.6925 0.806123368213252
0.695 0.805008825756848
0.6975 0.803927643829253
0.7 0.802868359352485
0.7025 0.801817439721125
0.705 0.80075456202949
0.7075 0.799658431359261
0.71 0.798501438279317
0.7125 0.797249933049586
0.715 0.7958476825349
0.7175 0.794244277817768
0.72 0.792394843181058
0.7225 0.790228099820368
0.725 0.787558996172773
0.7275 0.784110878866331
0.73 0.779695736165286
0.7325 0.774219636529548
0.735 0.767485114616078
0.7375 0.759068766120183
0.74 0.748589164302731
0.7425 0.735775160885968
0.745 0.720350006893721
0.7475 0.702133765305104
0.75 0.681136541353594
0.7525 0.657507817362383
0.755 0.631518049660442
0.7575 0.603556379532316
0.76 0.574043553170325
0.7625 0.543400542238415
0.765 0.512031620527503
0.7675 0.480280061428346
0.77 0.448441761975619
0.7725 0.416758736338629
0.775 0.385425857675286
0.7775 0.354602804655054
0.78 0.324421258083679
0.7825 0.294995767723711
0.785 0.266427516426603
0.7875 0.238815738197782
0.79 0.212261602279452
0.7925 0.186872068911796
0.795 0.162763313783343
0.7975 0.140060841925291
0.8 0.118898324150164
0.8025 0.0994091505195154
0.805 0.08172022926395
0.8075 0.0659377451330366
0.81 0.0521286902748837
0.8125 0.040312220505399
0.815 0.0304434410523895
0.8175 0.022413739970747
0.82 0.0160589680165271
0.8225 0.011171086305222
0.825 0.00752100986267155
0.8275 0.00487564629617537
0.83 0.00302053158986711
0.8325 0.00176778262001783
0.835 0.000956028129219568
0.8375 0.00044898710490635
0.84 0.000150014461239008
0.8425 3.92093658555933e-06
0.845 -2.72471409588064e-05
0.8475 -6.52938682574891e-06
0.85 1.04226528869393e-05
0.8525 2.20305681673935e-06
0.855 -5.78390124414908e-06
0.8575 -2.41900627246229e-06
0.86 3.71361908569762e-06
0.8625 8.63184180579254e-07
0.865 -2.03947454727e-06
0.8675 -5.9489164489352e-07
0.87 1.43436377225387e-06
0.8725 -7.95110307176944e-08
0.875 -7.57352469689386e-07
0.8775 8.99116409469151e-08
0.88 4.75876496048258e-07
0.8825 -2.60291717898196e-07
0.885 -1.85345702090239e-07
0.8875 1.7695683828699e-07
0.89 5.85570413392295e-08
0.8925 -1.43362468751156e-07
0.895 1.76666184370743e-08
0.8975 7.96422319352774e-08
0.9 -4.61488769146009e-08
0.9025 -2.45239083433662e-08
0.905 3.40495060105423e-08
0.9075 5.62073609889842e-09
0.91 -2.51118127366166e-08
0.9125 1.22222127925029e-08
0.915 7.4066647678274e-09
0.9175 -9.14642039584939e-09
0.92 2.19222022265755e-10
0.9225 5.7366851280365e-09
0.925 -3.03361653163739e-09
0.9275 -2.23428182961223e-09
0.93 3.32452574761092e-09
0.9325 -9.135407929412e-10
0.935 -1.18827530809081e-09
0.9375 9.5036928545464e-10
0.94 1.53802571536245e-10
0.9425 -7.20878819910234e-10
0.945 3.51415584963355e-10
0.9475 2.61692941635449e-10
0.95 -4.08916015765641e-10
0.9525 1.42159048681279e-10
0.955 1.1556608591346e-10
0.9575 -1.28038075683806e-10
0.96 1.94071267407564e-11
0.9625 6.64141993258296e-11
0.965 -5.39539448646591e-11
0.9675 -1.19763671384724e-11
0.97 4.41696119191926e-11
0.9725 -2.70490833583619e-11
0.975 -2.81907352341451e-12
0.9775 1.62790084142406e-11
0.98 -1.11867390552202e-11
0.9825 -1.14656551732145e-12
0.985 6.50007173903029e-12
0.9875 -2.49591678695142e-12
0.99 -1.87624950676621e-12
0.9925 3.22469397728791e-12
0.995 -1.39951507974856e-12
0.9975 -8.94325623538962e-13
1 2.04466393628131e-12
};
\addplot [semithick, red, dotted]
table {%
0 -1.84699781746671e-08
0.0025 -2.82616721478531e-08
0.005 -1.83087327913371e-08
0.0075 -2.21108361429356e-08
0.01 -7.55694224999799e-09
0.0125 -1.52244747489561e-08
0.015 -1.34277766949415e-08
0.0175 -1.19955819452211e-08
0.02 -1.05208586527822e-08
0.0225 -9.45993081661041e-09
0.025 -8.41281126107223e-09
0.0275 -7.4930122893162e-09
0.03 -6.66334272825109e-09
0.0325 -5.94122993775207e-09
0.035 -5.29261332477022e-09
0.0375 -4.71656796640931e-09
0.04 -4.20312303230974e-09
0.0425 -3.74749926370039e-09
0.045 -3.34147836089667e-09
0.0475 -2.98013467381413e-09
0.05 -2.65834579855172e-09
0.0525 -2.37192349348108e-09
0.055 -2.11678565531825e-09
0.0575 -1.88952723441419e-09
0.06 -1.68705431204972e-09
0.0625 -1.50664883079023e-09
0.065 -1.34586014441264e-09
0.0675 -1.20253467516256e-09
0.07 -1.07475228053183e-09
0.0725 -9.60796881665972e-10
0.075 -8.59156901138011e-10
0.0775 -7.68482677876057e-10
0.08 -6.87567363931594e-10
0.0825 -6.15350972784301e-10
0.085 -5.50876610316043e-10
0.0875 -4.93306088649699e-10
0.09 -4.41881494197449e-10
0.0925 -3.95931544430285e-10
0.095 -3.54852082983976e-10
0.0975 -3.18112833815077e-10
0.1 -2.85235359220882e-10
0.1025 -2.55786945518692e-10
0.105 -2.29382309701966e-10
0.1075 -2.05679758407596e-10
0.11 -1.84365733486954e-10
0.1125 -1.65151857907723e-10
0.115 -1.47771846890289e-10
0.1175 -1.31977440973013e-10
0.12 -1.17528399888505e-10
0.1225 -1.04209238294485e-10
0.125 -9.1772397961604e-11
0.1275 -7.99906246496215e-11
0.13 -6.86126633574837e-11
0.1325 -5.73709489556108e-11
0.135 -4.59454891985526e-11
0.1375 -3.39957702032142e-11
0.14 -2.10910688072456e-11
0.1425 -6.74230094293449e-12
0.145 9.70787344702395e-12
0.1475 2.90031613978416e-11
0.15 5.2151895508004e-11
0.1525 8.03346276221017e-11
0.155 1.15189000259783e-10
0.1575 1.58622463251589e-10
0.16 2.13267501853656e-10
0.1625 2.82238235392979e-10
0.165 3.698861499678e-10
0.1675 4.81324836532071e-10
0.17 6.23642876330701e-10
0.1725 8.05246036116254e-10
0.175 1.03787707034336e-09
0.1775 1.3353583419833e-09
0.18 1.71684176584317e-09
0.1825 2.20500369474069e-09
0.185 2.83152225035351e-09
0.1875 3.63362738723917e-09
0.19 4.66289236193816e-09
0.1925 5.98022878169492e-09
0.195 7.67073983612742e-09
0.1975 9.83420879489391e-09
0.2 1.26089157310322e-08
0.2025 1.61580086730763e-08
0.205 2.07100103688775e-08
0.2075 2.65345344466731e-08
0.21 3.40092758614168e-08
0.2125 4.35937792585828e-08
0.215 5.59484253247169e-08
0.2175 7.19289038640705e-08
0.22 9.28285333772028e-08
0.2225 1.2055866157265e-07
0.225 1.58160347253702e-07
0.2275 2.10827123514401e-07
0.23 2.87457911742531e-07
0.2325 4.04526447478019e-07
0.235 5.89773624183125e-07
0.2375 8.95829872898009e-07
0.24 1.41245531414039e-06
0.2425 2.30466456335617e-06
0.245 3.83871258881245e-06
0.2475 6.48560834961463e-06
0.25 1.09936775837052e-05
0.2525 1.86146036671399e-05
0.255 3.12228651236346e-05
0.2575 5.17848965586031e-05
0.26 8.46137409890405e-05
0.2625 0.000136127878525408
0.265 0.00021511861634587
0.2675 0.000333858988208482
0.27 0.000508467682557001
0.2725 0.000759968514541968
0.275 0.00111429753481046
0.2775 0.00160294074661567
0.28 0.00226259771486087
0.2825 0.00313445524826255
0.285 0.00426336251599437
0.2875 0.00569568932116754
0.29 0.00747808803686504
0.2925 0.0096543258604197
0.295 0.0122648008689273
0.2975 0.0153431989669873
0.3 0.0189162219562678
0.3025 0.0230019319405652
0.305 0.0276104290230015
0.3075 0.0327433959375998
0.31 0.0383949780988754
0.3125 0.0445530786193047
0.315 0.0511998565514765
0.3175 0.0583136972312455
0.32 0.065869720983543
0.3225 0.0738415898532544
0.325 0.0822014016825309
0.3275 0.0909214547423879
0.33 0.0999741856364405
0.3325 0.109333105706513
0.335 0.118972548984726
0.3375 0.128868404396884
0.34 0.138997928661746
0.3425 0.149339959509253
0.345 0.159874767557236
0.3475 0.170584129844463
0.35 0.181451217159949
0.3525 0.192460497566775
0.355 0.203597699063384
0.3575 0.214849641741723
0.36 0.226204202334904
0.3625 0.23765014517974
0.365 0.249177140126269
0.3675 0.260775559071324
0.37 0.27243647812475
0.3725 0.284151522678865
0.375 0.295912900045471
0.3775 0.307713225552742
0.38 0.31954553569599
0.3825 0.331403163026382
0.385 0.343279767001149
0.3875 0.355169194811835
0.39 0.367065494440265
0.3925 0.378962812411635
0.395 0.390855417966597
0.3975 0.402737587844512
0.4 0.414603615375302
0.4025 0.426447720528873
0.405 0.438264067145554
0.4075 0.450046659727422
0.41 0.461789348212383
0.4125 0.473485741649976
0.415 0.485129220319307
0.4175 0.496712836327021
0.42 0.508229315905733
0.4225 0.519670973124879
0.425 0.531029720460248
0.4275 0.5422969727824
0.43 0.553463651768702
0.4325 0.564520106333661
0.435 0.575456127767051
0.4375 0.586260872215226
0.44 0.596922876062081
0.4425 0.60743000956295
0.445 0.617769506168001
0.4475 0.6279279461701
0.45 0.63789129711503
0.4525 0.647644957993667
0.455 0.657173813997021
0.4575 0.666462359635771
0.46 0.675494778531731
0.4625 0.684255162641078
0.465 0.692727593866952
0.4675 0.700896495912555
0.47 0.708746746564525
0.4725 0.716264127280059
0.475 0.723435396902984
0.4775 0.730248876128722
0.48 0.736694528506085
0.4825 0.742764543917896
0.485 0.74845331524678
0.4875 0.753758039570373
0.49 0.75867865136996
0.4925 0.763218222060426
0.495 0.767382763281962
0.4975 0.771181446071342
0.5 0.774626345947838
0.5025 0.777732326138693
0.505 0.780516758175604
0.5075 0.782999129261298
0.51 0.785200781370435
0.5125 0.787144298990281
0.515 0.78885340821672
0.5175 0.790352193320413
0.52 0.791665100489552
0.5225 0.792816193197498
0.525 0.793829409612475
0.5275 0.794727787906428
0.53 0.795533802556241
0.5325 0.796268786020135
0.535 0.796953439264029
0.5375 0.797607225948318
0.54 0.798248884931406
0.5425 0.798895959456801
0.545 0.799565354551063
0.5475 0.800272748152972
0.55 0.801033050585375
0.5525 0.801859833667239
0.555 0.802765776841991
0.5575 0.803761891090183
0.56 0.804857757717843
0.5625 0.806060876571311
0.565 0.807376727201053
0.5675 0.808808167635464
0.57 0.810355164744091
0.5725 0.812014615886504
0.575 0.813779772427447
0.5775 0.815640729256766
0.58 0.817583387397554
0.5825 0.81959091486108
0.585 0.821642073930314
0.5875 0.823713964837171
0.59 0.825780177201984
0.5925 0.82781428460285
0.595 0.829787190039619
0.5975 0.831671629192818
0.6 0.833439939033755
0.6025 0.835067880067446
0.605 0.836532327420753
0.6075 0.837814869248319
0.61 0.838900531045659
0.6125 0.839778709471855
0.615 0.840442355060532
0.6175 0.8408876641938
0.62 0.841115147611129
0.6225 0.841127508833049
0.625 0.840931747858214
0.6275 0.84053584515293
0.63 0.839951529774664
0.6325 0.839190624248217
0.635 0.838268449465308
0.6375 0.837199774272935
0.64 0.836001576748706
0.6425 0.83468980121356
0.645 0.833282295498437
0.6475 0.831795475488593
0.65 0.83024642658616
0.6525 0.828650502498801
0.655 0.827023486276968
0.6575 0.82537934255367
0.66 0.823731249746073
0.6625 0.822090907905086
0.665 0.820468798782828
0.6675 0.818873801238368
0.67 0.81731337537466
0.6725 0.815793216346445
0.675 0.81431746374832
0.6775 0.812888725068943
0.68 0.811507507363133
0.6825 0.810173029871412
0.685 0.808882289212257
0.6875 0.807630535347223
0.69 0.806410934971133
0.6925 0.805214763666531
0.695 0.804030284977953
0.6975 0.802843870239662
0.7 0.801638495795041
0.7025 0.800393720482692
0.705 0.799085797054178
0.7075 0.797686220856116
0.71 0.796161089787484
0.7125 0.794471819580874
0.715 0.792571547973247
0.7175 0.79040645822555
0.72 0.787913863082966
0.7225 0.785020022608362
0.725 0.781639831057859
0.7275 0.777675569507053
0.73 0.77301363509203
0.7325 0.767525164581709
0.735 0.76106432507747
0.7375 0.753466398344099
0.74 0.744548177644247
0.7425 0.73411245516702
0.745 0.721942167133103
0.7475 0.707811719367772
0.75 0.691491954908767
0.7525 0.672756052855441
0.755 0.651395963857369
0.7575 0.627237149157205
0.76 0.600161396577325
0.7625 0.570120349563343
0.765 0.537208168679632
0.7675 0.501620809560004
0.77 0.463752645063773
0.7725 0.424274449040253
0.775 0.384423661570556
0.7775 0.345564563201538
0.78 0.308622965149264
0.7825 0.274052868146123
0.785 0.242138163018418
0.7875 0.212960206712979
0.79 0.18646668380224
0.7925 0.162568382340377
0.795 0.14112415901949
0.7975 0.121975391877044
0.8 0.10496395434612
0.8025 0.0899213038543118
0.805 0.0766867543950252
0.8075 0.0651014714940021
0.81 0.0550113244101029
0.8125 0.0462696716862632
0.815 0.0387361147761789
0.8175 0.0322781999795033
0.82 0.0267721246047947
0.8225 0.0221019211962239
0.825 0.0181620539468636
0.8275 0.0148554187199478
0.83 0.0120946348485206
0.8325 0.0098011645706325
0.835 0.00790557188962293
0.8375 0.0063466090100054
0.84 0.00507078017594542
0.8425 0.00403176824252809
0.845 0.00318975916784321
0.8475 0.0025107806555839
0.85 0.0019659378888011
0.8525 0.00153094912039477
0.855 0.00118543308446623
0.8575 0.000912457727419418
0.86 0.000697934439560858
0.8625 0.000530321479530736
0.865 0.000400120945609896
0.8675 0.000299627456093473
0.87 0.000222553365551807
0.8725 0.000163867955412403
0.875 0.000119509715584476
0.8775 8.62593797299031e-05
0.88 6.15431745353656e-05
0.8825 4.33520752471061e-05
0.885 3.00988342530886e-05
0.8875 2.05582612138925e-05
0.89 1.37745719416535e-05
0.8925 9.02335783872747e-06
0.895 5.74853693124071e-06
0.8975 3.5353483240006e-06
0.9 2.07084387668487e-06
0.9025 1.12837059163784e-06
0.905 5.39119247752494e-07
0.9075 1.82816880961017e-07
0.91 -2.44090986702598e-08
0.9125 -1.35079174879676e-07
0.915 -1.85472135165722e-07
0.9175 -2.06486832535828e-07
0.92 -2.23340925722518e-07
0.9225 -2.50224071122695e-07
0.925 -2.86685450824491e-07
0.9275 -3.27646759105342e-07
0.93 -3.73084249473061e-07
0.9325 -4.27276723477458e-07
0.935 -4.92744871181863e-07
0.9375 -5.68839599898364e-07
0.94 -6.56478885685541e-07
0.9425 -7.58748284589995e-07
0.945 -8.78759063108234e-07
0.9475 -1.01855004340324e-06
0.95 -1.18122215696467e-06
0.9525 -1.37129075387919e-06
0.955 -1.59380193415312e-06
0.9575 -1.85418647061335e-06
0.96 -2.15938228778108e-06
0.9625 -2.51795081000673e-06
0.965 -2.94020410672269e-06
0.9675 -3.43802781123202e-06
0.97 -4.0269262191707e-06
0.9725 -4.72443558270402e-06
0.975 -5.55512754388228e-06
0.9775 -6.5436545494393e-06
0.98 -7.72920670915204e-06
0.9825 -9.15312243017535e-06
0.985 -1.08547366351433e-05
0.9875 -1.29368225840898e-05
0.99 -1.54282992383873e-05
0.9925 -2.08753076135602e-05
0.995 -1.89784963053201e-05
0.9975 -2.96271416508334e-05
1 -2.33316741167955e-05
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 -2.47134022400613e-15
0.0025 1.43258481779742e-14
0.005 -8.21847813661378e-15
0.0075 -5.93424718605564e-15
0.01 -4.35859528971452e-14
0.0125 -3.4462519420545e-14
0.015 -4.69621316889483e-14
0.0175 -5.30605355214817e-14
0.02 -5.52791695558398e-14
0.0225 -5.67632293573105e-14
0.025 -6.07174341372767e-14
0.0275 -6.273060869315e-14
0.03 -6.98097201792618e-14
0.0325 -6.09759790703667e-14
0.035 -5.2446635446736e-14
0.0375 -4.19507387935313e-14
0.04 -2.76179030913018e-14
0.0425 -2.10778794866743e-14
0.045 -1.35446688224311e-14
0.0475 -5.7645551940819e-15
0.05 6.34127484286556e-15
0.0525 8.90802843917186e-15
0.055 1.58149553621002e-14
0.0575 2.29445236697678e-14
0.06 2.99705164483862e-14
0.0625 1.9204923616005e-14
0.065 1.29290766261406e-14
0.0675 6.02707375415001e-15
0.07 -3.80856260880063e-15
0.0725 6.79808654871886e-15
0.075 1.61991235279614e-14
0.0775 2.44085736111431e-14
0.08 3.25706307413327e-14
0.0825 3.91162310157237e-14
0.085 4.88334919323512e-14
0.0875 5.82255748093064e-14
0.09 6.53447038934719e-14
0.0925 5.82202226534682e-14
0.095 5.19950247351909e-14
0.0975 4.58216068399284e-14
0.1 3.74384376823194e-14
0.1025 4.64734363487978e-14
0.105 5.63989295088078e-14
0.1075 6.38468250492261e-14
0.11 7.21617497352266e-14
0.1125 8.00352012450009e-14
0.115 8.98209345726659e-14
0.1175 9.81162996710342e-14
0.12 1.06062519982957e-13
0.1225 9.64931769474517e-14
0.125 9.2544516058527e-14
0.1275 9.0330420929282e-14
0.13 8.23989843504945e-14
0.1325 7.64567058123245e-14
0.135 7.44082141982947e-14
0.1375 7.02636487794399e-14
0.14 6.39384296804581e-14
0.1425 5.53062555287568e-14
0.145 5.04455818187527e-14
0.1475 4.65025183677419e-14
0.15 4.092555348448e-14
0.1525 3.73432665086413e-14
0.155 3.66986900280614e-14
0.1575 3.58479388647234e-14
0.16 3.49947901270187e-14
0.1625 3.95044155823358e-14
0.165 4.79134390048e-14
0.1675 6.2772408314644e-14
0.17 8.3784387667394e-14
0.1725 1.19253591590512e-13
0.175 1.80482287445168e-13
0.1775 2.82027256281587e-13
0.18 4.49224357955664e-13
0.1825 7.17884109724452e-13
0.185 1.17011313898524e-12
0.1875 1.92022506271376e-12
0.19 3.1605904557956e-12
0.1925 5.23328630916457e-12
0.195 8.68454348725758e-12
0.1975 1.45137672140348e-11
0.2 2.44168773248509e-11
0.2025 4.17304108352669e-11
0.205 7.20998949125315e-11
0.2075 1.27622882137686e-10
0.21 2.31053844056486e-10
0.2125 4.33264431809718e-10
0.215 8.26421331052783e-10
0.2175 1.62512815676933e-09
0.22 3.24463021752166e-09
0.2225 6.61769955609206e-09
0.225 1.34293836880173e-08
0.2275 2.74024977271574e-08
0.23 5.54213803260192e-08
0.2325 1.11786009968852e-07
0.235 2.21161126953175e-07
0.2375 4.328027283139e-07
0.24 8.31585775865708e-07
0.2425 1.57670948116992e-06
0.245 2.92556422220045e-06
0.2475 5.33749882361611e-06
0.25 9.54299156984648e-06
0.2525 1.67688439259674e-05
0.255 2.88528845615634e-05
0.2575 4.87107666932936e-05
0.26 8.05860815261196e-05
0.2625 0.000130807539398174
0.265 0.00020805620305302
0.2675 0.000324477731393728
0.27 0.000496059112842001
0.2725 0.000743704096628334
0.275 0.00109326688930884
0.2775 0.00157621720557394
0.28 0.00222934370300189
0.2825 0.0030940433391587
0.285 0.00421552234480201
0.2875 0.00564063932410538
0.29 0.00741665647766026
0.2925 0.00958800411180382
0.295 0.0121957679612168
0.2975 0.0152742572517869
0.3 0.0188506775767214
0.3025 0.0229434344820038
0.305 0.0275627779416273
0.3075 0.0327103507244577
0.31 0.0383800611865392
0.3125 0.0445594430297888
0.315 0.0512301416512853
0.3175 0.0583699698941611
0.32 0.0659534282537027
0.3225 0.073953567230483
0.325 0.0823418832360466
0.3275 0.0910901274663218
0.33 0.100170247460732
0.3325 0.109555332388619
0.335 0.11921936518147
0.3375 0.129137952026103
0.34 0.139288135485186
0.3425 0.149648595946665
0.345 0.160199506920627
0.3475 0.170922591401536
0.35 0.181801010688021
0.3525 0.192819252643827
0.355 0.203963099206115
0.3575 0.215219440938098
0.36 0.226576245317932
0.3625 0.238022374190766
0.365 0.249547607847019
0.3675 0.261142427213475
0.37 0.272798020671082
0.3725 0.284506119141709
0.375 0.296259034435701
0.3775 0.308049475601919
0.38 0.319870566192547
0.3825 0.331715713161626
0.385 0.343578642022548
0.3875 0.355453252554212
0.39 0.367333634904862
0.3925 0.379213965102267
0.395 0.391088531892613
0.3975 0.402951620607904
0.4 0.414797524041208
0.4025 0.426620453652767
0.405 0.438414557806383
0.4075 0.450173821384951
0.41 0.461892071084409
0.4125 0.473562893317665
0.415 0.485179645852869
0.4175 0.496735364612957
0.42 0.508222765380517
0.4225 0.519634164566917
0.425 0.530961488102462
0.4275 0.542196184505594
0.43 0.553329227855947
0.4325 0.564351047272643
0.435 0.575251539545772
0.4375 0.586020001763161
0.44 0.596645144602857
0.4425 0.607115054031656
0.445 0.617417217572692
0.4475 0.627538514169439
0.45 0.637465251626198
0.4525 0.64718321148726
0.455 0.656677700084213
0.4575 0.665933665263857
0.46 0.674935771342016
0.4625 0.683668603272824
0.465 0.692116743701117
0.4675 0.700265098866001
0.47 0.708099004525676
0.4725 0.71560464396093
0.475 0.722769118192846
0.4775 0.729580993587588
0.48 0.736030381151233
0.4825 0.742109492921356
0.485 0.747812623668567
0.4875 0.753136737939442
0.49 0.758081415409961
0.4925 0.762649261487503
0.495 0.766845726576627
0.4975 0.770679362312138
0.5 0.774161583983919
0.5025 0.777306607404432
0.505 0.780131173827973
0.5075 0.782654227426717
0.51 0.784896642495123
0.5125 0.786880672088207
0.515 0.788629809549849
0.5175 0.790168065812115
0.52 0.791519906819897
0.5225 0.792709562052013
0.525 0.793761183042668
0.5275 0.794698114794703
0.53 0.795543128105903
0.5325 0.796317878513667
0.535 0.797043288224776
0.5375 0.797738971658845
0.54 0.79842365719106
0.5425 0.799114696789734
0.545 0.79982860345755
0.5475 0.800580353055945
0.55 0.801383970883533
0.5525 0.802251753785639
0.555 0.803195011454362
0.5575 0.804222960521582
0.56 0.805343498753125
0.5625 0.806562030059
0.565 0.807882423192159
0.5675 0.809305761490581
0.57 0.810830950920873
0.5725 0.812454022885041
0.575 0.814168435773968
0.5775 0.815965151636495
0.58 0.817831951083677
0.5825 0.819754868504794
0.585 0.821716352725226
0.5875 0.823698283017445
0.59 0.825679064636176
0.5925 0.827637972079786
0.595 0.829550644607976
0.5975 0.831394762477824
0.6 0.833145896480629
0.6025 0.834782709200388
0.605 0.836282149996454
0.6075 0.837624673477154
0.61 0.838791450336497
0.6125 0.839767112910854
0.615 0.840538277109225
0.6175 0.8410951222018
0.62 0.841432066194238
0.6225 0.841545954707865
0.625 0.84143882690333
0.6275 0.841114309754324
0.63 0.840581713556738
0.6325 0.839850633020894
0.635 0.838936712113283
0.6375 0.837855084364283
0.64 0.836624917170351
0.6425 0.835264435612688
0.645 0.833795010492936
0.6475 0.832236326811376
0.65 0.830609514551279
0.6525 0.828932705864748
0.655 0.827225604623629
0.6575 0.82550473269787
0.66 0.823785528979455
0.6625 0.822081916167435
0.665 0.820405333717918
0.6675 0.818765608279763
0.67 0.817170880394307
0.6725 0.815626359230948
0.675 0.814136198574333
0.6775 0.812702650250311
0.68 0.811324886687924
0.6825 0.810001941113277
0.685 0.808729662249617
0.6875 0.807502065692422
0.69 0.806311720646403
0.6925 0.805149387880157
0.695 0.804001609755168
0.6975 0.802854878068207
0.7 0.801691566189717
0.7025 0.800489248846025
0.705 0.799225384881845
0.7075 0.79787026287923
0.71 0.796388212238734
0.7125 0.794742591562842
0.715 0.792883799968754
0.7175 0.790757001434791
0.72 0.788300479757768
0.7225 0.785437394083028
0.725 0.78208131648401
0.7275 0.778134720155606
0.73 0.773481509883884
0.7325 0.767988923229535
0.735 0.761514127157019
0.7375 0.753888354306969
0.74 0.744925648548605
0.7425 0.734436177011456
0.745 0.722195301452952
0.7475 0.707978434286493
0.75 0.691555812895967
0.7525 0.672691811356275
0.755 0.65115663227748
0.7575 0.626752809549485
0.76 0.599300744390708
0.7625 0.568645089312841
0.765 0.534801462544952
0.7675 0.497781206811053
0.77 0.457731024661307
0.7725 0.415165313250455
0.775 0.372703607322148
0.7775 0.333407772930463
0.78 0.298062058493586
0.7825 0.265608634701829
0.785 0.236029381611369
0.7875 0.209144128977792
0.79 0.184566896598868
0.7925 0.162201395989425
0.795 0.141884778207971
0.7975 0.123465138769818
0.8 0.106869253720116
0.8025 0.0919706571181858
0.805 0.0786886653324982
0.8075 0.0669241845678821
0.81 0.056571565272866
0.8125 0.0475346625933373
0.815 0.0396998743965912
0.8175 0.03296024973033
0.82 0.0272059955023258
0.8225 0.0223276869463602
0.825 0.0182224093635671
0.8275 0.0147907225794355
0.83 0.0119413385987017
0.8325 0.00959016197820527
0.835 0.00766199746433349
0.8375 0.00608997629335514
0.84 0.00481547332444813
0.8425 0.00378792734249904
0.845 0.00296386092231376
0.8475 0.00230655241303346
0.85 0.00178496850582929
0.8525 0.00137331639528676
0.855 0.00105016497999658
0.8575 0.000797922807253204
0.86 0.00060213261071078
0.8625 0.000451089382483289
0.865 0.000335297377502069
0.8675 0.000247140317785733
0.87 0.000180490268116718
0.8725 0.000130499822844093
0.875 9.33168109025816e-05
0.8775 6.5920846421881e-05
0.88 4.59328477985449e-05
0.8825 3.15172948190961e-05
0.885 2.12497823854755e-05
0.8875 1.40429242694256e-05
0.89 9.06339858893164e-06
0.8925 5.6879883207407e-06
0.895 3.44983395238678e-06
0.8975 2.0064917427047e-06
0.9 1.10475450073882e-06
0.9025 5.61985080710962e-07
0.905 2.48776868996298e-07
0.9075 8.17815862383486e-08
0.91 7.45942130411372e-09
0.9125 -1.00177969732589e-08
0.915 -3.40739389928603e-09
0.9175 3.13657825537377e-09
0.92 1.62715794546666e-09
0.9225 -2.07685755733566e-09
0.925 -1.66216623907796e-09
0.9275 5.33581207499775e-10
0.93 1.00096965099361e-09
0.9325 -3.89484273057411e-10
0.935 -6.45520757839518e-10
0.9375 8.97803511418476e-11
0.94 3.97122853318288e-10
0.9425 -1.25793535094247e-10
0.945 -2.34827830019639e-10
0.9475 4.29837800027368e-11
0.95 1.35369913542508e-10
0.9525 -8.36301428269762e-11
0.955 -9.12471814884799e-11
0.9575 1.58128845474918e-11
0.96 1.14495096616791e-11
0.9625 -8.22083420170409e-11
0.965 -6.94624131429088e-11
0.9675 -4.80357063386622e-11
0.97 -9.02041812441756e-11
0.9725 -1.43628167893102e-10
0.975 -1.65278431184716e-10
0.9775 -2.14679376931015e-10
0.98 -3.07473040020788e-10
0.9825 -4.15039087336558e-10
0.985 -5.58667962079861e-10
0.9875 -7.7660073405625e-10
0.99 -1.09102293030791e-09
0.9925 -1.95337859755463e-09
0.995 -1.58918687460161e-09
0.9975 -3.73645508289398e-09
1 -2.85658909180572e-09
};
\addplot [semithick, blue, dotted]
table {%
0 -1.09000023976093e-14
0.0025 1.76137262354918e-14
0.005 -7.21888131702205e-15
0.0075 6.52689483038055e-15
0.01 -2.88731997072916e-14
0.0125 -9.64778416299248e-15
0.015 -1.77977226823689e-14
0.0175 -2.71104183078705e-14
0.02 -3.02514661687574e-14
0.0225 -3.2611368443395e-14
0.025 -3.19820667706916e-14
0.0275 -3.08982535379808e-14
0.03 -3.77183800415109e-14
0.0325 -2.82129641186514e-14
0.035 -1.63383741879909e-14
0.0375 -5.22330425521495e-15
0.04 4.79262974618311e-15
0.0425 1.62845074179765e-14
0.045 2.49116780566106e-14
0.0475 3.1432272470466e-14
0.05 4.57378645829886e-14
0.0525 4.53212966315866e-14
0.055 4.57409128985177e-14
0.0575 4.17744455834804e-14
0.06 3.93136101074815e-14
0.0625 3.18005665400367e-14
0.065 3.17881851302502e-14
0.0675 2.93040308559869e-14
0.07 2.96181464950526e-14
0.0725 3.74425451512931e-14
0.075 4.54686519818631e-14
0.0775 4.90329845578196e-14
0.08 6.16110176286465e-14
0.0825 6.25991987942427e-14
0.085 7.04651374429252e-14
0.0875 7.66841580190689e-14
0.09 8.60606555714091e-14
0.0925 7.49695030325874e-14
0.095 6.96371575600762e-14
0.0975 6.4753330653138e-14
0.1 5.95506651457295e-14
0.1025 6.56943920698225e-14
0.105 7.14836662198682e-14
0.1075 7.18098180526085e-14
0.11 7.71602064834416e-14
0.1125 8.78434742197621e-14
0.115 9.81709576499965e-14
0.1175 1.08025459603893e-13
0.12 1.15747249333419e-13
0.1225 1.12617369406067e-13
0.125 1.10540689303876e-13
0.1275 1.11030193390278e-13
0.13 1.04841184603146e-13
0.1325 1.02526954333597e-13
0.135 9.83341634307061e-14
0.1375 9.31265020173526e-14
0.14 8.66087938580528e-14
0.1425 7.80105771535906e-14
0.145 7.12961867194531e-14
0.1475 6.97254474700482e-14
0.15 6.43788837358271e-14
0.1525 5.85521597968961e-14
0.155 5.72247375502044e-14
0.1575 5.54772063734211e-14
0.16 5.21914186702915e-14
0.1625 4.80865538828472e-14
0.165 4.80291115634545e-14
0.1675 4.68681886057447e-14
0.17 4.08752465631041e-14
0.1725 3.322443539391e-14
0.175 2.81975534270423e-14
0.1775 2.35402077231708e-14
0.18 1.84070550371621e-14
0.1825 1.64471948506585e-14
0.185 1.66808040625238e-14
0.1875 1.9597488797743e-14
0.19 2.92889366640976e-14
0.1925 6.84519231772064e-14
0.195 1.81488327946506e-13
0.1975 5.04486177049866e-13
0.2 1.36966294076185e-12
0.2025 3.77272321513649e-12
0.205 9.72904112653585e-12
0.2075 2.51821469406973e-11
0.21 6.31406997178847e-11
0.2125 1.58116418766886e-10
0.215 3.770477656292e-10
0.2175 8.92542641928094e-10
0.22 2.05408005951222e-09
0.2225 4.68595840181682e-09
0.225 1.03072681173652e-08
0.2275 2.23688730828501e-08
0.23 4.73323832445886e-08
0.2325 9.8808924359379e-08
0.235 2.00414224803664e-07
0.2375 3.99709322623763e-07
0.24 7.78960249645329e-07
0.2425 1.49321376182889e-06
0.245 2.79364993007248e-06
0.2475 5.1300241558111e-06
0.25 9.21864260235464e-06
0.2525 1.62653237153505e-05
0.255 2.80784145915136e-05
0.2575 4.75326485340745e-05
0.26 7.88168894618583e-05
0.2625 0.000128190095477673
0.265 0.000204247933595752
0.2675 0.000319039896728189
0.27 0.000488450329262336
0.2725 0.000733291789134042
0.275 0.00107934860187203
0.2775 0.00155807166120134
0.28 0.00220629986524832
0.2825 0.00306557426278373
0.285 0.00418134502072799
0.2875 0.0056008141441398
0.29 0.00737167745833199
0.2925 0.00953883785893535
0.295 0.0121438767193735
0.2975 0.0152215483277079
0.3 0.0187994255841358
0.3025 0.0228961559272195
0.305 0.0275221034722128
0.3075 0.0326788836094549
0.31 0.0383602418649099
0.3125 0.0445534551963428
0.315 0.0512398156047822
0.3175 0.0583967448543056
0.32 0.0659983198501905
0.3225 0.0740171798512284
0.325 0.0824244147263943
0.3275 0.0911914103941136
0.33 0.100289787315453
0.3325 0.109692354188252
0.335 0.119372859038674
0.3375 0.129306717965173
0.34 0.13947082855159
0.3425 0.149843760934092
0.345 0.160405618436908
0.3475 0.171138079527416
0.35 0.182024290585922
0.3525 0.193048741552441
0.355 0.204197240140606
0.3575 0.215456712670797
0.36 0.226815176609124
0.3625 0.238261548841462
0.365 0.249785674743654
0.3675 0.261378101244968
0.37 0.273030086511357
0.3725 0.284733429761767
0.375 0.296480512349187
0.3775 0.30826410931343
0.38 0.320077408119994
0.3825 0.331913875239122
0.385 0.343767292493587
0.3875 0.355631611061247
0.39 0.367500968254739
0.3925 0.379369582746477
0.395 0.391231781799233
0.3975 0.403081885549937
0.4 0.414914218179649
0.4025 0.426723020278394
0.405 0.438502467051125
0.4075 0.450246569798159
0.41 0.461949181226319
0.4125 0.473603915478708
0.415 0.485204159357241
0.4175 0.496742981860204
0.42 0.50821313545727
0.4225 0.519606979493509
0.425 0.530916488084659
0.4275 0.542133166272231
0.43 0.553248051835762
0.4325 0.564251647504367
0.435 0.575133931754876
0.4375 0.585884294391214
0.44 0.596491547710926
0.4425 0.606943890504369
0.445 0.61722893146321
0.4475 0.627333680927842
0.45 0.637244585139691
0.4525 0.646947571545293
0.455 0.656428096085952
0.4575 0.665671258573267
0.46 0.674661873836576
0.4625 0.683384671930757
0.465 0.691824371582802
0.4675 0.69996599918722
0.47 0.707794992179153
0.4725 0.715297608248188
0.475 0.722460994968729
0.4775 0.729273727317391
0.48 0.735725889078277
0.4825 0.741809622062117
0.485 0.747519114097374
0.4875 0.752851183490879
0.49 0.757805233538835
0.4925 0.762383668409007
0.495 0.766591723116759
0.4975 0.770437732751206
0.5 0.773932904449301
0.5025 0.777091268482753
0.505 0.779929407558803
0.5075 0.782466152194374
0.51 0.784722303391688
0.5125 0.786720090859286
0.515 0.788483027005452
0.5175 0.790035190682721
0.52 0.79140114551596
0.5225 0.792605258985339
0.525 0.793671826548583
0.5275 0.79462436205784
0.53 0.795485787820871
0.5325 0.796277910523615
0.535 0.797021755052074
0.5375 0.797737010069956
0.54 0.798442392303279
0.5425 0.79915518926492
0.545 0.799891721217239
0.5475 0.800666669654015
0.55 0.80149364141156
0.5525 0.802384359170322
0.555 0.803349460772687
0.5575 0.804397308342809
0.56 0.805534917971286
0.5625 0.806766648873657
0.565 0.808095429018732
0.5675 0.809521321424096
0.57 0.811042481184364
0.5725 0.81265420051235
0.575 0.814349684699447
0.5775 0.816119846056408
0.58 0.817952907744954
0.5825 0.819835719575655
0.585 0.82175205503871
0.5875 0.823685531897806
0.59 0.825616613208728
0.5925 0.827526998486163
0.595 0.829394796733432
0.5975 0.831200374193908
0.6 0.832921673017617
0.6025 0.834539680636651
0.605 0.836033010986446
0.6075 0.837383544248958
0.61 0.838573041656537
0.6125 0.839586329160482
0.615 0.840408786674359
0.6175 0.841028377822861
0.62 0.841435844025072
0.6225 0.841623951646585
0.625 0.841590310019858
0.6275 0.841334393261287
0.63 0.840861798799481
0.6325 0.840178971524772
0.635 0.83929989354329
0.6375 0.838238804316645
0.64 0.837015252327422
0.6425 0.835648513124311
0.645 0.834162098904812
0.6475 0.83257775329351
0.65 0.830919585737254
0.6525 0.829207522344364
0.655 0.82746418483778
0.6575 0.82570789153018
0.66 0.823955519829247
0.6625 0.822222567763733
0.665 0.820521080630123
0.6675 0.818861309039522
0.67 0.81725199122889
0.6725 0.815697968058848
0.675 0.814203225475984
0.6775 0.81277012652814
0.68 0.811396964398709
0.6825 0.810082371449202
0.685 0.808822249086603
0.6875 0.807609515669561
0.69 0.806436221483832
0.6925 0.805293982331197
0.695 0.80416721422452
0.6975 0.803042860631482
0.7 0.801903817851058
0.7025 0.800724859288324
0.705 0.799485220155005
0.7075 0.798154690981604
0.71 0.796695222052963
0.7125 0.795071942115771
0.715 0.793233747216362
0.7175 0.791123459916958
0.72 0.788680181324731
0.7225 0.785826132161247
0.725 0.78247039995102
0.7275 0.778516403679588
0.73 0.773846784161316
0.7325 0.768320370118508
0.735 0.761799201846031
0.7375 0.754110028637228
0.74 0.745059122655971
0.7425 0.734468180732433
0.745 0.722104221719644
0.7475 0.707745559899052
0.75 0.691169554893562
0.7525 0.672149376023877
0.755 0.650450810177327
0.7575 0.62588642267331
0.76 0.598268738162026
0.7625 0.567332803911818
0.765 0.533139241470313
0.7675 0.495364723536579
0.77 0.453667244986603
0.7725 0.408313011562632
0.775 0.364595993151982
0.7775 0.326574471938279
0.78 0.293333354428089
0.7825 0.262201139001193
0.785 0.233987389192901
0.7875 0.208133212442335
0.79 0.184178343056544
0.7925 0.162350343805227
0.795 0.14230322678864
0.7975 0.124020296096647
0.8 0.107474832602391
0.8025 0.0925178765721127
0.805 0.0791491061434493
0.8075 0.0672637928086913
0.81 0.0567820851693003
0.8125 0.0476235173279411
0.815 0.039679089835255
0.8175 0.0328509339822738
0.82 0.0270283670911403
0.8225 0.0221044549889809
0.825 0.0179721032816045
0.8275 0.0145296616993265
0.83 0.0116825576533518
0.8325 0.00934273337574373
0.835 0.00743245311221897
0.8375 0.00588196556409122
0.84 0.00463071226375296
0.8425 0.00362653881934353
0.845 0.00282492879341156
0.8475 0.0021884673897214
0.85 0.00168571647042051
0.8525 0.00129074689164955
0.855 0.000982100976674125
0.8575 0.000742298014294823
0.86 0.000557040995071034
0.8625 0.000414815984924183
0.865 0.000306339004089201
0.8675 0.000224193782430969
0.87 0.000162446022499387
0.8725 0.00011641918194375
0.875 8.24187800320084e-05
0.8775 5.7558302469438e-05
0.88 3.95756847516719e-05
0.8825 2.67333727707776e-05
0.885 1.76906163225348e-05
0.8875 1.1428799571381e-05
0.89 7.17154836843227e-06
0.8925 4.34274374953098e-06
0.895 2.5138511244561e-06
0.8975 1.3728817540467e-06
0.9 6.91334920560208e-07
0.9025 3.06846077424894e-07
0.905 1.06890233224456e-07
0.9075 1.86154897948053e-08
0.91 -6.98096946113906e-09
0.9125 -4.05620116230947e-09
0.915 2.49171991229919e-09
0.9175 2.8822334802789e-09
0.92 -7.93959595279995e-10
0.9225 -1.8610953654362e-09
0.925 8.80677268278776e-11
0.9275 1.14061327733681e-09
0.93 1.66293126654146e-10
0.9325 -7.02522832192662e-10
0.935 -1.32566351241199e-10
0.9375 3.98466076166597e-10
0.94 1.15873761434079e-10
0.9425 -2.66768332544866e-10
0.945 -4.83626872762683e-11
0.9475 1.55479186193313e-10
0.95 2.86183349388645e-11
0.9525 -1.06304623432332e-10
0.955 1.39042308756734e-12
0.9575 6.27289862679282e-11
0.96 -7.63112171390737e-12
0.9625 -3.79470365696957e-11
0.965 1.37117829524483e-11
0.9675 2.1326446735276e-11
0.97 -1.32134579482701e-11
0.9725 -8.55112571476103e-12
0.975 1.0075349131854e-11
0.9775 3.83367352469996e-12
0.98 -7.86861743675015e-12
0.9825 1.10127775136768e-12
0.985 3.95301198157585e-12
0.9875 -1.2482628982151e-12
0.99 -2.33548626536438e-12
0.9925 1.95360676394136e-12
0.995 4.74879542612331e-13
0.9975 -1.21471798921957e-12
1 -1.85377430739853e-13
};
\addplot [semithick, red, dashed]
table {%
0 -1.28631678069538e-08
0.0025 -2.35706526022541e-08
0.005 -1.3795938338623e-08
0.0075 -1.83937071020743e-08
0.01 -3.67542570618813e-09
0.0125 -1.22144725753711e-08
0.015 -1.07287840560314e-08
0.0175 -9.61698410678657e-09
0.02 -8.36503467645355e-09
0.0225 -7.57191233119014e-09
0.025 -6.73199098234227e-09
0.0275 -5.9969706502109e-09
0.03 -5.33049459210856e-09
0.0325 -4.75446867981817e-09
0.035 -4.23534443268856e-09
0.0375 -3.77425328991149e-09
0.04 -3.36330675777708e-09
0.0425 -2.9985364991658e-09
0.045 -2.67348831667739e-09
0.0475 -2.38415847661375e-09
0.05 -2.1264946248422e-09
0.0525 -1.89708959726806e-09
0.055 -1.6927267930602e-09
0.0575 -1.51066313272979e-09
0.06 -1.34842857403773e-09
0.0625 -1.20384482587317e-09
0.065 -1.07495229820088e-09
0.0675 -9.60030941584705e-10
0.07 -8.57546385143958e-10
0.0725 -7.66117288546446e-10
0.075 -6.84540908629837e-10
0.0775 -6.1173882534564e-10
0.08 -5.46748208753074e-10
0.0825 -4.88716528896347e-10
0.085 -4.36880407389575e-10
0.0875 -3.9056316214009e-10
0.09 -3.49161730029842e-10
0.0925 -3.12139399790055e-10
0.095 -2.79008488723303e-10
0.0975 -2.49345307874249e-10
0.1 -2.22767462381035e-10
0.1025 -1.98917335054612e-10
0.105 -1.77496724033586e-10
0.1075 -1.58226260375371e-10
0.11 -1.40852791959789e-10
0.1125 -1.25141995376088e-10
0.115 -1.10872752417951e-10
0.1175 -9.78449754756177e-11
0.12 -8.58635781569871e-11
0.1225 -7.47371096863622e-11
0.125 -6.42631708584894e-11
0.1275 -5.42447042299017e-11
0.13 -4.44617208046452e-11
0.1325 -3.46687000331835e-11
0.135 -2.45747893216244e-11
0.1375 -1.38581334084937e-11
0.14 -2.10513833441352e-12
0.1425 1.11535923203603e-11
0.145 2.65683842664593e-11
0.1475 4.48720100368743e-11
0.15 6.70649483323893e-11
0.1525 9.43368280613042e-11
0.155 1.28326340393068e-10
0.1575 1.70960607983636e-10
0.16 2.24895583522455e-10
0.1625 2.93292305962655e-10
0.165 3.80544261022602e-10
0.1675 4.91834020044735e-10
0.17 6.34339961975718e-10
0.1725 8.16602780411997e-10
0.175 1.05053200845331e-09
0.1775 1.35019452830098e-09
0.18 1.73508106753202e-09
0.1825 2.22833762750097e-09
0.185 2.86231856555588e-09
0.1875 3.67520837206477e-09
0.19 4.71994563870381e-09
0.1925 6.05941174807154e-09
0.195 7.78151296312984e-09
0.1975 9.99010989189981e-09
0.2 1.28293308589339e-08
0.2025 1.64709624388332e-08
0.205 2.11558001463828e-08
0.2075 2.71717772801088e-08
0.21 3.49230147223836e-08
0.2125 4.49087747277561e-08
0.215 5.78459626047651e-08
0.2175 7.46748247964629e-08
0.22 9.68090929835667e-08
0.2225 1.26335494179043e-07
0.225 1.66535517820186e-07
0.2275 2.22933006084919e-07
0.23 3.04857270417799e-07
0.2325 4.29314256156977e-07
0.235 6.24667532144054e-07
0.2375 9.44168638745231e-07
0.24 1.47813597872114e-06
0.2425 2.39180728294291e-06
0.245 3.95125567075298e-06
0.2475 6.62655169107365e-06
0.25 1.11644625389447e-05
0.2525 1.88147813806817e-05
0.255 3.14507550047696e-05
0.2575 5.20409357802193e-05
0.26 8.49066030126479e-05
0.2625 0.000136487944154199
0.265 0.000215614918054526
0.2675 0.000334628143942358
0.27 0.000509746287269158
0.2725 0.000762137224134409
0.275 0.00111791935152872
0.2775 0.00160880295551356
0.28 0.00227174080529913
0.2825 0.00314818738774887
0.285 0.00428325455186581
0.2875 0.00572354311411113
0.29 0.00751588727374244
0.2925 0.00970415193172584
0.295 0.0123287537075454
0.2975 0.0154232840473206
0.3 0.0190142510309948
0.3025 0.0231194069918049
0.305 0.0277484605466719
0.3075 0.0329026156181139
0.31 0.0385754813045188
0.3125 0.0447543924146032
0.315 0.051420918327241
0.3175 0.0585528724996806
0.32 0.0661248258903799
0.3225 0.0741099529894307
0.325 0.0824799079644275
0.3275 0.0912066301139526
0.33 0.100262267398737
0.3325 0.10962013165247
0.335 0.119254430484088
0.3375 0.129141012150579
0.34 0.139257165400896
0.3425 0.149581833640162
0.345 0.160095456120158
0.3475 0.170780038666077
0.35 0.181619030505711
0.3525 0.192597223558276
0.355 0.203700704921618
0.3575 0.214916683717677
0.36 0.226233446855382
0.3625 0.237640183784332
0.365 0.249126998029364
0.3675 0.260684695955522
0.37 0.272304785142254
0.3725 0.283979310341073
0.375 0.295700886745162
0.3775 0.307462515025169
0.38 0.31925759641972
0.3825 0.331079797218185
0.385 0.342923085387743
0.3875 0.354781579736697
0.39 0.366649568605898
0.3925 0.378521397916727
0.395 0.390391503931103
0.3975 0.402254287682783
0.4 0.414104131817484
0.4025 0.425935302556244
0.405 0.437741976873072
0.4075 0.449518131064855
0.41 0.461257554406604
0.4125 0.472953756797602
0.415 0.484599991391749
0.4175 0.496189149486271
0.42 0.507713772200672
0.4225 0.519165960904814
0.425 0.530537397737342
0.4275 0.541819247639165
0.43 0.553002171138547
0.4325 0.564076246608906
0.435 0.575030991158845
0.4375 0.585855288824757
0.44 0.596537409136806
0.4425 0.607064971876438
0.445 0.617424971755097
0.4475 0.627603779615027
0.45 0.637587177248286
0.4525 0.64736041710349
0.455 0.656908268834386
0.4575 0.666215155596138
0.46 0.675265233015701
0.4625 0.68404259528208
0.465 0.692531382201398
0.4675 0.700716090127316
0.47 0.708581721200653
0.4725 0.716114151078442
0.475 0.723300297608404
0.4775 0.730128574808849
0.48 0.736589070722593
0.4825 0.742673982834881
0.485 0.748377759788592
0.4875 0.753697514529995
0.49 0.758633103382294
0.4925 0.763187381993079
0.495 0.767366186380018
0.4975 0.771178409883579
0.5 0.774635875803509
0.5025 0.77775317700372
0.505 0.780547472946795
0.5075 0.783038094694652
0.51 0.785246289617505
0.5125 0.787194701247302
0.515 0.788907152000831
0.5175 0.790408017164564
0.52 0.791722052676606
0.5225 0.792873884750207
0.525 0.793887931219325
0.5275 0.794787958526237
0.53 0.795597056423252
0.5325 0.796337451074474
0.535 0.797030457802033
0.5375 0.797696393257989
0.54 0.798354533331947
0.5425 0.799023167355234
0.545 0.799719396979121
0.5475 0.800459164011705
0.55 0.801257092012208
0.5525 0.802126363111381
0.555 0.803078528702384
0.5575 0.804123207185894
0.56 0.80526806870037
0.5625 0.806518209859431
0.565 0.807876466521767
0.5675 0.809342681082947
0.57 0.810914104789619
0.5725 0.812584612383656
0.575 0.814345558507515
0.5775 0.816185269812526
0.58 0.818089469325442
0.5825 0.820041406655568
0.585 0.822022217785467
0.5875 0.8240117129137
0.59 0.825987956537344
0.5925 0.827929020365737
0.595 0.829811813625356
0.5975 0.831614419163304
0.6 0.833314709597432
0.6025 0.834892934115875
0.605 0.836329598770716
0.6075 0.837608100848196
0.61 0.838713404102445
0.6125 0.839633760553443
0.615 0.840359332976286
0.6175 0.840883418371397
0.62 0.841202226826767
0.6225 0.841314729626052
0.625 0.841222978671809
0.6275 0.840931258626096
0.63 0.840447055559238
0.6325 0.839779362975755
0.635 0.838940237724241
0.6375 0.837942594620057
0.64 0.836801670970462
0.6425 0.835532844347521
0.645 0.834153399582849
0.6475 0.832680179625463
0.65 0.831130819474289
0.6525 0.829522015308967
0.655 0.827870769580752
0.6575 0.826192758174646
0.66 0.824503002281768
0.6625 0.822814988242701
0.665 0.821141175192359
0.6675 0.819492323077007
0.67 0.817877613121196
0.6725 0.816304520777811
0.675 0.814778720539618
0.6775 0.81330415472215
0.68 0.811882741986001
0.6825 0.810514680002067
0.685 0.809197963618493
0.6875 0.807928808477282
0.69 0.806701019420024
0.6925 0.805506386098667
0.695 0.804333896459386
0.6975 0.803170274439925
0.7 0.801998984941674
0.7025 0.800800417538163
0.705 0.799550468810063
0.7075 0.798220842869463
0.71 0.796777552887506
0.7125 0.795180882769772
0.715 0.793383026952703
0.7175 0.791328004193726
0.72 0.788948916573761
0.7225 0.786167649477382
0.725 0.782891137553967
0.7275 0.779011171462282
0.73 0.774400798165494
0.7325 0.768914561550873
0.735 0.762385306000735
0.7375 0.754625826808384
0.74 0.745430176541906
0.7425 0.734577873204157
0.745 0.721840506672854
0.7475 0.706991174050275
0.75 0.689821846772906
0.7525 0.670154474012971
0.755 0.647865327217059
0.7575 0.622898872859563
0.76 0.5952900929806
0.7625 0.565168045478561
0.765 0.532774371101947
0.7675 0.498450546219138
0.77 0.462632297893366
0.7725 0.425828317938435
0.775 0.388602982714471
0.7775 0.351540916949425
0.78 0.315218689853466
0.7825 0.280181386007208
0.785 0.246908979786751
0.7875 0.215803075504516
0.79 0.187164343687921
0.7925 0.161192638713566
0.795 0.137972545280423
0.7975 0.117489031746401
0.8 0.099635567818382
0.8025 0.0842328499734822
0.805 0.0710479702769785
0.8075 0.0598236414700216
0.81 0.0503047074015941
0.8125 0.0422448486522677
0.815 0.0354130671676164
0.8175 0.0296162818531634
0.82 0.0247062941226588
0.8225 0.0205630779483659
0.825 0.0170735196773795
0.8275 0.0141408730689533
0.83 0.0116842137294898
0.8325 0.00963187001165844
0.835 0.00792078993595781
0.8375 0.00649865337017949
0.84 0.00531973498590015
0.8425 0.00434440898163082
0.845 0.00353987503493672
0.8475 0.0028778210931011
0.85 0.00233415297630583
0.8525 0.00188890267364752
0.855 0.00152506769384205
0.8575 0.00122844301072556
0.86 0.00098718525424128
0.8625 0.000791432882427395
0.865 0.000632942314169657
0.8675 0.000504957708708817
0.87 0.000401829255601362
0.8725 0.000318936694161888
0.875 0.000252474369973504
0.8775 0.000199319779856094
0.88 0.000156908607361623
0.8825 0.000123167489119785
0.885 9.63880433130082e-05
0.8875 7.51975722275782e-05
0.89 5.84733891037719e-05
0.8925 4.53142605444495e-05
0.895 3.49905609005397e-05
0.8975 2.69176523952448e-05
0.9 2.06229743572515e-05
0.9025 1.57325809850301e-05
0.905 1.19448726621694e-05
0.9075 9.02193685603666e-06
0.91 6.77334254092602e-06
0.9125 5.04969354341981e-06
0.915 3.73232531687665e-06
0.9175 2.72847734205174e-06
0.92 1.96469665839979e-06
0.9225 1.38420738176397e-06
0.925 9.42261805487996e-07
0.9275 6.04307956856826e-07
0.93 3.43231868656351e-07
0.9325 1.38186190332848e-07
0.935 -2.71913503913369e-08
0.9375 -1.65599623655184e-07
0.94 -2.87148552746652e-07
0.9425 -3.99844893430355e-07
0.945 -5.10276082792155e-07
0.9475 -6.24021590230924e-07
0.95 -7.45969831731957e-07
0.9525 -8.80758645545101e-07
0.955 -1.03266106898894e-06
0.9575 -1.20655345568346e-06
0.96 -1.4068847548501e-06
0.9625 -1.64014751111892e-06
0.965 -1.91046172360886e-06
0.9675 -2.22855751777473e-06
0.97 -2.59748269852923e-06
0.9725 -3.03954657129258e-06
0.975 -3.54242165795187e-06
0.9775 -4.16278596526941e-06
0.98 -4.85487903020674e-06
0.9825 -5.78818334478716e-06
0.985 -6.69792451591182e-06
0.9875 -8.13221552174155e-06
0.99 -9.3735088364887e-06
0.9925 -1.44485210542239e-05
0.995 -1.04027669257908e-05
0.9975 -2.16866530839247e-05
1 -1.21665512479809e-05
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 -1.59705821279773e-14
0.0025 2.65518483850801e-15
0.005 -2.43931363381614e-14
0.0075 -1.73586003478498e-14
0.01 -5.81873522790527e-14
0.0125 -4.63275847392742e-14
0.015 -5.91610744641099e-14
0.0175 -6.74763030247371e-14
0.02 -7.50863517302144e-14
0.0225 -8.38081494104878e-14
0.025 -8.83727835244393e-14
0.0275 -9.22652991757301e-14
0.03 -9.99418353929134e-14
0.0325 -9.61671023547458e-14
0.035 -9.3308087270141e-14
0.0375 -8.5674260980801e-14
0.04 -7.42497519057401e-14
0.0425 -6.71813656761023e-14
0.045 -5.89820025279199e-14
0.0475 -5.03843147925531e-14
0.05 -3.8196748957371e-14
0.0525 -3.23861923269512e-14
0.055 -2.54536372251243e-14
0.0575 -1.83501887029196e-14
0.06 -1.2397510950975e-14
0.0625 -2.3247815995413e-14
0.065 -3.05097273545539e-14
0.0675 -3.61905216998452e-14
0.07 -4.76564280149221e-14
0.0725 -3.98920757254517e-14
0.075 -3.10266027252722e-14
0.0775 -2.42658632854671e-14
0.08 -1.75290179356651e-14
0.0825 -5.60280601927578e-15
0.085 7.62638385027543e-15
0.0875 2.0412094052619e-14
0.09 2.95466411582753e-14
0.0925 1.74358345822818e-14
0.095 1.07179156955233e-14
0.0975 2.38612257871668e-15
0.1 -9.50678386685452e-15
0.1025 4.78398465597274e-15
0.105 1.622277688066e-14
0.1075 2.80213518203902e-14
0.11 4.05583857817082e-14
0.1125 4.79766686202292e-14
0.115 5.50086701768161e-14
0.1175 6.19545664305413e-14
0.12 6.97306002213283e-14
0.1225 6.39157827005506e-14
0.125 6.11827016495163e-14
0.1275 5.88134871677458e-14
0.13 5.33959050898663e-14
0.1325 4.78972432761963e-14
0.135 4.49974541671427e-14
0.1375 4.27217287996702e-14
0.14 3.59897984287275e-14
0.1425 3.06971525221194e-14
0.145 2.65578115097157e-14
0.1475 2.30254005198963e-14
0.15 1.82497061705335e-14
0.1525 1.74592173165316e-14
0.155 1.86080155394431e-14
0.1575 1.84190625675217e-14
0.16 1.40194316806385e-14
0.1625 1.53157333038164e-14
0.165 2.30835226076935e-14
0.1675 3.83421422653955e-14
0.17 5.76340250839469e-14
0.1725 9.67810285371537e-14
0.175 1.59917360958349e-13
0.1775 2.6047553814608e-13
0.18 4.23804614687092e-13
0.1825 6.95862817682902e-13
0.185 1.14704771937227e-12
0.1875 1.89527609957947e-12
0.19 3.13357659115746e-12
0.1925 5.21124503863528e-12
0.195 8.67978655155346e-12
0.1975 1.45678607442843e-11
0.2 2.46399743227737e-11
0.2025 4.2364216664665e-11
0.205 7.36507097503872e-11
0.2075 1.31103696407927e-10
0.21 2.38349495790194e-10
0.2125 4.47638338039443e-10
0.215 8.53133243198916e-10
0.2175 1.67114522867861e-09
0.22 3.31709932977386e-09
0.2225 6.7151728461311e-09
0.225 1.35273279595905e-08
0.2275 2.74042375427958e-08
0.23 5.50814586050987e-08
0.2325 1.10526418628784e-07
0.235 2.17825832638398e-07
0.2375 4.25149230747604e-07
0.24 8.15652369339435e-07
0.2425 1.54578230351056e-06
0.245 2.86913009830407e-06
0.2475 5.24011497688286e-06
0.25 9.38372033829201e-06
0.2525 1.65223921279982e-05
0.255 2.84928438795341e-05
0.2575 4.8219115114224e-05
0.26 7.99676857471979e-05
0.2625 0.000130117574963778
0.265 0.000207432733110635
0.2675 0.000324190945988089
0.27 0.000496563814887683
0.2725 0.000745700201709727
0.275 0.00109774809742018
0.2775 0.00158450646202579
0.28 0.0022431045627916
0.2825 0.0031152494902871
0.285 0.00424640318268448
0.2875 0.00568357792763658
0.29 0.00747407268723385
0.2925 0.00966221195916013
0.295 0.0122888520184923
0.2975 0.0153879472909442
0.3 0.0189862537096297
0.3025 0.0231016556379544
0.305 0.0277438439300363
0.3075 0.0329138884429027
0.31 0.0386051348339861
0.3125 0.0448045890694761
0.315 0.0514934044560378
0.3175 0.0586489626435808
0.32 0.0662453879892593
0.3225 0.0742554288762374
0.325 0.0826503329196234
0.3275 0.0914016762994328
0.33 0.100481289355334
0.3325 0.109862209482456
0.335 0.119518419270285
0.3375 0.129425580754594
0.34 0.139560838127825
0.3425 0.149903018500718
0.345 0.160432479344454
0.3475 0.171131162712928
0.35 0.181982476477045
0.3525 0.192971181003005
0.355 0.204083348593709
0.3575 0.215306176724738
0.36 0.226627949659727
0.3625 0.23803785350529
0.365 0.249525995309858
0.3675 0.261083181815916
0.37 0.272700923969859
0.3725 0.284371266071767
0.375 0.296086825985617
0.3775 0.307840603388224
0.38 0.319626000117399
0.3825 0.331436680474274
0.385 0.343266613215511
0.3875 0.355109916820969
0.39 0.366960881968836
0.3925 0.37881385777062
0.395 0.390663287964637
0.3975 0.402503584095339
0.4 0.414329144503323
0.4025 0.426134256697322
0.405 0.437913125999031
0.4075 0.449659765409316
0.41 0.461368009783159
0.4125 0.473031426094493
0.415 0.484643335622737
0.4175 0.496196712653537
0.42 0.507684195115849
0.4225 0.519097999676747
0.425 0.530429940125452
0.4275 0.541671335217666
0.43 0.552813019171938
0.4325 0.563845269499672
0.435 0.574757824892984
0.4375 0.585539818989693
0.44 0.596179796352495
0.4425 0.606665680276125
0.445 0.616984795439019
0.4475 0.627123869122622
0.45 0.63706906456722
0.4525 0.646806035634487
0.455 0.656319973244767
0.4575 0.665595730171985
0.46 0.674617898639457
0.4625 0.683371000972712
0.465 0.691839593641759
0.4675 0.700008556918017
0.47 0.70786323854284
0.4725 0.715389800181818
0.475 0.722575378065739
0.4775 0.729408515517796
0.48 0.735879334451584
0.4825 0.741979955173567
0.485 0.747704636117475
0.4875 0.753050181075303
0.49 0.758016024586208
0.4925 0.762604495577541
0.495 0.766820813435209
0.4975 0.770673191158678
0.5 0.774172728148231
0.5025 0.777333288337177
0.505 0.780171315396123
0.5075 0.782705491250257
0.51 0.784956483713294
0.5125 0.78694648069755
0.515 0.788698950906947
0.5175 0.790238074660852
0.52 0.791588519220031
0.5225 0.792774977085518
0.525 0.793821997402968
0.5275 0.794753588846832
0.53 0.79559309510838
0.5325 0.796363033709809
0.535 0.797084948935143
0.5375 0.797779330904927
0.54 0.798465521392622
0.5425 0.799161731659171
0.545 0.79988488086963
0.5475 0.800650502881162
0.55 0.801472772250897
0.5525 0.802364181096491
0.555 0.80333569277141
0.5575 0.804396106964678
0.56 0.80555254162911
0.5625 0.806809371302444
0.565 0.808169176785925
0.5675 0.809631496456469
0.57 0.811193749004586
0.5725 0.812850026739916
0.575 0.814592362722239
0.5775 0.816409955576627
0.58 0.818289517336676
0.5825 0.820215575915276
0.585 0.822170326828393
0.5875 0.824135012443172
0.59 0.82608850540116
0.5925 0.828010145557524
0.595 0.829877104798022
0.5975 0.831668177363087
0.6 0.833361005971833
0.6025 0.834936066468124
0.605 0.83637308086576
0.6075 0.837655003168165
0.61 0.838765913870526
0.6125 0.839693361596523
0.615 0.840426622870747
0.6175 0.840958090759989
0.62 0.841283445340582
0.6225 0.841400835674811
0.625 0.841312181894752
0.6275 0.841021181451669
0.63 0.840535520855633
0.6325 0.839863744346575
0.635 0.839018446600894
0.6375 0.838012403780903
0.64 0.836861388576357
0.6425 0.835580669038749
0.645 0.834188158036003
0.6475 0.832700785887164
0.65 0.831136620905928
0.6525 0.829512427529353
0.655 0.827845605221828
0.6575 0.826152008894395
0.66 0.824446899429507
0.6625 0.822743945884508
0.665 0.82105581025679
0.6675 0.819393495916812
0.67 0.817766325227352
0.6725 0.816182042098123
0.675 0.814646451449665
0.6775 0.813163770618111
0.68 0.811736054287036
0.6825 0.81036381288116
0.685 0.809045185424404
0.6875 0.807776664170659
0.69 0.80655226702007
0.6925 0.805364159085901
0.695 0.804201638190323
0.6975 0.803051754024355
0.7 0.801898225630253
0.7025 0.800721696352467
0.705 0.799498471387088
0.7075 0.798200806508645
0.71 0.796795386154956
0.7125 0.795242990293225
0.715 0.793496393863897
0.7175 0.791499891655868
0.72 0.789186792528333
0.7225 0.786478530802675
0.725 0.783281285364003
0.7275 0.779484708088913
0.73 0.774958323590041
0.7325 0.769550563591119
0.735 0.763086053140057
0.7375 0.755365543513822
0.74 0.746168572061209
0.7425 0.735257626218439
0.745 0.722388587331615
0.7475 0.707321776560724
0.75 0.689845563213312
0.7525 0.669789371257762
0.755 0.647051933300164
0.7575 0.621612417374432
0.76 0.593547572004708
0.7625 0.56302505953726
0.765 0.530315082513812
0.7675 0.495763452650421
0.77 0.459787852234087
0.7725 0.422855611489056
0.775 0.385480365148274
0.7775 0.348199891505477
0.78 0.311568272396304
0.7825 0.276145907264309
0.785 0.242468276535374
0.7875 0.211036372636405
0.79 0.182260582102658
0.7925 0.156441649992002
0.795 0.13371473473574
0.7975 0.114036363716134
0.8 0.0971949611594211
0.8025 0.0828514088378496
0.805 0.0706149091440373
0.8075 0.0601038062654409
0.81 0.0510083569914363
0.8125 0.0431130479444023
0.815 0.0363005256908737
0.8175 0.0304568755436767
0.82 0.0254626541883021
0.8225 0.0212099558310077
0.825 0.0176107564041029
0.8275 0.0145759238845821
0.83 0.0120259469231093
0.8325 0.00989352325590642
0.835 0.00811645852282865
0.8375 0.00664014494232624
0.84 0.00541817765325589
0.8425 0.00441000681663093
0.845 0.00358027547882685
0.8475 0.00289966513447236
0.85 0.00234283368016439
0.8525 0.00188831803831263
0.855 0.00151840917424226
0.8575 0.00121807253518338
0.86 0.000974755248928961
0.8625 0.000778182424915511
0.865 0.000619713610466499
0.8675 0.000492278327411843
0.87 0.00039004977679944
0.8725 0.000308238786570544
0.875 0.000242926069004616
0.8775 0.00019092745840245
0.88 0.000149624976784348
0.8825 0.000116908800814921
0.885 9.10659023014212e-05
0.8875 7.07095936096059e-05
0.89 5.47195732168738e-05
0.8925 4.21996997405984e-05
0.895 3.24256271527943e-05
0.8975 2.48219193653101e-05
0.9 1.89255202800501e-05
0.9025 1.43695115314618e-05
0.905 1.08625199231757e-05
0.9075 8.17382416940223e-06
0.91 6.12034395908713e-06
0.9125 4.55922882138097e-06
0.915 3.37761898701685e-06
0.9175 2.48779052798773e-06
0.92 1.82093713578122e-06
0.9225 1.32396920715953e-06
0.925 9.5574850507412e-07
0.9275 6.84687905581468e-07
0.93 4.86382737852638e-07
0.9325 3.42400796146553e-07
0.935 2.38656006240576e-07
0.9375 1.64560221260534e-07
0.94 1.12100227507991e-07
0.9425 7.53483810713268e-08
0.945 4.98852073529878e-08
0.9475 3.24734810817222e-08
0.95 2.07222265689606e-08
0.9525 1.29220747780365e-08
0.955 7.83586674521896e-09
0.9575 4.5902520909456e-09
0.96 2.56602636513477e-09
0.9625 1.33830834144835e-09
0.965 6.1256100728839e-10
0.9675 1.89419491827545e-10
0.97 -6.00500036383372e-11
0.9725 -2.17268723336022e-10
0.975 -3.25579240997768e-10
0.9775 -4.37085582646359e-10
0.98 -5.69192986662303e-10
0.9825 -7.92612918473197e-10
0.985 -1.04425578586869e-09
0.9875 -1.49788338098694e-09
0.99 -1.9281251266506e-09
0.9925 -3.96413455280276e-09
0.995 -2.44800983528089e-09
0.9975 -8.1537299414346e-09
1 -5.47008882644163e-09
};
\addplot [semithick, blue, dashed]
table {%
0 5.0871844601834e-14
0.0025 8.82102355401492e-14
0.005 5.30613348984359e-14
0.0075 6.55653188678752e-14
0.01 1.05148736295328e-14
0.0125 4.0098047217672e-14
0.015 3.16877956492587e-14
0.0175 2.07953097137865e-14
0.02 1.3930973491494e-14
0.0225 1.15944423720465e-14
0.025 1.19771521464186e-14
0.0275 1.01873721125586e-14
0.03 2.92872695005796e-15
0.0325 8.05833223397508e-15
0.035 1.04092048193971e-14
0.0375 1.64994424960716e-14
0.04 2.67681050934446e-14
0.0425 2.3596408565534e-14
0.045 2.60398758555633e-14
0.0475 2.76515566888935e-14
0.05 2.88108376629046e-14
0.0525 3.01471583892896e-14
0.055 2.48066120125073e-14
0.0575 1.81494217258051e-14
0.06 1.80798449473022e-14
0.0625 8.74820949304804e-15
0.065 -6.67382208741781e-16
0.0675 -7.38474451007364e-15
0.07 -1.76546865275289e-14
0.0725 -1.86532467612298e-14
0.075 -2.0139191268433e-14
0.0775 -1.42794730836556e-14
0.08 -6.565026401712e-15
0.0825 2.33406404305765e-15
0.085 1.35160444604664e-14
0.0875 2.88629191242387e-14
0.09 3.76494447388994e-14
0.0925 3.2335687673787e-14
0.095 2.56113168895245e-14
0.0975 1.6347441293811e-14
0.1 -1.26504812449854e-15
0.1025 1.3559352192384e-14
0.105 2.72374750896661e-14
0.1075 4.17177608353077e-14
0.11 5.16787761578455e-14
0.1125 6.10726230357652e-14
0.115 7.06868064803376e-14
0.1175 8.00209596853652e-14
0.12 8.80072592806148e-14
0.1225 8.27505235260304e-14
0.125 7.96025986562079e-14
0.1275 7.62394973853669e-14
0.13 6.64634967594881e-14
0.1325 6.63169217618157e-14
0.135 6.81474860327645e-14
0.1375 7.3145066080124e-14
0.14 7.30152114095856e-14
0.1425 6.85400044491767e-14
0.145 6.55618340258535e-14
0.1475 6.2535083884932e-14
0.15 5.89934476073348e-14
0.1525 5.49279190229212e-14
0.155 5.41090783078956e-14
0.1575 5.24417548042885e-14
0.16 4.6776127059021e-14
0.1625 4.33809857516418e-14
0.165 4.46403859476515e-14
0.1675 4.3503374750221e-14
0.17 3.6117692799798e-14
0.1725 3.07855597439972e-14
0.175 2.66988428637106e-14
0.1775 2.17023725293689e-14
0.18 1.3954861811132e-14
0.1825 7.54474280467861e-15
0.185 7.58438572223267e-15
0.1875 1.50528741345854e-14
0.19 3.28397210451006e-14
0.1925 9.78141494515516e-14
0.195 2.60241871644174e-13
0.1975 6.91185740179252e-13
0.2 1.79198816949422e-12
0.2025 4.71215361704489e-12
0.205 1.17150904111849e-11
0.2075 2.92031616414383e-11
0.21 7.09056567131618e-11
0.2125 1.7229147133587e-10
0.215 4.01398936827453e-10
0.2175 9.30390870239644e-10
0.22 2.10476766863713e-09
0.2225 4.73158486316061e-09
0.225 1.02919076274269e-08
0.2275 2.21366842070225e-08
0.23 4.65339334027729e-08
0.2325 9.6689888419571e-08
0.235 1.95538448856127e-07
0.2375 3.89420825437275e-07
0.24 7.5873693543326e-07
0.2425 1.45570717457264e-06
0.245 2.72779622387414e-06
0.2475 5.0204835792455e-06
0.25 9.04614311215081e-06
0.2525 1.60098591203473e-05
0.255 2.77252341995208e-05
0.2575 4.70870449558686e-05
0.26 7.83253480733025e-05
0.2625 0.000127778066910118
0.265 0.000204163671881787
0.2675 0.00031971790093827
0.27 0.000490577497018481
0.2725 0.000737878439772943
0.275 0.00108778296950843
0.2775 0.001572147980834
0.28 0.00222821386870954
0.2825 0.00309785553367568
0.285 0.00422676224060067
0.2875 0.00566221678140437
0.29 0.00745182537054346
0.2925 0.00964021357691392
0.295 0.012268528370011
0.2975 0.0153709567593755
0.3 0.0189744153468316
0.3025 0.0230968600355297
0.305 0.0277479603821866
0.3075 0.0329286795771444
0.31 0.0386321722197069
0.3125 0.0448452078298452
0.315 0.0515486485475952
0.3175 0.0587195776780918
0.32 0.0663318123723542
0.3225 0.0743578154359798
0.325 0.0827685617779532
0.3275 0.0915353902991496
0.33 0.100629925826831
0.3325 0.110025033074197
0.335 0.119694555153346
0.3375 0.129614041840104
0.34 0.139760554111518
0.3425 0.150112853372089
0.345 0.160651255688991
0.3475 0.171357671922033
0.35 0.182215494342647
0.3525 0.19320947230257
0.355 0.204325679290399
0.3575 0.215551314921411
0.36 0.226874671780611
0.3625 0.238284943678597
0.365 0.24977225030375
0.3675 0.261327409605415
0.37 0.272941945851427
0.3725 0.284607915634178
0.375 0.296317951266598
0.3775 0.308065066357093
0.38 0.31984267810264
0.3825 0.3316444667161
0.385 0.343464418920412
0.3875 0.35529667270185
0.39 0.367135540667737
0.3925 0.378975396592237
0.395 0.39081071213629
0.3975 0.402635930595581
0.4 0.414445486153002
0.4025 0.426233707120059
0.405 0.437994844552535
0.4075 0.449722963187449
0.41 0.461411955450741
0.4125 0.473055452864672
0.415 0.48464684775158
0.4175 0.496179193266727
0.42 0.507645213377918
0.4225 0.519037219266004
0.425 0.530347126627643
0.4275 0.541566364985652
0.43 0.552685886816922
0.4325 0.563696096648002
0.435 0.574586867080652
0.4375 0.58534747373393
0.44 0.595966609026077
0.4425 0.606432350470323
0.445 0.616732180842833
0.4475 0.626852989064642
0.45 0.636781100832873
0.4525 0.646502331696827
0.455 0.656002030737901
0.4575 0.665265202142641
0.46 0.674276579905367
0.4625 0.683020814462592
0.465 0.691482573329199
0.4675 0.699646825592035
0.47 0.70749898300951
0.4725 0.715025241037093
0.475 0.722212737980819
0.4775 0.729049981901761
0.48 0.73552702410796
0.4825 0.741635874111488
0.485 0.747370644807053
0.4875 0.752727958291947
0.49 0.75770703911799
0.4925 0.762309980773815
0.495 0.766541752309111
0.4975 0.770410309107612
0.5 0.773926496035979
0.5025 0.777103936160308
0.505 0.7799588538576
0.5075 0.782509747398799
0.51 0.784777136694787
0.5125 0.78678311219275
0.515 0.788551085887675
0.5175 0.790105236366815
0.52 0.791470262379292
0.5225 0.792670937863581
0.525 0.793731904074016
0.5275 0.794677292419053
0.53 0.795530553933684
0.5325 0.796314321450306
0.535 0.797050195544703
0.5375 0.797758699562488
0.54 0.798459136389191
0.5425 0.799169636913993
0.545 0.799906944595474
0.5475 0.800686358274652
0.55 0.801521763834754
0.5525 0.802425299400702
0.555 0.803407576055197
0.5575 0.80447698117339
0.56 0.805640319829404
0.5625 0.806901607045881
0.565 0.808263273847683
0.5675 0.809724681437965
0.57 0.811283342558411
0.5725 0.812933423830958
0.575 0.814667348056562
0.5775 0.816474717133155
0.58 0.818342834659965
0.5825 0.820256840861368
0.585 0.822199607381374
0.5875 0.8241531221922
0.59 0.826096797025189
0.5925 0.828010634636642
0.595 0.829872050271318
0.5975 0.831660255525917
0.6 0.833352789032864
0.6025 0.834930276823687
0.605 0.836371976963715
0.6075 0.837660627957462
0.61 0.83877973185463
0.6125 0.83971648301227
0.615 0.840459548495253
0.6175 0.841000824784262
0.62 0.841335606115497
0.6225 0.841461608368793
0.625 0.841380596208904
0.6275 0.841095933611617
0.63 0.840615396207032
0.6325 0.839947270003239
0.635 0.839104438169956
0.6375 0.838099592274134
0.64 0.836948814142022
0.6425 0.835667293367136
0.645 0.834273318455323
0.6475 0.832783867207262
0.65 0.831217259649644
0.6525 0.829590305899958
0.655 0.827920640003811
0.6575 0.826224214042931
0.66 0.824516422960893
0.6625 0.822811036808792
0.665 0.821120802664711
0.6675 0.819456826668952
0.67 0.817828484654065
0.6725 0.816243595007364
0.675 0.814707971208415
0.6775 0.813225895237105
0.68 0.811799426777626
0.6825 0.810429075797558
0.685 0.809112982043749
0.6875 0.807847639556934
0.69 0.806627062072089
0.6925 0.805443366944119
0.695 0.804285908132368
0.6975 0.803141661700062
0.7 0.801994395044897
0.7025 0.800824795041476
0.705 0.799609482737765
0.7075 0.798320592324767
0.71 0.796924697370837
0.7125 0.795382374946625
0.715 0.793646899016686
0.7175 0.791662899655613
0.72 0.789364019202657
0.7225 0.786671480833546
0.725 0.78349164771857
0.7275 0.779713806465385
0.73 0.775206761812863
0.7325 0.769816592290094
0.735 0.763364658519779
0.7375 0.755645525672936
0.74 0.746430296955564
0.7425 0.735469270516223
0.745 0.722506041655515
0.7475 0.707288581142764
0.75 0.689599701464513
0.7525 0.66927089314378
0.755 0.646217859292049
0.7575 0.620448054943727
0.76 0.592074549215314
0.7625 0.561297959569516
0.765 0.528414106968081
0.7675 0.493771396201253
0.77 0.457767893647614
0.7725 0.420829943749453
0.775 0.383418382299588
0.7775 0.346020479772002
0.78 0.309161634157008
0.7825 0.273418074222344
0.785 0.239387529242854
0.7875 0.207697542052997
0.79 0.178899329904596
0.7925 0.153409625796089
0.795 0.131382287079385
0.7975 0.112637043316053
0.8 0.0967433583728502
0.8025 0.0831246010081687
0.805 0.0712491657169357
0.8075 0.0607924582021827
0.81 0.0516060182496538
0.8125 0.0436248591407629
0.815 0.0367306248059138
0.8175 0.0307958314220074
0.82 0.0257178897339692
0.8225 0.0214023655014525
0.825 0.0177467354206841
0.8275 0.0146657473955389
0.83 0.0120826029304943
0.8325 0.00992424260904018
0.835 0.00812769558772892
0.8375 0.00663862722939663
0.84 0.00540810103508572
0.8425 0.00439417578056605
0.845 0.00356174404791744
0.8475 0.00287998510969282
0.85 0.00232304317678242
0.8525 0.00186948164012373
0.855 0.00150086452147493
0.8575 0.00120206125468134
0.86 0.00096046281419245
0.8625 0.000765542267225108
0.865 0.000608662723132474
0.8675 0.000482727966760911
0.87 0.000381847357469656
0.8725 0.000301242653045917
0.875 0.000237004955595604
0.8775 0.000185936922630146
0.88 0.000145441254793686
0.8825 0.000113422341660152
0.885 8.81697059112391e-05
0.8875 6.83158516914177e-05
0.89 5.27505876059563e-05
0.8925 4.05848538977011e-05
0.895 3.1107997541635e-05
0.8975 2.37511039715444e-05
0.9 1.80584180115798e-05
0.9025 1.36709457062365e-05
0.905 1.03019231139397e-05
0.9075 7.72590245693827e-06
0.91 5.76428797914367e-06
0.9125 4.27741498319805e-06
0.915 3.15571958839694e-06
0.9175 2.314022363088e-06
0.92 1.68556851043741e-06
0.9225 1.21915142666568e-06
0.925 8.75095255863524e-07
0.9275 6.23021882445974e-07
0.93 4.39577490290717e-07
0.9325 3.07144410232183e-07
0.935 2.12312642871483e-07
0.9375 1.4505690107505e-07
0.94 9.78018824710133e-08
0.9425 6.49776608792569e-08
0.945 4.24565351541875e-08
0.9475 2.72240797567391e-08
0.95 1.70720354581993e-08
0.9525 1.04327380661267e-08
0.955 6.17800187490249e-09
0.9575 3.52176326711806e-09
0.96 1.91083976017148e-09
0.9625 9.71883133023654e-10
0.965 4.50876947387339e-10
0.9675 1.80149039826088e-10
0.97 5.18535303490137e-11
0.9725 2.27460953122429e-12
0.975 -6.69858971981817e-12
0.9775 -1.26823868863094e-12
0.98 3.14038128832399e-12
0.9825 1.61262654775412e-12
0.985 -1.17850072809559e-12
0.9875 -1.44016199898938e-12
0.99 3.00422997055463e-13
0.9925 1.33296571396569e-13
0.995 8.00267602216522e-14
0.9975 -3.3733198367698e-12
1 -2.51480905431983e-12
};
\coordinate (spypoint) at (axis cs:0.824,0.05);
\coordinate (magnifyglass) at (axis cs:-0.05,0.9);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/v_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.0410953407465077, ymax=0.9,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$\Vvec_f$}
]
\addplot [semithick, red]
table {%
0 -5.94181919312383e-09
0.0025 -8.19667726858399e-09
0.005 -3.57430349795788e-09
0.0075 -8.15335550322468e-09
0.01 -7.20033625025493e-09
0.0125 -6.55252850990164e-09
0.015 -5.85653737540864e-09
0.0175 -5.24311813351836e-09
0.02 -4.69075776884803e-09
0.0225 -4.1977779120197e-09
0.025 -3.75723890307419e-09
0.0275 -3.36368792661751e-09
0.03 -3.01202401997574e-09
0.0325 -2.69774223796564e-09
0.035 -2.41681004595215e-09
0.0375 -2.16564418169095e-09
0.04 -1.94105136539398e-09
0.0425 -1.74017649290253e-09
0.045 -1.56048020696206e-09
0.0475 -1.39968888781185e-09
0.05 -1.25578799064475e-09
0.0525 -1.12696615625348e-09
0.055 -1.01163033360425e-09
0.0575 -9.08341193335034e-10
0.06 -8.15814483166169e-10
0.0625 -7.32914596547995e-10
0.065 -6.58609545665122e-10
0.0675 -5.91983909739583e-10
0.07 -5.32236251464818e-10
0.0725 -4.78640681076296e-10
0.075 -4.30540133787592e-10
0.0775 -3.87353967743406e-10
0.08 -3.48573068692024e-10
0.0825 -3.13729565455342e-10
0.085 -2.82410982814049e-10
0.0875 -2.54253039141598e-10
0.09 -2.28921369689474e-10
0.0925 -2.06127772513765e-10
0.095 -1.85599683435568e-10
0.0975 -1.6709826039831e-10
0.1 -1.50412360701124e-10
0.1025 -1.35350101620415e-10
0.105 -1.21737180924251e-10
0.1075 -1.09406588958063e-10
0.11 -9.82320736022591e-11
0.1125 -8.80828875783308e-11
0.115 -7.8846676805659e-11
0.1175 -7.04069954076538e-11
0.12 -6.26496961045158e-11
0.1225 -5.54759755594621e-11
0.125 -4.87878778019748e-11
0.1275 -4.24846749111828e-11
0.13 -3.64643919515156e-11
0.1325 -3.06176259428638e-11
0.135 -2.48111200765593e-11
0.1375 -1.88924676352555e-11
0.14 -1.27040209681118e-11
0.1425 -6.04802453035417e-12
0.145 1.33643184165728e-12
0.1475 9.75401001222709e-12
0.15 1.95825394044826e-11
0.1525 3.13101897430845e-11
0.155 4.55504579331643e-11
0.1575 6.30970128437087e-11
0.16 8.49417782075388e-11
0.1625 1.12362249811392e-10
0.165 1.47001804666692e-10
0.1675 1.909633294198e-10
0.17 2.46937263640861e-10
0.1725 3.18371344377417e-10
0.175 4.09709042807148e-10
0.1775 5.26665845291793e-10
0.18 6.76600007828971e-10
0.1825 8.68977668471565e-10
0.185 1.11595117920299e-09
0.1875 1.43310542716935e-09
0.19 1.84045323053508e-09
0.1925 2.36366015580569e-09
0.195 3.03572955454465e-09
0.1975 3.89902512921593e-09
0.2 5.00804002913206e-09
0.2025 6.4327574771209e-09
0.205 8.26320694133674e-09
0.2075 1.06150730852835e-08
0.21 1.36372058549253e-08
0.2125 1.75209397325427e-08
0.215 2.25125465049753e-08
0.2175 2.89287500447198e-08
0.22 3.71774788960905e-08
0.2225 4.7783623021403e-08
0.225 6.14236607438856e-08
0.2275 7.89687747779529e-08
0.23 1.0154268385211e-07
0.2325 1.30593947404209e-07
0.235 1.67993068504714e-07
0.2375 2.16154357417275e-07
0.24 2.78199729440623e-07
0.2425 3.58165173295901e-07
0.245 4.6127877096131e-07
0.2475 5.94313154632557e-07
0.25 7.66060950267352e-07
0.2525 9.87941737114853e-07
0.255 1.27482276170998e-06
0.2575 1.64607564948511e-06
0.26 2.12700956030621e-06
0.2625 2.75073532097291e-06
0.265 3.56070317924493e-06
0.2675 4.61404410475552e-06
0.27 5.98613999712115e-06
0.2725 7.7767270959367e-06
0.275 1.01182939445678e-05
0.2775 1.31874829138201e-05
0.28 1.72208961502024e-05
0.2825 2.25369705461441e-05
0.285 2.95666690157034e-05
0.2875 3.88978069723437e-05
0.29 5.13477615951431e-05
0.2925 6.8152357542209e-05
0.295 9.17511490064839e-05
0.2975 0.000129333794010027
0.3 0.000205482371260793
0.3025 0.000396320135220528
0.305 0.000887557617326881
0.3075 0.00202229299181515
0.31 0.0042553611806534
0.3125 0.0079915090220825
0.315 0.0134224288496344
0.3175 0.0204848445587601
0.32 0.0289471350583466
0.3225 0.0385231592169451
0.325 0.0489454913848046
0.3275 0.059997568457419
0.33 0.071514847439143
0.3325 0.0833768744564733
0.335 0.0954967100762286
0.3375 0.107811570265911
0.34 0.120276081726001
0.3425 0.132856984613564
0.345 0.145529770827347
0.3475 0.158276050456663
0.35 0.17108193414281
0.3525 0.183936740066955
0.355 0.196832196621994
0.3575 0.209761787990462
0.36 0.222720344086604
0.3625 0.235703697562315
0.365 0.248708463179636
0.3675 0.261731847624716
0.37 0.274771524582495
0.3725 0.287825525669885
0.375 0.300892166811637
0.3775 0.313969980516013
0.38 0.327057668662329
0.3825 0.340154059088565
0.385 0.353258074033141
0.3875 0.366368698487724
0.39 0.379484955027606
0.3925 0.392605878698442
0.395 0.405730495856246
0.3975 0.418857800431591
0.4 0.431986730807651
0.4025 0.44511614368619
0.405 0.4582447874707
0.4075 0.471371269908631
0.41 0.48449402129925
0.4125 0.497611248774929
0.415 0.510720883611329
0.4175 0.523820514085663
0.42 0.536907304096124
0.4225 0.549977886867029
0.425 0.563028234753163
0.4275 0.576053487556282
0.43 0.589047737739209
0.4325 0.602003742273148
0.435 0.614912557756694
0.4375 0.627763048419544
0.44 0.640541257519144
0.4425 0.653229556807574
0.445 0.665805557253614
0.4475 0.678240650802772
0.45 0.690498171246084
0.4525 0.702531016760299
0.455 0.714278811505146
0.4575 0.725664591821467
0.46 0.736591531472371
0.4625 0.746940444464049
0.465 0.756569885945379
0.4675 0.765321404045142
0.47 0.773033253688773
0.4725 0.779565077451837
0.475 0.784831267661178
0.4775 0.788834415229583
0.48 0.791681324923063
0.4825 0.793568693999439
0.485 0.794738722342019
0.4875 0.795424790130309
0.49 0.795812958464925
0.4925 0.796029440207747
0.495 0.796149775633069
0.4975 0.796215411295552
0.5 0.796248428079648
0.5025 0.796261103855269
0.505 0.796260790271499
0.5075 0.796252298144391
0.51 0.7962388716471
0.5125 0.796222743796895
0.515 0.796205413060984
0.5175 0.796187870204764
0.52 0.796170736108454
0.5225 0.796154380193846
0.525 0.7961389934843
0.5275 0.796124648346123
0.53 0.796111333957118
0.5325 0.796098983320231
0.535 0.796087488721425
0.5375 0.796076711094212
0.54 0.796066484855017
0.5425 0.79605661600148
0.545 0.7960468806597
0.5475 0.796037014532608
0.55 0.796026708215168
0.5525 0.796015585557688
0.555 0.796003197941636
0.5575 0.795988985299279
0.56 0.795972275172969
0.5625 0.795952217825533
0.565 0.79592781970106
0.5675 0.795897857164714
0.57 0.795861101072111
0.5725 0.795816418893986
0.575 0.795763794811817
0.5775 0.795705636367934
0.58 0.795649927353321
0.5825 0.795614440358548
0.585 0.795631633345477
0.5875 0.79575337888931
0.59 0.796048721900541
0.5925 0.796597761507053
0.595 0.797471635450058
0.5975 0.798711545464255
0.6 0.800306164684668
0.6025 0.802175970631376
0.605 0.804177785194692
0.6075 0.806115276440188
0.61 0.807774935810774
0.6125 0.808962772014947
0.615 0.809544184713559
0.6175 0.809473487107552
0.62 0.808795742701424
0.6225 0.807634482263874
0.625 0.806155957372975
0.6275 0.80453537678185
0.63 0.802926082922258
0.6325 0.801441674709906
0.635 0.800151372946544
0.6375 0.799083434075492
0.64 0.798235642613681
0.6425 0.797585727543245
0.645 0.797101832998654
0.6475 0.796749721679191
0.65 0.796497760841294
0.6525 0.796319273281998
0.655 0.796193273553218
0.6575 0.79610411648695
0.66 0.79604058291252
0.6625 0.795994898837493
0.665 0.795961744589914
0.6675 0.795937542883267
0.67 0.795919844562035
0.6725 0.79590698161746
0.675 0.795897765788277
0.6775 0.795891357023367
0.68 0.795887127039345
0.6825 0.795884616979874
0.685 0.795883472636663
0.6875 0.795883430986788
0.69 0.795884286150667
0.6925 0.795885883520582
0.695 0.795888099841483
0.6975 0.795890839860129
0.7 0.795894023187633
0.7025 0.795897579701634
0.705 0.795901442700003
0.7075 0.795905540208105
0.71 0.795909786759927
0.7125 0.795914077615353
0.715 0.795918274066303
0.7175 0.795922180962662
0.72 0.795925548339412
0.7225 0.795928020461999
0.725 0.795929098174869
0.7275 0.795928121273051
0.73 0.795924173198685
0.7325 0.795915915846919
0.735 0.795901630121544
0.7375 0.795878848199064
0.74 0.795844012507801
0.7425 0.795792403719711
0.745 0.795717379728821
0.7475 0.795608938750287
0.75 0.795453854358842
0.7525 0.795233121652086
0.755 0.794915960012074
0.7575 0.794446315704047
0.76 0.793683095987042
0.7625 0.792031836986465
0.765 0.78659091697541
0.7675 0.761781821186571
0.77 0.641855611639988
0.7725 0.326995781813441
0.775 0.0803718573676319
0.7775 0.0140340776621049
0.78 0.00220909141581201
0.7825 0.000142111698946046
0.785 -0.000244925210276813
0.7875 -0.000335871306749919
0.79 -0.000346523685800051
0.7925 -0.000327040582646705
0.795 -0.00029408969656038
0.7975 -0.000256261574315647
0.8 -0.000218389882280041
0.8025 -0.000183050224262155
0.805 -0.000151500733837702
0.8075 -0.000124138106500626
0.81 -0.000100913860534182
0.8125 -8.15000268282484e-05
0.815 -6.54747109587528e-05
0.8175 -5.23652802857256e-05
0.82 -4.17281491855436e-05
0.8225 -3.31461548001874e-05
0.825 -2.62610659601827e-05
0.8275 -2.07579677940147e-05
0.83 -1.63773593729923e-05
0.8325 -1.28989590604813e-05
0.835 -1.01454186899883e-05
0.8375 -7.96930140762847e-06
0.84 -6.25361960608849e-06
0.8425 -4.90241987015812e-06
0.845 -3.84029964053973e-06
0.8475 -3.00597919131914e-06
0.85 -2.35162664266584e-06
0.8525 -1.83862014594337e-06
0.855 -1.43695849067454e-06
0.8575 -1.12253059518637e-06
0.86 -8.76673210858418e-07
0.8625 -6.84439162654645e-07
0.865 -5.3428912741178e-07
0.8675 -4.17005596653796e-07
0.87 -3.25487079013298e-07
0.8725 -2.54072604104537e-07
0.875 -1.9840805274182e-07
0.8775 -1.55028558647007e-07
0.88 -1.21273335659838e-07
0.8825 -9.50287188680796e-08
0.885 -7.46746670172194e-08
0.8875 -5.89272847735802e-08
0.89 -4.68055999185306e-08
0.8925 -3.75354559984078e-08
0.895 -3.05291630002941e-08
0.8975 -2.53271216084387e-08
0.9 -2.15856529444723e-08
0.9025 -1.90418381419506e-08
0.905 -1.75065590625946e-08
0.9075 -1.68437454014988e-08
0.91 -1.69668210487781e-08
0.9125 -1.78270209794794e-08
0.915 -1.9412241113421e-08
0.9175 -2.1741276345365e-08
0.92 -2.48645999076264e-08
0.9225 -2.88627260141243e-08
0.925 -3.38488410337572e-08
0.9275 -3.99704697332517e-08
0.93 -4.74141414669885e-08
0.9325 -5.64101940232387e-08
0.935 -6.72399939800001e-08
0.9375 -8.02442810713451e-08
0.94 -9.58337722171486e-08
0.9425 -1.14502011560572e-07
0.945 -1.36840674031094e-07
0.9475 -1.6355843676341e-07
0.95 -1.95502986117951e-07
0.9525 -2.33688247065811e-07
0.955 -2.79325881592163e-07
0.9575 -3.33864404828248e-07
0.96 -3.9903426836541e-07
0.9625 -4.76904081381614e-07
0.965 -5.69945434634589e-07
0.9675 -6.81114309005792e-07
0.97 -8.13946002354244e-07
0.9725 -9.7267603021741e-07
0.975 -1.16238672499082e-06
0.9775 -1.38919668902906e-06
0.98 -1.66052539463989e-06
0.9825 -1.98537604707586e-06
0.985 -2.3750428015365e-06
0.9875 -2.84259805077851e-06
0.99 -3.40665213453703e-06
0.9925 -4.07144711385729e-06
0.995 -4.86668334736816e-06
0.9975 -4.70458617575331e-06
1 -3.86888699556492e-06
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 4.17129627969243e-14
0.0025 5.06993092173934e-14
0.005 3.79105027990408e-14
0.0075 6.35236164413885e-14
0.01 6.83863241881616e-14
0.0125 8.29263846452593e-14
0.015 8.60799381743222e-14
0.0175 9.2685784852262e-14
0.02 1.0703056054615e-13
0.0225 1.22196021988324e-13
0.025 1.25256456731523e-13
0.0275 1.31638331633777e-13
0.03 1.32258004673637e-13
0.0325 1.2084025862827e-13
0.035 1.16126368541046e-13
0.0375 1.18424031425634e-13
0.04 1.11534764334552e-13
0.0425 1.04915292953011e-13
0.045 1.07760202726429e-13
0.0475 1.04356697265638e-13
0.05 9.46104052082088e-14
0.0525 9.48003187932851e-14
0.055 9.72928999189755e-14
0.0575 9.37297719329584e-14
0.06 8.94424837968324e-14
0.0625 8.28060968232896e-14
0.065 7.65934436297965e-14
0.0675 6.54099612551291e-14
0.07 5.77717431381406e-14
0.0725 4.99301899235589e-14
0.075 4.51621786371555e-14
0.0775 4.2178647173761e-14
0.08 3.8011646521547e-14
0.0825 3.33504346642124e-14
0.085 2.74435479911448e-14
0.0875 1.74569912011687e-14
0.09 7.61587911941172e-15
0.0925 4.30793195557315e-15
0.095 9.82274063612928e-16
0.0975 -2.83455128641554e-15
0.1 -6.99296967304795e-15
0.1025 -6.17728170161266e-15
0.105 -6.32063245477094e-15
0.1075 -3.02928980266404e-15
0.11 2.68217090524243e-16
0.1125 3.06267023159679e-15
0.115 2.1566162565287e-15
0.1175 2.99291912323407e-15
0.12 2.51292132495492e-15
0.1225 -1.17746472164555e-15
0.125 -7.29819020115601e-15
0.1275 -5.67091501872832e-15
0.13 -6.72193578642558e-15
0.1325 -1.06293656958646e-14
0.135 -1.29050219511639e-14
0.1375 -8.49311280509629e-15
0.14 -8.8252685772562e-15
0.1425 -1.17810297436379e-14
0.145 -1.78162090263942e-14
0.1475 -1.97632626319202e-14
0.15 -1.96781170075692e-14
0.1525 -2.26084272772553e-14
0.155 -2.19151249099649e-14
0.1575 -2.13548599593781e-14
0.16 -2.18175611399075e-14
0.1625 -1.98681054605812e-14
0.165 -1.96342887968806e-14
0.1675 -2.06840079796263e-14
0.17 -1.82410678476997e-14
0.1725 -2.31948166262093e-14
0.175 -2.59378842903688e-14
0.1775 -2.32352443208918e-14
0.18 -2.06098219053161e-14
0.1825 -2.20240607770288e-14
0.185 -1.80779101769194e-14
0.1875 -1.98445298633966e-14
0.19 -1.00034820693536e-14
0.1925 1.88550078027962e-14
0.195 4.766240271275e-14
0.1975 7.85830368960371e-14
0.2 1.3373349675308e-13
0.2025 2.31398358520895e-13
0.205 3.83379520701183e-13
0.2075 6.27080352036207e-13
0.21 1.02199632689111e-12
0.2125 1.67701055532987e-12
0.215 2.74648023488451e-12
0.2175 4.52150768205586e-12
0.22 7.46600941639756e-12
0.2225 1.2334538743309e-11
0.225 2.03643837371009e-11
0.2275 3.35994250728656e-11
0.23 5.5414124287583e-11
0.2325 9.13876059738234e-11
0.235 1.50700042513354e-10
0.2375 2.48500736919778e-10
0.24 4.09758931191695e-10
0.2425 6.75707568351929e-10
0.245 1.11427635059419e-09
0.2475 1.8377010992694e-09
0.25 3.03093303502264e-09
0.2525 4.99968063320282e-09
0.255 8.24798827713713e-09
0.2575 1.36096721496985e-08
0.26 2.24608078336105e-08
0.2625 3.70805538284536e-08
0.265 6.12361478430423e-08
0.2675 1.01179679728452e-07
0.27 1.67271497003237e-07
0.2725 2.76761855531915e-07
0.275 4.58353820993912e-07
0.2775 7.60091739239701e-07
0.28 1.26244673827648e-06
0.2825 2.10126138628404e-06
0.285 3.50654754376249e-06
0.2875 5.87296326390489e-06
0.29 9.8924722502171e-06
0.2925 1.68840880410514e-05
0.295 2.98800382662321e-05
0.2975 5.7792770610112e-05
0.3 0.000128960086665475
0.3025 0.000325740043789023
0.305 0.000840472559141613
0.3075 0.00201764909997269
0.31 0.00430387848300208
0.3125 0.0080894974717307
0.315 0.0135550008077079
0.3175 0.0206346441471555
0.32 0.0291008445404923
0.3225 0.038673460864622
0.325 0.0490900552318263
0.3275 0.0601371371110382
0.33 0.0716516816866338
0.3325 0.0835137027660251
0.335 0.0956361591342157
0.3375 0.107955900494654
0.34 0.12042709010989
0.3425 0.133016009028323
0.345 0.145697727406958
0.3475 0.15845349224895
0.35 0.171269106728847
0.3525 0.184133634324096
0.355 0.197038593105114
0.3575 0.209977293692574
0.36 0.22294442235936
0.3625 0.235935690897952
0.365 0.248947611414923
0.3675 0.261977300782677
0.37 0.275022352703783
0.3725 0.288080724685881
0.375 0.301150662351897
0.3775 0.314230628952086
0.38 0.327319256619855
0.3825 0.340415300812569
0.385 0.353517607445996
0.3875 0.366625079588762
0.39 0.379736651124662
0.3925 0.392851260114205
0.395 0.405967826372256
0.3975 0.419085226287462
0.4 0.432202268382809
0.4025 0.445317665639007
0.405 0.458430007314023
0.4075 0.471537724934796
0.41 0.484639053869008
0.4125 0.497731986008846
0.415 0.510814215501185
0.4175 0.523883070510485
0.42 0.536935431166346
0.4225 0.549967624070201
0.425 0.56297529414609
0.4275 0.575953238541998
0.43 0.588895200863347
0.4325 0.601793599951721
0.435 0.614639190145323
0.4375 0.627420610826413
0.44 0.640123817671251
0.4425 0.652731324447258
0.445 0.665221243622846
0.4475 0.67756601697918
0.45 0.689730831721884
0.4525 0.701671585913272
0.455 0.713332470410016
0.4575 0.724643125537152
0.46 0.735515765892074
0.4625 0.745842772691247
0.465 0.755496126846783
0.4675 0.764330597522833
0.47 0.772193453409258
0.4725 0.778943279935939
0.475 0.784477665399767
0.4775 0.788765009281436
0.48 0.791867319237219
0.4825 0.793940726366782
0.485 0.79520639899327
0.4875 0.795902429648487
0.49 0.796238685460662
0.4925 0.796371159517525
0.495 0.796400303920611
0.4975 0.796383028185011
0.5 0.796348282543561
0.5025 0.796309522762993
0.505 0.796272399531525
0.5075 0.796239029751861
0.51 0.796209923688721
0.5125 0.796184960274275
0.515 0.796163751568771
0.5175 0.796145849402923
0.52 0.796130805536068
0.5225 0.796118213753914
0.525 0.79610771314527
0.5275 0.7960989925119
0.53 0.796091784160716
0.5325 0.796085860274051
0.535 0.79608102702006
0.5375 0.796077120289735
0.54 0.796074001105386
0.5425 0.796071551237055
0.545 0.796069668772182
0.5475 0.796068263499602
0.55 0.796067251809451
0.5525 0.796066548052984
0.555 0.796066056948793
0.5575 0.796065651484556
0.56 0.796065157652975
0.5625 0.796064299151805
0.565 0.796062670514722
0.5675 0.796059600228767
0.57 0.796054188428066
0.5725 0.796045127778462
0.575 0.796031291158012
0.5775 0.796012374537465
0.58 0.795991705890507
0.5825 0.795980322975543
0.585 0.796003529189092
0.5875 0.796108362252046
0.59 0.796365195044984
0.5925 0.796864008994156
0.595 0.797691640978956
0.5975 0.798903547632866
0.6 0.80049311973389
0.6025 0.802369849227338
0.605 0.804369388473555
0.6075 0.806274568741718
0.61 0.807861660466404
0.6125 0.808947879835416
0.615 0.809422167311335
0.6175 0.809267270622584
0.62 0.808547032847993
0.6225 0.8073860956337
0.625 0.805939519849155
0.6275 0.804361701187696
0.63 0.802788720193164
0.6325 0.801322355275754
0.635 0.800029443816158
0.6375 0.798942389877949
0.64 0.798066550787043
0.6425 0.797388026280415
0.645 0.796881015897862
0.6475 0.796515154234319
0.65 0.796259518550045
0.6525 0.796086557705419
0.655 0.795972948005923
0.6575 0.795900578515802
0.66 0.795855790110661
0.6625 0.795828959304562
0.665 0.795813438639527
0.6675 0.795804891535669
0.67 0.795800526025845
0.6725 0.795798631021489
0.675 0.795798165279746
0.6775 0.795798522788
0.68 0.795799351511904
0.6825 0.795800456300428
0.685 0.795801728974272
0.6875 0.795803113250008
0.69 0.795804580302693
0.6925 0.795806117060358
0.695 0.795807718083057
0.6975 0.795809382772845
0.7 0.795811112216994
0.7025 0.795812908365749
0.705 0.795814775022119
0.7075 0.795816715692648
0.71 0.795818733008927
0.7125 0.79582083318158
0.715 0.795823020224021
0.7175 0.795825292520843
0.72 0.795827656057523
0.7225 0.795830104624531
0.725 0.795832607707604
0.7275 0.79583513920027
0.73 0.795837622830837
0.7325 0.795839859652588
0.735 0.795841615453819
0.7375 0.795842375148002
0.74 0.795841117634026
0.7425 0.795836265057235
0.745 0.795824975253626
0.7475 0.795801278343638
0.75 0.795755827014007
0.7525 0.795668769094918
0.755 0.795501601518174
0.7575 0.79516485544668
0.76 0.794425089147313
0.7625 0.792441857214844
0.765 0.785572897584553
0.7675 0.755745262516488
0.77 0.623605149724397
0.7725 0.308881744190774
0.775 0.0756985135023684
0.7775 0.0125414611114091
0.78 0.0011957056586579
0.7825 -0.000516446781939025
0.785 -0.000580808101553131
0.7875 -0.000438300328583406
0.79 -0.000299149843122978
0.7925 -0.000195974631603453
0.795 -0.000125457677538153
0.7975 -7.90419075257154e-05
0.8 -4.9338097187234e-05
0.8025 -3.05420764961675e-05
0.805 -1.88294782047367e-05
0.8075 -1.15510392518402e-05
0.81 -7.07423255991146e-06
0.8125 -4.31817776206067e-06
0.815 -2.6347488302131e-06
0.8175 -1.60370875180729e-06
0.82 -9.76397219914316e-07
0.8225 -5.93321522249204e-07
0.825 -3.60776349185163e-07
0.8275 -2.19014469917994e-07
0.83 -1.33073323681623e-07
0.8325 -8.07363558370309e-08
0.835 -4.90331119101839e-08
0.8375 -2.97380962585171e-08
0.84 -1.80556947828439e-08
0.8425 -1.0948251295507e-08
0.845 -6.64620586283493e-09
0.8475 -4.02947327341168e-09
0.85 -2.44587336029033e-09
0.8525 -1.48277359148563e-09
0.855 -8.99984711769902e-10
0.8575 -5.45577681419057e-10
0.86 -3.31130037503213e-10
0.8625 -2.00731934660455e-10
0.865 -1.21829957663049e-10
0.8675 -7.38527007717441e-11
0.87 -4.48251035674664e-11
0.8725 -2.71723734331315e-11
0.875 -1.64882120334871e-11
0.8775 -9.99447516688497e-12
0.88 -6.06643558780122e-12
0.8825 -3.67558601347425e-12
0.885 -2.23007552258846e-12
0.8875 -1.34820865448741e-12
0.89 -8.17161827487825e-13
0.8925 -4.95668874201118e-13
0.895 -2.97947891724962e-13
0.8975 -1.79023877771341e-13
0.9 -1.05172625668007e-13
0.9025 -6.3144629834654e-14
0.905 -3.45507751380729e-14
0.9075 -1.51673741163467e-14
0.91 -2.28532351743729e-15
0.9125 6.31818472271586e-15
0.915 8.36426400994747e-15
0.9175 1.3346369494838e-14
0.92 1.65973470986348e-14
0.9225 1.67377441182572e-14
0.925 1.80379526384967e-14
0.9275 2.18543539692565e-14
0.93 2.59910044517687e-14
0.9325 3.27448481527442e-14
0.935 3.83298547856901e-14
0.9375 2.61032284967479e-14
0.94 1.59993982250258e-14
0.9425 1.50755869728484e-14
0.945 1.33398580899838e-14
0.9475 2.12294110585627e-15
0.95 -1.96543335800319e-14
0.9525 -5.35786882284505e-14
0.955 -9.53283026206229e-14
0.9575 -1.55076306972885e-13
0.96 -2.41285426676183e-13
0.9625 -3.62049444252462e-13
0.965 -5.35083442355406e-13
0.9675 -7.72238913406481e-13
0.97 -1.10925248858699e-12
0.9725 -1.58512707364654e-12
0.975 -2.25960783345811e-12
0.9775 -3.20625433165752e-12
0.98 -4.53464176274488e-12
0.9825 -6.40535828753664e-12
0.985 -9.03952402629789e-12
0.9875 -1.27408588534946e-11
0.99 -1.79621924722211e-11
0.9925 -2.51855888726609e-11
0.995 -3.5358355932408e-11
0.9975 -3.80720612558951e-11
1 -3.99733002369372e-11
};
\addplot [semithick, blue]
table {%
0 5.57364328790139e-14
0.0025 6.10669773786023e-14
0.005 4.23896295620802e-14
0.0075 6.97866665096268e-14
0.01 7.72798993327651e-14
0.0125 7.61169015112992e-14
0.015 7.20283283343973e-14
0.0175 8.87382718954128e-14
0.02 1.03831010393943e-13
0.0225 1.08809810391116e-13
0.025 1.12533781610032e-13
0.0275 1.21299508883055e-13
0.03 1.30176309318204e-13
0.0325 1.25786629087725e-13
0.035 1.16719786334376e-13
0.0375 1.22879178493798e-13
0.04 1.27738352389622e-13
0.0425 1.30417932316869e-13
0.045 1.33896174413916e-13
0.0475 1.30898154948081e-13
0.05 1.24676561702474e-13
0.0525 1.19676328660344e-13
0.055 1.20821223920251e-13
0.0575 1.19103635093039e-13
0.06 1.26735689622613e-13
0.0625 1.16418672411044e-13
0.065 1.05385949857859e-13
0.0675 1.04489642987555e-13
0.07 1.02681637701136e-13
0.0725 9.53837178439918e-14
0.075 8.69661875202397e-14
0.0775 8.64986406319808e-14
0.08 7.644958331482e-14
0.0825 7.5272748991371e-14
0.085 6.54904215739703e-14
0.0875 5.63609874943552e-14
0.09 4.94544296994836e-14
0.0925 4.31823589653763e-14
0.095 3.93643088883001e-14
0.0975 3.38734322796516e-14
0.1 3.26283937155515e-14
0.1025 2.7817996982792e-14
0.105 2.67093673108651e-14
0.1075 1.65955782158847e-14
0.11 6.5906841369691e-15
0.1125 2.55560337764567e-15
0.115 -5.71887073708007e-15
0.1175 -8.40456079629698e-15
0.12 -8.34968406242614e-15
0.1225 -5.03734241597025e-15
0.125 -3.30317297633123e-15
0.1275 -3.09028540159469e-15
0.13 -4.8248196981895e-16
0.1325 -3.42586462999683e-15
0.135 -6.52359831888797e-15
0.1375 -6.48979666726651e-15
0.14 -4.86574901952639e-15
0.1425 -7.1358641513996e-15
0.145 -1.49468175101703e-14
0.1475 -1.92826344719841e-14
0.15 -2.06718073216094e-14
0.1525 -2.87198463656255e-14
0.155 -3.31195753438731e-14
0.1575 -3.30863160473468e-14
0.16 -3.12477011111881e-14
0.1625 -3.33556824278805e-14
0.165 -1.94570276495408e-14
0.1675 -2.69318921765101e-14
0.17 -2.34569392578708e-14
0.1725 -2.67684639372122e-14
0.175 -2.69678227220193e-14
0.1775 -3.41600588011442e-14
0.18 -3.84838251124869e-14
0.1825 -3.56834168138318e-14
0.185 -3.26998660279298e-14
0.1875 -3.05848018023491e-14
0.19 -2.88271029017717e-14
0.1925 -2.64226020834358e-14
0.195 -2.27608040906835e-14
0.1975 -2.5019452475433e-14
0.2 -2.45280324149301e-14
0.2025 -2.56147830126327e-14
0.205 -2.98944890211306e-14
0.2075 -2.90198168607518e-14
0.21 -2.64048031695528e-14
0.2125 -2.68832957765594e-14
0.215 -2.5782486749449e-14
0.2175 -2.31106710485714e-14
0.22 -2.06250723967373e-14
0.2225 -2.16162153756935e-14
0.225 -2.08073651084131e-14
0.2275 -1.85404474123611e-14
0.23 -1.42944720202172e-14
0.2325 -1.41729441500421e-14
0.235 -1.27715283120919e-14
0.2375 -1.56635773353757e-14
0.24 -1.46087823339804e-14
0.2425 -1.98226824979445e-14
0.245 -2.55733043834662e-14
0.2475 -1.82893298718039e-14
0.25 1.50238175495044e-14
0.2525 1.18161827421804e-13
0.255 3.79696496625202e-13
0.2575 1.06580586960544e-12
0.26 2.92903653524344e-12
0.2625 8.02530323223131e-12
0.265 2.18716392813875e-11
0.2675 5.95534330182937e-11
0.27 1.61917984205183e-10
0.2725 4.40611631436715e-10
0.275 1.1983486784093e-09
0.2775 3.26386014752436e-09
0.28 8.89144017331682e-09
0.2825 2.42910940473565e-08
0.285 6.65810584402644e-08
0.2875 1.84622582590891e-07
0.29 5.26741199900008e-07
0.2925 1.61064366996012e-06
0.295 5.45824190220735e-06
0.2975 2.01790668223767e-05
0.3 7.46522661137769e-05
0.3025 0.000254928781480613
0.305 0.000760871171473288
0.3075 0.00194519745081882
0.31 0.00425723141709088
0.3125 0.0080814097661433
0.315 0.0135880605982729
0.3175 0.0207035321689015
0.32 0.029197074231657
0.3225 0.0387890133821277
0.325 0.0492188548754403
0.3275 0.0602751233777803
0.33 0.0717964009381071
0.3325 0.0836637952546039
0.335 0.0957909559950066
0.3375 0.108115135316817
0.34 0.120590706820231
0.3425 0.13318404107566
0.345 0.145870221937528
0.3475 0.158630464751143
0.35 0.17145051460175
0.3525 0.184319362015567
0.355 0.197228445009485
0.3575 0.21017099120833
0.36 0.22314160370398
0.3625 0.236135912220828
0.365 0.249150348644431
0.3675 0.262181951798327
0.37 0.275228239289495
0.3725 0.288287094372334
0.375 0.301356689805541
0.3775 0.314435417224713
0.38 0.327521837854065
0.3825 0.340614636713893
0.385 0.353712589309581
0.3875 0.36681452821192
0.39 0.379919316379882
0.3925 0.393025820384912
0.395 0.406132887778273
0.3975 0.419239321946971
0.4 0.432343857681754
0.4025 0.445445133644404
0.405 0.458541664433016
0.4075 0.471631807082501
0.41 0.484713723425042
0.4125 0.497785333860794
0.415 0.510844264672236
0.4175 0.523887781998832
0.42 0.536912712962205
0.4225 0.549915344458195
0.425 0.562891300865827
0.4275 0.575835385902568
0.43 0.588741387570913
0.4325 0.601601821510879
0.435 0.614407610349553
0.4375 0.627147659102537
0.44 0.639808319562744
0.4425 0.652372676329538
0.445 0.664819642070861
0.4475 0.677122757643596
0.45 0.689248687681925
0.4525 0.701155274358621
0.455 0.712789197122986
0.4575 0.7240831685998
0.46 0.734952999970055
0.4625 0.74529493850017
0.465 0.754984528266961
0.4675 0.763878767738969
0.47 0.771824348534954
0.4725 0.778674835675763
0.475 0.78431745385159
0.4775 0.78870593581143
0.48 0.791887133904694
0.4825 0.794007133446687
0.485 0.795286323651765
0.4875 0.795971103027057
0.49 0.796284118712796
0.4925 0.796392909150392
0.495 0.796404897696917
0.4975 0.796379149426881
0.5 0.796343641134062
0.5025 0.796309611258144
0.505 0.796280470737128
0.5075 0.79625660545326
0.51 0.796237359877259
0.5125 0.796221905244
0.515 0.796209459327131
0.5175 0.79619937998305
0.52 0.79619114892374
0.5225 0.796184363936669
0.525 0.796178712655093
0.5275 0.796173956912832
0.53 0.796169914888379
0.5325 0.796166448972828
0.535 0.796163455213505
0.5375 0.796160855682435
0.54 0.796158592800064
0.5425 0.796156624343362
0.545 0.796154920658147
0.5475 0.796153461681027
0.55 0.796152236588853
0.5525 0.796151240937699
0.555 0.796150479850613
0.5575 0.796149960678427
0.56 0.796149702711207
0.5625 0.79614971881095
0.565 0.796150034357418
0.5675 0.796150633327396
0.57 0.796151533403081
0.5725 0.796152681638789
0.575 0.796154387438604
0.5775 0.796157638191248
0.58 0.796166110128415
0.5825 0.796189010355852
0.585 0.796246702288072
0.5875 0.796377957615221
0.59 0.79664427624999
0.5925 0.797131085367116
0.595 0.797929218962986
0.5975 0.799106933295245
0.6 0.800672416276762
0.6025 0.80254008287739
0.605 0.804539540494354
0.6075 0.806440505190986
0.61 0.808006676923013
0.6125 0.809056803017013
0.615 0.809486084649638
0.6175 0.80928755671324
0.62 0.808533177246933
0.6225 0.807346338458649
0.625 0.805881278836909
0.6275 0.804286477244925
0.63 0.802696448817329
0.6325 0.801212321214291
0.635 0.799902586141114
0.6375 0.798802540289221
0.64 0.797919162280283
0.6425 0.797240059239408
0.645 0.796738667342398
0.6475 0.796383615175872
0.65 0.796141818944896
0.6525 0.795983926465847
0.655 0.795884880566924
0.6575 0.795825479568588
0.66 0.795791452337326
0.6625 0.795773017630124
0.665 0.795763696450557
0.6675 0.79575946776745
0.67 0.795757940150963
0.6725 0.79575776686851
0.675 0.795758232371357
0.6775 0.795758975079281
0.68 0.795759828850388
0.6825 0.795760722748002
0.685 0.795761633471697
0.6875 0.795762556793252
0.69 0.795763496883055
0.6925 0.795764459806224
0.695 0.795765451911449
0.6975 0.795766479407484
0.7 0.795767547861468
0.7025 0.795768662087849
0.705 0.795769827723793
0.7075 0.79577104968817
0.71 0.79577233153451
0.7125 0.79577367969859
0.715 0.795775099047746
0.7175 0.795776590278222
0.72 0.795778162418561
0.7225 0.795779820912246
0.725 0.795781558064462
0.7275 0.795783390412294
0.73 0.795785326124345
0.7325 0.795787332094638
0.735 0.795789444066082
0.7375 0.795791673596421
0.74 0.795793912449087
0.7425 0.795796181815543
0.745 0.795798504676145
0.7475 0.795799999136202
0.75 0.795800245414267
0.7525 0.795794993978355
0.755 0.795772343325028
0.7575 0.795685705776908
0.76 0.795342341657148
0.7625 0.793805783281271
0.765 0.786390899956723
0.7675 0.748899546226716
0.77 0.592329666471088
0.7725 0.278594240350442
0.775 0.0662059457226538
0.7775 0.00891798445017054
0.78 0.000141809833918142
0.7825 -0.000447347513737899
0.785 -0.000219175488882197
0.7875 -8.64846561438374e-05
0.79 -3.28729708920214e-05
0.7925 -1.20667149559785e-05
0.795 -4.50983481514128e-06
0.7975 -1.64346821003944e-06
0.8 -6.12700732889956e-07
0.8025 -2.22860186629624e-07
0.805 -8.3000277538157e-08
0.8075 -3.01789907317826e-08
0.81 -1.1238816104674e-08
0.8125 -4.08585165250085e-09
0.815 -1.52194384737479e-09
0.8175 -5.53026662005363e-10
0.82 -2.05866870165568e-10
0.8225 -7.48442027503101e-11
0.825 -2.78858792007748e-11
0.8275 -1.01489939541942e-11
0.83 -3.79547663575538e-12
0.8325 -1.38945295404712e-12
0.835 -5.27889062027515e-13
0.8375 -2.01195682825e-13
0.84 -8.71051612435535e-14
0.8425 -4.37343792294244e-14
0.845 -3.25570936752607e-14
0.8475 -2.4742757221535e-14
0.85 -2.33167110113113e-14
0.8525 -2.02258135257575e-14
0.855 -1.83989208402048e-14
0.8575 -1.88261260051773e-14
0.86 -2.13240818107562e-14
0.8625 -2.26480812602951e-14
0.865 -2.04572474723694e-14
0.8675 -2.15542623002705e-14
0.87 -2.24188173806394e-14
0.8725 -1.87072184899231e-14
0.875 -1.70712448160524e-14
0.8775 -2.06452528053041e-14
0.88 -2.64381395817725e-14
0.8825 -2.24011433099731e-14
0.885 -1.6870983475501e-14
0.8875 -1.85680099032311e-14
0.89 -1.91430854220178e-14
0.8925 -1.96856185091562e-14
0.895 -2.29901912926472e-14
0.8975 -2.05209880364952e-14
0.9 -2.07515253568315e-14
0.9025 -2.15947336259998e-14
0.905 -2.54092677754832e-14
0.9075 -2.49058312190733e-14
0.91 -2.44433566042315e-14
0.9125 -1.54461135712097e-14
0.915 -1.4278516816186e-14
0.9175 -1.57833147641585e-14
0.92 -1.79438151772066e-14
0.9225 -8.80239019329851e-15
0.925 -2.30880510119736e-15
0.9275 -1.85062925206754e-15
0.93 1.52230667741768e-15
0.9325 1.98756218159531e-15
0.935 5.64782463948328e-15
0.9375 8.24906291078499e-15
0.94 1.14862816021334e-14
0.9425 1.42582641518134e-14
0.945 1.56832347339194e-14
0.9475 1.9180236494567e-14
0.95 2.11800172882453e-14
0.9525 2.69691969029431e-14
0.955 3.01224872822552e-14
0.9575 3.25444145861446e-14
0.96 3.08956102352716e-14
0.9625 3.82242312472781e-14
0.965 4.6555160602238e-14
0.9675 5.10304081955389e-14
0.97 5.58505215682639e-14
0.9725 5.84239557265365e-14
0.975 6.07384282310149e-14
0.9775 6.47340578799e-14
0.98 6.74547055722918e-14
0.9825 6.96962732313652e-14
0.985 7.23160710930113e-14
0.9875 7.68109902924179e-14
0.99 8.42101835942004e-14
0.9925 8.28759070663739e-14
0.995 8.11869593252809e-14
0.9975 8.4493326955112e-14
1 8.9384131274423e-14
};
\addplot [semithick, red, dotted]
table {%
0 -5.55665855448382e-09
0.0025 -7.87761520452923e-09
0.005 -3.3489101959142e-09
0.0075 -7.88889216929622e-09
0.01 -6.96919439002161e-09
0.0125 -6.33744789912926e-09
0.015 -5.66285076285448e-09
0.0175 -5.070448741385e-09
0.02 -4.53574065384909e-09
0.0225 -4.05880891631274e-09
0.025 -3.6325117657155e-09
0.0275 -3.25174289110961e-09
0.03 -2.91152679567622e-09
0.0325 -2.60752117340591e-09
0.035 -2.33581131298185e-09
0.0375 -2.09291912429246e-09
0.04 -1.8757498686568e-09
0.0425 -1.68155098568458e-09
0.045 -1.50785372721581e-09
0.0475 -1.35247332813542e-09
0.05 -1.21344418430572e-09
0.0525 -1.08901730077811e-09
0.055 -9.77645379346375e-10
0.0575 -8.77930708414978e-10
0.06 -7.88630774207512e-10
0.0625 -7.08640244998951e-10
0.065 -6.36961695663396e-10
0.0675 -5.72710031768522e-10
0.07 -5.15112066561933e-10
0.0725 -4.63475687559903e-10
0.075 -4.17162897957891e-10
0.0775 -3.75609421767644e-10
0.08 -3.38322828012575e-10
0.0825 -3.04847919599671e-10
0.085 -2.74782288897713e-10
0.0875 -2.47767659816934e-10
0.09 -2.23488259498871e-10
0.0925 -2.01661364039229e-10
0.095 -1.82028782293461e-10
0.0975 -1.64354394796892e-10
0.1 -1.48435018624084e-10
0.1025 -1.34089527706802e-10
0.105 -1.2115343158355e-10
0.1075 -1.09477608426077e-10
0.11 -9.89277227704279e-11
0.1125 -8.9382321286098e-11
0.115 -8.07318688396168e-11
0.1175 -7.28695196004894e-11
0.12 -6.56981053047097e-11
0.1225 -5.91359339698135e-11
0.125 -5.3102067915675e-11
0.1275 -4.75146210278748e-11
0.13 -4.2284985095953e-11
0.1325 -3.73302029324144e-11
0.135 -3.25638157053374e-11
0.1375 -2.78875924838564e-11
0.14 -2.32100116499755e-11
0.1425 -1.84139606408259e-11
0.145 -1.335764093981e-11
0.1475 -7.86207354622556e-12
0.15 -1.71591716574969e-12
0.1525 5.33682232223633e-12
0.155 1.36152338972841e-11
0.1575 2.35238279045112e-11
0.16 3.55799734342898e-11
0.1625 5.04505556512489e-11
0.165 6.89544168970519e-11
0.1675 9.21438982747335e-11
0.17 1.21374465515829e-10
0.1725 1.5834634175005e-10
0.175 2.05248376124082e-10
0.1775 2.64901850562674e-10
0.18 3.40976590577003e-10
0.1825 4.38197182978782e-10
0.185 5.62656122884014e-10
0.1875 7.22165930750455e-10
0.19 9.26716484010123e-10
0.1925 1.18906936579608e-09
0.195 1.52555797843917e-09
0.1975 1.95705256551908e-09
0.2 2.51031184390938e-09
0.2025 3.21951210422552e-09
0.205 4.12845496645356e-09
0.2075 5.2930375680157e-09
0.21 6.78479409405455e-09
0.2125 8.69489288733247e-09
0.215 1.11398543971026e-08
0.2175 1.42679008595816e-08
0.22 1.82681064956632e-08
0.2225 2.33804348551108e-08
0.225 2.99101606056958e-08
0.2275 3.82434691349727e-08
0.23 4.88699346548986e-08
0.2325 6.24061576992419e-08
0.235 7.96299459026079e-08
0.2375 1.01514924424916e-07
0.24 1.29280708148556e-07
0.2425 1.64440495101239e-07
0.245 2.08870358072698e-07
0.2475 2.64867328114871e-07
0.25 3.35234487877098e-07
0.2525 4.23332176062585e-07
0.255 5.33154531836484e-07
0.2575 6.69316073497744e-07
0.26 8.37037248598495e-07
0.2625 1.04190538647015e-06
0.265 1.28953730042638e-06
0.2675 1.58469877784229e-06
0.27 1.93004040966042e-06
0.2725 2.32354011914634e-06
0.275 2.75479638203923e-06
0.2775 3.19825614006108e-06
0.28 3.6033183892249e-06
0.2825 3.87716490546895e-06
0.285 3.85965156808735e-06
0.2875 3.2831153491205e-06
0.29 1.73358283231192e-06
0.2925 -1.26508483482157e-06
0.295 -5.30952076401096e-06
0.2975 -4.36019329999191e-06
0.3 2.94794521514142e-05
0.3025 0.000186039748493614
0.305 0.00067678120133815
0.3075 0.00186956677961651
0.31 0.00421945577792956
0.3125 0.00809910005295096
0.315 0.0136578140693751
0.3175 0.0208061351183294
0.32 0.029308646483659
0.3225 0.0388893065108233
0.325 0.0492944358410057
0.3275 0.0603191177084207
0.33 0.0718069954046664
0.3325 0.0836425998642794
0.335 0.0957416658906559
0.3375 0.10804257842944
0.34 0.120500196211221
0.3425 0.13308096493559
0.345 0.145759785936745
0.3475 0.15851754303361
0.35 0.171339563733235
0.3525 0.184214380683875
0.355 0.197132957253324
0.3575 0.210088048413335
0.36 0.223073793840516
0.3625 0.236085376413517
0.365 0.249118799337208
0.3675 0.262170693834805
0.37 0.275238190561485
0.3725 0.288318807421435
0.375 0.301410372983388
0.3775 0.314510956496885
0.38 0.327618818394237
0.3825 0.340732364965463
0.385 0.353850115441685
0.3875 0.366970669615619
0.39 0.380092682052074
0.3925 0.393214836506948
0.395 0.406335824609158
0.3975 0.419454322443552
0.4 0.432568967785177
0.4025 0.445678334207321
0.405 0.458780904627926
0.4075 0.471875039320954
0.41 0.484958939394901
0.4125 0.498030601127607
0.415 0.511087763006802
0.4175 0.524127838566174
0.42 0.537147835194061
0.4225 0.550144248780174
0.425 0.563112935089045
0.4275 0.576048942089239
0.43 0.588946301959931
0.4325 0.601797755819644
0.435 0.614594408204389
0.4375 0.627325267434065
0.44 0.639976664269713
0.4425 0.652531475239584
0.445 0.664968137947807
0.4475 0.677259345968763
0.45 0.689370418914167
0.4525 0.701257208313616
0.455 0.712863615905406
0.4575 0.724118688186252
0.46 0.734933725336854
0.4625 0.745199950856025
0.465 0.754788224917514
0.4675 0.763552828724905
0.47 0.771342096911616
0.4725 0.778018381687019
0.475 0.783486319434675
0.4775 0.787723952499366
0.48 0.790802712090507
0.4825 0.792884076302516
0.485 0.794187875141876
0.4875 0.794944692808151
0.49 0.795354184838125
0.4925 0.795563074762294
0.495 0.795665542163867
0.4975 0.795715299677952
0.5 0.795740300360828
0.5025 0.795754231372082
0.505 0.79576351149678
0.5075 0.795771175395799
0.51 0.795778599035912
0.5125 0.795786401661307
0.515 0.795794785334449
0.5175 0.795803760755978
0.52 0.795813227812627
0.5225 0.79582304894172
0.525 0.795833072266217
0.5275 0.795843156407589
0.53 0.795853174888566
0.5325 0.795863022039277
0.535 0.795872611462927
0.5375 0.795881874899166
0.54 0.795890759969309
0.5425 0.795899225789463
0.545 0.795907240903365
0.5475 0.795914778238269
0.55 0.795921813595325
0.5525 0.795928318830525
0.555 0.795934263813644
0.5575 0.795939602635979
0.56 0.795944280649095
0.5625 0.795948219027879
0.565 0.795951320351328
0.5675 0.795953459863796
0.57 0.795954537269405
0.5725 0.795954490480853
0.575 0.795953648065949
0.5775 0.795953142931096
0.58 0.795956438055146
0.5825 0.795971780652987
0.585 0.796017141070265
0.5875 0.796126907118869
0.59 0.796359743693763
0.5925 0.796802476723556
0.595 0.797559922923892
0.5975 0.798726433733155
0.6 0.800332446383705
0.6025 0.802296189249051
0.605 0.804413805765288
0.6075 0.806404702952532
0.61 0.808003598596008
0.6125 0.809031566630687
0.615 0.809421510065344
0.6175 0.809205423965354
0.62 0.808477050906139
0.6225 0.807363691254504
0.625 0.806000619322728
0.6275 0.804515251561946
0.63 0.803018224041662
0.6325 0.801596266982228
0.635 0.800311763396357
0.6375 0.799201850239376
0.64 0.798282120205617
0.6425 0.797549993674127
0.645 0.796989917648786
0.6475 0.796578264981605
0.65 0.796287760345873
0.6525 0.796091312599253
0.655 0.795964291328936
0.6575 0.795886173371917
0.66 0.795840775840291
0.6625 0.795816216446492
0.665 0.795804139172791
0.6675 0.795799055558311
0.67 0.79579749363185
0.6725 0.795797420082823
0.675 0.79579768735417
0.6775 0.795797719281384
0.68 0.795797242058129
0.6825 0.795796162066727
0.685 0.795794459686558
0.6875 0.795792156481861
0.69 0.795789279002377
0.6925 0.795785857516099
0.695 0.79578191212443
0.6975 0.79577745874267
0.7 0.795772506209015
0.7025 0.795767055167938
0.705 0.795761101329325
0.7075 0.795754638826684
0.71 0.795747648089314
0.7125 0.795740107787087
0.715 0.795731996842601
0.7175 0.795723261557646
0.72 0.795713850618912
0.7225 0.795703704483613
0.725 0.795692684007471
0.7275 0.795680645095272
0.73 0.795667412984525
0.7325 0.795652572408468
0.735 0.795635690536728
0.7375 0.795616175946045
0.74 0.795592766323034
0.7425 0.795563957378801
0.745 0.795527783225505
0.7475 0.795479805566238
0.75 0.795414006215751
0.7525 0.795322294426698
0.755 0.795180067867499
0.7575 0.794920912822393
0.76 0.794340242398275
0.7625 0.792472649616245
0.765 0.785279257036024
0.7675 0.75556128129506
0.77 0.637750220619511
0.7725 0.342752339763952
0.775 0.0861256402501427
0.7775 0.0139592270289978
0.78 0.00147443275167997
0.7825 -0.000392106559984201
0.785 -0.000518865763423371
0.7875 -0.00041894309823144
0.79 -0.000313417216472727
0.7925 -0.000231391598260795
0.795 -0.000170417930768611
0.7975 -0.00012564052493501
0.8 -9.28015024368178e-05
0.8025 -6.86949606287726e-05
0.805 -5.0993126060843e-05
0.8075 -3.79523469377668e-05
0.81 -2.83334249639336e-05
0.8125 -2.1209623051582e-05
0.815 -1.59266739399572e-05
0.8175 -1.19906561482815e-05
0.82 -9.05464657344959e-06
0.8225 -6.8536781597275e-06
0.825 -5.20227713574045e-06
0.8275 -3.95688936558609e-06
0.83 -3.01728046835899e-06
0.8325 -2.30475048144107e-06
0.835 -1.76445461848323e-06
0.8375 -1.35270269304038e-06
0.84 -1.03909413452624e-06
0.8425 -7.99070195058387e-07
0.845 -6.15563587642062e-07
0.8475 -4.74606041384707e-07
0.85 -3.66500270763576e-07
0.8525 -2.83216182556609e-07
0.855 -2.19184025808667e-07
0.8575 -1.69744095663446e-07
0.86 -1.31667153911704e-07
0.8625 -1.02227990695663e-07
0.865 -7.95398737057224e-08
0.8675 -6.19992584604692e-08
0.87 -4.84976372011644e-08
0.8725 -3.80879375108555e-08
0.875 -3.01173453140195e-08
0.8775 -2.4026564120012e-08
0.88 -1.94325333979132e-08
0.8825 -1.60075453110289e-08
0.885 -1.3530562164844e-08
0.8875 -1.18145004879157e-08
0.89 -1.07380718083041e-08
0.8925 -1.02021994082977e-08
0.895 -1.01499708681418e-08
0.8975 -1.05407754137419e-08
0.9 -1.13630894462829e-08
0.9025 -1.26195691971662e-08
0.905 -1.43356795136646e-08
0.9075 -1.65517206902474e-08
0.91 -1.93292665703607e-08
0.9125 -2.27478374188557e-08
0.915 -2.69105035839882e-08
0.9175 -3.19439976844641e-08
0.92 -3.80045474557112e-08
0.9225 -4.52809722768499e-08
0.925 -5.4001680429338e-08
0.9275 -6.44408584508024e-08
0.93 -7.69276851044204e-08
0.9325 -9.18561926063004e-08
0.935 -1.09697942104614e-07
0.9375 -1.31016763691964e-07
0.94 -1.5648646835977e-07
0.9425 -1.86912357702891e-07
0.945 -2.23256285698863e-07
0.9475 -2.66667553033347e-07
0.95 -3.18518588005096e-07
0.9525 -3.80449187916611e-07
0.955 -4.544174365813e-07
0.9575 -5.42763017887696e-07
0.96 -6.48280105758927e-07
0.9625 -7.74308338090836e-07
0.965 -9.24837920474346e-07
0.9675 -1.1046418183311e-06
0.97 -1.31943035649655e-06
0.9725 -1.57604915726961e-06
0.975 -1.88271842507056e-06
0.9775 -2.24935084700488e-06
0.98 -2.68796928110215e-06
0.9825 -3.21328403320915e-06
0.985 -3.84361104472899e-06
0.9875 -4.60193332637455e-06
0.99 -5.51880646510677e-06
0.9925 -6.62828269457086e-06
0.995 -7.99045551307655e-06
0.9975 -8.47027553832173e-06
1 -8.46358770856393e-06
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 -3.34987313295044e-14
0.0025 -3.74544829633143e-14
0.005 -3.60251779773996e-14
0.0075 -3.59013873340288e-14
0.01 -3.52884263333556e-14
0.0125 -2.88444985606915e-14
0.015 -2.05893441768609e-14
0.0175 -1.84896301238757e-14
0.02 -4.86472363300832e-15
0.0225 -6.2514180970147e-15
0.025 4.5477747512822e-15
0.0275 9.44484725931336e-15
0.03 2.33693079694076e-14
0.0325 1.55272600803866e-14
0.035 3.36101934839519e-15
0.0375 1.44187424151628e-14
0.04 2.30839488177547e-14
0.0425 3.4194663520225e-14
0.045 4.31189040724709e-14
0.0475 4.63487849494552e-14
0.05 4.25300797436931e-14
0.0525 5.50732612241592e-14
0.055 6.74412538194353e-14
0.0575 6.54081038998502e-14
0.06 6.97145103598561e-14
0.0625 7.292354661688e-14
0.065 7.5926713684718e-14
0.0675 7.16590928886961e-14
0.07 7.26147493038038e-14
0.0725 6.9101067815759e-14
0.075 6.66959646616963e-14
0.0775 6.04923495361615e-14
0.08 5.21491788546178e-14
0.0825 4.25284298866191e-14
0.085 3.91210759825475e-14
0.0875 3.0095583658886e-14
0.09 2.78120541510319e-14
0.0925 2.81542511831799e-14
0.095 2.68307206682822e-14
0.0975 2.18029881096265e-14
0.1 1.76470565246725e-14
0.1025 1.02158776383487e-14
0.105 4.73922445577435e-15
0.1075 9.47000803120459e-15
0.11 1.2203214206781e-14
0.1125 9.73768409487911e-15
0.115 7.4127869427103e-15
0.1175 1.04524585925043e-14
0.12 1.08943007634076e-14
0.1225 1.05473491878521e-14
0.125 1.05510643948391e-14
0.1275 1.45995575290773e-14
0.13 1.94299220292163e-14
0.1325 1.90924358892378e-14
0.135 2.15149932639964e-14
0.1375 2.23252632413921e-14
0.14 2.78895271243812e-14
0.1425 2.95003094488993e-14
0.145 3.16684183851522e-14
0.1475 3.34351581430143e-14
0.15 3.43143484081583e-14
0.1525 2.75678299147759e-14
0.155 2.77134181610528e-14
0.1575 2.25538746948866e-14
0.16 2.24665024319522e-14
0.1625 1.8897520483836e-14
0.165 1.44183793016183e-14
0.1675 9.86406284724781e-15
0.17 6.47719367272519e-15
0.1725 4.18221153528469e-15
0.175 1.47823777256369e-15
0.1775 -3.21183231348524e-15
0.18 -6.5540096092744e-15
0.1825 -3.26697840713311e-15
0.185 4.25398119561514e-16
0.1875 -2.34608359564756e-15
0.19 -1.75718292566802e-15
0.1925 -1.02983618355322e-15
0.195 5.52433718827299e-15
0.1975 2.87196726014796e-14
0.2 6.33295138099625e-14
0.2025 1.20696153670898e-13
0.205 1.98930366123837e-13
0.2075 3.21842489451547e-13
0.21 5.16807202942982e-13
0.2125 8.33122424609892e-13
0.215 1.36006318225188e-12
0.2175 2.24711490771319e-12
0.22 3.71351260602275e-12
0.2225 6.1238351430959e-12
0.225 1.00981449572942e-11
0.2275 1.66580073249197e-11
0.23 2.74641969980414e-11
0.2325 4.52773777160761e-11
0.235 7.46362873608824e-11
0.2375 1.23027654538297e-10
0.24 2.02784986004086e-10
0.2425 3.34232241533357e-10
0.245 5.50816313187351e-10
0.2475 9.077111722093e-10
0.25 1.49561591266642e-09
0.2525 2.46393066576067e-09
0.255 4.05808638122076e-09
0.2575 6.68189077985361e-09
0.26 1.09975907880722e-08
0.2625 1.80923366272507e-08
0.265 2.97440566605277e-08
0.2675 4.88604142901589e-08
0.27 8.01733986941379e-08
0.2725 1.31370606228038e-07
0.275 2.14853434802875e-07
0.2775 3.50525078897675e-07
0.28 5.69962088589894e-07
0.2825 9.2264795509823e-07
0.285 1.48458092400597e-06
0.2875 2.37078563994744e-06
0.29 3.76519295587829e-06
0.2925 6.08258196952377e-06
0.295 1.09065304479955e-05
0.2975 2.54123793164441e-05
0.3 7.74817073885151e-05
0.3025 0.000253811695974136
0.305 0.000758611630372316
0.3075 0.00195145677971536
0.31 0.00428482837132624
0.3125 0.00813783999011618
0.315 0.0136705895428098
0.3175 0.0208016594210126
0.32 0.0292982311218512
0.3225 0.0388828514605319
0.325 0.0492988239410436
0.3275 0.0603382289202659
0.33 0.0718423406536316
0.3325 0.0836940335080795
0.335 0.0958079893267551
0.3375 0.108121975189533
0.34 0.120590532399349
0.3425 0.133179986382256
0.345 0.145865242552717
0.3475 0.158627266106119
0.35 0.171451510700248
0.3525 0.18432665965716
0.355 0.197243838266076
0.3575 0.210195965702402
0.36 0.22317734340496
0.3625 0.23618330955919
0.365 0.249210014853526
0.3675 0.262254228205456
0.37 0.275313208134692
0.3725 0.288384589733782
0.375 0.301466308361702
0.3775 0.314556529181806
0.38 0.327653597978383
0.3825 0.340755995673275
0.385 0.353862305613054
0.3875 0.366971180972979
0.39 0.380081318974814
0.3925 0.393191435121445
0.395 0.406300241722158
0.3975 0.419406424077158
0.4 0.432508617262752
0.4025 0.44560537972863
0.405 0.458695166270261
0.4075 0.471776295388425
0.41 0.484846912031513
0.4125 0.497904941379661
0.415 0.510948035431684
0.4175 0.523973505870847
0.42 0.536978243147761
0.4225 0.549958612563673
0.425 0.562910327900731
0.4275 0.57582828839687
0.43 0.588706377161048
0.4325 0.601537196885829
0.435 0.614311739288191
0.4375 0.627018949132169
0.44 0.639645174866255
0.4425 0.652173439603327
0.445 0.664582520331734
0.4475 0.676845733007605
0.45 0.6889294197174
0.4525 0.700791006135285
0.455 0.712376697041557
0.4575 0.723618755010762
0.46 0.73443274324533
0.4625 0.744715163618835
0.465 0.754342790068191
0.4675 0.763175452130169
0.47 0.771064870573202
0.4725 0.777872089283002
0.475 0.783493389401709
0.4775 0.787890824093768
0.48 0.791115157887066
0.4825 0.793308935157554
0.485 0.794681509723569
0.4875 0.795464501535799
0.49 0.795867583403365
0.4925 0.796050802138349
0.495 0.796119951968683
0.4975 0.7961362631324
0.5 0.796131285342449
0.5025 0.796119636380246
0.505 0.796107312703278
0.5075 0.796096481726927
0.51 0.796087651763568
0.5125 0.796080758599264
0.515 0.796075520457035
0.5175 0.79607163776385
0.52 0.796068825744447
0.5225 0.796066848989611
0.525 0.796065513030453
0.5275 0.796064666894067
0.53 0.796064192755284
0.5325 0.796064002120995
0.535 0.796064028599978
0.5375 0.79606422415102
0.54 0.796064554946174
0.5425 0.796064998223955
0.545 0.796065539682634
0.5475 0.796066171944749
0.55 0.796066892588427
0.5525 0.796067703263359
0.555 0.796068609345535
0.5575 0.796069615607998
0.56 0.796070728007125
0.5625 0.796071949056132
0.565 0.796073275553814
0.5675 0.796074700293713
0.57 0.796076248944618
0.5725 0.79607801779707
0.575 0.796080513638056
0.5775 0.796085124945982
0.58 0.796095675274878
0.5825 0.796120865692097
0.585 0.796179060620117
0.5875 0.796304374626433
0.59 0.796553731339343
0.5925 0.797009677837191
0.595 0.7977711582907
0.5975 0.798926888935543
0.6 0.800507465823885
0.6025 0.802438969938485
0.605 0.804530915050424
0.6075 0.806515418374921
0.61 0.808126997607729
0.6125 0.809176162894622
0.615 0.809577385771757
0.6175 0.809348020904462
0.62 0.808577813084561
0.6225 0.807397748798503
0.625 0.805956122853715
0.6275 0.804393020684616
0.63 0.802832077583975
0.6325 0.80136759292297
0.635 0.800065127747656
0.6375 0.798960265281275
0.64 0.798063464508675
0.6425 0.797365820720527
0.645 0.796844870668802
0.6475 0.796471734018066
0.65 0.796215172941154
0.6525 0.7960463435192
0.655 0.795940109408051
0.6575 0.795876693148154
0.66 0.795841064411267
0.6625 0.795822730870128
0.665 0.795814560436027
0.6675 0.795812080660392
0.67 0.795812553781701
0.6725 0.795814445950852
0.675 0.795816922135725
0.6775 0.795819581999543
0.68 0.79582224574207
0.6825 0.795824856293945
0.685 0.795827406928253
0.6875 0.795829913697524
0.69 0.795832395931862
0.6925 0.795834873038367
0.695 0.795837358345779
0.6975 0.795839861233187
0.7 0.795842388910262
0.7025 0.79584494205209
0.705 0.795847519196615
0.7075 0.795850121391394
0.71 0.795852738727612
0.7125 0.795855362555981
0.715 0.795857992920546
0.7175 0.795860604525156
0.72 0.795863181672973
0.7225 0.795865728547971
0.725 0.795868187205597
0.7275 0.795870532557368
0.73 0.795872781983066
0.7325 0.795874782716808
0.735 0.79587648961815
0.7375 0.795877928284958
0.74 0.795878660814962
0.7425 0.795878533268293
0.745 0.795877587374512
0.7475 0.795874018888717
0.75 0.795866664359131
0.7525 0.795854347108553
0.755 0.795822077946143
0.7575 0.795722540383619
0.76 0.795367577321452
0.7625 0.793727930353238
0.765 0.786214586573437
0.7675 0.752592307157423
0.77 0.618343072272559
0.7725 0.309246452087967
0.775 0.0737884057598846
0.7775 0.0124368070751609
0.78 0.00173250537272707
0.7825 4.82920191614061e-05
0.785 -0.000122818946733566
0.7875 -9.99315966857624e-05
0.79 -6.38799566776052e-05
0.7925 -3.87124864349252e-05
0.795 -2.34600269835484e-05
0.7975 -1.41567151445684e-05
0.8 -8.59934775257928e-06
0.8025 -5.19902389050428e-06
0.805 -3.16457525094819e-06
0.8075 -1.91304746171443e-06
0.81 -1.1648128140458e-06
0.8125 -7.04237123673323e-07
0.815 -4.28824355474621e-07
0.8175 -2.59246382520227e-07
0.82 -1.57859678790258e-07
0.8225 -9.54184768872568e-08
0.825 -5.80986781226833e-08
0.8275 -3.51139188159733e-08
0.83 -2.13791968259985e-08
0.8325 -1.29203743783696e-08
0.835 -7.86634586187599e-09
0.8375 -4.75374727504903e-09
0.84 -2.89416862657349e-09
0.8425 -1.74892570050869e-09
0.845 -1.06475376657368e-09
0.8475 -6.43400364321516e-10
0.85 -3.91693319999193e-10
0.8525 -2.36676908166735e-10
0.855 -1.44077858446117e-10
0.8575 -8.7050485643618e-11
0.86 -5.29822939541095e-11
0.8625 -3.20029626390821e-11
0.865 -1.94662204953709e-11
0.8675 -1.17520038591684e-11
0.87 -7.14446650635578e-12
0.8725 -4.30260029767449e-12
0.875 -2.61065645365747e-12
0.8775 -1.56590216996421e-12
0.88 -9.3877677031828e-13
0.8825 -5.55976206379185e-13
0.885 -3.25795444274147e-13
0.8875 -1.81666387808259e-13
0.89 -9.81658815414836e-14
0.8925 -4.3239306185325e-14
0.895 -1.32231889998892e-14
0.8975 6.49835954581409e-15
0.9 1.93747989346782e-14
0.9025 2.50161903323643e-14
0.905 2.9482150345948e-14
0.9075 3.19541647262849e-14
0.91 3.5081992602155e-14
0.9125 3.65898625726604e-14
0.915 3.42000749475737e-14
0.9175 3.46006830063951e-14
0.92 3.43582137260502e-14
0.9225 3.35540533302455e-14
0.925 3.3717354383273e-14
0.9275 3.3782962512997e-14
0.93 3.0635363812067e-14
0.9325 2.65187727421194e-14
0.935 1.92030592442731e-14
0.9375 1.24487225200734e-15
0.94 -1.62109151824323e-14
0.9425 -3.18350398612402e-14
0.945 -5.37727991857601e-14
0.9475 -7.95488308949016e-14
0.95 -1.14925343934077e-13
0.9525 -1.63570520598149e-13
0.955 -2.30085255727801e-13
0.9575 -3.22228318674098e-13
0.96 -4.50657745729825e-13
0.9625 -6.28831563788427e-13
0.965 -8.8171331646989e-13
0.9675 -1.23846226526807e-12
0.97 -1.74150900000205e-12
0.9725 -2.44966043102143e-12
0.975 -3.44470964504909e-12
0.9775 -4.84481100822991e-12
0.98 -6.81684264013262e-12
0.9825 -9.59263211536085e-12
0.985 -1.35057427204072e-11
0.9875 -1.90332716145324e-11
0.99 -2.68781313333802e-11
0.9925 -3.80398198506238e-11
0.995 -5.42175562919263e-11
0.9975 -6.48489438193594e-11
1 -7.74557362600053e-11
};
\addplot [semithick, blue, dotted]
table {%
0 -2.15864785688271e-14
0.0025 -9.53807494499753e-15
0.005 -7.54920450000218e-15
0.0075 -2.04593038853745e-15
0.01 -8.58237017117585e-15
0.0125 -7.79043991968424e-15
0.015 -1.12732524668953e-14
0.0175 7.59086705079215e-16
0.02 2.15818943352101e-14
0.0225 2.24429001814384e-14
0.025 3.47679312103087e-14
0.0275 3.47808746622177e-14
0.03 4.42643457394075e-14
0.0325 3.93788319930459e-14
0.035 4.72437750844509e-14
0.0375 6.00484976654196e-14
0.04 7.80008693536984e-14
0.0425 7.77026403868286e-14
0.045 6.87590541227702e-14
0.0475 6.46642584361592e-14
0.05 6.38081333262693e-14
0.0525 6.43627546950913e-14
0.055 7.84197835368314e-14
0.0575 9.41271706943092e-14
0.06 1.02225027843634e-13
0.0625 9.49270407960833e-14
0.065 9.86864342140505e-14
0.0675 9.9043298405022e-14
0.07 1.00552376460996e-13
0.0725 9.4605512368003e-14
0.075 9.20883456573896e-14
0.0775 7.89864223676436e-14
0.08 7.38584956655093e-14
0.0825 7.80391493137737e-14
0.085 7.758352372618e-14
0.0875 7.30206543622209e-14
0.09 6.98079600834321e-14
0.0925 6.56957255956257e-14
0.095 6.41245549600241e-14
0.0975 5.68497204992828e-14
0.1 5.58991006600014e-14
0.1025 5.46391224117118e-14
0.105 5.2847839510478e-14
0.1075 5.35695493305806e-14
0.11 4.82947589012776e-14
0.1125 4.48931844281266e-14
0.115 4.60741358863482e-14
0.1175 4.60101271827025e-14
0.12 4.98359501946607e-14
0.1225 5.59583458412011e-14
0.125 6.17723781356256e-14
0.1275 5.97702521777031e-14
0.13 4.99689538261403e-14
0.1325 4.61811944033032e-14
0.135 4.33336307415491e-14
0.1375 5.16801535386295e-14
0.14 5.11375235786324e-14
0.1425 4.36564136309632e-14
0.145 3.97293032410456e-14
0.1475 3.83511718231706e-14
0.15 3.20567267257901e-14
0.1525 3.52791252686385e-14
0.155 3.32768215037046e-14
0.1575 3.10593104083318e-14
0.16 2.90150361658203e-14
0.1625 2.43344471288695e-14
0.165 2.10295176921063e-14
0.1675 1.7256056553052e-14
0.17 1.47358182299717e-14
0.1725 1.29447355952703e-14
0.175 1.13022832643791e-14
0.1775 1.30906850222104e-14
0.18 1.65187454551555e-14
0.1825 1.45030215162877e-14
0.185 9.08793782891265e-15
0.1875 1.05838055348805e-14
0.19 7.09458544235e-15
0.1925 4.95115311790951e-15
0.195 1.17442665846426e-15
0.1975 3.7270182057392e-15
0.2 2.38623565073984e-15
0.2025 -1.04363561345377e-15
0.205 -3.07372980267461e-15
0.2075 -5.04754019680851e-15
0.21 -1.00754299414518e-14
0.2125 -1.14316614741612e-14
0.215 -1.28509049568232e-14
0.2175 -1.13371184488563e-14
0.22 -1.03689128313812e-14
0.2225 -7.92538888261131e-15
0.225 -6.25361163599883e-15
0.2275 -5.4731625122724e-15
0.23 -1.90630283859769e-15
0.2325 -7.24974868745672e-15
0.235 -9.78087289942445e-15
0.2375 -8.93961738297827e-15
0.24 -7.10043690804567e-15
0.2425 -6.02915081118792e-15
0.245 -8.79729617464803e-15
0.2475 -1.04945042801512e-14
0.25 1.04815465120646e-14
0.2525 6.69844044676861e-14
0.255 2.00973148721905e-13
0.2575 5.52142131696822e-13
0.26 1.50474454602923e-12
0.2625 4.111468722132e-12
0.265 1.11826808939672e-11
0.2675 3.04079037520524e-11
0.27 8.25867750677713e-11
0.2725 2.24488808981695e-10
0.275 6.09537142167127e-10
0.2775 1.65576677616675e-09
0.28 4.49187713632992e-09
0.2825 1.21949165238323e-08
0.285 3.31744051004067e-08
0.2875 9.18526625964207e-08
0.29 2.70141901585625e-07
0.2925 9.16666996269015e-07
0.295 3.68851002874353e-06
0.2975 1.6118816718949e-05
0.3 6.67413897095316e-05
0.3025 0.000242834186128403
0.305 0.00074849106447451
0.3075 0.0019424744618036
0.31 0.00427694686865372
0.3125 0.0081321341536961
0.315 0.0136699229663785
0.3175 0.020809875056848
0.32 0.0293187958758356
0.3225 0.0389180190896876
0.325 0.0493494649397108
0.3275 0.0604040717888909
0.33 0.0719223283380675
0.3325 0.0837866378240968
0.335 0.0959114487557022
0.3375 0.10823445123939
0.34 0.120710208776061
0.3425 0.133305124819613
0.345 0.14599421435904
0.3475 0.158758565061996
0.35 0.17158375806751
0.3525 0.184458601941054
0.355 0.197374343052116
0.3575 0.210324015064027
0.36 0.223302027170159
0.3625 0.236303818115129
0.365 0.249325632126082
0.3675 0.262364324853417
0.37 0.275417234899736
0.3725 0.288482071201444
0.375 0.301556836752262
0.3775 0.314639758476724
0.38 0.327729237978137
0.3825 0.340823806279402
0.385 0.353922090928484
0.3875 0.367022783423138
0.39 0.380124613136548
0.3925 0.393226321417801
0.395 0.406326639734046
0.3975 0.41942426554598
0.4 0.432517838643803
0.4025 0.44560591438036
0.405 0.458686936257204
0.4075 0.471759202973983
0.41 0.484820830977574
0.4125 0.497869708227164
0.415 0.510903441079277
0.4175 0.523919287746189
0.42 0.536914078513155
0.4225 0.549884113518233
0.425 0.562825039008981
0.4275 0.575731687984141
0.43 0.588597883776382
0.4325 0.601416182878985
0.435 0.614177554047813
0.4375 0.626870955645621
0.44 0.639482803884702
0.4425 0.651996267967175
0.445 0.664390380382769
0.4475 0.676638863687745
0.45 0.688708668619677
0.4525 0.700558094790444
0.455 0.712134553226237
0.4575 0.723371907775254
0.46 0.734187743928469
0.4625 0.744480947788549
0.465 0.754130813077841
0.4675 0.762999325266723
0.47 0.770939171687663
0.4725 0.77781008306852
0.475 0.783503832415612
0.4775 0.787974724270788
0.48 0.791264084473513
0.4825 0.793506325039047
0.485 0.794906908541493
0.4875 0.79569889061821
0.49 0.79609721683286
0.4925 0.796268253207227
0.495 0.796322908314248
0.4975 0.796325428515827
0.5 0.796308572702494
0.5025 0.796287069220604
0.505 0.79626655410199
0.5075 0.796248750230088
0.51 0.796233792168265
0.5125 0.796221355094281
0.515 0.796210992207552
0.5175 0.796202308145544
0.52 0.79619496635487
0.5225 0.796188705220041
0.525 0.796183317915874
0.5275 0.796178647156707
0.53 0.796174570954548
0.5325 0.796170996324483
0.535 0.796167851326883
0.5375 0.79616508099627
0.54 0.796162643434428
0.5425 0.796160507053251
0.545 0.796158648566056
0.5475 0.796157051881271
0.55 0.796155707105732
0.5525 0.796154610586483
0.555 0.796153765534463
0.5575 0.79615318059513
0.56 0.796152874364204
0.5625 0.796152875655012
0.565 0.796153232172678
0.5675 0.796154024807546
0.57 0.796155428718659
0.5725 0.796157801599477
0.575 0.796162079503657
0.5775 0.796170375121458
0.58 0.796187646390913
0.5825 0.796224251439124
0.585 0.796300472467571
0.5875 0.796452010714801
0.59 0.796734930353025
0.5925 0.797226485640641
0.595 0.798014226935697
0.5975 0.799171282815109
0.6 0.800718742228785
0.6025 0.802586433421961
0.605 0.804606216066361
0.6075 0.806539533798342
0.61 0.808135491599034
0.6125 0.809202989190045
0.615 0.809635655730384
0.6175 0.809428803293725
0.62 0.808659493753161
0.6225 0.807453767599085
0.625 0.805968987467938
0.6275 0.804354803788447
0.63 0.802747496461452
0.6325 0.801248958870834
0.635 0.799928380132863
0.6375 0.798820977256992
0.64 0.797933253752268
0.6425 0.797252039614823
0.645 0.796749900829716
0.6475 0.796394806397355
0.65 0.79615316786501
0.6525 0.795995450399012
0.655 0.795896503035786
0.6575 0.795837196025232
0.66 0.795803285380773
0.6625 0.795785055733129
0.665 0.795776020317541
0.6675 0.795772160930715
0.67 0.795771051549513
0.6725 0.795771327398321
0.675 0.795772247793918
0.6775 0.795773442056497
0.68 0.795774736910485
0.6825 0.795776062772412
0.685 0.79577739960603
0.6875 0.795778748791613
0.69 0.795780119645306
0.6925 0.795781524719424
0.695 0.795782975047387
0.6975 0.79578448056024
0.7 0.795786052823542
0.7025 0.795787699307641
0.705 0.795789427249844
0.7075 0.795791249782299
0.71 0.795793170878731
0.7125 0.795795196693742
0.715 0.795797347468404
0.7175 0.795799619456833
0.72 0.795802018673293
0.7225 0.795804582742573
0.725 0.795807286878403
0.7275 0.795810141821917
0.73 0.795813226258672
0.7325 0.7958164501297
0.735 0.795819847771214
0.7375 0.795823588837646
0.74 0.795827378496938
0.7425 0.795831396338641
0.745 0.795836114261028
0.7475 0.795840193684035
0.75 0.795844168997552
0.7525 0.795848274507785
0.755 0.795840037316545
0.7575 0.795786359528308
0.76 0.795514717088552
0.7625 0.793985278289566
0.765 0.786191893335201
0.7675 0.748436419441229
0.77 0.594006703549096
0.7725 0.271116149972477
0.775 0.06321363304501
0.7775 0.011655662806234
0.78 0.00193210037203597
0.7825 0.000253004367220781
0.785 1.76297612619513e-05
0.7875 -7.17005869083701e-06
0.79 -5.15935668320034e-06
0.7925 -2.29588022669379e-06
0.795 -1.02860332382555e-06
0.7975 -3.56134282815239e-07
0.8 -1.4068795620788e-07
0.8025 -4.82268955678674e-08
0.805 -1.78529787880773e-08
0.8075 -6.56715597254797e-09
0.81 -2.62114003895843e-09
0.8125 -9.18693452206347e-10
0.815 -3.72989886751577e-10
0.8175 -1.23469144495285e-10
0.82 -4.60697802507984e-11
0.8225 -1.62315022424453e-11
0.825 -6.10097857576059e-12
0.8275 -2.21668825059178e-12
0.83 -8.96080448507382e-13
0.8325 -2.88022813331472e-13
0.835 -1.01556691488882e-13
0.8375 -2.03317423776212e-14
0.84 3.92806973110145e-15
0.8425 1.0591692438058e-14
0.845 1.34660135782527e-14
0.8475 1.61229880145068e-14
0.85 1.95251609101089e-14
0.8525 2.17307096668524e-14
0.855 2.65896385817594e-14
0.8575 2.65064698530648e-14
0.86 2.638587247127e-14
0.8625 2.79705546637704e-14
0.865 2.92849388163439e-14
0.8675 2.71884614264074e-14
0.87 2.83842266773018e-14
0.8725 2.69035784413077e-14
0.875 2.53070329709414e-14
0.8775 2.35936109877826e-14
0.88 2.24015180269673e-14
0.8825 2.3549507190337e-14
0.885 2.50950129010328e-14
0.8875 2.5473995282364e-14
0.89 2.59987694876953e-14
0.8925 2.51953262394828e-14
0.895 2.45074877605791e-14
0.8975 2.54786577973758e-14
0.9 2.71251135476451e-14
0.9025 2.43378691292472e-14
0.905 2.3031883297478e-14
0.9075 2.05378732855935e-14
0.91 1.7554035551632e-14
0.9125 2.00682693119969e-14
0.915 2.028708723521e-14
0.9175 2.25633407597404e-14
0.92 2.32782082341589e-14
0.9225 2.1870747199082e-14
0.925 2.34677506969338e-14
0.9275 1.70094675897483e-14
0.93 1.18026453687308e-14
0.9325 1.50439404802717e-14
0.935 1.60604574970955e-14
0.9375 1.28635803397939e-14
0.94 3.97520380697322e-15
0.9425 9.01209959069758e-15
0.945 9.73597677974901e-15
0.9475 1.10251976879015e-14
0.95 1.24280948181836e-14
0.9525 1.26410612817169e-14
0.955 1.4515182673566e-14
0.9575 6.17793240673619e-15
0.96 -1.867427802653e-15
0.9625 5.58441771715159e-15
0.965 5.24051316441555e-15
0.9675 8.010609321608e-15
0.97 9.02534218300457e-15
0.9725 8.35232086105017e-15
0.975 4.89710122845378e-15
0.9775 8.51308862783215e-15
0.98 7.73668799807508e-15
0.9825 4.27802791853744e-15
0.985 -1.75234945449705e-16
0.9875 3.26226590212229e-15
0.99 1.1280810203862e-14
0.9925 1.06063979399495e-14
0.995 8.70065944709314e-15
0.9975 1.03631102214609e-14
1 1.44737808911051e-14
};
\addplot [semithick, red, dashed]
table {%
0 -6.31185751851349e-09
0.0025 -8.55910865247333e-09
0.005 -3.87609858127399e-09
0.0075 -8.46405035676392e-09
0.01 -7.49349351010181e-09
0.0125 -6.79434515090584e-09
0.015 -6.07345236483743e-09
0.0175 -5.43636432255314e-09
0.02 -4.8637063945623e-09
0.0225 -4.35254869874052e-09
0.025 -3.8958066070186e-09
0.0275 -3.4877788491838e-09
0.03 -3.12318138320482e-09
0.0325 -2.7973476117844e-09
0.035 -2.50609620180904e-09
0.0375 -2.24570428227342e-09
0.04 -2.01286048191786e-09
0.0425 -1.80461153975429e-09
0.045 -1.61831892310485e-09
0.0475 -1.45163873849166e-09
0.05 -1.30247138318339e-09
0.0525 -1.16894586222293e-09
0.055 -1.0493945471552e-09
0.0575 -9.42322829953937e-10
0.06 -8.4641745700766e-10
0.0625 -7.60487772131191e-10
0.065 -6.83471527795772e-10
0.0675 -6.14412082479153e-10
0.07 -5.52485001715463e-10
0.0725 -4.9694326849429e-10
0.075 -4.47106717641788e-10
0.0775 -4.02371654085779e-10
0.08 -3.6220353431876e-10
0.0825 -3.26125487241905e-10
0.085 -2.93705134036966e-10
0.0875 -2.64555845241008e-10
0.09 -2.38334945172732e-10
0.0925 -2.14736098267445e-10
0.095 -1.93488545075807e-10
0.0975 -1.74345270235724e-10
0.1 -1.57083150283785e-10
0.1025 -1.41517292180736e-10
0.105 -1.2746866982982e-10
0.1075 -1.14773928001598e-10
0.11 -1.03283449099522e-10
0.1125 -9.28791540954085e-11
0.115 -8.34350213700239e-11
0.1175 -7.48476744155859e-11
0.12 -6.70049424550275e-11
0.1225 -5.98233346992569e-11
0.125 -5.32206059375808e-11
0.1275 -4.71085495991928e-11
0.13 -4.14100621818799e-11
0.1325 -3.60333192175848e-11
0.135 -3.08775187497031e-11
0.1375 -2.58575483782504e-11
0.14 -2.08795252641482e-11
0.1425 -1.58275241112791e-11
0.145 -1.05460330091337e-11
0.1475 -4.87195976045037e-12
0.15 1.4055619980606e-12
0.1525 8.5423151193552e-12
0.155 1.68527717742898e-11
0.1575 2.67450875117244e-11
0.16 3.87332980891928e-11
0.1625 5.34717201229876e-11
0.165 7.17874364378446e-11
0.1675 9.47495944620578e-11
0.17 1.23713823121322e-10
0.1725 1.60424994861376e-10
0.175 2.07124745555624e-10
0.1775 2.66704785088558e-10
0.18 3.42886264514713e-10
0.1825 4.40479484939767e-10
0.185 5.65651876122892e-10
0.1875 7.26303553681291e-10
0.19 9.32571394853682e-10
0.1925 1.19742234051003e-09
0.195 1.53751174842582e-09
0.1975 1.97420239261203e-09
0.2 2.53496288376341e-09
0.2025 3.25500108672085e-09
0.205 4.17960424205546e-09
0.2075 5.36681792329825e-09
0.21 6.89133030625541e-09
0.2125 8.84889828604498e-09
0.215 1.13626527153019e-08
0.2175 1.45904643639334e-08
0.22 1.87354225696929e-08
0.2225 2.40578990042374e-08
0.225 3.08928304136179e-08
0.2275 3.96696360137484e-08
0.23 5.09407619936098e-08
0.2325 6.54145262102942e-08
0.235 8.40022288971746e-08
0.2375 1.07872360446902e-07
0.24 1.38528442958068e-07
0.2425 1.77898482025524e-07
0.245 2.28463527607226e-07
0.2475 2.93405532716555e-07
0.25 3.7681977024076e-07
0.2525 4.83959292642605e-07
0.255 6.21586246079399e-07
0.2575 7.98376382551599e-07
0.26 1.0255005874642e-06
0.2625 1.31729510055762e-06
0.265 1.69222516128626e-06
0.2675 2.17399693961113e-06
0.27 2.79315661572159e-06
0.2725 3.58893776516955e-06
0.275 4.61191815650094e-06
0.2775 5.92709202423425e-06
0.28 7.61828718016477e-06
0.2825 9.79328769247134e-06
0.285 1.25913747885764e-05
0.2875 1.61942258858757e-05
0.29 2.08609915909125e-05
0.2925 2.71172624472557e-05
0.295 3.67865471276112e-05
0.2975 5.76279608083344e-05
0.3 0.000118678384674361
0.3025 0.000307997594666565
0.305 0.000829502956207776
0.3075 0.00203826574336187
0.31 0.00437865119784647
0.3125 0.00822339040697614
0.315 0.0137325290296897
0.3175 0.0208301134224249
0.32 0.0292901631862499
0.3225 0.0388402572508041
0.325 0.0492263256855955
0.3275 0.0602412253456678
0.33 0.0717259303743179
0.3325 0.0835625786101891
0.335 0.0956649816890553
0.3375 0.107970088799283
0.34 0.120431735182867
0.3425 0.133015667533699
0.345 0.145696336890394
0.3475 0.15845435999968
0.35 0.171274934580234
0.3525 0.184146562457571
0.355 0.197060249610573
0.3575 0.210008845666176
0.36 0.222986623021713
0.3625 0.235988923130784
0.365 0.24901192553336
0.3675 0.26205244832701
0.37 0.275107814804632
0.3725 0.288175736755845
0.375 0.301254234668936
0.3775 0.314341564728277
0.38 0.327436167167154
0.3825 0.340536618820148
0.385 0.35364159849994
0.3875 0.366749852956676
0.39 0.379860169844923
0.3925 0.392971350946484
0.395 0.406082189859686
0.3975 0.419191447692801
0.4 0.432297829748457
0.4025 0.445399959356762
0.405 0.458496351444538
0.4075 0.471585380925445
0.41 0.484665247062254
0.4125 0.497733929362862
0.415 0.51078913681539
0.4175 0.523828243777665
0.42 0.536848212732986
0.4225 0.549845494245772
0.425 0.562815904951011
0.4275 0.575754468372338
0.43 0.588655217268084
0.4325 0.601510931591236
0.435 0.614312809057535
0.4375 0.627050025985688
0.44 0.639709180381093
0.4425 0.65227354611658
0.445 0.664722123612801
0.4475 0.67702837776619
0.45 0.689158651143812
0.4525 0.701070113949455
0.455 0.712708303322251
0.4575 0.724004202151352
0.46 0.734871233160857
0.4625 0.745202660086472
0.465 0.754870779329654
0.4675 0.763729861964762
0.47 0.771625710302377
0.4725 0.778414573553193
0.475 0.783991236265482
0.4775 0.788321531445692
0.48 0.79146571411963
0.4825 0.793579161140481
0.485 0.794882954536824
0.4875 0.795615243677732
0.49 0.795985807885819
0.4925 0.796150311983882
0.495 0.796208752253768
0.4975 0.796217578296832
0.5 0.796205425143694
0.5025 0.796185669915664
0.505 0.796164131206367
0.5075 0.796143281955709
0.51 0.796124082015202
0.5125 0.79610687390643
0.515 0.796091692383198
0.5175 0.796078449588176
0.52 0.796066990055122
0.5225 0.796057141181548
0.525 0.796048725497218
0.5275 0.7960415762467
0.53 0.796035539070446
0.5325 0.796030475451408
0.535 0.796026261879954
0.5375 0.796022789014516
0.54 0.796019961090172
0.5425 0.796017692675084
0.545 0.796015908646881
0.5475 0.796014539935409
0.55 0.79601352450644
0.5525 0.796012800881329
0.555 0.796012312357012
0.5575 0.796011993856073
0.56 0.796011782017228
0.5625 0.796011596292464
0.565 0.79601135629688
0.5675 0.796010955891482
0.57 0.796010343910448
0.5725 0.796009508845059
0.575 0.796008894570612
0.5775 0.796009799674156
0.58 0.796016080127642
0.5825 0.79603666660695
0.585 0.796090608100239
0.5875 0.796213742949469
0.59 0.796464896495547
0.5925 0.796928802220837
0.595 0.797702529115415
0.5975 0.798868868171964
0.6 0.800450264123831
0.6025 0.802369233461672
0.605 0.804444915074996
0.6075 0.806423950144862
0.61 0.808053586620254
0.6125 0.809143424153695
0.615 0.809599249758005
0.6175 0.809428049253419
0.62 0.808710411822743
0.6225 0.807574898069786
0.625 0.806166707561874
0.6275 0.804627019760623
0.63 0.803078627958058
0.6325 0.801616772619513
0.635 0.800307668087776
0.6375 0.799188298729009
0.64 0.798271396570936
0.6425 0.797550201623196
0.645 0.7970050234333
0.6475 0.796608828266004
0.65 0.796332179393752
0.6525 0.796146888419236
0.655 0.796028195785134
0.6575 0.795955936499842
0.66 0.795914598893368
0.6625 0.795892955549489
0.665 0.795883252731857
0.6675 0.795880435783645
0.67 0.795881349082831
0.6725 0.795884148215332
0.675 0.795887802621362
0.6775 0.795891794075409
0.68 0.795895879308173
0.6825 0.795899976910521
0.685 0.795904073387373
0.6875 0.795908194236364
0.69 0.79591237160075
0.6925 0.795916643131193
0.695 0.795921039790886
0.6975 0.795925591917547
0.7 0.795930324616533
0.7025 0.79593525869938
0.705 0.795940413795525
0.7075 0.795945807722063
0.71 0.795951450687092
0.7125 0.795957355516852
0.715 0.79596353454498
0.7175 0.795969980227542
0.72 0.795976699382848
0.7225 0.795983691671887
0.725 0.795990918506517
0.7275 0.795998368918195
0.73 0.796006035654995
0.7325 0.796013792575916
0.735 0.796021635165685
0.7375 0.796029533578481
0.74 0.796037238803086
0.7425 0.796044802261708
0.745 0.796052332570824
0.7475 0.796059315811244
0.75 0.796066205366375
0.7525 0.79607166152602
0.755 0.796069210981422
0.7575 0.796020358221397
0.76 0.795756578976164
0.7625 0.794421774313313
0.765 0.787965272075004
0.7675 0.75716891467191
0.77 0.627159282753721
0.7725 0.322878752235333
0.775 0.0824757420923224
0.7775 0.0142457304048198
0.78 0.00205568563877082
0.7825 0.000111105388002478
0.785 -0.000146972706623631
0.7875 -0.000156576689587459
0.79 -0.000130148196253979
0.7925 -0.000103839537682194
0.795 -8.18766790892169e-05
0.7975 -6.42902606841098e-05
0.8 -5.03642672809061e-05
0.8025 -3.93803162562966e-05
0.805 -3.07596796970515e-05
0.8075 -2.39966284133355e-05
0.81 -1.87120054820065e-05
0.8125 -1.45788511361548e-05
0.815 -1.13576100099321e-05
0.8175 -8.84266734707935e-06
0.82 -6.88557643080795e-06
0.8225 -5.35903586025925e-06
0.825 -4.17210540724621e-06
0.8275 -3.2467060535548e-06
0.83 -2.52749332122137e-06
0.8325 -1.96684432607118e-06
0.835 -1.53119832917767e-06
0.8375 -1.19160185225639e-06
0.84 -9.27740018070779e-07
0.8425 -7.22041217982572e-07
0.845 -5.62217518991984e-07
0.8475 -4.37614851327416e-07
0.85 -3.40801792344727e-07
0.8525 -2.6532153642002e-07
0.855 -2.0667933111545e-07
0.8575 -1.60963066651689e-07
0.86 -1.25453855782669e-07
0.8625 -9.77819883879526e-08
0.865 -7.63029626919767e-08
0.8675 -5.95821140182885e-08
0.87 -4.66254838590529e-08
0.8725 -3.65656692096352e-08
0.875 -2.88032139684899e-08
0.8775 -2.28154032901761e-08
0.88 -1.82427569008207e-08
0.8825 -1.47727950383898e-08
0.885 -1.21929624008063e-08
0.8875 -1.03201343467096e-08
0.89 -9.03302211626615e-09
0.8925 -8.22960487502432e-09
0.895 -7.84715202414949e-09
0.8975 -7.83669053518131e-09
0.9 -8.17558412441391e-09
0.9025 -8.85253315573631e-09
0.905 -9.875800652989e-09
0.9075 -1.12647984427742e-08
0.91 -1.30559121909397e-08
0.9125 -1.52984111161842e-08
0.915 -1.80591342100686e-08
0.9175 -2.14214652479156e-08
0.92 -2.54898447752574e-08
0.9225 -3.03911828618885e-08
0.925 -3.62799996550983e-08
0.9275 -4.3342203859967e-08
0.93 -5.18015989340651e-08
0.9325 -6.19263692726685e-08
0.935 -7.40378408444571e-08
0.9375 -8.85204142574082e-08
0.94 -1.05833747380972e-07
0.9425 -1.26527326246762e-07
0.945 -1.51257659330338e-07
0.9475 -1.80809320042513e-07
0.95 -2.16119352700101e-07
0.9525 -2.58307474888259e-07
0.955 -3.08710861640668e-07
0.9575 -3.68927406659687e-07
0.96 -4.408655338819e-07
0.9625 -5.26806329570796e-07
0.965 -6.29475339515063e-07
0.9675 -7.52132856872478e-07
0.97 -8.98679440782087e-07
0.9725 -1.07379087832673e-06
0.975 -1.28308126794098e-06
0.9775 -1.53331731399282e-06
0.98 -1.83270324719111e-06
0.9825 -2.19123729805662e-06
0.985 -2.62136042575105e-06
0.9875 -3.13810890455828e-06
0.99 -3.76160605331904e-06
0.9925 -4.50690626935991e-06
0.995 -5.40708393452803e-06
0.9975 -5.29665763410988e-06
1 -4.63607235116697e-06
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 -7.11505346644866e-14
0.0025 -6.66321370101427e-14
0.005 -7.15602189613013e-14
0.0075 -7.17102403405731e-14
0.01 -6.87661555315849e-14
0.0125 -7.13448480422827e-14
0.015 -7.41947331571091e-14
0.0175 -5.40081231406614e-14
0.02 -3.14751547645632e-14
0.0225 -2.35872036157307e-14
0.025 -9.7409153271244e-15
0.0275 8.6115368461291e-16
0.03 1.27637586303389e-14
0.0325 7.47147734669695e-15
0.035 -4.28223605908822e-15
0.0375 3.36260617409818e-17
0.04 1.16223500805408e-15
0.0425 9.53637179417092e-15
0.045 1.36969582923765e-14
0.0475 1.48553468255973e-14
0.05 7.19739122739766e-15
0.0525 1.06260339934957e-14
0.055 2.10467196965921e-14
0.0575 2.47367602490631e-14
0.06 3.01520489908266e-14
0.0625 2.96369842637495e-14
0.065 2.37237105167327e-14
0.0675 2.41932233181597e-14
0.07 2.33932838950739e-14
0.0725 2.05895197306601e-14
0.075 1.95024333781406e-14
0.0775 1.46580385871811e-14
0.08 1.00886224609184e-14
0.0825 9.08017297311779e-15
0.085 7.87223543705259e-15
0.0875 5.12576647794185e-15
0.09 3.26965099688319e-15
0.0925 3.06593524634229e-16
0.095 -4.18789746463287e-15
0.0975 -8.20993023834326e-15
0.1 -8.63209014279183e-15
0.1025 -1.10656101918551e-14
0.105 -1.04403143067577e-14
0.1075 -8.97745477290324e-15
0.11 -7.2397884133756e-15
0.1125 -3.4846842887013e-15
0.115 -2.74786090796572e-16
0.1175 1.05714387275174e-15
0.12 4.0387320646981e-15
0.1225 9.89895281886018e-15
0.125 1.31906246006706e-14
0.1275 1.26224331833895e-14
0.13 1.11085381563896e-14
0.1325 9.91993327863135e-15
0.135 1.02120693333452e-14
0.1375 1.00980948102512e-14
0.14 3.91493762432581e-15
0.1425 -6.98144673029112e-16
0.145 -3.11658067910107e-15
0.1475 -1.42442688403217e-15
0.15 -5.35747916690485e-15
0.1525 -2.59155136958189e-15
0.155 -2.142826674821e-15
0.1575 -4.25699009574254e-15
0.16 -6.08264703838258e-15
0.1625 -3.43106000655378e-15
0.165 -3.08945108365278e-15
0.1675 -3.13354882669465e-15
0.17 -7.63134670024116e-15
0.1725 -7.17650593392875e-15
0.175 -1.16632564222212e-14
0.1775 -9.98491757448784e-15
0.18 -8.3146849128754e-15
0.1825 -4.88626700325682e-15
0.185 -3.61710535584744e-15
0.1875 -4.82553072518584e-15
0.19 -7.26935494602305e-15
0.1925 -4.13420125536212e-15
0.195 5.3361230435529e-15
0.1975 2.55386394578203e-14
0.2 5.97773431133597e-14
0.2025 1.16375706018901e-13
0.205 1.94941142196957e-13
0.2075 3.14334391967889e-13
0.21 5.08885825217367e-13
0.2125 8.30275596028077e-13
0.215 1.36277761969916e-12
0.2175 2.25103318990369e-12
0.22 3.72233634954184e-12
0.2225 6.1431933609926e-12
0.225 1.01357214687412e-11
0.2275 1.67198067735874e-11
0.23 2.75692828133516e-11
0.2325 4.54620932421787e-11
0.235 7.49596010974398e-11
0.2375 1.23596916535772e-10
0.24 2.03773282875484e-10
0.2425 3.35968577199309e-10
0.245 5.53906522454674e-10
0.2475 9.13264395668674e-10
0.25 1.50573562044357e-09
0.2525 2.48266826665611e-09
0.255 4.09333674758422e-09
0.2575 6.74925229388721e-09
0.26 1.11282050018773e-08
0.2625 1.83492071658704e-08
0.265 3.02555695730852e-08
0.2675 4.9890885339325e-08
0.27 8.22696303699999e-08
0.2725 1.35673202591311e-07
0.275 2.23749101650427e-07
0.2775 3.6904351661658e-07
0.28 6.0872782423788e-07
0.2825 1.0042571939463e-06
0.285 1.65720793297292e-06
0.2875 2.73787981454069e-06
0.29 4.54929702853011e-06
0.2925 7.76308578163857e-06
0.295 1.44952836991937e-05
0.2975 3.29317491712846e-05
0.3 9.25032968866034e-05
0.3025 0.000281372381307156
0.305 0.000803375634338822
0.3075 0.00201411831255629
0.31 0.00435973008905866
0.3125 0.00821491404772421
0.315 0.0137401506670452
0.3175 0.020857919417166
0.32 0.0293397006715372
0.3225 0.0389108594400232
0.325 0.0493159014614827
0.3275 0.0603470247252208
0.33 0.0718450899218313
0.3325 0.0836923956383713
0.335 0.0958030578562362
0.3375 0.108114363596633
0.34 0.120580475781009
0.3425 0.133167437301849
0.345 0.145849953083367
0.3475 0.158608854526792
0.35 0.171429515058999
0.3525 0.184300579607429
0.355 0.197213168164558
0.3575 0.210160220082111
0.36 0.223136077075556
0.3625 0.236136132688667
0.365 0.249156604623683
0.3675 0.262194337131537
0.37 0.27524667011809
0.3725 0.288311323705485
0.375 0.30138632018825
0.3775 0.314469911773897
0.38 0.327560530049597
0.3825 0.34065673901103
0.385 0.353757201136225
0.3875 0.366860643522143
0.39 0.379965831111663
0.3925 0.393071539871564
0.395 0.406176534452512
0.3975 0.419279543564595
0.4 0.432379236232647
0.4025 0.445474195009199
0.405 0.45856288881704
0.4075 0.471643640426503
0.41 0.484714589692647
0.4125 0.49777364821576
0.415 0.510818447161839
0.4175 0.523846271784569
0.42 0.536853982574029
0.4225 0.549837913931809
0.425 0.562793750782614
0.4275 0.57571636902699
0.43 0.588599637808295
0.4325 0.601436159664207
0.435 0.614216944796328
0.4375 0.626930980570496
0.44 0.639564687888136
0.4425 0.652101198785051
0.445 0.66451944203182
0.4475 0.67679293574015
0.45 0.688888279619157
0.4525 0.700763217918215
0.455 0.712364330977887
0.4575 0.723624304449189
0.46 0.734459134070792
0.4625 0.744765697512447
0.465 0.75442095759586
0.4675 0.763284544787427
0.47 0.771207334237101
0.4725 0.778048595063221
0.475 0.783701843768705
0.4775 0.788125648645539
0.48 0.791367456736203
0.4825 0.793567775160405
0.485 0.794936007297368
0.4875 0.795705825648049
0.49 0.796089958479279
0.4925 0.796251430883115
0.495 0.796298230326909
0.4975 0.796292933493451
0.5 0.796267803264653
0.5025 0.796237795258798
0.505 0.796209040601166
0.5075 0.796183712384166
0.51 0.796162245940959
0.5125 0.796144444046476
0.515 0.796129861961161
0.5175 0.796118021443542
0.52 0.796108461654914
0.5225 0.79610078043785
0.525 0.796094632722044
0.5275 0.796089733787206
0.53 0.79608584981445
0.5325 0.79608279243745
0.535 0.796080410424312
0.5375 0.796078583909665
0.54 0.796077218823612
0.5425 0.796076242024697
0.545 0.796075597692656
0.5475 0.796075244164762
0.55 0.796075151949859
0.5525 0.796075301068485
0.555 0.796075681998477
0.5575 0.796076289432041
0.56 0.796077128639714
0.5625 0.796078205559081
0.565 0.796079541514197
0.5675 0.796081158503937
0.57 0.796083162799618
0.5725 0.796085757527901
0.575 0.7960896915484
0.5775 0.796096738901911
0.58 0.796111486323459
0.5825 0.796143902050205
0.585 0.796214213434132
0.5875 0.796359001508431
0.59 0.796636423456634
0.5925 0.797127722112034
0.595 0.797923887771585
0.5975 0.799099633662593
0.6 0.800672060916139
0.6025 0.802563774256281
0.605 0.804600800550161
0.6075 0.806541786879647
0.61 0.808142029330249
0.6125 0.809214499069694
0.615 0.809659184425635
0.6175 0.809474433566613
0.62 0.808734306662642
0.6225 0.807563976512185
0.625 0.80611281249147
0.6275 0.804527358151258
0.63 0.802938517020626
0.6325 0.801446808360595
0.635 0.800121649047997
0.6375 0.799000009884831
0.64 0.798092089677428
0.6425 0.797387650254068
0.645 0.796862792687394
0.6475 0.796487295966349
0.65 0.796229094223944
0.6525 0.796058805116454
0.655 0.795951136309584
0.6575 0.795886248005733
0.66 0.795849187833857
0.6625 0.795829503835645
0.665 0.795820129613459
0.6675 0.795816605191313
0.67 0.795816206365359
0.6725 0.795817383730075
0.675 0.795819289795659
0.6775 0.795821502631654
0.68 0.795823826301138
0.6825 0.79582618781155
0.685 0.795828569385399
0.6875 0.795830978665602
0.69 0.795833430892544
0.6925 0.795835943323334
0.695 0.795838530345558
0.6975 0.795841205501892
0.7 0.795843980804473
0.7025 0.795846864800593
0.705 0.795849867636664
0.7075 0.795853000288083
0.71 0.79585626783991
0.7125 0.795859682003334
0.715 0.795863257594657
0.7175 0.795866994242575
0.72 0.795870909602642
0.7225 0.795875026292278
0.725 0.795879328545826
0.7275 0.79588384208402
0.73 0.795888605326609
0.7325 0.795893538562604
0.735 0.795898683773216
0.7375 0.795904057712733
0.74 0.795909405431029
0.7425 0.795914690461871
0.745 0.795919805425639
0.7475 0.795923726784194
0.75 0.795925858331732
0.7525 0.795923299960914
0.755 0.795907221114558
0.7575 0.795835848545619
0.76 0.795540234971373
0.7625 0.794144693749322
0.765 0.787419263291162
0.7675 0.754615022902905
0.77 0.614661911982981
0.7725 0.30326049483423
0.775 0.0752164432680135
0.7775 0.013061721031498
0.78 0.00192007870716736
0.7825 0.000114931124142555
0.785 -9.79656595638119e-05
0.7875 -9.00358189605429e-05
0.79 -5.99822810473817e-05
0.7925 -3.74078762128919e-05
0.795 -2.29931577164937e-05
0.7975 -1.39815775411653e-05
0.8 -8.53238795401917e-06
0.8025 -5.17003314491193e-06
0.805 -3.15112450350821e-06
0.8075 -1.90712152362389e-06
0.81 -1.161818005104e-06
0.8125 -7.02719604542656e-07
0.815 -4.27981756617372e-07
0.8175 -2.58767198794449e-07
0.82 -1.57573449796986e-07
0.8225 -9.52511814348205e-08
0.825 -5.79965767574071e-08
0.8275 -3.50534547684399e-08
0.83 -2.13421125766148e-08
0.8325 -1.28982261837823e-08
0.835 -7.85273417235887e-09
0.8375 -4.74560167056524e-09
0.84 -2.88916003567234e-09
0.8425 -1.74592932126422e-09
0.845 -1.06291287809678e-09
0.8475 -6.42301897140554e-10
0.85 -3.91020182691929e-10
0.8525 -2.36278494816528e-10
0.855 -1.43835854644915e-10
0.8575 -8.6905387325949e-11
0.86 -5.28961540670406e-11
0.8625 -3.19523331008748e-11
0.865 -1.94461884520622e-11
0.8675 -1.17397624885869e-11
0.87 -7.14045498637557e-12
0.8725 -4.30447721914362e-12
0.875 -2.6097130117844e-12
0.8775 -1.56884392158152e-12
0.88 -9.45720697515759e-13
0.8825 -5.64421527877192e-13
0.885 -3.32307273379059e-13
0.8875 -1.9080367180042e-13
0.89 -1.07769570465858e-13
0.8925 -5.11500872487283e-14
0.895 -2.35145292993619e-14
0.8975 -7.8478029250715e-15
0.9 1.67909976724721e-15
0.9025 7.88669017497329e-15
0.905 9.94478477196105e-15
0.9075 1.56875918584527e-14
0.91 1.58713900027858e-14
0.9125 1.32554559859047e-14
0.915 8.28935462635926e-15
0.9175 1.31217798219024e-14
0.92 1.70423636073373e-14
0.9225 1.73015025702696e-14
0.925 1.82911396578897e-14
0.9275 2.2429143017885e-14
0.93 2.64306041546158e-14
0.9325 3.0286440867754e-14
0.935 3.36941496163612e-14
0.9375 2.49848077042814e-14
0.94 1.56936192934054e-14
0.9425 1.97054207657759e-14
0.945 1.91486001574576e-14
0.9475 7.1696562638357e-15
0.95 -1.5243899104006e-14
0.9525 -4.92514589262911e-14
0.955 -9.81959419186701e-14
0.9575 -1.62399712812239e-13
0.96 -2.5774056099858e-13
0.9625 -3.88259705697265e-13
0.965 -5.77014573954212e-13
0.9675 -8.39070223027289e-13
0.97 -1.21076558172501e-12
0.9725 -1.73301699396579e-12
0.975 -2.4668670061296e-12
0.9775 -3.50071033950064e-12
0.98 -4.95853984182848e-12
0.9825 -7.01049089388781e-12
0.985 -9.90364526779205e-12
0.9875 -1.39772969956717e-11
0.99 -1.97432136375341e-11
0.9925 -2.78469177609449e-11
0.995 -3.9356616027238e-11
0.9975 -4.29387061550695e-11
1 -4.75284665494365e-11
};
\addplot [semithick, blue, dashed]
table {%
0 -4.80577905812497e-14
0.0025 -4.51177778913601e-14
0.005 -6.42591538471699e-14
0.0075 -5.55756400438364e-14
0.01 -5.55401287212849e-14
0.0125 -5.10745845673824e-14
0.015 -4.00886657663e-14
0.0175 -1.79573471363465e-14
0.02 -1.04533888509037e-15
0.0225 7.71080184419783e-15
0.025 1.92066226478009e-14
0.0275 2.38313379883559e-14
0.03 3.61607506592735e-14
0.0325 3.55763074362708e-14
0.035 2.90763417933363e-14
0.0375 3.97998170370588e-14
0.04 4.80166958876107e-14
0.0425 6.23072532115318e-14
0.045 6.92569709025117e-14
0.0475 6.46135782947731e-14
0.05 6.10644772624813e-14
0.0525 7.16228110531055e-14
0.055 7.84437284056816e-14
0.0575 7.54687962837729e-14
0.06 7.14391593811861e-14
0.0625 6.41646606721399e-14
0.065 5.8110048033491e-14
0.0675 5.59088698073639e-14
0.07 5.0215366553311e-14
0.0725 4.95707800805245e-14
0.075 4.45592709362786e-14
0.0775 4.41824904039532e-14
0.08 3.68195421093983e-14
0.0825 3.81664495040598e-14
0.085 3.50336664123983e-14
0.0875 3.42242492318668e-14
0.09 2.52572221170948e-14
0.0925 1.30410485726836e-14
0.095 3.54111397595336e-15
0.0975 1.46193489681187e-15
0.1 4.5829305046891e-15
0.1025 6.9660388811318e-16
0.105 8.123457450761e-15
0.1075 7.37609197954844e-15
0.11 1.3069469950192e-14
0.1125 4.62921668799986e-15
0.115 2.38202964759276e-15
0.1175 1.31586754026217e-15
0.12 7.54808690862058e-15
0.1225 1.24319984664807e-14
0.125 1.14485705153155e-14
0.1275 1.62032928943283e-14
0.13 1.9012505977163e-14
0.1325 1.59823947979372e-14
0.135 1.45787792026008e-14
0.1375 1.72701808135763e-14
0.14 1.81064184499405e-14
0.1425 1.81107974599538e-14
0.145 4.6330681922821e-15
0.1475 3.78723504905389e-15
0.15 -3.06388540609832e-15
0.1525 -7.36019299723322e-15
0.155 -6.63498422338579e-15
0.1575 -1.64579032408646e-15
0.16 -1.75458829770199e-16
0.1625 -3.68114125559993e-16
0.165 -2.25142060646469e-15
0.1675 3.40026207107839e-15
0.17 2.02857550743187e-15
0.1725 -3.34847435584043e-15
0.175 -6.5427324161313e-15
0.1775 -4.67395531835206e-15
0.18 3.52016628804852e-15
0.1825 2.10115835937808e-15
0.185 1.04621654530092e-15
0.1875 1.9642273009427e-15
0.19 -5.30341602762073e-16
0.1925 2.35879746759049e-15
0.195 2.83516702745837e-16
0.1975 3.63379485134943e-15
0.2 7.33076477921458e-15
0.2025 4.96424959405607e-15
0.205 2.55322803512209e-15
0.2075 2.05672658574587e-15
0.21 9.04568450274207e-16
0.2125 -9.80550968968224e-17
0.215 5.65109036855962e-16
0.2175 4.16703954611875e-17
0.22 3.04277347150254e-15
0.2225 4.61113458748684e-17
0.225 -2.74696421579344e-15
0.2275 7.08289945351617e-17
0.23 -3.63515202119081e-15
0.2325 -5.15919825624085e-15
0.235 -7.05555627802952e-15
0.2375 -1.14948796329625e-14
0.24 -1.05243210114455e-14
0.2425 -8.4724473021716e-15
0.245 -1.16263419972829e-14
0.2475 -5.43001109103551e-15
0.25 1.93292926614614e-14
0.2525 7.27849738251216e-14
0.255 2.05812729081667e-13
0.2575 5.59135175313455e-13
0.26 1.52271423084175e-12
0.2625 4.16291921139867e-12
0.265 1.13269106574887e-11
0.2675 3.08133099278326e-11
0.27 8.37262772051453e-11
0.2725 2.27706593675815e-10
0.275 6.18780782548498e-10
0.2775 1.68314401784357e-09
0.28 4.57626115920793e-09
0.2825 1.24702950029476e-08
0.285 3.41329345239205e-08
0.2875 9.54545984413637e-08
0.29 2.8456245210525e-07
0.2925 9.76385347350672e-07
0.295 3.92763064729528e-06
0.2975 1.69913373691939e-05
0.3 6.94888396294736e-05
0.3025 0.000250064498563522
0.305 0.000764103011802315
0.3075 0.00197003932272573
0.31 0.00431728739045306
0.3125 0.00818240335540263
0.315 0.0137251283666488
0.3175 0.0208652113059876
0.32 0.0293709528808895
0.3225 0.0389652806927835
0.325 0.0493912518083369
0.3275 0.0604404294499902
0.33 0.0719535669487203
0.3325 0.0838131256719361
0.335 0.0959335130615342
0.3375 0.108252340700556
0.34 0.120724088420351
0.3425 0.133315085398403
0.345 0.146000287048676
0.3475 0.158760737424999
0.35 0.171581988830544
0.3525 0.184452834128657
0.355 0.19736451524052
0.3575 0.210310070806702
0.36 0.223283922961826
0.3625 0.236281529749028
0.365 0.249299160008055
0.3675 0.262333698062999
0.37 0.275382514450511
0.3725 0.288443352233608
0.375 0.301514249995097
0.3775 0.314593470828347
0.38 0.327679452403497
0.3825 0.340770760855404
0.385 0.35386605719092
0.3875 0.36696406392561
0.39 0.380063538374555
0.3925 0.393163246015916
0.395 0.406261938029521
0.3975 0.419358326579596
0.4 0.43245106073426
0.4025 0.445538699326878
0.405 0.458619683334337
0.4075 0.47169230283741
0.41 0.484754659706902
0.4125 0.497804621652012
0.415 0.510839769557608
0.4175 0.523857331528733
0.42 0.536854103857273
0.4225 0.54982634965273
0.425 0.562769676010621
0.4275 0.575678875547083
0.43 0.588547730858101
0.4325 0.601368758160427
0.435 0.614132887110424
0.4375 0.626829038810248
0.44 0.639443594573185
0.4425 0.65195969199538
0.445 0.664356336171263
0.4475 0.676607229214479
0.45 0.688679311392102
0.4525 0.700530890077982
0.455 0.712109411203195
0.4575 0.723348820436401
0.46 0.734166850427235
0.4625 0.744462629405972
0.465 0.754115801379482
0.4675 0.762988799068463
0.47 0.770934781131739
0.4725 0.777813782598486
0.475 0.783517475942814
0.4775 0.787999371314253
0.48 0.791299338714724
0.4825 0.793550024694135
0.485 0.79495551839798
0.4875 0.795748470029874
0.49 0.796144392899227
0.4925 0.796310825331446
0.495 0.796359871226997
0.4975 0.796356697697464
0.5 0.796334616876059
0.5025 0.79630861183307
0.505 0.796284384888367
0.5075 0.796263611055401
0.51 0.796246330749272
0.5125 0.79623210408183
0.515 0.796220375508653
0.5175 0.796210651503886
0.52 0.79620251565228
0.5225 0.796195641941779
0.525 0.796189774754299
0.5275 0.79618471973644
0.53 0.796180327946011
0.5325 0.796176486650359
0.535 0.796173109949916
0.5375 0.796170132906271
0.54 0.796167506717875
0.5425 0.796165194953595
0.545 0.796163171143729
0.5475 0.796161416887033
0.55 0.796159921112879
0.5525 0.796158679037472
0.555 0.796157693965633
0.5575 0.796156973934739
0.56 0.796156539757626
0.5625 0.796156419430267
0.565 0.796156669957854
0.5675 0.796157373994475
0.57 0.796158742786141
0.5725 0.796161172475507
0.575 0.796165751877288
0.5775 0.796174847050983
0.58 0.79619400262506
0.5825 0.796234567083239
0.585 0.796318305288487
0.5875 0.796482911376485
0.59 0.796785584723329
0.5925 0.797303281197385
0.595 0.79811883908683
0.5975 0.799296876790823
0.6 0.800849387339769
0.6025 0.802701646387737
0.605 0.804692724687251
0.6075 0.806597884917762
0.61 0.808180535251332
0.6125 0.809254875822745
0.615 0.809709844797538
0.6175 0.809531734289636
0.62 0.808787126813246
0.6225 0.807596883465965
0.625 0.806115921707083
0.6275 0.804495733616071
0.63 0.802875330552178
0.6325 0.801359868283576
0.635 0.800021166517278
0.6375 0.798896211952421
0.64 0.797992677084097
0.6425 0.797297847740122
0.645 0.796784541171379
0.6475 0.79642057396173
0.65 0.79617220372583
0.6525 0.796009523112586
0.655 0.795907088971984
0.6575 0.795845392432521
0.66 0.79580992432874
0.6625 0.795790698123742
0.665 0.79578105832288
0.6675 0.795776837683438
0.67 0.795775527328716
0.6725 0.795775695744862
0.675 0.795776568703527
0.6775 0.795777749610561
0.68 0.795779052850947
0.6825 0.795780399560408
0.685 0.795781764931612
0.6875 0.795783146568918
0.69 0.795784552129602
0.6925 0.795785992024489
0.695 0.795787475979836
0.6975 0.79578901383672
0.7 0.795790615313184
0.7025 0.795792287022034
0.705 0.795794037569483
0.7075 0.795795876862531
0.71 0.795797808371677
0.7125 0.795799841947644
0.715 0.795801991052635
0.7175 0.795804252753993
0.72 0.795806641273205
0.7225 0.795809179222867
0.725 0.79581184720032
0.7275 0.795814671079872
0.73 0.795817696820326
0.7325 0.795820856370297
0.735 0.795824212579512
0.7375 0.795827848556427
0.74 0.795831591610123
0.7425 0.795835572193649
0.745 0.795839946513547
0.7475 0.795844204073068
0.75 0.795848197992702
0.7525 0.795850250499293
0.755 0.795842295606755
0.7575 0.795780859022443
0.76 0.795487832053105
0.7625 0.793999064661496
0.765 0.786598901311505
0.7675 0.749483596756462
0.77 0.591377822896566
0.7725 0.270901737649518
0.775 0.0636906915554355
0.7775 0.0113612479506197
0.78 0.00188395475565379
0.7825 0.000242561192874319
0.785 1.49420046883281e-05
0.7875 -7.56972638498027e-06
0.79 -5.4658907962679e-06
0.7925 -2.30426963641005e-06
0.795 -9.76524882293598e-07
0.7975 -3.53218264393459e-07
0.8 -1.39875233167791e-07
0.8025 -4.91923791036749e-08
0.805 -1.92048204033937e-08
0.8075 -6.70585119504435e-09
0.81 -2.60830213005266e-09
0.8125 -9.0940352374257e-10
0.815 -3.53539996944193e-10
0.8175 -1.23138863859474e-10
0.82 -4.78451531740956e-11
0.8225 -1.66581264649066e-11
0.825 -6.46550790636615e-12
0.8275 -2.24749163752815e-12
0.83 -8.71888429456904e-13
0.8325 -3.02435395094183e-13
0.835 -1.1172400754131e-13
0.8375 -3.05988778111506e-14
0.84 -8.50215809303628e-15
0.8425 5.01588029631409e-15
0.845 1.21203638272913e-14
0.8475 1.19672657426128e-14
0.85 8.4744610007592e-15
0.8525 4.75948061061389e-15
0.855 2.87336068879963e-15
0.8575 5.42053353984067e-15
0.86 5.69699607235718e-15
0.8625 8.54894450512457e-15
0.865 5.81151458249367e-15
0.8675 8.88309338771681e-15
0.87 6.17139239852082e-15
0.8725 7.39766878276721e-15
0.875 6.16716138946373e-15
0.8775 4.8825365180965e-15
0.88 4.38512622123872e-15
0.8825 2.11994958844703e-16
0.885 -3.3262985084251e-15
0.8875 2.42358004209375e-15
0.89 5.9986237639551e-15
0.8925 8.51105139012565e-15
0.895 6.41253897609811e-15
0.8975 4.86845596600814e-15
0.9 3.64409946751267e-15
0.9025 3.93001080536201e-15
0.905 5.0883839231119e-15
0.9075 9.35917100201374e-15
0.91 1.3442906444161e-14
0.9125 1.72535333747845e-14
0.915 1.97718825014207e-14
0.9175 2.80269464093519e-14
0.92 3.43179897674917e-14
0.9225 2.78324576495539e-14
0.925 2.44950839711138e-14
0.9275 2.44008498483729e-14
0.93 2.36057622081574e-14
0.9325 2.96715478933802e-14
0.935 3.25928135239086e-14
0.9375 2.83364645476324e-14
0.94 2.6485462427179e-14
0.9425 3.15499993668949e-14
0.945 3.68209688703407e-14
0.9475 3.59647811519539e-14
0.95 3.95907069246991e-14
0.9525 4.09716942847792e-14
0.955 3.88601580904702e-14
0.9575 4.56376744900793e-14
0.96 5.18106655505201e-14
0.9625 4.93011796214602e-14
0.965 5.01740305884013e-14
0.9675 5.77558108338045e-14
0.97 6.1809720570511e-14
0.9725 5.93042334827893e-14
0.975 5.84858108750958e-14
0.9775 6.62211297328577e-14
0.98 7.07669862368959e-14
0.9825 7.26895873308517e-14
0.985 7.53609275052106e-14
0.9875 8.05496316383044e-14
0.99 8.53780313262293e-14
0.9925 8.86700057387716e-14
0.995 9.00134291255545e-14
0.9975 8.89319531820032e-14
1 9.0792387142622e-14
};
\coordinate (spypoint) at (axis cs:0.81,0.05);
\coordinate (magnifyglass) at (axis cs:-0.05,0.9);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/vansatz_100_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.0420393426795088, ymax=0.9,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$\Vvec$}
]
\addplot [semithick, red]
table {%
0 1.72585936369968e-08
0.0025 1.755262983076e-08
0.005 1.84279136944924e-08
0.0075 1.98231822225907e-08
0.01 2.17613493950513e-08
0.0125 2.42343408404513e-08
0.015 2.72598054682971e-08
0.0175 3.08644948567113e-08
0.02 3.50883754852657e-08
0.0225 3.99820942535016e-08
0.025 4.56088262143571e-08
0.0275 5.20447290775377e-08
0.03 5.93800725530166e-08
0.0325 6.77202454468173e-08
0.035 7.71873484641882e-08
0.0375 8.79221952447869e-08
0.04 1.000862742638e-07
0.0425 1.13864006201883e-07
0.045 1.29465598523284e-07
0.0475 1.47130652248925e-07
0.05 1.67131588348073e-07
0.0525 1.8977756324597e-07
0.055 2.15419352674815e-07
0.0575 2.44455441508958e-07
0.06 2.77337783238237e-07
0.0625 3.14578351284876e-07
0.065 3.56757288541278e-07
0.0675 4.0453302237485e-07
0.07 4.58651818990022e-07
0.0725 5.19958634476634e-07
0.075 5.89410602187066e-07
0.0775 6.68093748182776e-07
0.08 7.57238773887739e-07
0.0825 8.58238971841469e-07
0.085 9.72672488700364e-07
0.0875 1.10232990342912e-06
0.09 1.24924026336313e-06
0.0925 1.41570063462943e-06
0.095 1.60431282017902e-06
0.0975 1.81802883729409e-06
0.1 2.06019385058827e-06
0.1025 2.33459489777787e-06
0.105 2.64552143257868e-06
0.1075 2.99784030784705e-06
0.11 3.39706656236855e-06
0.1125 3.84944375738596e-06
0.115 4.36204379596816e-06
0.1175 4.94289054854182e-06
0.12 5.60107655942329e-06
0.1225 6.3468954972645e-06
0.125 7.19200672643745e-06
0.1275 8.14963912550376e-06
0.13 9.23478349786856e-06
0.1325 1.04644109380528e-05
0.135 1.18577441537214e-05
0.1375 1.34365934898137e-05
0.14 1.52256741438099e-05
0.1425 1.72529661696354e-05
0.145 1.95501617843031e-05
0.1475 2.21532193352256e-05
0.15 2.51028862553679e-05
0.1525 2.84452925521775e-05
0.155 3.22326882162999e-05
0.1575 3.65243564431867e-05
0.16 4.13874757202686e-05
0.1625 4.68980981694571e-05
0.165 5.3142365123798e-05
0.1675 6.02180124594507e-05
0.17 6.82357916096623e-05
0.1725 7.73210821551438e-05
0.175 8.76158954127884e-05
0.1775 9.92813554441301e-05
0.18 0.000112500041015113
0.1825 0.000127478643147669
0.185 0.000144451266948287
0.1875 0.000163683519725125
0.19 0.00018547636976214
0.1925 0.00021017052468361
0.195 0.00023815187102938
0.1975 0.000269858207852497
0.2 0.000305785601931831
0.2025 0.000346495597591714
0.205 0.000392624173311365
0.2075 0.000444892825188456
0.21 0.000504119025763228
0.2125 0.000571228085995682
0.215 0.00064726788915157
0.2175 0.000733427112112257
0.22 0.000831052414267775
0.2225 0.000941667922255974
0.225 0.00106699942651248
0.2275 0.00120900426620201
0.23 0.00136989949911553
0.2325 0.0015521937879555
0.235 0.00175872697988049
0.2375 0.00199271875425536
0.24 0.00225781431392569
0.2425 0.00255813573456264
0.245 0.00289834554863386
0.2475 0.00328372285268403
0.25 0.00372023342935169
0.2525 0.00421460582501765
0.255 0.00477442391230701
0.2575 0.00540822522283609
0.26 0.00612558447444494
0.2625 0.00693719170046508
0.265 0.00785493793219604
0.2675 0.00889196127590624
0.27 0.0100626628997052
0.2725 0.0113826823976039
0.275 0.0128688350325883
0.2775 0.0145389308617215
0.28 0.0164115727110469
0.2825 0.0185058884450077
0.285 0.0208411698408496
0.2875 0.0234364158288291
0.29 0.026309925218464
0.2925 0.0294788809384924
0.295 0.0329588723112982
0.2975 0.0367634984381832
0.3 0.0409040750496987
0.3025 0.0453894174229348
0.305 0.050225655231119
0.3075 0.0554162182591634
0.31 0.0609618750343648
0.3125 0.0668608435326344
0.315 0.0731089696600802
0.3175 0.0796999908589969
0.32 0.0866257753840019
0.3225 0.0938765770679459
0.325 0.101441334619637
0.3275 0.109307956766212
0.33 0.117463555997868
0.3325 0.125894663274796
0.335 0.134587458677911
0.3375 0.143527954586033
0.34 0.152702138341038
0.3425 0.162096091325101
0.345 0.171696108569134
0.3475 0.181488778254005
0.35 0.191461039678552
0.3525 0.20160022481263
0.355 0.211894094684016
0.3575 0.222330851818661
0.36 0.232899145279071
0.3625 0.243588066878587
0.365 0.254387140925453
0.3675 0.265286302468454
0.37 0.276275876025477
0.3725 0.287346550471042
0.375 0.298489347691896
0.3775 0.309695586966927
0.38 0.320956853431148
0.3825 0.332264965373408
0.385 0.343611935957502
0.3875 0.354989934302199
0.39 0.36639125192988
0.3925 0.377808269368445
0.395 0.389233417949398
0.3975 0.40065914281791
0.4 0.412077871534194
0.4025 0.423481983605257
0.405 0.434863776196269
0.4075 0.446215432478915
0.41 0.457528995357413
0.4125 0.468796342943204
0.415 0.480009161728456
0.4175 0.491158924347735
0.42 0.502236872244833
0.4225 0.513234001354058
0.425 0.52414104801795
0.4275 0.534948482591447
0.43 0.545646507051482
0.4325 0.556225057543567
0.435 0.566673811229051
0.4375 0.576982205159118
0.44 0.587139457333657
0.4425 0.597134595093553
0.445 0.606956493590499
0.4475 0.616593930836046
0.45 0.626035641408134
0.4525 0.635270379389734
0.455 0.644286998028984
0.4575 0.653074547735102
0.46 0.66162236660455
0.4625 0.669920179742015
0.465 0.677958219517087
0.4675 0.68572735875064
0.47 0.693219226570701
0.4725 0.700426329501257
0.475 0.707342188333344
0.4775 0.713961472492042
0.48 0.720280106823454
0.4825 0.726295372055334
0.485 0.732006011056569
0.4875 0.737412299605251
0.49 0.742516096407842
0.4925 0.747320866593865
0.495 0.751831694692885
0.4975 0.75605524728402
0.5 0.759999721098056
0.5025 0.763674770066625
0.505 0.767091396851578
0.5075 0.77026180426467
0.51 0.773199261543359
0.5125 0.775917949768288
0.515 0.778432784112816
0.5175 0.780759227223852
0.52 0.782913116733654
0.5225 0.784910509533904
0.525 0.786767511032923
0.5275 0.788500098255291
0.53 0.790123986241385
0.5325 0.791654504348435
0.535 0.79310644970195
0.5375 0.7944939654491
0.54 0.79583043780776
0.5425 0.797128396984978
0.545 0.798399409063544
0.5475 0.799653977258485
0.55 0.800901459670234
0.5525 0.802149995038102
0.555 0.803406420391555
0.5575 0.804676207991212
0.56 0.805963420875103
0.5625 0.807270682007268
0.565 0.808599150733416
0.5675 0.809948537163952
0.57 0.811317129482073
0.5725 0.812701841307748
0.575 0.814098285392834
0.5775 0.815500889043595
0.58 0.816903006381759
0.5825 0.818297048873801
0.585 0.819674650182437
0.5875 0.821026854201748
0.59 0.822344280816527
0.5925 0.823617298514001
0.595 0.824836223725723
0.5975 0.825991514108195
0.6 0.827073928091239
0.6025 0.828074676436569
0.605 0.828985584379462
0.6075 0.829799223567293
0.61 0.830509012144543
0.6125 0.831109296391725
0.615 0.831595427381848
0.6175 0.831963797388026
0.62 0.832211857497689
0.6225 0.832338114507231
0.625 0.832342112331202
0.6275 0.832224377576747
0.63 0.831986362992947
0.6325 0.831630374584991
0.635 0.831159478360664
0.6375 0.830577383655057
0.64 0.82988833765451
0.6425 0.829097010663646
0.645 0.828208359948264
0.6475 0.827227482725582
0.65 0.826159487634937
0.6525 0.825009362929423
0.655 0.823781823672696
0.6575 0.822481155774591
0.66 0.821111080492465
0.6625 0.819674618550896
0.665 0.818173933204652
0.6675 0.816610171373257
0.67 0.814983324391501
0.6725 0.813292087974744
0.675 0.811533699117113
0.6775 0.809703767116663
0.68 0.807796123351058
0.6825 0.805802667783042
0.685 0.803713187800324
0.6875 0.801515166267584
0.69 0.799193611254687
0.6925 0.796730881580056
0.695 0.794106477737638
0.6975 0.791296823568797
0.7 0.788275087904962
0.7025 0.785011018570029
0.705 0.781470733403705
0.7075 0.777616494631815
0.71 0.773406608982403
0.7125 0.76879552100501
0.715 0.763734110248252
0.7175 0.758169682702042
0.72 0.752045814889782
0.7225 0.745302545295508
0.725 0.737877155815506
0.7275 0.729705457072722
0.73 0.720722785078416
0.7325 0.710865360811296
0.735 0.700072268019903
0.7375 0.688287969118423
0.74 0.675464587218164
0.7425 0.66156439765154
0.745 0.646562804741987
0.7475 0.630450954954077
0.75 0.61323772672595
0.7525 0.594951155642778
0.755 0.575639595418854
0.7575 0.55537131531334
0.76 0.534233587109141
0.7625 0.512331013792
0.765 0.4897830273415
0.7675 0.466720485514444
0.77 0.443282651840496
0.7725 0.419614118812095
0.775 0.395861286893245
0.7775 0.37216931169911
0.78 0.348679693945509
0.7825 0.325528190622349
0.785 0.302842662908134
0.7875 0.280741478032449
0.79 0.259332262899332
0.7925 0.238710863690604
0.795 0.21896028363018
0.7975 0.200149970488762
0.8 0.182335319970761
0.8025 0.165557398739333
0.805 0.149842786911764
0.8075 0.135203960717461
0.81 0.121639820068713
0.8125 0.109136509282492
0.815 0.0976685929737445
0.8175 0.0872006928418413
0.82 0.0776889994474435
0.8225 0.0690828829403206
0.825 0.0613268105562325
0.8275 0.0543621715350057
0.83 0.0481287571569727
0.8325 0.0425660748569027
0.835 0.0376147281357568
0.8375 0.0332173878631227
0.84 0.0293194904764393
0.8425 0.0258697247821083
0.845 0.0228204438768334
0.8475 0.0201278610794375
0.85 0.0177521223481369
0.8525 0.015657164994788
0.855 0.0138103292032223
0.8575 0.0121821779615492
0.86 0.0107465449964053
0.8625 0.0094804929394386
0.865 0.00836396029462752
0.8675 0.00737921479927514
0.87 0.00651060439748127
0.8725 0.00574438566286832
0.875 0.00506847684609998
0.8775 0.00447219897300306
0.88 0.00394613410805871
0.8825 0.00348200525783053
0.885 0.0030725147378118
0.8875 0.00271121373035456
0.89 0.00239241836462808
0.8925 0.00211112757012202
0.895 0.00186292532222757
0.8975 0.0016439122468845
0.9 0.00145065106930307
0.9025 0.00128011377629582
0.905 0.0011296264855519
0.9075 0.000996829037443489
0.91 0.000879639587198797
0.9125 0.000776223211249091
0.915 0.000684960388094145
0.9175 0.00060442113983754
0.92 0.000533343570313616
0.9225 0.000470615599414103
0.925 0.000415255741974465
0.9275 0.000366397054928351
0.93 0.000323274535246258
0.9325 0.000285214089035443
0.935 0.000251620640854771
0.9375 0.000221968593589322
0.94 0.000195794232609783
0.9425 0.000172688957544899
0.945 0.000152292115734255
0.9475 0.00013428528906165
0.95 0.000118387656605864
0.9525 0.000104351917984069
0.955 9.19600070790497e-05
0.9575 8.10196382347407e-05
0.96 7.13615355669551e-05
0.9625 6.28370159791021e-05
0.965 5.53154419179933e-05
0.9675 4.8682200661484e-05
0.97 4.28371267319959e-05
0.9725 3.76931195352921e-05
0.975 3.31747582487248e-05
0.9775 2.92171961800768e-05
0.98 2.57656146974733e-05
0.9825 2.27744427281596e-05
0.985 2.02072768252822e-05
0.9875 1.80356709457252e-05
0.99 1.62422502686355e-05
0.9925 1.48176590626194e-05
0.995 1.37743982274819e-05
0.9975 1.31037024946477e-05
1 1.287432512881e-05
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 9.78516004874775e-14
0.0025 9.70922629215656e-14
0.005 9.49913317321473e-14
0.0075 9.25172291579905e-14
0.01 8.94293636848103e-14
0.0125 8.6420075428807e-14
0.015 8.40644189018817e-14
0.0175 8.29584225269743e-14
0.02 8.38184167911992e-14
0.0225 8.73898395967078e-14
0.025 9.44038467252216e-14
0.0275 1.05730818534116e-13
0.03 1.22431740831884e-13
0.0325 1.45975517898815e-13
0.035 1.78019388136811e-13
0.0375 2.20736328180311e-13
0.04 2.76970513512384e-13
0.0425 3.50270875666692e-13
0.045 4.45070635867171e-13
0.0475 5.67187568985853e-13
0.05 7.2408920238559e-13
0.0525 9.25321903441868e-13
0.055 1.18348790158501e-12
0.0575 1.51493371612677e-12
0.06 1.94062645331973e-12
0.0625 2.48756800546701e-12
0.065 3.19065119346412e-12
0.0675 4.0947164843567e-12
0.07 5.25735475142172e-12
0.0725 6.75211302029727e-12
0.075 8.67236276024305e-12
0.0775 1.11385955685607e-11
0.08 1.43056606898595e-11
0.0825 1.83719716462908e-11
0.085 2.35914178937227e-11
0.0875 3.02918723710271e-11
0.09 3.88946555354327e-11
0.0925 4.99397293637315e-11
0.095 6.41188470265537e-11
0.0975 8.23253466265984e-11
0.1 1.05706507721691e-10
0.1025 1.35731023875693e-10
0.105 1.74277449048806e-10
0.1075 2.23771970792168e-10
0.11 2.87331013389669e-10
0.1125 3.68945044480095e-10
0.115 4.73720832999975e-10
0.1175 6.08254315489079e-10
0.12 7.81017601897642e-10
0.1225 1.00285860647367e-09
0.125 1.2876600381348e-09
0.1275 1.6533526485674e-09
0.13 2.12296706761805e-09
0.1325 2.72599179514212e-09
0.135 3.50016327146204e-09
0.1375 4.49422131330861e-09
0.14 5.77076898047127e-09
0.1425 7.40996367564007e-09
0.145 9.51438354826205e-09
0.1475 1.22165176086448e-08
0.15 1.56865389915245e-08
0.1525 2.01423378934896e-08
0.155 2.58627498059547e-08
0.1575 3.32079160797185e-08
0.16 4.26404140489433e-08
0.1625 5.47525294238667e-08
0.165 7.03022141391122e-08
0.1675 9.02684320235821e-08
0.17 1.15908595721512e-07
0.1725 1.48832699078048e-07
0.175 1.91101059513968e-07
0.1775 2.45374760395588e-07
0.18 3.15071776256596e-07
0.1825 4.04568478888574e-07
0.185 5.19465320119055e-07
0.1875 6.66995753345539e-07
0.19 8.5645059636555e-07
0.1925 1.0997257312304e-06
0.195 1.41204423532843e-06
0.1975 1.81306777474606e-06
0.2 2.32804992310286e-06
0.2025 2.989324593235e-06
0.205 3.83826847932267e-06
0.2075 4.92832085813036e-06
0.21 6.32811699178097e-06
0.2125 8.12553127805376e-06
0.215 1.04330078691828e-05
0.2175 1.33957592482018e-05
0.22 1.72002702522906e-05
0.2225 2.20852635474926e-05
0.225 2.83561572059711e-05
0.2275 3.64072471025817e-05
0.23 4.67446729674765e-05
0.2325 6.00159199596002e-05
0.235 7.70487118482773e-05
0.2375 9.89098971665465e-05
0.24 0.000126965834051059
0.2425 0.000162958636155834
0.245 0.000209106295986891
0.2475 0.000268246588944496
0.25 0.000343979836196793
0.2525 0.00044083989850698
0.255 0.000564513806190434
0.2575 0.000722116010638688
0.26 0.000922438689540109
0.2625 0.00117621495260799
0.265 0.0014964311752261
0.2675 0.00189859235200472
0.27 0.00240090614364132
0.2725 0.00302438478098572
0.275 0.00379288862287263
0.2775 0.00473288657619736
0.28 0.00587313047311377
0.2825 0.00724415739434029
0.285 0.0088775769464305
0.2875 0.0108050926103737
0.29 0.0130576159295313
0.2925 0.0156643465760726
0.295 0.0186517117468659
0.2975 0.0220424970376095
0.3 0.0258552190095771
0.3025 0.0301036831618635
0.305 0.0347966380621866
0.3075 0.0399378352470041
0.31 0.0455261972590857
0.3125 0.0515561456109399
0.315 0.058018087891415
0.3175 0.0648990600854173
0.32 0.0721832897507993
0.3225 0.0798527687376046
0.325 0.0878879022852406
0.3275 0.0962680761686167
0.33 0.104972104232893
0.3325 0.113978615205713
0.335 0.123266446019371
0.3375 0.132814911915225
0.34 0.142604003567782
0.3425 0.152614531602875
0.345 0.162828254154263
0.3475 0.173227928157574
0.35 0.183797335952554
0.3525 0.194521285568025
0.355 0.205385593453755
0.3575 0.216377036961701
0.36 0.227483307916044
0.3625 0.23869295783637
0.365 0.249995330282288
0.3675 0.261380487289396
0.37 0.272839145794667
0.3725 0.284362613650878
0.375 0.29594271669822
0.3775 0.307571728622089
0.38 0.319242311800524
0.3825 0.33094745994035
0.385 0.342680434047213
0.3875 0.354434702498014
0.39 0.366203890627307
0.3925 0.377981731987462
0.395 0.389762013992602
0.3975 0.401538526607868
0.4 0.413305018961546
0.4025 0.425055157028249
0.405 0.436782476168794
0.4075 0.448480335783855
0.41 0.460141880942858
0.4125 0.471760004934184
0.415 0.483327307324786
0.4175 0.494836054774395
0.42 0.50627814856584
0.4225 0.517645094028235
0.425 0.528927967325394
0.4275 0.540117388456026
0.43 0.55120350102027
0.4325 0.562175956597893
0.435 0.573023900919394
0.4375 0.583735973534387
0.44 0.594300313669725
0.4425 0.604704575459068
0.445 0.614935953264266
0.4475 0.624981231137484
0.45 0.634826835419021
0.4525 0.644458902486866
0.455 0.653863368515343
0.4575 0.663026092782094
0.46 0.671932976100222
0.4625 0.680570096736233
0.465 0.688923880804378
0.4675 0.696981301861999
0.47 0.704730063293709
0.4725 0.712158788437242
0.475 0.719257248999548
0.4775 0.72601659529792
0.48 0.732429549053752
0.4825 0.738490589575315
0.485 0.744196154067224
0.4875 0.749544791775936
0.49 0.754537281893674
0.4925 0.759176702644656
0.495 0.763468498519004
0.4975 0.767420454221582
0.5 0.771042639960563
0.5025 0.774347319758959
0.505 0.777348807941732
0.5075 0.780063254508672
0.51 0.782508449608785
0.5125 0.78470359986491
0.515 0.786669051279715
0.5175 0.788426018747015
0.52 0.789996321123379
0.5225 0.791402112024815
0.525 0.792665632965893
0.5275 0.793808993077838
0.53 0.794853929405256
0.5325 0.7958216161358
0.535 0.796732498079606
0.5375 0.797606098384465
0.54 0.798460866592736
0.5425 0.799314051449736
0.545 0.800181537398357
0.5475 0.801077689344287
0.55 0.802015228202685
0.5525 0.803005099641311
0.555 0.804056324557049
0.5575 0.805175872191564
0.56 0.806368564176187
0.5625 0.807636989645823
0.565 0.808981435601061
0.5675 0.810399877858436
0.57 0.811888005904095
0.5725 0.813439281359388
0.575 0.815045051286645
0.5775 0.816694745514695
0.58 0.818376074473019
0.5825 0.820075267015297
0.585 0.82177737558578
0.5875 0.823466631890417
0.59 0.825126750688376
0.5925 0.826741258192679
0.595 0.828293857827839
0.5975 0.82976877966942
0.6 0.831151055647226
0.6025 0.83242678544301
0.605 0.833583400029075
0.6075 0.834609862164642
0.61 0.835496809812929
0.6125 0.836236662346324
0.615 0.836823706609214
0.6175 0.837254108688189
0.62 0.837525908891954
0.6225 0.837638972835853
0.625 0.837594921538149
0.6275 0.837397005618746
0.63 0.837049997803834
0.6325 0.836560051412601
0.635 0.835934543176669
0.6375 0.835181887873085
0.64 0.834311387177104
0.6425 0.833333061534214
0.645 0.83225746956354
0.6475 0.831095520654965
0.65 0.829858322363846
0.6525 0.828557025264083
0.655 0.827202654495149
0.6575 0.825805944163463
0.66 0.824377199388679
0.6625 0.822926162343796
0.665 0.821461860474485
0.6675 0.819992453959393
0.67 0.818525101203722
0.6725 0.817065824937964
0.675 0.815619350942732
0.6775 0.814188925292272
0.68 0.812776141137743
0.6825 0.811380750965853
0.685 0.810000429625998
0.6875 0.808630472638741
0.69 0.807263500845414
0.6925 0.805889120316574
0.695 0.804493486058888
0.6975 0.803058728628707
0.7 0.801562404450685
0.7025 0.799976864541025
0.705 0.798268435402502
0.7075 0.796396338974279
0.71 0.794311749226822
0.7125 0.791956838492268
0.715 0.789263508234692
0.7175 0.786151395535937
0.72 0.782526506408146
0.7225 0.778281528661531
0.725 0.773298581391867
0.7275 0.767451001637102
0.73 0.760602558379565
0.7325 0.752607843305279
0.735 0.743316160756278
0.7375 0.732581032026626
0.74 0.720267846847108
0.7425 0.706262562969665
0.745 0.690483290463091
0.7475 0.672889564327343
0.75 0.653488210207478
0.7525 0.632336223876878
0.755 0.609541049427395
0.7575 0.585253598809456
0.76 0.559660680867804
0.7625 0.532975681783349
0.765 0.505426930881206
0.7675 0.477247465862375
0.77 0.44866752811545
0.7725 0.419908967639493
0.775 0.391180434984643
0.7775 0.362676082746879
0.78 0.334575221947063
0.7825 0.307042926732617
0.785 0.280231342096439
0.7875 0.254281140970163
0.79 0.229322477869461
0.7925 0.205475407621613
0.795 0.182849874048064
0.7975 0.161544148770487
0.8 0.141642979488518
0.8025 0.123215187967341
0.805 0.106310449519328
0.8075 0.0909562458519182
0.81 0.0771557453900713
0.8125 0.0648866735352254
0.815 0.0541009220160946
0.8175 0.044727018995286
0.82 0.0366732013899641
0.8225 0.0298315726230982
0.825 0.0240836805961438
0.8275 0.0193063530753465
0.83 0.0153764031867911
0.8325 0.0121746443479893
0.835 0.00958983437774299
0.8375 0.00752053281316174
0.84 0.0058763742982989
0.8425 0.00457888004849108
0.845 0.00356190304937242
0.8475 0.00276958498590621
0.85 0.00215451483623051
0.8525 0.0016769145834911
0.855 0.00130531198643133
0.8575 0.00101597328432642
0.86 0.000790885925929881
0.8625 0.000615869138384461
0.865 0.000479567188245916
0.8675 0.000373382227121803
0.87 0.000290740884190819
0.8725 0.000226436702333556
0.875 0.000176334017908926
0.8775 0.000137307346836175
0.88 0.000106934927421482
0.8825 8.32842744336798e-05
0.885 6.48546096821379e-05
0.8875 5.0506208065724e-05
0.89 3.93380462182349e-05
0.8925 3.06349913335354e-05
0.895 2.38560470653454e-05
0.8975 1.85803504038344e-05
0.9 1.44713617374997e-05
0.9025 1.12688478744146e-05
0.905 8.77616039726744e-06
0.9075 6.83565150225942e-06
0.91 5.32324389895033e-06
0.9125 4.14542376801719e-06
0.915 3.22879535292124e-06
0.9175 2.5146574829165e-06
0.92 1.95816063122494e-06
0.9225 1.52510100793307e-06
0.925 1.18782519242823e-06
0.9275 9.25024161230685e-07
0.93 7.20399697714451e-07
0.9325 5.61077282095871e-07
0.935 4.36943268604998e-07
0.9375 3.40292652918747e-07
0.94 2.65037712279286e-07
0.9425 2.06394929196963e-07
0.945 1.60735392340901e-07
0.9475 1.25189456113469e-07
0.95 9.74910501681368e-08
0.9525 7.591860528854e-08
0.955 5.91264255506868e-08
0.9575 4.6043797824622e-08
0.96 3.58504107150093e-08
0.9625 2.79153132619116e-08
0.965 2.17333245211919e-08
0.9675 1.69166804354542e-08
0.97 1.31649513901572e-08
0.9725 1.02412606996211e-08
0.975 7.9628659550264e-09
0.9775 6.18803648742305e-09
0.98 4.80496302809303e-09
0.9825 3.72799428300817e-09
0.985 2.89158852250522e-09
0.9875 2.2444285689185e-09
0.99 1.74865097383856e-09
0.9925 1.37727937001342e-09
0.995 1.11420251959562e-09
0.9975 9.460756864749e-10
1 8.87804068299977e-10
};
\addplot [semithick, blue]
table {%
0 2.19559494034293e-13
0.0025 2.17399261676006e-13
0.005 2.10701621985968e-13
0.0075 2.03606332240991e-13
0.01 1.93991125752954e-13
0.0125 1.83702890280444e-13
0.015 1.73253668683601e-13
0.0175 1.62939309723606e-13
0.02 1.5357383630733e-13
0.0225 1.46159470820024e-13
0.025 1.39881510710618e-13
0.0275 1.33842301282546e-13
0.03 1.28452678533398e-13
0.0325 1.24278549025678e-13
0.035 1.21106108559144e-13
0.0375 1.19032928124406e-13
0.04 1.18086179966605e-13
0.0425 1.17587891118073e-13
0.045 1.16960978316976e-13
0.0475 1.16443360543134e-13
0.05 1.16071307528391e-13
0.0525 1.1503616241759e-13
0.055 1.13469309589764e-13
0.0575 1.11542562228338e-13
0.06 1.08819107218455e-13
0.0625 1.05009550127543e-13
0.065 1.00681651533527e-13
0.0675 9.5915138382669e-14
0.07 9.11442586954701e-14
0.0725 8.72191619649256e-14
0.075 8.37446125463811e-14
0.0775 8.04529882970181e-14
0.08 7.75166368111683e-14
0.0825 7.47493202100246e-14
0.085 7.18609545051052e-14
0.0875 6.850855879863e-14
0.09 6.38938551236951e-14
0.0925 5.80521612782223e-14
0.095 5.1894289224357e-14
0.0975 4.61665170843884e-14
0.1 4.15919273910901e-14
0.1025 3.85269232991602e-14
0.105 3.67898560947275e-14
0.1075 3.62240559623123e-14
0.11 3.6950737977428e-14
0.1125 3.90781397505547e-14
0.115 4.20611919893068e-14
0.1175 4.5232287002233e-14
0.12 4.74481104953034e-14
0.1225 4.77337547793786e-14
0.125 4.68737751419141e-14
0.1275 4.45451887327937e-14
0.13 4.14723871157645e-14
0.1325 3.94506277093546e-14
0.135 3.8236535300047e-14
0.1375 3.77821608352688e-14
0.14 3.84051569129243e-14
0.1425 4.12657054262863e-14
0.145 4.84502543475162e-14
0.1475 6.26712214068914e-14
0.15 8.84661024137518e-14
0.1525 1.33341900001714e-13
0.155 2.09738622022788e-13
0.1575 3.38440697877621e-13
0.16 5.5365481137141e-13
0.1625 9.12148582362989e-13
0.165 1.50366962342378e-12
0.1675 2.47998880830484e-12
0.17 4.0923493097483e-12
0.1725 6.75503780810489e-12
0.175 1.11329439070467e-11
0.1775 1.83535220657519e-11
0.18 3.02804581419438e-11
0.1825 4.99766945202024e-11
0.185 8.23493013867187e-11
0.1875 1.35724983946976e-10
0.19 2.23870547838995e-10
0.1925 3.69414119083239e-10
0.195 6.08615458803877e-10
0.1975 1.00300514716599e-09
0.2 1.65430408583743e-09
0.2025 2.72969654827458e-09
0.205 4.49708090590813e-09
0.2075 7.41102120138377e-09
0.21 1.22228670098948e-08
0.2125 2.01670204862165e-08
0.215 3.32211499637959e-08
0.2175 5.47371742636535e-08
0.22 9.02461698743503e-08
0.2225 1.48806520602045e-07
0.225 2.44898449764624e-07
0.2275 4.02879004371919e-07
0.23 6.62554223873951e-07
0.2325 1.08819865164893e-06
0.235 1.78132140039232e-06
0.2375 2.90819523524282e-06
0.24 4.73267396824277e-06
0.2425 7.66572817579841e-06
0.245 1.2335143035282e-05
0.2475 1.97145358611486e-05
0.25 3.12654133545136e-05
0.2525 4.91299924364607e-05
0.255 7.63933866062259e-05
0.2575 0.00011747309172496
0.26 0.000178500992922017
0.2625 0.000267766903466531
0.265 0.000396272429589811
0.2675 0.000578303498165686
0.27 0.000831880211008666
0.2725 0.00117911404235686
0.275 0.00164651694735631
0.2775 0.00226486933197524
0.28 0.00306889340560876
0.2825 0.00409661648404737
0.285 0.00538838043781175
0.2875 0.00698533768472347
0.29 0.00892806107884467
0.2925 0.0112550626170227
0.295 0.0140010920406465
0.2975 0.0171957541419734
0.3 0.0208625393815664
0.3025 0.0250181746590588
0.305 0.0296721831960689
0.3075 0.0348271191255038
0.31 0.0404789586637515
0.3125 0.0466177383262631
0.315 0.053228444443754
0.3175 0.0602920729876262
0.32 0.0677865255118898
0.3225 0.0756874814358881
0.325 0.083969335907364
0.3275 0.0926059465633527
0.33 0.10157119545613
0.3325 0.110839444290623
0.335 0.120385958798965
0.3375 0.130187150401124
0.34 0.140220734310201
0.3425 0.150465821028448
0.345 0.160902970166817
0.3475 0.171514164360501
0.35 0.182282770398028
0.3525 0.19319347778226
0.355 0.20423221448824
0.3575 0.215386045675232
0.36 0.226643085427262
0.3625 0.237992406115295
0.365 0.249423936033498
0.3675 0.260928361755088
0.37 0.272497047207066
0.3725 0.284121955667972
0.375 0.295795565406291
0.3775 0.307510793166557
0.38 0.319260931458249
0.3825 0.331039588554531
0.385 0.342840624194312
0.3875 0.354658090754876
0.39 0.366486184781872
0.3925 0.378319199765157
0.395 0.390151475112135
0.3975 0.401977347618413
0.4 0.413791110937439
0.4025 0.425586974978753
0.405 0.437359021350803
0.4075 0.449101159225251
0.41 0.460807088090014
0.4125 0.472470259731076
0.415 0.484083836130038
0.4175 0.495640647357127
0.42 0.507133156314675
0.4225 0.518553423096378
0.425 0.529893066066823
0.4275 0.541143225331079
0.43 0.55229453378493
0.4325 0.563337090100182
0.435 0.574260431673992
0.4375 0.585053517033141
0.44 0.59570471656562
0.4425 0.606201810568788
0.445 0.616531994918121
0.4475 0.626681909421678
0.45 0.636637673180594
0.4525 0.646384936067503
0.455 0.655908950842068
0.4575 0.665194684561839
0.46 0.674226930442766
0.4625 0.682990442069541
0.465 0.691470107814124
0.4675 0.699651165192623
0.47 0.707519407661257
0.4725 0.715061400036038
0.475 0.722264751080004
0.4775 0.729118397139806
0.48 0.735612847252774
0.4825 0.741740434110176
0.485 0.747495572820031
0.4875 0.752874999921695
0.49 0.757877932821465
0.4925 0.762506216949227
0.495 0.766764428009915
0.4975 0.770659894565988
0.5 0.774202672237806
0.5025 0.77740543874226
0.505 0.780283389120918
0.5075 0.782853981534602
0.51 0.785136687038425
0.5125 0.787152735397751
0.515 0.78892484159101
0.5175 0.790476753965833
0.52 0.791832992172801
0.5225 0.793018641243568
0.525 0.794059021751848
0.5275 0.794979172654439
0.53 0.795803670128268
0.5325 0.796556543342717
0.535 0.79726095234532
0.5375 0.797938897464596
0.54 0.798611178991719
0.5425 0.799297267540093
0.545 0.800015063642392
0.5475 0.800780756887893
0.55 0.801608692138888
0.5525 0.802511217845602
0.555 0.803498497396383
0.5575 0.804578344396206
0.56 0.805756122875332
0.5625 0.807034586368377
0.565 0.808413791011819
0.5675 0.809891054626614
0.57 0.811460959347247
0.5725 0.813115393982133
0.575 0.814843689023638
0.5775 0.816632829676538
0.58 0.818467707327992
0.5825 0.820331409633352
0.585 0.822205593997294
0.5875 0.824070972040855
0.59 0.825907657328774
0.5925 0.827695614006653
0.595 0.82941512091492
0.5975 0.831047220648963
0.6 0.832574030034032
0.6025 0.833979117213022
0.605 0.835247792702711
0.6075 0.836367339165349
0.61 0.837327176595735
0.6125 0.838118980655745
0.615 0.838736739883655
0.6175 0.839176735159166
0.62 0.839437535378314
0.6225 0.839519881182609
0.625 0.839426575086359
0.6275 0.839162294370347
0.63 0.838733476997861
0.6325 0.838148092334009
0.635 0.83741545449643
0.6375 0.836545987648741
0.64 0.835551068263517
0.6425 0.834442789615484
0.645 0.833233768290672
0.6475 0.831936937324193
0.65 0.830565392106741
0.6525 0.82913220285101
0.655 0.827650246919181
0.6575 0.826132059694609
0.66 0.824589705520094
0.6625 0.823034647642957
0.665 0.821477613333405
0.6675 0.819928492531929
0.67 0.818396236770944
0.6725 0.816888768703068
0.675 0.81541285686195
0.6775 0.813974027598002
0.68 0.812576464448775
0.6825 0.811222906885704
0.685 0.809914485333029
0.6875 0.808650555288152
0.69 0.807428513482426
0.6925 0.806243585805389
0.695 0.805088497910197
0.6975 0.80395304075122
0.7 0.802823581547257
0.7025 0.801682460139558
0.705 0.800507204669611
0.7075 0.799269505411032
0.71 0.79793372950304
0.7125 0.796454915109782
0.715 0.794776592641819
0.7175 0.792829194241319
0.72 0.790525403369625
0.7225 0.787751672951873
0.725 0.784355568734261
0.7275 0.780158672229832
0.73 0.774973552257032
0.7325 0.768606069696286
0.735 0.760830422979792
0.7375 0.751391738633645
0.74 0.740038161869222
0.7425 0.726550404112451
0.745 0.710762361977622
0.7475 0.692586259574306
0.75 0.672031954220754
0.7525 0.649208658042237
0.755 0.624317802700942
0.7575 0.597630455601718
0.76 0.569462116388063
0.7625 0.540148687559192
0.765 0.510020742015404
0.7675 0.479387432101301
0.77 0.448527832420665
0.7725 0.417686997753982
0.775 0.387075487761273
0.7775 0.356874303262701
0.78 0.327239632618517
0.7825 0.298308321324517
0.785 0.270204362059523
0.7875 0.243044384663294
0.79 0.216941684817475
0.7925 0.192009009215215
0.795 0.16836076762941
0.7975 0.146111795047777
0.8 0.125374817003729
0.8025 0.1062558104871
0.805 0.088846945449273
0.8075 0.073217059213694
0.81 0.0594034337717583
0.8125 0.0474049631481862
0.815 0.0371757229871756
0.8175 0.0286261549794768
0.82 0.0216273823921486
0.8225 0.0160191673278958
0.825 0.0116219939027772
0.8275 0.00825057967067272
0.83 0.00572438896911311
0.8325 0.00387558161544884
0.835 0.00255548219813754
0.8375 0.00163735719990221
0.84 0.00101820550099565
0.8425 0.000617459964315233
0.845 0.000370723363725892
0.8475 0.000224485039788395
0.85 0.000137436373743866
0.8525 8.32210213196941e-05
0.855 4.97541293218856e-05
0.8575 3.01251511262779e-05
0.86 1.87224733102466e-05
0.8625 1.13425187743683e-05
0.865 6.64508554549213e-06
0.8675 4.03563869354843e-06
0.87 2.60328941343414e-06
0.8725 1.53976260554309e-06
0.875 8.59607750132249e-07
0.8775 5.49462735586713e-07
0.88 3.77185017928266e-07
0.8825 1.97383231415657e-07
0.885 1.06193908873016e-07
0.8875 8.34474697347471e-08
0.89 5.34287697396044e-08
0.8925 1.97056083992838e-08
0.895 1.56599994725209e-08
0.8975 1.52957843070177e-08
0.9 4.23576220294353e-09
0.9025 1.33084003656124e-09
0.905 4.21118763666917e-09
0.9075 2.23295994478458e-09
0.91 -8.3744527045759e-10
0.9125 7.73904078926217e-10
0.915 9.96769371073528e-10
0.9175 -2.09244473034047e-10
0.92 -2.39093805804545e-11
0.9225 4.17239396545993e-10
0.925 -6.67759912028073e-11
0.9275 -1.36727174901825e-10
0.93 2.00344694598928e-10
0.9325 1.80705611333444e-11
0.935 -8.41869973465325e-11
0.9375 3.62513457386148e-11
0.94 2.73206054434414e-11
0.9425 -3.80355391101083e-11
0.945 1.1973303283411e-11
0.9475 1.82181747177663e-11
0.95 -2.14216518822405e-11
0.9525 7.78489852021088e-13
0.955 9.4024412555787e-12
0.9575 -4.61920478120532e-12
0.96 -7.04336201934841e-13
0.9625 4.28162271691312e-12
0.965 -2.22773252814291e-12
0.9675 -1.16708697893317e-12
0.97 2.54911456562553e-12
0.9725 -6.60611158077247e-13
0.975 -5.04170297232107e-13
0.9775 7.75375179252233e-13
0.98 -3.52222263280109e-13
0.9825 -2.17744511347001e-13
0.985 4.28125931906057e-13
0.9875 2.69242978292899e-14
0.99 -8.62198928717944e-14
0.9925 2.14055055420313e-13
0.995 3.73427555963635e-14
0.9975 3.14322598676971e-14
1 1.90456783914261e-13
};
\addplot [semithick, red, dotted]
table {%
0 1.34568685669552e-08
0.0025 1.37756607118401e-08
0.005 1.4718229697813e-08
0.0075 1.62161322554433e-08
0.01 1.82823170110358e-08
0.0125 2.09021667692276e-08
0.015 2.40871393141245e-08
0.0175 2.78597607105116e-08
0.02 3.22557922185388e-08
0.0225 3.73230506687343e-08
0.025 4.31223602551549e-08
0.0275 4.9728132505993e-08
0.03 5.72293022099681e-08
0.0325 6.57303405666137e-08
0.035 7.53527339759222e-08
0.0375 8.62369426969418e-08
0.04 9.8544316178747e-08
0.0425 1.12459319076821e-07
0.045 1.28192349800986e-07
0.0475 1.45983323903404e-07
0.05 1.6610508249914e-07
0.0525 1.88867294092141e-07
0.055 2.14621325399665e-07
0.0575 2.4376632433116e-07
0.06 2.76754975227097e-07
0.0625 3.14100048495729e-07
0.065 3.56382550031281e-07
0.0675 4.04261840417043e-07
0.07 4.58485194216481e-07
0.0725 5.19898658058878e-07
0.075 5.8946054762635e-07
0.0775 6.6825817687601e-07
0.08 7.57523654069919e-07
0.0825 8.58651813249818e-07
0.085 9.73222497209423e-07
0.0875 1.10302816108613e-06
0.09 1.25009993257712e-06
0.0925 1.41673718985428e-06
0.095 1.60554431382435e-06
0.0975 1.81947620841712e-06
0.1 2.06188127397193e-06
0.1025 2.3365501788745e-06
0.105 2.64777645952387e-06
0.1075 3.00043157427047e-06
0.11 3.4000357572101e-06
0.1125 3.85283843093185e-06
0.115 4.36591812072956e-06
0.1175 4.94730619822985e-06
0.12 5.60610369973002e-06
0.1225 6.35261390424837e-06
0.125 7.19850706388336e-06
0.1275 8.15702442142678e-06
0.13 9.24317081017897e-06
0.1325 1.04739332367791e-05
0.135 1.18685524736389e-05
0.1375 1.34488594245624e-05
0.14 1.52395926655421e-05
0.1425 1.726875882363e-05
0.145 1.95680803530252e-05
0.1475 2.21735501021455e-05
0.15 2.51259548437727e-05
0.1525 2.84714694315285e-05
0.155 3.22623950477886e-05
0.1575 3.65580735150158e-05
0.16 4.14257504355897e-05
0.1625 4.6941554770145e-05
0.165 5.31917159765839e-05
0.1675 6.02740714144127e-05
0.17 6.8299489380771e-05
0.1725 7.73934841084837e-05
0.175 8.76982224193082e-05
0.1775 9.93750089055421e-05
0.18 0.00011260663200988
0.1825 0.0001276000265634
0.185 0.000144589582010597
0.1875 0.000163841239491855
0.19 0.000185656359581092
0.1925 0.000210376111684426
0.195 0.000238386927881573
0.1975 0.000270127257100401
0.2 0.000306093941153737
0.2025 0.000346849450607898
0.205 0.000393030875316664
0.2075 0.000445361058091256
0.21 0.000504659104865701
0.2125 0.000571852311721429
0.215 0.000647990984049838
0.2175 0.000734266786104273
0.22 0.000832030061518328
0.2225 0.000942809484822111
0.225 0.00106833647765648
0.2275 0.0012105754162053
0.23 0.00137175212465589
0.2325 0.00155438615389378
0.235 0.00176133087184002
0.2375 0.00199582275730034
0.24 0.00226152767660165
0.2425 0.00256259282781759
0.245 0.00290371102546573
0.2475 0.00329019722166971
0.25 0.003728058751931
0.2525 0.00422407111001031
0.255 0.00478586978492871
0.2575 0.0054220464084368
0.26 0.00614222979707331
0.2625 0.00695716078685759
0.265 0.00787877341067003
0.2675 0.00892023576681982
0.27 0.0100959618087436
0.2725 0.0114215833028338
0.275 0.0129138839656084
0.2775 0.014590619839896
0.28 0.016470320389779
0.2825 0.0185720267692576
0.285 0.0209149400920706
0.2875 0.0235179782319751
0.29 0.0263993805814438
0.2925 0.0295763041607791
0.295 0.0330643589879522
0.2975 0.036877219016403
0.3 0.0410263326044349
0.3025 0.0455207048679603
0.305 0.0503667083173128
0.3075 0.0555680568502984
0.31 0.0611258325690696
0.3125 0.067038582633705
0.315 0.0733024805795797
0.3175 0.0799115729360574
0.32 0.0868580048417846
0.3225 0.0941322627225841
0.325 0.101723461168225
0.3275 0.109619620157755
0.33 0.117807893537865
0.3325 0.126274780717257
0.335 0.135006355562343
0.3375 0.143988451438617
0.34 0.153206806399171
0.3425 0.162647186087472
0.345 0.172295508651445
0.3475 0.182137931090384
0.35 0.192160913426914
0.3525 0.202351266845564
0.355 0.212696197902689
0.3575 0.223183328953197
0.36 0.233800710051107
0.3625 0.244536821918889
0.365 0.255380573376186
0.3675 0.266321286823485
0.37 0.277348683053064
0.3725 0.2884528619328
0.375 0.299624277512397
0.3775 0.310853708227749
0.38 0.322132230188658
0.3825 0.333451188982102
0.385 0.344802166327554
0.3875 0.356176945463797
0.39 0.367567481111308
0.3925 0.378965869287008
0.395 0.390364312553422
0.3975 0.401755085889077
0.4 0.413130507555557
0.4025 0.424482910606978
0.405 0.435804610630861
0.4075 0.447087875524782
0.41 0.458324900228365
0.4125 0.469507782890279
0.415 0.480628498560401
0.4175 0.491678876762058
0.42 0.502650583707156
0.4225 0.513535107132265
0.425 0.524323740889449
0.4275 0.53500757630325
0.43 0.54557749745713
0.4325 0.556024180898803
0.435 0.566338098751404
0.4375 0.576509532667554
0.44 0.58652859016006
0.4425 0.59638522762535
0.445 0.606069282062525
0.4475 0.615570518018933
0.45 0.624878673786532
0.4525 0.63398351616029
0.455 0.642874910096081
0.4575 0.651542905497236
0.46 0.659977817766316
0.4625 0.668170316381732
0.465 0.676111532906453
0.4675 0.683793180645188
0.47 0.691207660290502
0.4725 0.698348168039926
0.475 0.705208821444313
0.4775 0.711784779942018
0.48 0.718072343997345
0.4825 0.724069045578991
0.485 0.729773744682767
0.4875 0.735186696087742
0.49 0.740309593926973
0.4925 0.745145596160397
0.495 0.749699336365838
0.4975 0.753976890261997
0.5 0.757985731418471
0.5025 0.761734664703333
0.505 0.765233732662001
0.5075 0.76849408610276
0.51 0.77152786373918
0.5125 0.774348060057052
0.515 0.776968365599037
0.5175 0.77940299944187
0.52 0.781666565910013
0.5225 0.783773913404227
0.525 0.785739975335694
0.5275 0.787579624665035
0.53 0.78930755433239
0.5325 0.790938165508262
0.535 0.792485446082856
0.5375 0.793962863453012
0.54 0.795383275928184
0.5425 0.7967588483236
0.545 0.798100958615366
0.5475 0.799420108408815
0.55 0.800725846399199
0.5525 0.80202669189316
0.555 0.803330047394937
0.5575 0.804642113505634
0.56 0.805967818352025
0.5625 0.807310751812965
0.565 0.808673094108291
0.5675 0.810055567386253
0.57 0.811457405381824
0.5725 0.812876343513635
0.575 0.814308623001806
0.5775 0.815749050730046
0.58 0.817191070348796
0.5825 0.81862686825802
0.585 0.82004751888028
0.5875 0.821443194155448
0.59 0.822803358111287
0.5925 0.824116988327595
0.595 0.825372843640145
0.5975 0.826559749984767
0.6 0.827666839762922
0.6025 0.82868378575191
0.605 0.829601057908626
0.6075 0.830410125707451
0.61 0.831103604951756
0.6125 0.83167536599781
0.615 0.832120626813415
0.6175 0.832435976742556
0.62 0.832619380031458
0.6225 0.832670144614959
0.625 0.832588865653078
0.6275 0.832377321007653
0.63 0.832038374386174
0.6325 0.831575855869557
0.635 0.830994417318641
0.6375 0.8302993653687
0.64 0.829496516852752
0.6425 0.828592044776049
0.645 0.827592301726456
0.6475 0.826503640257909
0.65 0.825332261213237
0.6525 0.824084061390632
0.655 0.822764463710537
0.6575 0.821378254342555
0.66 0.819929446457291
0.6625 0.818421148599207
0.665 0.816855416775086
0.6675 0.815233116848594
0.67 0.813553807537172
0.6725 0.81181562607386
0.675 0.810015160151874
0.6775 0.808147321685179
0.68 0.806205236059195
0.6825 0.804180132882966
0.685 0.802061216229551
0.6875 0.799835530580309
0.69 0.797487842598984
0.6925 0.795000518144051
0.695 0.792353377877646
0.6975 0.789523550399692
0.7 0.786485341347203
0.7025 0.783210108029878
0.705 0.779666116419315
0.7075 0.775818415506581
0.71 0.771628745559889
0.7125 0.767055473948588
0.715 0.762053534732395
0.7175 0.75657447335696
0.72 0.750566530165914
0.7225 0.743974805864423
0.725 0.736741524977578
0.7275 0.728806550446599
0.73 0.720107938013164
0.7325 0.71058268959966
0.735 0.70016776177855
0.7375 0.688801560394227
0.74 0.676425440785718
0.7425 0.662985507878258
0.745 0.648434919688477
0.7475 0.632736834057238
0.75 0.615867140095328
0.7525 0.59781741458702
0.755 0.578598552598446
0.7575 0.55824440698002
0.76 0.536814753286675
0.7625 0.514397822054707
0.765 0.491112873711565
0.7675 0.467110289840616
0.77 0.442570663122352
0.7725 0.417701557095263
0.775 0.392730704400848
0.7775 0.367888387154506
0.78 0.343392351750589
0.7825 0.319437434064068
0.785 0.296189042981203
0.7875 0.27378270137765
0.79 0.252324523538253
0.7925 0.231893326828549
0.795 0.212543442124225
0.7975 0.194307951483709
0.8 0.177201444246935
0.8025 0.161222545349826
0.805 0.146356749861547
0.8075 0.132578821451593
0.81 0.119854721694413
0.8125 0.108143351925328
0.815 0.0973983998450089
0.8175 0.0875698420341322
0.82 0.0786051432744965
0.8225 0.0704502945044144
0.825 0.0630508992315051
0.8275 0.0563529837239481
0.83 0.0503036220704519
0.8325 0.0448514393060089
0.835 0.0399471053488935
0.8375 0.0355436358106619
0.84 0.0315966013718561
0.8425 0.0280642612230149
0.845 0.024907663207838
0.8475 0.022090638028809
0.85 0.019579769953277
0.8525 0.0173443323497899
0.855 0.0153561893795064
0.8575 0.0135896587314885
0.86 0.0120213862962978
0.8625 0.0106302122334737
0.865 0.0093970112496421
0.8675 0.00830453112045467
0.87 0.00733725493932306
0.8725 0.00648126733311489
0.875 0.00572410346642224
0.8775 0.00505461089238755
0.88 0.00446283468310867
0.8825 0.00393991029738519
0.885 0.00347794573755329
0.8875 0.00306991901898406
0.89 0.00270959405430286
0.8925 0.00239144395634752
0.895 0.00211056792411479
0.8975 0.00186262106336465
0.9 0.00164375727517632
0.9025 0.00145057790857077
0.905 0.00128007663397876
0.9075 0.00112959380911075
0.91 0.0009967795344225
0.9125 0.000879560711419401
0.915 0.000776105834396691
0.9175 0.00068479622705162
0.92 0.000604202922452416
0.9225 0.000533066234307921
0.925 0.00047027402543374
0.9275 0.000414843881564276
0.93 0.000365908752542115
0.9325 0.00032270433476355
0.935 0.000284555768001677
0.9375 0.000250866882374253
0.94 0.000221111512111054
0.9425 0.000194825855168113
0.945 0.000171600409211388
0.9475 0.000151073475933978
0.95 0.000132925925157025
0.9525 0.000116876598295757
0.955 0.000102677460729708
0.9575 9.01097264552152e-05
0.96 7.89807519890966e-05
0.9625 6.91213358380273e-05
0.965 6.03828890559348e-05
0.9675 5.26352476622928e-05
0.97 4.57649542245281e-05
0.9725 3.96738310513324e-05
0.975 3.4277532836799e-05
0.9775 2.95046283281316e-05
0.98 2.52959538202778e-05
0.9825 2.16042786039466e-05
0.985 1.83941134264844e-05
0.9875 1.56420779178402e-05
0.99 1.33377264589272e-05
0.9925 1.14836180922945e-05
0.995 1.0108717166978e-05
0.9975 9.22345862131256e-06
1 8.9167643297165e-06
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 -5.46244891081651e-15
0.0025 -6.07157333510166e-15
0.005 -7.69669445237399e-15
0.0075 -9.58185699150422e-15
0.01 -1.14238495048125e-14
0.0125 -1.25443586166436e-14
0.015 -1.22774673810824e-14
0.0175 -9.87662902169661e-15
0.02 -4.7820003980719e-15
0.0225 3.43745612493197e-15
0.025 1.5445823374485e-14
0.0275 3.22155382685028e-14
0.03 5.49885689303236e-14
0.0325 8.54289622137652e-14
0.035 1.25085301259629e-13
0.0375 1.75880945256408e-13
0.04 2.40341577502199e-13
0.0425 3.21803609127329e-13
0.045 4.24816588698089e-13
0.0475 5.55368242319711e-13
0.05 7.21159255688778e-13
0.0525 9.32052057210955e-13
0.055 1.20088968647312e-12
0.0575 1.5441770659123e-12
0.06 1.98308599124537e-12
0.0625 2.54493048119338e-12
0.065 3.26530806683224e-12
0.0675 4.190015399926e-12
0.07 5.37773749259733e-12
0.0725 6.90340662939749e-12
0.075 8.86207381371372e-12
0.0775 1.13764670309861e-11
0.08 1.46044090616533e-11
0.0825 1.87481158045895e-11
0.085 2.4066421803104e-11
0.0875 3.0893569430991e-11
0.09 3.96589356469016e-11
0.0925 5.09125761205375e-11
0.095 6.5359029747382e-11
0.0975 8.39082149539004e-11
0.1 1.07728713720727e-10
0.1025 1.38316599130169e-10
0.105 1.77585607542176e-10
0.1075 2.28007413438586e-10
0.11 2.92756944303292e-10
0.1125 3.75899505057872e-10
0.115 4.82637447073294e-10
0.1175 6.19690106897566e-10
0.12 7.95688148217822e-10
0.1225 1.02168257500931e-09
0.125 1.31181604711929e-09
0.1275 1.68435486918458e-09
0.13 2.16276070083286e-09
0.1325 2.77707408003565e-09
0.135 3.56573796917161e-09
0.1375 4.57840472688186e-09
0.14 5.8788495554439e-09
0.1425 7.5487305741204e-09
0.145 9.69254630344907e-09
0.1475 1.24452659965846e-08
0.15 1.59802485746706e-08
0.1525 2.05194634849773e-08
0.155 2.63469665367696e-08
0.1575 3.38296418348716e-08
0.16 4.3438727574508e-08
0.1625 5.57775988626994e-08
0.165 7.16183989538417e-08
0.1675 9.19584217726252e-08
0.17 1.1807862463501e-07
0.1725 1.51619149762625e-07
0.175 1.94678898294003e-07
0.1775 2.49968793039101e-07
0.18 3.20970831696072e-07
0.1825 4.12143373950061e-07
0.185 5.29191810199321e-07
0.1875 6.79485168130988e-07
0.19 8.72488458029712e-07
0.1925 1.12032069008408e-06
0.195 1.43849061360879e-06
0.1975 1.84702913306835e-06
0.2 2.37166449150331e-06
0.2025 3.04533901693849e-06
0.205 3.91020894037476e-06
0.2075 5.02072216780189e-06
0.21 6.44681206896973e-06
0.2125 8.27801888175866e-06
0.215 1.06289238963544e-05
0.2175 1.36475076012097e-05
0.22 1.75238184790777e-05
0.2225 2.25011475508936e-05
0.225 2.88907628202988e-05
0.2275 3.70944830070995e-05
0.23 4.76280218856899e-05
0.2325 6.11509149354101e-05
0.235 7.85059508350685e-05
0.2375 0.000100778528457506
0.24 0.000129357323031334
0.2425 0.000166010531296033
0.245 0.000212985763621517
0.2475 0.000273152309304227
0.25 0.000350141720349491
0.2525 0.000448515436892946
0.255 0.000573979452628782
0.2575 0.000733651155310751
0.26 0.000936302801044145
0.2625 0.00119261781383571
0.265 0.00151549520452916
0.2675 0.00192031180043968
0.27 0.00242510681703305
0.2725 0.00305068936640834
0.275 0.00382069315505898
0.2775 0.0047613590785381
0.28 0.00590123115889445
0.2825 0.00727068256745458
0.285 0.00890123111481385
0.2875 0.0108245813469879
0.29 0.0130717514181531
0.2925 0.0156721579520233
0.295 0.0186525540820126
0.2975 0.0220361437676707
0.3 0.0258419367162308
0.3025 0.0300842846448003
0.305 0.0347725080771502
0.3075 0.0399109295137501
0.31 0.045499020073398
0.3125 0.0515317088927465
0.315 0.0579998513040343
0.3175 0.0648908591715954
0.32 0.0721892558600696
0.3225 0.0798772438767424
0.325 0.0879353504961195
0.3275 0.0963429958994462
0.33 0.105078942722704
0.3325 0.114121686356322
0.335 0.123449853423447
0.3375 0.133042478681768
0.34 0.142879208381006
0.3425 0.152940451340463
0.345 0.163207514325308
0.3475 0.173662661209494
0.35 0.184289146344107
0.3525 0.195071221394894
0.355 0.205994125497601
0.3575 0.217044044570591
0.36 0.228208070622423
0.3625 0.239474152354835
0.365 0.250831033462473
0.3675 0.262268184353072
0.37 0.273775742943202
0.3725 0.28534445474805
0.375 0.296965604387783
0.3775 0.308630949371334
0.38 0.32033266415342
0.3825 0.332063285803989
0.385 0.343815653241912
0.3875 0.355582850259527
0.39 0.367358157509928
0.3925 0.379135006093079
0.395 0.390906925686709
0.3975 0.402667495554134
0.4 0.414410303027562
0.4025 0.426128903046752
0.405 0.437816772658187
0.4075 0.449467267495003
0.41 0.461073584829795
0.4125 0.472628727523809
0.415 0.484125463483803
0.4175 0.495556287617046
0.42 0.506913390105265
0.4225 0.518188626440922
0.425 0.52937348458983
0.4275 0.540459057767038
0.43 0.551436023595449
0.4325 0.562294627521777
0.435 0.573024667332813
0.4375 0.583615490022386
0.44 0.59405599460148
0.4425 0.604334643627799
0.445 0.614439483497419
0.4475 0.624358187235568
0.45 0.634078100665009
0.4525 0.643586302862623
0.455 0.652869686856676
0.4575 0.661915072355338
0.46 0.670709314647342
0.4625 0.679239430873746
0.465 0.68749275821965
0.4675 0.695457142627797
0.47 0.703121109859761
0.4725 0.710474047908087
0.475 0.717506423834701
0.4775 0.724210005418863
0.48 0.730578047716131
0.4825 0.736605471227718
0.485 0.742289056966762
0.4875 0.747627597347938
0.49 0.752622003654042
0.4925 0.757275379680561
0.495 0.761593076651293
0.4975 0.765582664722203
0.5 0.769253877982784
0.5025 0.772618516818022
0.505 0.775690301915832
0.5075 0.778484658497994
0.51 0.781018513338107
0.5125 0.783310069469516
0.515 0.785378533552494
0.5175 0.787243833037086
0.52 0.788926377931318
0.5225 0.790446830315091
0.525 0.791825850663779
0.5275 0.793083879684209
0.53 0.794240965795878
0.5325 0.795316610886912
0.535 0.796329611104335
0.5375 0.79729792867872
0.54 0.798238590554877
0.5425 0.799167593410565
0.545 0.800099802919197
0.5475 0.801048853505159
0.55 0.802027063566
0.5525 0.803045343457937
0.555 0.804113090499886
0.5575 0.805238075036859
0.56 0.806426347800728
0.5625 0.807682144284798
0.565 0.809007782959441
0.5675 0.810403585692099
0.57 0.811867826851316
0.5725 0.813396704102514
0.575 0.814984326959139
0.5775 0.816622777368997
0.58 0.818302181839151
0.5825 0.82001083392749
0.585 0.82173535823018
0.5875 0.823460966423343
0.59 0.825171681444539
0.5925 0.826850620883924
0.595 0.828480323846112
0.5975 0.830043137553105
0.6 0.831521533157294
0.6025 0.83289845571228
0.605 0.834157703000726
0.6075 0.835284297925786
0.61 0.836264785509429
0.6125 0.837087519385873
0.615 0.837742965609466
0.6175 0.83822391483856
0.62 0.838525628940565
0.6225 0.838645910799097
0.625 0.838585150314857
0.6275 0.838346243779041
0.63 0.837934510279963
0.6325 0.83735751426592
0.635 0.836624849985359
0.6375 0.835747819168167
0.64 0.834739159705445
0.6425 0.833612720182599
0.645 0.832383090608498
0.6475 0.831065222991732
0.65 0.829674121863026
0.6525 0.828224530401856
0.655 0.82673061321531
0.6575 0.825205668989643
0.66 0.823661919262783
0.6625 0.822110323324762
0.665 0.820560375467609
0.6675 0.819019975422932
0.67 0.817495316523224
0.6725 0.815990781331907
0.675 0.814508860974077
0.6775 0.813050056206383
0.68 0.811612783520564
0.6825 0.810193304885572
0.685 0.808785590177851
0.6875 0.807381156785602
0.69 0.80596892455096
0.6925 0.804534997905613
0.695 0.803062409646461
0.6975 0.801530808128076
0.7 0.799916091014082
0.7025 0.798190038719492
0.705 0.796319874891653
0.7075 0.794267643198996
0.71 0.791989715291226
0.7125 0.789436278435315
0.715 0.78655059825213
0.7175 0.783268425322306
0.72 0.779517469127007
0.7225 0.775216847942743
0.725 0.770276677868043
0.7275 0.764597934793424
0.73 0.758072423597381
0.7325 0.750583253901737
0.735 0.742005585348116
0.7375 0.732208258829707
0.74 0.721055935412855
0.7425 0.708411924028525
0.745 0.694141810680289
0.7475 0.678119496862019
0.75 0.660233028509978
0.7525 0.640391453151914
0.755 0.618534087757463
0.7575 0.594642115179736
0.76 0.568749135687256
0.7625 0.540953565424477
0.765 0.511434221777335
0.7675 0.480463465675954
0.77 0.448421108631784
0.7725 0.415805261624687
0.775 0.38323380628403
0.7775 0.351304594438061
0.78 0.320476689445702
0.7825 0.291043455051526
0.785 0.263191893485245
0.7875 0.237032688920482
0.79 0.212614495265239
0.7925 0.189946235640547
0.795 0.169010297030621
0.7975 0.149768742321602
0.8 0.132170323749956
0.8025 0.116152742670132
0.805 0.101645909627994
0.8075 0.0885734750327963
0.81 0.0768538702487663
0.8125 0.0664016129575771
0.815 0.057128383744557
0.8175 0.0489444015822551
0.82 0.0417595429759554
0.8225 0.03548446169173
0.825 0.0300319059226627
0.8275 0.0253177864000206
0.83 0.0212620324237245
0.8325 0.017789254735419
0.835 0.0148293846839331
0.8375 0.0123179602164963
0.84 0.0101962665283878
0.8425 0.00841133373002908
0.845 0.00691582400970813
0.8475 0.00566773284219651
0.85 0.00463009180977963
0.8525 0.00377062581430571
0.855 0.00306132761826464
0.8575 0.00247801349326221
0.86 0.00199994492982054
0.8625 0.00160946441723253
0.865 0.00129158795591758
0.8675 0.00103364718939237
0.87 0.000824997373672988
0.8725 0.0006567547101613
0.875 0.000521514941756743
0.8775 0.00041312587698151
0.88 0.000326505608729244
0.8825 0.000257485033035684
0.885 0.000202643362057142
0.8875 0.000159181776638422
0.89 0.000124823787437336
0.8925 9.77310476428582e-05
0.895 7.64170013824819e-05
0.8975 5.96829278256262e-05
0.9 4.65679843846631e-05
0.9025 3.63078814707541e-05
0.905 2.82932534358925e-05
0.9075 2.20397241718724e-05
0.91 1.71644805406256e-05
0.9125 1.33670728241899e-05
0.915 1.04103327808839e-05
0.9175 8.10782782669617e-06
0.92 6.31423605431415e-06
0.9225 4.91734471366145e-06
0.925 3.8296406942288e-06
0.9275 2.98261740168367e-06
0.93 2.32283697643261e-06
0.9325 1.80897130953904e-06
0.935 1.40882727085513e-06
0.9375 1.0972229319132e-06
0.94 8.5450549639477e-07
0.9425 6.65465025568329e-07
0.945 5.18258067062071e-07
0.9475 4.03621398289985e-07
0.95 3.14324869871625e-07
0.9525 2.44773912129108e-07
0.955 1.90612165710515e-07
0.9575 1.48430122096877e-07
0.96 1.15567118089475e-07
0.9625 8.99662369592026e-08
0.965 7.00246300126168e-08
0.9675 5.44864949030454e-08
0.97 4.23727588081524e-08
0.9725 3.29275104383784e-08
0.975 2.55607119482931e-08
0.9775 1.9810279189317e-08
0.98 1.53173794698671e-08
0.9825 1.18064399814585e-08
0.985 9.06379904296018e-09
0.9875 6.92606545208075e-09
0.99 5.27253555327432e-09
0.9925 4.0193434366559e-09
0.995 3.12222569756682e-09
0.9975 2.54783303347567e-09
1 2.34699906906057e-09
};
\addplot [semithick, blue, dotted]
table {%
0 4.70658249931065e-15
0.0025 3.57516488863602e-15
0.005 3.50623729457728e-16
0.0075 -2.66943399885125e-15
0.01 -6.66377209629281e-15
0.0125 -1.13801410217663e-14
0.015 -1.65103902931172e-14
0.0175 -2.12486566892209e-14
0.02 -2.46603744836976e-14
0.0225 -2.65544748771787e-14
0.025 -2.70347522111366e-14
0.0275 -2.62876291671958e-14
0.03 -2.41305251209939e-14
0.0325 -1.92848136558443e-14
0.035 -1.22091626809244e-14
0.0375 -4.05307708659211e-15
0.04 4.42645592374384e-15
0.0425 1.2962340155752e-14
0.045 2.08479206159453e-14
0.0475 2.77680903636456e-14
0.05 3.35088234462409e-14
0.0525 3.70573986307502e-14
0.055 3.84654480966075e-14
0.0575 3.81629759319236e-14
0.06 3.68866873307265e-14
0.0625 3.55500059240126e-14
0.065 3.49708262213536e-14
0.0675 3.53310283640359e-14
0.07 3.71650277811842e-14
0.0725 4.10146093455568e-14
0.075 4.58691671851666e-14
0.0775 5.09945958837157e-14
0.08 5.63432132760149e-14
0.0825 6.14860466098462e-14
0.085 6.62483779688849e-14
0.0875 7.00226905854036e-14
0.09 7.2005102298308e-14
0.0925 7.15912636868332e-14
0.095 7.01855479792019e-14
0.0975 6.89273374227215e-14
0.1 6.87659242413989e-14
0.1025 7.05492268762901e-14
0.105 7.35726410684571e-14
0.1075 7.73212166937822e-14
0.11 8.23175998115342e-14
0.1125 8.8664162802525e-14
0.115 9.52647755573399e-14
0.1175 1.01119243283237e-13
0.12 1.05254844419519e-13
0.1225 1.07015640555002e-13
0.125 1.07268795481291e-13
0.1275 1.06586336812929e-13
0.13 1.04972516944524e-13
0.1325 1.02760479476575e-13
0.135 1.00533682670298e-13
0.1375 9.89033925611205e-14
0.14 9.87938220755657e-14
0.1425 1.01724341921669e-13
0.145 1.10573788327242e-13
0.1475 1.29281092960014e-13
0.15 1.63375165887929e-13
0.1525 2.22782429294638e-13
0.155 3.2368670597262e-13
0.1575 4.92564908487966e-13
0.16 7.73449927555618e-13
0.1625 1.23929322041097e-12
0.165 2.00697606669401e-12
0.1675 3.27418409492742e-12
0.17 5.36817574956307e-12
0.1725 8.8278476877746e-12
0.175 1.45169789381757e-11
0.1775 2.39004539601463e-11
0.18 3.93997644751444e-11
0.1825 6.49948794855437e-11
0.185 1.07063004792345e-10
0.1875 1.76425667824363e-10
0.19 2.9097263676076e-10
0.1925 4.80105570155285e-10
0.195 7.90936006212999e-10
0.1975 1.30338913637599e-09
0.2 2.14954750352205e-09
0.2025 3.5463512213413e-09
0.205 5.84127098278123e-09
0.2075 9.62296033874116e-09
0.21 1.58624207341231e-08
0.2125 2.61498867461052e-08
0.215 4.30267458583058e-08
0.2175 7.07734239748245e-08
0.22 1.16402354365575e-07
0.2225 1.91290563302603e-07
0.225 3.1347759870078e-07
0.2275 5.12854567360841e-07
0.23 8.37527396633867e-07
0.2325 1.36385918505469e-06
0.235 2.21062250486675e-06
0.2375 3.56818713533196e-06
0.24 5.73266048282552e-06
0.2425 9.15634840672156e-06
0.245 1.45181632325702e-05
0.2475 2.28502805703839e-05
0.25 3.56762135529413e-05
0.2525 5.51965327353439e-05
0.255 8.45399722266718e-05
0.2575 0.000128134796493394
0.26 0.000192073659447962
0.2625 0.000284539313939249
0.265 0.000416338036656883
0.2675 0.000601464457126385
0.27 0.000857553756594712
0.2725 0.00120625505880458
0.275 0.00167357232956311
0.2775 0.00228979093221056
0.28 0.00308920565414091
0.2825 0.00410954034656417
0.285 0.00539101935299402
0.2875 0.00697489388754158
0.29 0.00890206132779555
0.2925 0.0112115700748054
0.295 0.0139388832366871
0.2975 0.0171144333623123
0.3 0.0207625982339278
0.3025 0.0249009975143289
0.305 0.0295399951835349
0.3075 0.0346828985061808
0.31 0.0403263263221972
0.3125 0.0464608358163587
0.315 0.053071806601182
0.3175 0.0601405073652085
0.32 0.0676449990871536
0.3225 0.0755610167733757
0.325 0.0838629191957766
0.3275 0.0925244468031712
0.33 0.101519293114623
0.3325 0.11082156840965
0.335 0.120406233615802
0.3375 0.130249349955736
0.34 0.140328243968835
0.3425 0.150621605138776
0.345 0.161109546615491
0.3475 0.171773585096757
0.35 0.182596607104182
0.3525 0.193562812097871
0.355 0.204657633316317
0.3575 0.215867640729106
0.36 0.227180456373789
0.3625 0.238584666864742
0.365 0.250069724456402
0.3675 0.261625852211426
0.37 0.273243965338849
0.3725 0.284915595276895
0.375 0.296632807442462
0.3775 0.308388126584466
0.38 0.320174475438341
0.3825 0.331985116166256
0.385 0.343813587374352
0.3875 0.355653646649015
0.39 0.367499222997287
0.3925 0.3793443707676
0.395 0.391183219571338
0.3975 0.403009926912745
0.4 0.414818638368782
0.4025 0.426603448020991
0.405 0.438358354676169
0.4075 0.450077218751283
0.41 0.461753725564459
0.4125 0.47338134820466
0.415 0.484953305961772
0.4175 0.49646252294081
0.42 0.507901592994713
0.4225 0.51926274461999
0.425 0.530537802044099
0.4275 0.541718148793112
0.43 0.552794698274981
0.4325 0.563757866625382
0.435 0.574597544734744
0.4375 0.585303079686849
0.44 0.59586326400753
0.4425 0.60626633247362
0.445 0.616499965551169
0.4475 0.626551315306131
0.45 0.636407038246461
0.4525 0.646053344246196
0.455 0.655476065511524
0.4575 0.664660764755833
0.46 0.673592844027793
0.4625 0.68225767799933
0.465 0.690640783890732
0.4675 0.698728038370127
0.47 0.706505878445516
0.4725 0.713961525262606
0.475 0.721083252171837
0.4775 0.727860675278353
0.48 0.734285001129328
0.4825 0.740349274246973
0.485 0.746048648983618
0.4875 0.751380616531545
0.49 0.756345168946145
0.4925 0.760944923781482
0.495 0.765185223012839
0.4975 0.769074120059361
0.5 0.772622321379326
0.5025 0.775843068343405
0.505 0.778751950560379
0.5075 0.781366619036874
0.51 0.783706513675632
0.5125 0.785792558192399
0.515 0.787646794876392
0.5175 0.789292010231619
0.52 0.790751427025141
0.5225 0.79204840910193
0.525 0.793206150238166
0.5275 0.794247421586953
0.53 0.795194384348845
0.5325 0.796068427096993
0.535 0.796890014389471
0.5375 0.797678574834972
0.54 0.798452422460047
0.5425 0.799228677732788
0.545 0.800023192679712
0.5475 0.800850459428844
0.55 0.801723540511293
0.5525 0.802653971560321
0.555 0.803651659221121
0.5575 0.804724746231365
0.56 0.8058795194489
0.5625 0.807120290865908
0.565 0.808449290347564
0.5675 0.809866572729547
0.57 0.811369975070251
0.5725 0.812955082176203
0.575 0.814615228542613
0.5775 0.816341580676087
0.58 0.818123212717092
0.5825 0.81994725513299
0.585 0.821799060989772
0.5875 0.823662493079778
0.59 0.82552010667723
0.5925 0.827353464013847
0.595 0.829143415792742
0.5975 0.830870496555065
0.6 0.832515162527861
0.6025 0.834058164120375
0.605 0.835480865570164
0.6075 0.836765625631278
0.61 0.837896059663766
0.6125 0.838857356407886
0.615 0.839636573159221
0.6175 0.840222948223497
0.62 0.840608206515049
0.6225 0.840786836003825
0.625 0.840756438470138
0.6275 0.84051788190755
0.63 0.840075461607858
0.6325 0.839436811758977
0.635 0.838612858931809
0.6375 0.837617380313979
0.64 0.83646667516403
0.6425 0.835179022044668
0.645 0.833774066512341
0.6475 0.832272133427856
0.65 0.830693712593997
0.6525 0.829058857799653
0.655 0.827386723540892
0.6575 0.825695087463206
0.66 0.824000091539156
0.6625 0.822316060772475
0.665 0.820655236074799
0.6675 0.81902777886711
0.67 0.817441746033765
0.6725 0.815903000482809
0.675 0.814415345630533
0.6775 0.812980527080159
0.68 0.811598159193354
0.6825 0.810265896983618
0.685 0.808979332468961
0.6875 0.807731872431023
0.69 0.806514809678388
0.6925 0.805317071654587
0.695 0.804124925995074
0.6975 0.802921928560659
0.7 0.801688341613343
0.7025 0.800400689586212
0.705 0.799031583211516
0.7075 0.797548576099663
0.71 0.795913552569299
0.7125 0.794082316078849
0.715 0.792003022189926
0.7175 0.789615319133588
0.72 0.786849578370898
0.7225 0.783625178991371
0.725 0.779849573191256
0.7275 0.775417515830414
0.73 0.77020943940428
0.7325 0.764091202174232
0.735 0.756914248393011
0.7375 0.748514885828856
0.74 0.738716075733284
0.7425 0.72732995250978
0.745 0.714158785008867
0.7475 0.699001429166321
0.75 0.681658914727146
0.7525 0.661939933148426
0.755 0.639670703738507
0.7575 0.614709854963267
0.76 0.586961094501183
0.7625 0.556399304584238
0.765 0.523108053278741
0.7675 0.487330539296465
0.77 0.449592383031098
0.7725 0.410887680974867
0.775 0.372818787586201
0.7775 0.33670716862367
0.78 0.303081329068203
0.7825 0.27190227038339
0.785 0.243129174344526
0.7875 0.216641538831409
0.79 0.192289598169557
0.7925 0.169956754370284
0.795 0.149529972733136
0.7975 0.13091044131261
0.8 0.114012410477721
0.8025 0.0987516981014209
0.805 0.0850485372944187
0.8075 0.07282022165194
0.81 0.0619807429673307
0.8125 0.0524402256972743
0.815 0.0441036099623838
0.8175 0.0368728608662575
0.82 0.0306476632838217
0.8225 0.0253273766730301
0.825 0.0208130830420961
0.8275 0.0170094741245926
0.83 0.0138263872416804
0.8325 0.0111798729513609
0.835 0.00899327454770053
0.8375 0.00719753595591039
0.84 0.00573131811290703
0.8425 0.00454084113467242
0.845 0.00357951752559873
0.8475 0.00280734077381303
0.85 0.00219030590525046
0.8525 0.00169981045604346
0.855 0.00131194232458861
0.8575 0.0010068224731331
0.86 0.000768060251630701
0.8625 0.000582263720367254
0.865 0.000438514924432989
0.8675 0.000327951569138043
0.87 0.000243433899112972
0.8725 0.000179262214952918
0.875 0.000130886232482322
0.8775 9.46896782089993e-05
0.88 6.78213729573461e-05
0.8825 4.80567813152894e-05
0.885 3.36585698443355e-05
0.8875 2.32777346229654e-05
0.89 1.58769368414952e-05
0.8925 1.06690606262243e-05
0.895 7.05636291209318e-06
0.8975 4.58864559288843e-06
0.9 2.93114241756576e-06
0.9025 1.8394753054687e-06
0.905 1.13567963706284e-06
0.9075 6.9210182422751e-07
0.91 4.18732052236831e-07
0.9125 2.53580010694262e-07
0.915 1.54303479167851e-07
0.9175 9.39188363415137e-08
0.92 5.67018801905594e-08
0.9225 3.41904462246942e-08
0.925 2.08184873458958e-08
0.9275 1.27657059810841e-08
0.93 7.71702726971765e-09
0.9325 4.59979708046025e-09
0.935 2.79563279840584e-09
0.9375 1.74321949915484e-09
0.94 1.05667994367793e-09
0.9425 6.11598375773004e-10
0.945 3.72488688211835e-10
0.9475 2.4286138597117e-10
0.95 1.45635176691024e-10
0.9525 7.7956145021231e-11
0.955 4.97589255151674e-11
0.9575 3.60002759983084e-11
0.96 1.94004729734345e-11
0.9625 8.70533112306806e-12
0.965 7.37552346116021e-12
0.9675 5.99952282921886e-12
0.97 1.88784972927154e-12
0.9725 7.43166744482203e-13
0.975 1.56959587828509e-12
0.9775 1.01806470051726e-12
0.98 -1.71912290329421e-13
0.9825 1.43382452692544e-13
0.985 4.3101565089153e-13
0.9875 4.35830578712326e-14
0.99 -1.77980929470023e-13
0.9925 4.31975923240485e-14
0.995 -3.67705637580287e-14
0.9975 -2.61198182328971e-13
1 -3.33339467202046e-13
};
\addplot [semithick, red, dashed]
table {%
0 1.6331104517125e-08
0.0025 1.66326712411415e-08
0.005 1.7528069356259e-08
0.0075 1.89538872642858e-08
0.01 2.09310058537453e-08
0.0125 2.3449700357515e-08
0.015 2.65260723150963e-08
0.0175 3.01861145557765e-08
0.02 3.44686037500519e-08
0.0225 3.94236850584426e-08
0.025 4.51141029800717e-08
0.0275 5.1615820661552e-08
0.03 5.9019037211065e-08
0.0325 6.74292547602313e-08
0.035 7.69688181200506e-08
0.0375 8.77789205218737e-08
0.04 1.00021554825417e-07
0.0425 1.13881774133131e-07
0.045 1.29570544353971e-07
0.0475 1.47328357666057e-07
0.05 1.67428665398796e-07
0.0525 1.90181803492169e-07
0.055 2.15939889298044e-07
0.0575 2.45102930292847e-07
0.06 2.78124601907877e-07
0.0625 3.15518820629237e-07
0.065 3.57867921099801e-07
0.0675 4.05832806534614e-07
0.07 4.601625368027e-07
0.0725 5.21705218130294e-07
0.075 5.91421538702024e-07
0.0775 6.70401544482181e-07
0.08 7.59880478962321e-07
0.0825 8.61256763840556e-07
0.085 9.76114342845141e-07
0.0875 1.10625036024172e-06
0.09 1.25370129167069e-06
0.0925 1.42077260219777e-06
0.095 1.61007559807032e-06
0.0975 1.8245730701157e-06
0.1 2.06762238340408e-06
0.1025 2.34302438084522e-06
0.105 2.65508414712763e-06
0.1075 3.00868626594901e-06
0.11 3.40936586568641e-06
0.1125 3.86338924999611e-06
0.115 4.377854082749e-06
0.1175 4.96081346709948e-06
0.12 5.62139308061314e-06
0.1225 6.36992411289805e-06
0.125 7.21810844269981e-06
0.1275 8.17922320910012e-06
0.13 9.26831393395102e-06
0.1325 1.05024136978769e-05
0.135 1.19008154697483e-05
0.1375 1.34854093852727e-05
0.14 1.52810011496554e-05
0.1425 1.73156733946486e-05
0.145 1.96212346701045e-05
0.1475 2.22337755163741e-05
0.15 2.51941934155913e-05
0.1525 2.85487885610017e-05
0.155 3.23500041088509e-05
0.1575 3.66573429715867e-05
0.16 4.15382333006004e-05
0.1625 4.70690107235047e-05
0.165 5.33361387868244e-05
0.1675 6.04377204518346e-05
0.17 6.84849249929684e-05
0.1725 7.76036073790383e-05
0.175 8.79363203724704e-05
0.1775 9.96448064547454e-05
0.18 0.000112912350272056
0.1825 0.00012794644839676
0.185 0.000144982126527112
0.1875 0.000164286047679993
0.19 0.000186160390414526
0.1925 0.000210947250126256
0.195 0.000239034107666075
0.1975 0.000270860601795645
0.2 0.000306924922470489
0.2025 0.000347791066258698
0.205 0.000394097851153787
0.2075 0.000446570080217579
0.21 0.000506029079986438
0.2125 0.000573404659440306
0.215 0.000649749968795711
0.2175 0.000736259897689708
0.22 0.000834288441360666
0.2225 0.000945368403539673
0.225 0.00107123587619018
0.2275 0.00121386052402756
0.23 0.00137547415006651
0.2325 0.0015586030551712
0.235 0.00176610822795729
0.2375 0.00200123476111835
0.24 0.00226765824450566
0.2425 0.00256953684375475
0.245 0.00291157575387597
0.2475 0.00329910394368145
0.25 0.00373814461887145
0.2525 0.00423549124856366
0.255 0.0047987997263327
0.2575 0.00543668488141423
0.26 0.00615880181942009
0.2625 0.00697592099368351
0.265 0.00790000961043228
0.2675 0.00894427227425305
0.27 0.0101231623126914
0.2725 0.0114523528194059
0.275 0.012948669338798
0.2775 0.0146299076194333
0.28 0.0165146320581861
0.2825 0.0186219108470234
0.285 0.0209709602680521
0.2875 0.0235806973853421
0.29 0.02646934148981
0.2925 0.0296540073756761
0.295 0.0331502379103857
0.2975 0.0369716140497085
0.3 0.0411294653004221
0.3025 0.045632653198311
0.305 0.0504873841957018
0.3075 0.0556971879039499
0.31 0.0612629481068824
0.3125 0.0671830044486116
0.315 0.0734533197567627
0.3175 0.0800677329529158
0.32 0.0870181899390483
0.3225 0.0942949912617893
0.325 0.101887084402498
0.3275 0.109782345242873
0.33 0.117967809702638
0.3325 0.126429887870409
0.335 0.135154595113916
0.3375 0.144127737907301
0.34 0.153335059258133
0.3425 0.162762361214854
0.345 0.172395628856606
0.3475 0.182221114729739
0.35 0.192225401113
0.3525 0.202395445896136
0.355 0.21271862393319
0.3575 0.223182744189394
0.36 0.233776058722871
0.3625 0.24448726264418
0.365 0.255305488016863
0.3675 0.266220285835655
0.37 0.277221607854875
0.3725 0.288299784381557
0.375 0.299445496133333
0.3775 0.310649741503933
0.38 0.321903807441579
0.3825 0.333199239042108
0.385 0.344527803825325
0.3875 0.355881455201892
0.39 0.367252300945817
0.3925 0.378632571765354
0.395 0.390014585323095
0.3975 0.401390711381405
0.4 0.412753342219743
0.4025 0.424094863942953
0.405 0.435407624196666
0.4075 0.446683902396267
0.41 0.457915885012807
0.4125 0.469095642514553
0.415 0.480215104136996
0.4175 0.491266036929517
0.42 0.502240029375325
0.4225 0.513128477796507
0.425 0.523922572895127
0.4275 0.534613293311195
0.43 0.545191402881752
0.4325 0.555647452387372
0.435 0.565971785079751
0.4375 0.576154553061462
0.44 0.586185735678536
0.4425 0.596055164527423
0.445 0.605752557388863
0.4475 0.615267567044602
0.45 0.624589828904975
0.4525 0.633709016931703
0.455 0.642614914390032
0.4575 0.65129750100062
0.46 0.659747033512047
0.4625 0.667954133873825
0.465 0.675909896459705
0.4675 0.683606006117705
0.47 0.691034842263619
0.4725 0.698189585107014
0.475 0.705064339240113
0.4775 0.711654251780222
0.48 0.71795560974393
0.4825 0.723965928911402
0.485 0.72968404899371
0.4875 0.735110200118219
0.49 0.740246047904576
0.4925 0.745094719015158
0.495 0.749660815058687
0.4975 0.753950382411817
0.5 0.757970871203975
0.5025 0.76173107216946
0.505 0.765241027197427
0.5075 0.768511903404911
0.51 0.771555875243652
0.5125 0.774385993996064
0.515 0.7770160290375
0.5175 0.779460298894415
0.52 0.78173352559606
0.5225 0.783850690093828
0.525 0.78582686782054
0.5275 0.787677075715234
0.53 0.789416145059751
0.5325 0.791058601789096
0.535 0.792618534465186
0.5375 0.794109476135235
0.54 0.795544305683576
0.5425 0.796935154619867
0.545 0.798293302904359
0.5475 0.799629082566088
0.55 0.800951796456583
0.5525 0.802269641312761
0.555 0.803589621774016
0.5575 0.804917477665542
0.56 0.806257627687294
0.5625 0.807613124012367
0.565 0.808985609357536
0.5675 0.810375306525489
0.57 0.811781022992246
0.5725 0.8132001757778
0.575 0.814628837675202
0.5775 0.816061828410692
0.58 0.817492807921739
0.5825 0.818914391394563
0.585 0.820318298404926
0.5875 0.821695535234777
0.59 0.823036558552499
0.5925 0.824331450818398
0.595 0.825570127082113
0.5975 0.826742544987154
0.6 0.827838880813917
0.6025 0.82884970145556
0.605 0.829766153211645
0.6075 0.830580123879574
0.61 0.831284369582994
0.6125 0.831872623564595
0.615 0.832339704115271
0.6175 0.832681577876367
0.62 0.832895399318822
0.6225 0.832979524943813
0.625 0.832933511614722
0.6275 0.832758067907312
0.63 0.832454999763436
0.6325 0.832027132356678
0.635 0.831478206833101
0.6375 0.830812742273914
0.64 0.830035909979598
0.6425 0.829153392740633
0.645 0.828171216976607
0.6475 0.827095570246024
0.65 0.825932643204186
0.6525 0.824688467582106
0.655 0.823368730632462
0.6575 0.821978592499728
0.66 0.820522531575209
0.6625 0.819004193340398
0.665 0.817426220525176
0.6675 0.815790093216219
0.67 0.814095993537199
0.6725 0.812342674983319
0.675 0.810527314999295
0.6775 0.808645373327955
0.68 0.806690469313471
0.6825 0.804654260330469
0.685 0.802526300984491
0.6875 0.800293898967194
0.69 0.797941987053261
0.6925 0.795452993030357
0.695 0.792806686543564
0.6975 0.789980020905163
0.7 0.78694699350033
0.7025 0.783678507966306
0.705 0.780142214692292
0.7075 0.776302375241819
0.71 0.772119758112514
0.7125 0.767551563663819
0.715 0.76255135622533
0.7175 0.757069108762945
0.72 0.751051296882935
0.7225 0.74444109636122
0.725 0.737178685874055
0.7275 0.729201868477366
0.73 0.720446750636806
0.7325 0.710848661095989
0.735 0.700343394857222
0.7375 0.688869056718487
0.74 0.676367880695927
0.7425 0.662788371249746
0.745 0.648088035075317
0.7475 0.632236569176559
0.75 0.615218672953906
0.7525 0.597036811618112
0.755 0.577714367000425
0.7575 0.557297895954992
0.76 0.535858551328373
0.7625 0.513492594884525
0.765 0.490321242764327
0.7675 0.466488235037811
0.77 0.442156974758045
0.7725 0.417506631708538
0.775 0.392726864028227
0.7775 0.368011400639842
0.78 0.343552441149803
0.7825 0.319535135954942
0.785 0.296131361331414
0.7875 0.273494839653409
0.79 0.251757601016453
0.7925 0.231027531687994
0.795 0.211386414700025
0.7975 0.192890296525424
0.8 0.17557049657599
0.8025 0.159435554344425
0.805 0.144474166025751
0.8075 0.130659006746732
0.81 0.117949993082314
0.8125 0.106297389906998
0.815 0.0956452458112706
0.8175 0.0859341214131569
0.82 0.0771030106592328
0.8225 0.0690906517202849
0.825 0.0618366548252929
0.8275 0.0552822717471529
0.83 0.0493709562953967
0.8325 0.0440487311635724
0.835 0.0392645241467083
0.8375 0.0349703258081414
0.84 0.0311212612775203
0.8425 0.0276756037527315
0.845 0.0245947530145327
0.8475 0.0218431283170061
0.85 0.0193880639746938
0.8525 0.0171996854265448
0.855 0.0152507496134498
0.8575 0.0135164695706811
0.86 0.0119743621411292
0.8625 0.0106040941041735
0.865 0.00938730562009924
0.8675 0.00830744245035253
0.87 0.00734961439250328
0.8725 0.00650046113859633
0.875 0.00574800287991926
0.8775 0.00508150667202574
0.88 0.00449137606214506
0.8825 0.00396904898971302
0.885 0.00350688605150179
0.8875 0.00309807417711052
0.89 0.00273654766512119
0.8925 0.00241691636587869
0.895 0.00213438796295869
0.8975 0.0018847023618301
0.9 0.00166407826656159
0.9025 0.00146916509137451
0.905 0.00129699127035197
0.9075 0.00114492126997295
0.91 0.00101062071879435
0.9125 0.000892025240505136
0.915 0.000787307120572448
0.9175 0.000694847857705143
0.92 0.000613215960966584
0.9225 0.00054114720379891
0.925 0.000477523574881783
0.9275 0.000421356068094975
0.93 0.000371770788267993
0.9325 0.000327996637463183
0.935 0.000289352220888766
0.9375 0.000255235196148847
0.94 0.000225113687342309
0.9425 0.000198518697040515
0.945 0.000175036052824509
0.9475 0.000154299887100763
0.95 0.000135987389749855
0.9525 0.000119814184999178
0.955 0.000105529436369251
0.9575 9.2911911835062e-05
0.96 8.17668296226963e-05
0.9625 7.19230959458411e-05
0.965 6.32303991271201e-05
0.9675 5.55569150962844e-05
0.97 4.87875086351402e-05
0.9725 4.28221682426996e-05
0.975 3.75744317037868e-05
0.9775 3.2970169764461e-05
0.98 2.8946916516535e-05
0.9825 2.54530549858631e-05
0.985 2.24475714526622e-05
0.9875 1.98992122133998e-05
0.99 1.77889797131641e-05
0.9925 1.61077771549931e-05
0.995 1.48722112787286e-05
0.9975 1.40742332079227e-05
1 1.37997453107288e-05
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 -2.06602861911237e-14
0.0025 -2.14169432042305e-14
0.005 -2.3373532878428e-14
0.0075 -2.56484878467698e-14
0.01 -2.81131804211315e-14
0.0125 -3.01838641183918e-14
0.015 -3.12301458598702e-14
0.0175 -3.05569718416316e-14
0.02 -2.75639993359179e-14
0.0225 -2.15528000209073e-14
0.025 -1.16560866827564e-14
0.0275 3.05418773607576e-15
0.03 2.37842062589691e-14
0.0325 5.21407602632428e-14
0.035 8.98297076488927e-14
0.0375 1.3898941700245e-13
0.04 2.02247155183931e-13
0.0425 2.82999602584981e-13
0.045 3.85761991114296e-13
0.0475 5.16461811082141e-13
0.05 6.82764967061629e-13
0.0525 8.94489094124635e-13
0.055 1.16440901546478e-12
0.0575 1.50907528065808e-12
0.06 1.94975783136881e-12
0.0625 2.51391592892184e-12
0.065 3.23733373118245e-12
0.0675 4.16603059121619e-12
0.07 5.35890904514494e-12
0.0725 6.89130467750044e-12
0.075 8.85885046589041e-12
0.0775 1.13848971632968e-11
0.08 1.46280828197462e-11
0.0825 1.87916060382319e-11
0.085 2.41352852342747e-11
0.0875 3.09947165076584e-11
0.09 3.98011081824705e-11
0.0925 5.11070712099728e-11
0.095 6.56205936091342e-11
0.0975 8.4255888113189e-11
0.1 1.08187089894261e-10
0.1025 1.38917301878218e-10
0.105 1.78368993453463e-10
0.1075 2.29025194383522e-10
0.11 2.94075347524888e-10
0.1125 3.77603374371922e-10
0.115 4.84835782507986e-10
0.1175 6.22523188479129e-10
0.12 7.9933631909618e-10
0.1225 1.02637732604376e-09
0.125 1.31785419444517e-09
0.1275 1.6921177237588e-09
0.13 2.17273816848257e-09
0.1325 2.78989500494052e-09
0.135 3.58220909798262e-09
0.1375 4.59956263491566e-09
0.14 5.906025903434e-09
0.1425 7.58363487514702e-09
0.145 9.73737155052634e-09
0.1475 1.25028297099963e-08
0.15 1.60541704783036e-08
0.1525 2.06143903920702e-08
0.155 2.64688595701176e-08
0.1575 3.39861597228751e-08
0.16 4.36397096058817e-08
0.1625 5.60356764838874e-08
0.165 7.19497767569054e-08
0.1675 9.23839191963236e-08
0.17 1.18624988509458e-07
0.1725 1.5232071637302e-07
0.175 1.95579716085482e-07
0.1775 2.51125454682665e-07
0.18 3.22456042259536e-07
0.1825 4.14050468903598e-07
0.185 5.31640525675589e-07
0.1875 6.82629339287296e-07
0.19 8.76525718009165e-07
0.1925 1.12550475104549e-06
0.195 1.44514695217703e-06
0.1975 1.85557591524628e-06
0.2 2.38263893394565e-06
0.2025 3.05943076249858e-06
0.205 3.92830268188914e-06
0.2075 5.04395449184e-06
0.21 6.47664304744328e-06
0.2125 8.31632268305786e-06
0.215 1.06781044543543e-05
0.2175 1.37106528310684e-05
0.22 1.76048945359485e-05
0.2225 2.26052449939201e-05
0.225 2.90244110774397e-05
0.2275 3.72660724036243e-05
0.23 4.78483393999801e-05
0.2325 6.14338317100463e-05
0.235 7.88693114072913e-05
0.2375 0.000101245380218072
0.24 0.000129957516252794
0.2425 0.000166782826299756
0.245 0.000213980629825349
0.2475 0.000274435870598809
0.25 0.000351800902631634
0.2525 0.000450664633901924
0.255 0.000576769226707445
0.2575 0.000737279496392006
0.26 0.000941028617427059
0.2625 0.00119877648314114
0.265 0.00152351634798052
0.2675 0.00193073716673837
0.27 0.00243860693809181
0.2725 0.00306807686363158
0.275 0.00384293024822734
0.2775 0.00478955442619926
0.28 0.00593662624648856
0.2825 0.00731462643544047
0.285 0.00895514092256751
0.2875 0.0108898913873689
0.29 0.0131498543427322
0.2925 0.0157643416594606
0.295 0.0187599367336217
0.2975 0.0221596145921566
0.3 0.025982103858432
0.3025 0.0302414325947164
0.305 0.0349465679052878
0.3075 0.0401014630164272
0.31 0.0457052155633795
0.3125 0.0517523878069064
0.315 0.0582334864360888
0.3175 0.0651356016231183
0.32 0.072442968458012
0.3225 0.0801375395563792
0.325 0.0881996351072203
0.3275 0.096608512955428
0.33 0.105342819066677
0.3325 0.114380977790032
0.335 0.123701589515839
0.3375 0.13328370544133
0.34 0.143107028734693
0.3425 0.153152062997504
0.345 0.163400244325145
0.3475 0.173833996682412
0.35 0.18443676189362
0.3525 0.195193003029529
0.355 0.20608819052634
0.3575 0.217108757504962
0.36 0.228242055645066
0.3625 0.239476302467838
0.365 0.250800515877446
0.3675 0.26220444242021
0.37 0.273678495193319
0.3725 0.285213691222654
0.375 0.296801580000859
0.3775 0.308434174682476
0.38 0.320103894061037
0.3825 0.331803506339668
0.385 0.343526066378161
0.3875 0.355264857117164
0.39 0.367013340355306
0.3925 0.378765109295511
0.395 0.390513835690438
0.3975 0.402253220229613
0.4 0.413976950659463
0.4025 0.425678661111862
0.405 0.437351886570035
0.4075 0.44899001965204
0.41 0.460586274091918
0.4125 0.472133649252932
0.415 0.483624890430975
0.4175 0.49505245195523
0.42 0.506408466603614
0.4225 0.517684716892789
0.425 0.52887260385987
0.4275 0.539963121694589
0.43 0.550946838619022
0.4325 0.561813882098413
0.435 0.57255392554876
0.4375 0.583156187509045
0.44 0.593609436467372
0.4425 0.603902004403975
0.445 0.614021809387907
0.4475 0.623956400497768
0.45 0.633693005647085
0.4525 0.643218593504554
0.455 0.652519955618776
0.4575 0.661583819801689
0.46 0.670396959193421
0.4625 0.678946318110215
0.465 0.687219169353159
0.4675 0.695203300625179
0.47 0.702887183346704
0.4725 0.710260151964953
0.475 0.717312617184421
0.4775 0.724036283108272
0.48 0.730424330524882
0.4825 0.736471591535164
0.485 0.742174741712129
0.4875 0.74753244964515
0.49 0.752545485179845
0.4925 0.757216794770659
0.495 0.761551560793072
0.4975 0.765557180648884
0.5 0.769243220129365
0.5025 0.772621324928343
0.505 0.775705086637695
0.5075 0.778509838981023
0.51 0.781052464530736
0.5125 0.783351177936046
0.515 0.785425261305953
0.5175 0.787294784751147
0.52 0.78898036814586
0.5225 0.790502948694109
0.525 0.791883521049151
0.5275 0.793142908256518
0.53 0.794301576315596
0.5325 0.795379466872512
0.535 0.796395818640673
0.5375 0.797369018206621
0.54 0.79831647742127
0.5425 0.79925451983818
0.545 0.800198254602479
0.5475 0.801161455537353
0.55 0.80215645759954
0.5525 0.803194052621081
0.555 0.804283369841704
0.5575 0.805431761811514
0.56 0.806644714880037
0.5625 0.807925765351661
0.565 0.80927641697244
0.5675 0.810696096653328
0.57 0.812182138724178
0.5725 0.813729793306242
0.575 0.815332266542258
0.5775 0.816980830862298
0.58 0.818664942708706
0.5825 0.820372400121064
0.585 0.822089551792629
0.5875 0.823801574526559
0.59 0.825492717700019
0.5925 0.827146587812833
0.595 0.8287464785568
0.5975 0.8302757305371
0.6 0.831718025828414
0.6025 0.83305769963251
0.605 0.834280073996673
0.6075 0.83537176221916
0.61 0.836320905227824
0.6125 0.837117385482294
0.615 0.837753036414615
0.6175 0.838221771556017
0.62 0.838519672526967
0.6225 0.83864502200957
0.625 0.838598312475263
0.6275 0.838382160150045
0.63 0.838001219339809
0.6325 0.837462037852041
0.635 0.83677287994693
0.6375 0.835943483157816
0.64 0.834984851302929
0.6425 0.83390901117979
0.645 0.832728740074091
0.6475 0.83145727553019
0.65 0.830108076873126
0.6525 0.828694579751649
0.655 0.827229930778141
0.6575 0.825726740933175
0.66 0.824196885309015
0.6625 0.822651314291253
0.665 0.821099851896406
0.6675 0.819551020932984
0.67 0.818011897534955
0.6725 0.816487977893997
0.675 0.814983029871789
0.6775 0.813498950856277
0.68 0.812035637514705
0.6825 0.81059085249901
0.685 0.80916005931708
0.6875 0.807736221253792
0.69 0.806309602961546
0.6925 0.804867543669775
0.695 0.803394164717856
0.6975 0.80186998905792
0.7 0.800271569774824
0.7025 0.798571067149959
0.705 0.796735715504873
0.7075 0.794727178009407
0.71 0.792500941431373
0.7125 0.79000566483908
0.715 0.787182384117715
0.7175 0.783963717559664
0.72 0.780273208283801
0.7225 0.776024767480062
0.725 0.771122091918043
0.7275 0.765458612937199
0.73 0.758917758192464
0.7325 0.751373787360634
0.735 0.742693201159515
0.7375 0.732737939537116
0.74 0.721368946511198
0.7425 0.708450888782947
0.745 0.6938585841615
0.7475 0.677485329406174
0.75 0.659250444495313
0.7525 0.639106787285768
0.755 0.617049347318402
0.7575 0.593121132742754
0.76 0.567416714280437
0.7625 0.540083352870703
0.765 0.51132033295919
0.7675 0.481373604627276
0.77 0.450529987096401
0.7725 0.419109713054703
0.775 0.387456839976534
0.7775 0.35592766499074
0.78 0.324880170257324
0.7825 0.294662657919875
0.785 0.265599842303958
0.7875 0.237978507689616
0.79 0.212035538530099
0.7925 0.187948012113964
0.795 0.165823486531783
0.7975 0.145700176404208
0.8 0.1275517112656
0.8025 0.111297424322106
0.805 0.0968187614752719
0.8075 0.083977484581292
0.81 0.0726291413362738
0.8125 0.0626327160020839
0.815 0.0538569933425145
0.8175 0.0461792058301654
0.82 0.039484764487801
0.8225 0.0336674112625847
0.825 0.0286293024179144
0.8275 0.0242805065468942
0.83 0.020538880099691
0.8325 0.017329904574309
0.835 0.0145862916691705
0.8375 0.0122475876405364
0.84 0.0102598360875819
0.8425 0.0085751526659852
0.845 0.00715123714677815
0.8475 0.00595089356735323
0.85 0.00494158554959117
0.8525 0.00409501613267087
0.855 0.00338665801005708
0.8575 0.00279531190155103
0.86 0.00230274778469626
0.8625 0.0018933746535995
0.865 0.00155387590181216
0.8675 0.00127290485892352
0.87 0.00104083759992508
0.8725 0.000849552206312449
0.875 0.000692195263371984
0.8775 0.00056299448093106
0.88 0.000457108409184251
0.8825 0.000370496727773361
0.885 0.000299784382247069
0.8875 0.000242156242642181
0.89 0.000195273888962168
0.8925 0.000157204595950174
0.895 0.000126347977288135
0.8975 0.000101380720425914
0.9 8.12130163722383e-05
0.9025 6.49519701612865e-05
0.905 5.18641837805619e-05
0.9075 4.13480538409889e-05
0.91 3.29121103057384e-05
0.9125 2.6157005817399e-05
0.915 2.0757222622395e-05
0.9175 1.64477840038393e-05
0.92 1.30138977124899e-05
0.9225 1.02824257279868e-05
0.925 8.11328887003127e-06
0.9275 6.39331262898589e-06
0.93 5.03145329133933e-06
0.9325 3.95490170044686e-06
0.935 3.10518023366193e-06
0.9375 2.43539052012814e-06
0.94 1.90808699381336e-06
0.9425 1.49355536630126e-06
0.945 1.16809985395162e-06
0.9475 9.1285260550119e-07
0.95 7.12857319428599e-07
0.9525 5.56333838432251e-07
0.955 4.33950994179862e-07
0.9575 3.38328470824976e-07
0.96 2.63654898149348e-07
0.9625 2.05383861941545e-07
0.965 1.59935343262438e-07
0.9675 1.24494361466984e-07
0.97 9.68572003274006e-08
0.9725 7.53099547687327e-08
0.975 5.85097128148074e-08
0.9775 4.54056981261925e-08
0.98 3.51800442580492e-08
0.9825 2.72017773323407e-08
0.985 2.09828120873206e-08
0.9875 1.61492434746392e-08
0.99 1.24233670074109e-08
0.9925 9.60764774322734e-09
0.995 7.59134065363699e-09
0.9975 6.2818389306763e-09
1 5.82008654513695e-09
};
\addplot [semithick, blue, dashed]
table {%
0 6.77570257408097e-14
0.0025 6.57982816960413e-14
0.005 6.01193080677394e-14
0.0075 5.40368726207128e-14
0.01 4.68872321742659e-14
0.0125 3.98728599102403e-14
0.015 3.28267603555722e-14
0.0175 2.61627032526905e-14
0.02 2.07514437221377e-14
0.0225 1.7017259398597e-14
0.025 1.45389802314384e-14
0.0275 1.2772133295954e-14
0.03 1.18182217425451e-14
0.0325 1.24444072532324e-14
0.035 1.43097005795253e-14
0.0375 1.70603586063375e-14
0.04 1.98377672549393e-14
0.0425 2.18409370183621e-14
0.045 2.33498265441696e-14
0.0475 2.4204128304875e-14
0.05 2.4189837268809e-14
0.0525 2.30744966284275e-14
0.055 2.04329350901368e-14
0.0575 1.6699433511409e-14
0.06 1.23864962415566e-14
0.0625 7.1963157208125e-15
0.065 1.64614726429178e-15
0.0675 -3.42363822581243e-15
0.07 -7.37051518572357e-15
0.0725 -9.38771110625659e-15
0.075 -9.01900376944198e-15
0.0775 -6.0270801341248e-15
0.08 -9.52821772600803e-16
0.0825 5.36119767039927e-15
0.085 1.23755850739536e-14
0.0875 1.89529824820014e-14
0.09 2.31911522782201e-14
0.0925 2.42005364448161e-14
0.095 2.31581274505509e-14
0.0975 2.15095456116578e-14
0.1 2.14120124059311e-14
0.1025 2.55296734221675e-14
0.105 3.27506789250284e-14
0.1075 4.13209855737321e-14
0.11 4.99014883979666e-14
0.1125 5.80358202378406e-14
0.115 6.54318853258939e-14
0.1175 7.14825985637282e-14
0.12 7.53794541516209e-14
0.1225 7.66243847634439e-14
0.125 7.62226622852821e-14
0.1275 7.49426582767089e-14
0.13 7.35211115222184e-14
0.1325 7.32604312396907e-14
0.135 7.46837451287899e-14
0.1375 7.76666214959657e-14
0.14 8.19651546334132e-14
0.1425 8.85734250817991e-14
0.145 1.00188500300252e-13
0.1475 1.20644008527362e-13
0.15 1.56005617355917e-13
0.1525 2.16340589042373e-13
0.155 3.17501708867014e-13
0.1575 4.85843460741026e-13
0.16 7.65311467986783e-13
0.1625 1.22887555423845e-12
0.165 1.99280499627372e-12
0.1675 3.25354606930247e-12
0.17 5.33668262368645e-12
0.1725 8.77846376397971e-12
0.175 1.44378330870551e-11
0.1775 2.37717668690143e-11
0.18 3.91891004680084e-11
0.1825 6.464944560207e-11
0.185 1.06497401445153e-10
0.1875 1.75497894186717e-10
0.19 2.89446143248189e-10
0.1925 4.77587211701418e-10
0.195 7.86779911877249e-10
0.1975 1.29651453161444e-09
0.2 2.13814235574812e-09
0.2025 3.52737369268653e-09
0.205 5.80966811643217e-09
0.2075 9.57014939127989e-09
0.21 1.57738008138085e-08
0.2125 2.6000685293709e-08
0.215 4.27754691914397e-08
0.2175 7.03497077992046e-08
0.22 1.15688006972006e-07
0.2225 1.9009047842332e-07
0.225 3.11475706883804e-07
0.2275 5.09546947302435e-07
0.23 8.32135508643621e-07
0.2325 1.35523092491035e-06
0.235 2.19711804313991e-06
0.2375 3.54765577136639e-06
0.24 5.702594890679e-06
0.2425 9.11442807237097e-06
0.245 1.4463408495108e-05
0.2475 2.27858287782793e-05
0.25 3.56140921091924e-05
0.2525 5.51654011063876e-05
0.255 8.45971568936757e-05
0.2575 0.000128384940223127
0.26 0.000192693684785413
0.2625 0.000285810085292648
0.265 0.000418683953178177
0.2675 0.000605496866603756
0.27 0.000864114349178076
0.2725 0.00121645376467713
0.275 0.00168881353018561
0.2775 0.00231177446971995
0.28 0.00311990254206504
0.2825 0.0041511399705108
0.285 0.0054458424842803
0.2875 0.00704528116106839
0.29 0.00899024770126084
0.2925 0.0113195559798047
0.295 0.0140683117790724
0.2975 0.0172664925765029
0.3 0.0209379484860112
0.3025 0.0250997274946983
0.305 0.0297616119847882
0.3075 0.0349263455054076
0.31 0.0405900215599817
0.3125 0.0467427253441112
0.315 0.0533694304742633
0.3175 0.0604510692835517
0.32 0.0679654370971857
0.3225 0.0758880724192771
0.325 0.0841932027388953
0.3275 0.0928544968758942
0.33 0.101845631145448
0.3325 0.11114074783689
0.335 0.120714882919969
0.3375 0.130544210134506
0.34 0.140606201275825
0.3425 0.150879719488925
0.345 0.161345075271461
0.3475 0.17198400222597
0.35 0.182779619831666
0.3525 0.193716373410629
0.355 0.204779951508348
0.3575 0.215957185871457
0.36 0.227235964223863
0.3625 0.23860514050424
0.365 0.250054433410349
0.3675 0.261574329429845
0.37 0.27315600241453
0.3725 0.284791236038054
0.375 0.296472339849871
0.3775 0.308192073133031
0.38 0.319943582444225
0.3825 0.331720341937527
0.385 0.343516089341505
0.3875 0.355324767512813
0.39 0.367140476235243
0.3925 0.378957425419026
0.395 0.390769884466632
0.3975 0.402572134335162
0.4 0.414358427451631
0.4025 0.426122947767848
0.405 0.437859766845649
0.4075 0.449562800611853
0.41 0.461225772785545
0.4125 0.472842177788502
0.415 0.484405239547153
0.4175 0.495907870549558
0.42 0.507342637430438
0.4225 0.518701726460305
0.425 0.529976905653713
0.4275 0.541159489488683
0.43 0.552240310734968
0.4325 0.563209694532911
0.435 0.57405743211939
0.4375 0.584772764139748
0.44 0.595344371633128
0.4425 0.605760374660113
0.445 0.616008337878516
0.4475 0.626075298744526
0.45 0.635947802124714
0.4525 0.64561195106693
0.455 0.65505347759075
0.4575 0.664257852226155
0.46 0.673210393548983
0.4625 0.681896401513154
0.465 0.690301327213027
0.4675 0.698410987460393
0.47 0.706211763584807
0.4725 0.713690821034937
0.475 0.720836373387032
0.4775 0.727637965536576
0.48 0.734086716645295
0.4825 0.740175560223932
0.485 0.745899510622231
0.4875 0.751255884007296
0.49 0.756244461797854
0.4925 0.760867613858644
0.495 0.765130401733929
0.4975 0.769040574032157
0.5 0.772608520528085
0.5025 0.77584716737103
0.505 0.778771809934676
0.5075 0.781399846923893
0.51 0.783750525813944
0.5125 0.785844654976186
0.515 0.787704254184863
0.5175 0.789352190324782
0.52 0.790811871325969
0.5225 0.792106952795763
0.525 0.793261018602332
0.5275 0.794297316685242
0.53 0.795238552577414
0.5325 0.796106713941054
0.535 0.79692289194317
0.5375 0.797707148828979
0.54 0.798478411862754
0.5425 0.799254379388826
0.545 0.800051415582531
0.5475 0.800884442920006
0.55 0.801766849730949
0.5525 0.802710384482468
0.555 0.803725033722722
0.5575 0.804818884626518
0.56 0.805998026220584
0.5625 0.807266430379068
0.565 0.808625845780229
0.5675 0.810075713158197
0.57 0.811613133738652
0.5725 0.813232837002163
0.575 0.814927201599509
0.5775 0.816686347701689
0.58 0.818498239214301
0.5825 0.820348837488661
0.585 0.822222309472535
0.5875 0.824101341039402
0.59 0.825967374858017
0.5925 0.827800961206199
0.595 0.82958212047801
0.5975 0.831290802368497
0.6 0.832907210089752
0.6025 0.834412236774087
0.605 0.835787872257934
0.6075 0.837017626331361
0.61 0.838086832159035
0.6125 0.8389829653689
0.615 0.839695925413233
0.6175 0.84021821609531
0.62 0.840545088518527
0.6225 0.840674577760727
0.625 0.840607524272664
0.6275 0.840347434231118
0.63 0.839900396292567
0.6325 0.839274843887619
0.635 0.838481332161921
0.6375 0.837532186465109
0.64 0.836441260959994
0.6425 0.835223582177083
0.645 0.833895019394661
0.6475 0.832471906539147
0.65 0.83097077194503
0.6525 0.829408023550274
0.655 0.827799654043885
0.6575 0.826160965047651
0.66 0.82450636037939
0.6625 0.822849148502856
0.665 0.821201351855571
0.6675 0.819573560906777
0.67 0.817974812248624
0.6725 0.816412497053811
0.675 0.81489226240825
0.6775 0.813417939563306
0.68 0.811991463960721
0.6825 0.810612815928797
0.685 0.809279932693679
0.6875 0.807988594234688
0.69 0.806732286379988
0.6925 0.805502048867301
0.695 0.804286251490843
0.6975 0.803070261296808
0.7 0.801836089779093
0.7025 0.800561964747533
0.705 0.799221740615617
0.7075 0.797784085927572
0.71 0.796211693021143
0.7125 0.794460360261548
0.715 0.792477793050664
0.7175 0.790202018929628
0.72 0.787559891161945
0.7225 0.784465514715311
0.725 0.780818336447651
0.7275 0.77650132036139
0.73 0.771379566111298
0.7325 0.765299534017432
0.735 0.758088620761449
0.7375 0.749557543778063
0.74 0.739504129007092
0.7425 0.727719632575283
0.745 0.713998480937028
0.7475 0.698153168716921
0.75 0.680028573102863
0.7525 0.659516334462823
0.755 0.636571411353171
0.7575 0.611221510928415
0.76 0.58357133462828
0.7625 0.55380145586837
0.765 0.522162806634741
0.7675 0.488965490387982
0.77 0.454569743851393
0.7725 0.419377495054849
0.775 0.383824727013988
0.7775 0.348375503796006
0.78 0.313515767068463
0.7825 0.27974327507688
0.785 0.247551035111965
0.7875 0.2173932732312
0.79 0.189647844781672
0.7925 0.164577333572518
0.795 0.142282894703229
0.7975 0.122701228445495
0.8 0.105630277641402
0.8025 0.0907792439704219
0.805 0.0778454111423471
0.8075 0.0665661295700304
0.81 0.0567337315758223
0.8125 0.0481851447900881
0.815 0.0407778446463262
0.8175 0.0343835155417169
0.82 0.0288868739400883
0.8225 0.024183131040433
0.825 0.020175383041435
0.8275 0.0167754845125283
0.83 0.0139036211259419
0.8325 0.0114876783449963
0.835 0.00946323047007208
0.8375 0.00777322151559896
0.84 0.0063673801013333
0.8425 0.00520185448816761
0.845 0.00423870127570106
0.8475 0.00344518357099825
0.85 0.00279329727296184
0.8525 0.00225927631620507
0.855 0.00182298788610249
0.8575 0.00146745686741699
0.86 0.00117845381395449
0.8625 0.000944118462142738
0.865 0.000754577351992667
0.8675 0.000601631495260016
0.87 0.000478502243839063
0.8725 0.000379621283611382
0.875 0.000300408805911834
0.8775 0.000237103842662274
0.88 0.00018663323904125
0.8825 0.000146500381796097
0.885 0.000114671579856913
0.8875 8.94940268538704e-05
0.89 6.96301857295836e-05
0.8925 5.4004259268008e-05
0.895 4.17485097023874e-05
0.8975 3.21642415390145e-05
0.9 2.46915795232873e-05
0.9025 1.88849617487466e-05
0.905 1.43884353054353e-05
0.9075 1.09183355432211e-05
0.91 8.24979728614077e-06
0.9125 6.20587278005546e-06
0.915 4.64677154795165e-06
0.9175 3.46237752258463e-06
0.92 2.56645079760746e-06
0.9225 1.89203212963503e-06
0.925 1.38690008095275e-06
0.9275 1.01047234281112e-06
0.93 7.31429106832555e-07
0.9325 5.25836690727275e-07
0.935 3.75316005963174e-07
0.9375 2.65821368150813e-07
0.94 1.86704042378797e-07
0.9425 1.29986522262763e-07
0.945 8.96608198374473e-08
0.9475 6.12302679373663e-08
0.95 4.13628255590544e-08
0.9525 2.76256945288193e-08
0.955 1.82320104585244e-08
0.9575 1.18812224536309e-08
0.96 7.63868318318302e-09
0.9625 4.84542867710108e-09
0.965 3.03365761228142e-09
0.9675 1.8757682245234e-09
0.97 1.14658738935832e-09
0.9725 6.95642651057311e-10
0.975 4.21212441669183e-10
0.9775 2.5566010735292e-10
0.98 1.55436446080809e-10
0.9825 9.43181905454561e-11
0.985 5.69948452447474e-11
0.9875 3.44307885663343e-11
0.99 2.09152488749233e-11
0.9925 1.27255176490822e-11
0.995 7.70435052808845e-12
0.9975 4.76412246498124e-12
1 3.76973253677559e-12
};
\coordinate (spypoint) at (axis cs:0.824,0.05);
\coordinate (magnifyglass) at (axis cs:-0.05,0.9);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/compare_art_vs/vansatz_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.0403972520647718, ymax=0.9,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel = {$\Vvec$}
]
\addplot [semithick, red]
table {%
0 8.93876855190878e-09
0.0025 9.09810036556461e-09
0.005 9.55942856488183e-09
0.0075 1.03154990214586e-08
0.01 1.13613876811578e-08
0.0125 1.26998764065477e-08
0.015 1.43397129948565e-08
0.0175 1.62957051254189e-08
0.02 1.85887671757376e-08
0.0225 2.12461258868798e-08
0.025 2.43016321036969e-08
0.0275 2.77961906661033e-08
0.03 3.17783111402727e-08
0.0325 3.63047875000677e-08
0.035 4.14415157115585e-08
0.0375 4.72644618016197e-08
0.04 5.38607940524872e-08
0.0425 6.13301969231975e-08
0.045 6.97863857518517e-08
0.0475 7.93588463162143e-08
0.05 9.01948248349592e-08
0.0525 1.02461600369565e-07
0.055 1.16349073376122e-07
0.0575 1.32072712093829e-07
0.06 1.49876900636138e-07
0.0625 1.70038742937901e-07
0.065 1.92872379657333e-07
0.0675 2.18733887611185e-07
0.07 2.4802683566871e-07
0.0725 2.81208586935419e-07
0.075 3.18797442074776e-07
0.0775 3.61380739096806e-07
0.08 4.09624032151195e-07
0.0825 4.64281497758902e-07
0.085 5.26207725298037e-07
0.0875 5.96371082668196e-07
0.09 6.75868858981438e-07
0.0925 7.65944429183157e-07
0.095 8.68006699890088e-07
0.0975 9.83652150975863e-07
0.1 1.11468980597348e-06
0.1025 1.26316953534895e-06
0.105 1.43141412020139e-06
0.1075 1.62205559506632e-06
0.11 1.83807641898938e-06
0.1125 2.08285614133311e-06
0.115 2.36022426699614e-06
0.1175 2.67452017657356e-06
0.12 3.03066100658239e-06
0.1225 3.43421858836992e-06
0.125 3.89150660818612e-06
0.1275 4.40967939869165e-06
0.13 4.99684385450898e-06
0.1325 5.66218628282183e-06
0.135 6.41611610549272e-06
0.1375 7.27042873782882e-06
0.14 8.23849010503793e-06
0.1425 9.33544578231687e-06
0.145 1.05784579179577e-05
0.1475 1.19869737731199e-05
0.15 1.35830299356188e-05
0.1525 1.53915971303378e-05
0.155 1.74409708352527e-05
0.1575 1.97632140237083e-05
0.16 2.23946587215792e-05
0.1625 2.53764744950602e-05
0.165 2.87553124569702e-05
0.1675 3.25840352117694e-05
0.17 3.69225437661633e-05
0.1725 4.18387147846223e-05
0.175 4.74094623477354e-05
0.1775 5.37219413913372e-05
0.18 6.08749110042889e-05
0.1825 6.89802796403673e-05
0.185 7.81648555829392e-05
0.1875 8.85723309797582e-05
0.19 0.000100365529412063
0.1925 0.00011372895335328
0.195 0.000128871669986187
0.1975 0.000146030582051664
0.2 0.000165474133114467
0.2025 0.000187506507162762
0.205 0.000212472385937791
0.2075 0.000240762340907366
0.21 0.000272818941258862
0.2125 0.000309143676636211
0.215 0.000350304799065369
0.2175 0.000396946210774515
0.22 0.000449797531944696
0.2225 0.000509685510987207
0.225 0.000577546949330681
0.2275 0.000654443349331736
0.23 0.000741577505932431
0.2325 0.000840312309654767
0.235 0.000952192043869244
0.2375 0.00107896651946262
0.24 0.00122261840960905
0.2425 0.00138539422442889
0.245 0.00156983939023968
0.2475 0.00177883799672046
0.25 0.00201565780692119
0.2525 0.00228400125104739
0.255 0.00258806316484535
0.2575 0.00293259619407096
0.26 0.00332298483648761
0.2625 0.00376532929706513
0.265 0.00426654039385774
0.2675 0.00483444701041967
0.27 0.00547791766550952
0.2725 0.00620699809523378
0.275 0.00703306683021662
0.2775 0.00796901115242699
0.28 0.00902942591099398
0.2825 0.0102308381631475
0.285 0.0115919606912393
0.2875 0.0131339780078042
0.29 0.0148808684665572
0.2925 0.0168597664387269
0.295 0.0191013665546038
0.2975 0.0216403614282462
0.3 0.0245158566357598
0.3025 0.0277715526615037
0.305 0.0314551634741204
0.3075 0.0356161844996563
0.31 0.04030136110047
0.3125 0.0455485224649783
0.315 0.0513810511451989
0.3175 0.0578053191146896
0.32 0.0648116513792093
0.3225 0.0723776445305462
0.325 0.0804722037176407
0.3275 0.089059191928499
0.33 0.0981002564872562
0.3325 0.107556812457767
0.335 0.117391337997885
0.3375 0.127568160060804
0.34 0.138053886912398
0.3425 0.148817602927762
0.345 0.159830909235667
0.3475 0.171067866566452
0.35 0.182504878991853
0.3525 0.194120543917528
0.355 0.205895485243785
0.3575 0.21781218058604
0.36 0.229854789520063
0.3625 0.242008987150349
0.365 0.254261805424764
0.3675 0.266601483497007
0.37 0.279017327553462
0.3725 0.29149958007078
0.375 0.304039298023431
0.3775 0.31662823942289
0.38 0.329258757372726
0.3825 0.341923700810092
0.385 0.354616320992899
0.3875 0.36733018282614
0.39 0.38005908008761
0.3925 0.392796953660404
0.395 0.405537811855499
0.3975 0.418275651937085
0.4 0.431004381975693
0.4025 0.443717742182477
0.405 0.456409224894074
0.4075 0.469071992381118
0.41 0.481698791700874
0.4125 0.494281865838652
0.415 0.506812860467086
0.4175 0.5192827256907
0.42 0.531681612296887
0.4225 0.54399876217038
0.425 0.556222392821838
0.4275 0.568339576286063
0.43 0.580336113171675
0.4325 0.592196403317278
0.435 0.603903315496676
0.4375 0.615438059983953
0.44 0.626780069579104
0.4425 0.637906897348626
0.445 0.648794142566163
0.4475 0.659415421248421
0.45 0.669742403186026
0.4525 0.679744945665392
0.455 0.68939136223234
0.4575 0.698648876226164
0.46 0.707484316005929
0.4625 0.715865114670217
0.465 0.723760664807281
0.4675 0.731144046327329
0.47 0.737994066553469
0.4725 0.744297426542252
0.475 0.750050666164898
0.4775 0.755261402661758
0.48 0.759948389941999
0.4825 0.764140157411225
0.485 0.767872439023816
0.4875 0.771185016101627
0.49 0.774118737446456
0.4925 0.776713265652735
0.495 0.779005708451758
0.4975 0.781029996174891
0.5 0.782816744489849
0.5025 0.784393375410218
0.505 0.78578434821759
0.5075 0.787011423851739
0.51 0.788093929065204
0.5125 0.789049007195273
0.515 0.789891851191781
0.5175 0.79063591750393
0.52 0.791293120990562
0.5225 0.791874011420384
0.525 0.792387932688355
0.5275 0.792843165910003
0.53 0.79324705782708
0.5325 0.793606135866705
0.535 0.793926211307001
0.5375 0.794212471860392
0.54 0.794469565012332
0.5425 0.794701673324669
0.545 0.794912582907627
0.5475 0.795105746179697
0.55 0.795284340008452
0.5525 0.795451320306857
0.555 0.795609474137279
0.5575 0.795761470439171
0.56 0.795909910474611
0.5625 0.796057379248075
0.565 0.796206499035882
0.5675 0.796359986333287
0.57 0.796520712833719
0.5725 0.796691770021643
0.575 0.796876533158811
0.5775 0.797078713577432
0.58 0.79730237386077
0.5825 0.797551861557491
0.585 0.797831592861773
0.5875 0.798145605333223
0.59 0.798496817618965
0.5925 0.7988859953985
0.595 0.799310546562519
0.5975 0.79976338770027
0.6 0.800232220271137
0.6025 0.800699541001843
0.605 0.80114359073419
0.6075 0.801540258971938
0.61 0.801865714071345
0.6125 0.802099334325551
0.615 0.802226368063729
0.6175 0.802239761794254
0.62 0.802140775701284
0.6225 0.801938299784894
0.625 0.801647118522504
0.6275 0.801285578578901
0.63 0.800873177332953
0.6325 0.800428493246586
0.635 0.799967702332487
0.6375 0.799503747020361
0.64 0.79904607968361
0.6425 0.798600833834006
0.645 0.798171253247709
0.6475 0.797758232619298
0.65 0.797360860301299
0.6525 0.796976896034844
0.655 0.796603152412996
0.6575 0.796235773665559
0.66 0.795870421523806
0.6625 0.795502383948644
0.665 0.795126624544276
0.6675 0.794737787718204
0.67 0.794330171839098
0.6725 0.793897678637303
0.675 0.79343374442366
0.6775 0.792931256035653
0.68 0.792382452973228
0.6825 0.791778815777899
0.685 0.791110940081579
0.6875 0.790368394965562
0.69 0.789539563981614
0.6925 0.788611466585952
0.695 0.787569557546288
0.6975 0.786397501264015
0.7 0.785076917749797
0.7025 0.783587096281383
0.705 0.781904672528663
0.7075 0.78000326401712
0.71 0.777853058553762
0.7125 0.775420349092154
0.715 0.772667008092829
0.7175 0.769549893140946
0.72 0.766020175084426
0.7225 0.762022577988478
0.725 0.757494520024497
0.7275 0.752365142089513
0.73 0.74655420973735
0.7325 0.739970872372815
0.735 0.732512262786781
0.7375 0.724061915084273
0.74 0.714487981667223
0.7425 0.703641226100551
0.745 0.691352762957706
0.7475 0.677431521595793
0.75 0.66166141255489
0.7525 0.643798156900023
0.755 0.623565773096872
0.7575 0.600652764040153
0.76 0.574708154096812
0.7625 0.545338654639264
0.765 0.51211372795592
0.7675 0.474616899972775
0.77 0.432744772979034
0.7725 0.387894404255424
0.775 0.343884294520802
0.7775 0.303748939744362
0.78 0.268082164250268
0.7825 0.236564555261004
0.785 0.208744042407001
0.7875 0.184192921599774
0.79 0.162528725711158
0.7925 0.143412733938656
0.795 0.126545584892107
0.7975 0.111662881428676
0.8 0.0985311927229039
0.8025 0.0869444796728966
0.805 0.0767209127178864
0.8075 0.0677000474541765
0.81 0.0597403210387258
0.8125 0.0527168369723529
0.815 0.0465194060355545
0.8175 0.0410508159102792
0.82 0.0362253028571013
0.8225 0.0319672030707314
0.825 0.0282097623113129
0.8275 0.0248940859757933
0.83 0.0219682126760036
0.8325 0.0193862972803138
0.835 0.0171078901379434
0.8375 0.0150973015028642
0.84 0.0133230407902026
0.8425 0.0117573221057007
0.845 0.0103756279754194
0.8475 0.00915632461663534
0.85 0.00808032247086456
0.8525 0.0071307768222313
0.855 0.00629282361941981
0.8575 0.00555334647753137
0.86 0.00490077106466078
0.8625 0.00432488374552291
0.865 0.00381667153129949
0.8675 0.00336818090402627
0.87 0.00297239322073
0.8725 0.00262311480628794
0.875 0.00231487995001148
0.8775 0.00204286533501643
0.88 0.00180281451162985
0.8825 0.00159097127041149
0.885 0.0014040208341228
0.8875 0.00123903797808877
0.89 0.00109344123788853
0.8925 0.000964952511260971
0.895 0.000851561399554098
0.8975 0.000751493749201493
0.9 0.000663183883585755
0.9025 0.000585250105288996
0.905 0.000516473071959738
0.9075 0.000455776718812064
0.91 0.00040221141884142
0.9125 0.000354939126176455
0.915 0.00031322026204575
0.9175 0.000276402145147557
0.92 0.000243908779154353
0.9225 0.00021523184303344
0.925 0.000189922738386739
0.9275 0.000167585573678354
0.93 0.000147870971858251
0.9325 0.000130470607888607
0.935 0.000115112387857393
0.9375 0.000101556196954761
0.94 8.95901476330005e-05
0.9425 7.90272714378873e-05
0.945 6.97026011688528e-05
0.9475 6.14705995381851e-05
0.95 5.42028929961189e-05
0.9525 4.77862768523477e-05
0.955 4.2120959809396e-05
0.9575 3.7119021916688e-05
0.96 3.27030615592123e-05
0.9625 2.88050118022488e-05
0.965 2.53651077513206e-05
0.9675 2.2330990427059e-05
0.97 1.96569338299166e-05
0.9725 1.73031851329577e-05
0.975 1.52354090792238e-05
0.9775 1.34242306932261e-05
0.98 1.18448717198018e-05
0.9825 1.04768799001234e-05
0.985 9.30395156601449e-06
0.9875 8.31385836471577e-06
0.99 7.49847932253177e-06
0.9925 6.85402468359787e-06
0.995 6.38131312149723e-06
0.9975 6.08755691497203e-06
1 5.98384553943982e-06
};
\addplot [semithick, green!50.196078431372548!black]
table {%
0 7.57533057023865e-14
0.0025 7.6207833244038e-14
0.005 7.77812620393645e-14
0.0075 8.0447098506899e-14
0.01 8.40964007720514e-14
0.0125 8.86100760631121e-14
0.015 9.35667099347507e-14
0.0175 9.88659350284797e-14
0.02 1.04531304571911e-13
0.0225 1.10223979859485e-13
0.025 1.15346536851625e-13
0.0275 1.1979042648716e-13
0.03 1.23527570676013e-13
0.0325 1.26977856062869e-13
0.035 1.30777612853239e-13
0.0375 1.3537275677372e-13
0.04 1.41108253111674e-13
0.0425 1.48685461033454e-13
0.045 1.58940390640986e-13
0.0475 1.72461746563265e-13
0.05 1.90273700968321e-13
0.0525 2.13907157267864e-13
0.055 2.44981491612313e-13
0.0575 2.85405668526996e-13
0.06 3.37872714437494e-13
0.0625 4.05953863041844e-13
0.065 4.9433644369084e-13
0.0675 6.08990810922085e-13
0.07 7.57773071689476e-13
0.0725 9.50527077805844e-13
0.075 1.19984621190104e-12
0.0775 1.52174174821189e-12
0.08 1.93660424170366e-12
0.0825 2.47072169479922e-12
0.085 3.15798744852961e-12
0.0875 4.04200241955385e-12
0.09 5.17889086386013e-12
0.0925 6.64060931850685e-12
0.095 8.51926011695702e-12
0.0975 1.09330880202199e-11
0.1 1.40339935844824e-11
0.1025 1.80170499036665e-11
0.105 2.31324464851299e-11
0.1075 2.97014745414853e-11
0.11 3.81367061188609e-11
0.1125 4.89678489074212e-11
0.115 6.28752616971979e-11
0.1175 8.07327190893547e-11
0.12 1.03662132891702e-10
0.1225 1.33104155455201e-10
0.125 1.70908709059063e-10
0.1275 2.19451167468219e-10
0.13 2.81781265225517e-10
0.1325 3.6181506484804e-10
0.135 4.64580972145454e-10
0.1375 5.96535501925415e-10
0.14 7.65968646807967e-10
0.1425 9.83525262263653e-10
0.145 1.26287376809677e-09
0.1475 1.62156501271235e-09
0.15 2.08213422527916e-09
0.1525 2.67351741368669e-09
0.155 3.43286887245978e-09
0.1575 4.40789595659128e-09
0.16 5.65985559700701e-09
0.1625 7.26740397820228e-09
0.165 9.33153674691901e-09
0.1675 1.19819360449017e-08
0.17 1.53851157172125e-08
0.1725 1.97548854522671e-08
0.175 2.53657803468996e-08
0.1775 3.25703132856131e-08
0.18 4.18211156071326e-08
0.1825 5.36993824098577e-08
0.185 6.8951376887129e-08
0.1875 8.85353278326624e-08
0.19 1.13681615222475e-07
0.1925 1.45970090790083e-07
0.195 1.87429306384475e-07
0.1975 2.40663996216079e-07
0.2 3.09018677244474e-07
0.2025 3.96787829027388e-07
0.205 5.09485624174266e-07
0.2075 6.54192457363338e-07
0.21 8.399996545777e-07
0.2125 1.07858080027078e-06
0.215 1.38492493535583e-06
0.2175 1.77827851105739e-06
0.22 2.28335421833982e-06
0.2225 2.9318839909179e-06
0.225 3.76461200381516e-06
0.2275 4.83385510161767e-06
0.23 6.20678862936976e-06
0.2325 7.96966775167823e-06
0.235 1.02332446846886e-05
0.2375 1.31397281668865e-05
0.24 1.68717144583153e-05
0.2425 2.16636607307373e-05
0.245 2.78166084159549e-05
0.2475 3.57170973488475e-05
0.25 4.58614367074088e-05
0.2525 5.88868829528728e-05
0.255 7.5611645603113e-05
0.2575 9.70862740254297e-05
0.26 0.000124659587834879
0.2625 0.000160063353064694
0.265 0.000205520906395683
0.2675 0.000263886635380964
0.27 0.000338824858609645
0.2725 0.000435039438401561
0.275 0.000558568119125114
0.2775 0.000717160114216245
0.28 0.000920759743455952
0.2825 0.00118212618897198
0.285 0.00151762616211719
0.2875 0.00194824761433458
0.29 0.00250089253663969
0.2925 0.0032100224057601
0.295 0.00411973476797703
0.2975 0.00528632297776243
0.3 0.00678118638122249
0.3025 0.00869335187294801
0.305 0.0111296056132075
0.3075 0.0142088571132576
0.31 0.0180482378168642
0.3125 0.0227432604269001
0.315 0.0283500874293739
0.3175 0.0348779640962688
0.32 0.0422934419714484
0.3225 0.0505319808943664
0.325 0.0595111527823896
0.3275 0.0691417630938093
0.33 0.0793356716250535
0.3325 0.0900105318432185
0.335 0.101092210559468
0.3375 0.112515647984519
0.34 0.124224770020255
0.3425 0.136171874264634
0.345 0.148316766946894
0.3475 0.160625818985656
0.35 0.173071038612416
0.3525 0.185629212313071
0.355 0.198281136978969
0.3575 0.21101095031794
0.36 0.223805556287576
0.3625 0.236654138313367
0.365 0.249547750039993
0.3675 0.26247897362172
0.37 0.275441635321252
0.3725 0.288430569535309
0.375 0.301441422868091
0.3775 0.314470491297007
0.38 0.327514584196143
0.3825 0.340570910111109
0.385 0.353636979698819
0.3875 0.366710522047333
0.39 0.379789411028153
0.3925 0.392871598860706
0.395 0.405955054274693
0.3975 0.41903770290144
0.4 0.432117367659437
0.4025 0.445191706983106
0.405 0.458258148712836
0.4075 0.471313817305141
0.41 0.484355451916672
0.4125 0.497379312645166
0.415 0.510381072016605
0.4175 0.523355688320484
0.42 0.536297257157745
0.4225 0.549198837036255
0.425 0.562052244729201
0.4275 0.574847815618132
0.43 0.587574124458296
0.4325 0.600217662045343
0.435 0.612762464541816
0.4375 0.625189693763705
0.44 0.637477170305122
0.4425 0.649598866472371
0.445 0.661524374504824
0.4475 0.673218378114957
0.45 0.684640172987554
0.4525 0.695743307740068
0.455 0.706475448254865
0.4575 0.716778611831123
0.46 0.726589958732549
0.4625 0.735843373742996
0.465 0.744472075537465
0.4675 0.752412449551784
0.47 0.759609124798664
0.4725 0.766020992050782
0.475 0.77162736278674
0.4775 0.776432928864193
0.48 0.780469927709001
0.4825 0.783796259069897
0.485 0.786489473041806
0.4875 0.788638003735833
0.49 0.790332001795377
0.4925 0.79165595604762
0.495 0.792684199855479
0.4975 0.793479209929489
0.5 0.794091871123262
0.5025 0.794562788933796
0.505 0.794923956472872
0.5075 0.795200386058758
0.51 0.795411539105612
0.5125 0.795572510799101
0.515 0.795694984976814
0.5175 0.795787990988655
0.52 0.795858499202272
0.5225 0.795911886621492
0.525 0.79595230039056
0.5275 0.795982940872713
0.53 0.796006282391333
0.5325 0.796024245457118
0.535 0.796038331815905
0.5375 0.796049730965654
0.54 0.796059405245219
0.5425 0.796068159033641
0.545 0.796076696746897
0.5475 0.796085673517363
0.55 0.796095742044467
0.5525 0.796107598914919
0.555 0.796122033758044
0.5575 0.79613998502163
0.56 0.796162606886558
0.5625 0.796191353218688
0.565 0.796228086058394
0.5675 0.796275219514756
0.57 0.796335912286405
0.5725 0.796414325697341
0.575 0.796515961021285
0.5775 0.796648077356931
0.58 0.79682014556568
0.5825 0.797044218978528
0.585 0.797334957513568
0.5875 0.797708915405131
0.59 0.798182634765734
0.5925 0.798769251145289
0.595 0.799473834416319
0.5975 0.800288364925778
0.6 0.801187909366779
0.6025 0.802129619002034
0.605 0.803055587783698
0.6075 0.803899511041007
0.61 0.804595884012823
0.6125 0.805089684395647
0.615 0.805344303294434
0.6175 0.805346019097439
0.62 0.805104351259796
0.6225 0.804648718398398
0.625 0.80402260801643
0.6275 0.803276767146754
0.63 0.802462735773286
0.6325 0.801627668271422
0.635 0.800810868192514
0.6375 0.800042079435789
0.64 0.799341269664187
0.6425 0.798719507109058
0.645 0.798180496879013
0.6475 0.797722385875047
0.65 0.797339543941905
0.6525 0.797024121931618
0.655 0.796767293799999
0.6575 0.796560155413482
0.66 0.796394312191574
0.6625 0.796262208447348
0.665 0.796157265385205
0.6675 0.796073887299204
0.67 0.79600738753137
0.6725 0.795953871228
0.675 0.79591010068146
0.6775 0.795873358327867
0.68 0.795841315168595
0.6825 0.795811906987584
0.685 0.795783217339748
0.6875 0.795753364091434
0.69 0.795720384863495
0.6925 0.795682115587765
0.695 0.795636055439684
0.6975 0.795579210040965
0.7 0.795507903433612
0.7025 0.795417547012567
0.705 0.795302351185511
0.7075 0.795154961313086
0.71 0.794965995552097
0.7125 0.794723455077744
0.715 0.794411970089885
0.7175 0.794011833701522
0.72 0.793497764175738
0.7225 0.792837315886886
0.725 0.79198884189248
0.7275 0.790898878456411
0.73 0.789498788933072
0.7325 0.787700455775123
0.735 0.785390757657475
0.7375 0.782424476968441
0.74 0.778615211914416
0.7425 0.773723727595446
0.745 0.76744303097551
0.7475 0.759379271602511
0.75 0.74902737219957
0.7525 0.735739932535035
0.755 0.718687819894655
0.7575 0.696810707149492
0.76 0.668756353763706
0.7625 0.632812516629564
0.765 0.586861940724992
0.7675 0.52853598111965
0.77 0.456451055194141
0.7725 0.374981445935599
0.775 0.297127647023244
0.7775 0.232237401745271
0.78 0.180903326039745
0.7825 0.140819077556807
0.785 0.109607400749767
0.7875 0.0853176744555324
0.79 0.0664157335757074
0.7925 0.0517054298896718
0.795 0.0402560621911269
0.7975 0.0313438345956071
0.8 0.024405871409929
0.8025 0.0190043914846487
0.805 0.0147988395991118
0.8075 0.0115242481904517
0.81 0.0089744210976867
0.8125 0.00698887611282039
0.815 0.00544269217783606
0.8175 0.00423862087701489
0.82 0.00330094868673572
0.8225 0.00257072522994533
0.825 0.00200204862647923
0.8275 0.00155917631577397
0.83 0.00121427511966012
0.8325 0.000945670783366837
0.835 0.000736484494438129
0.8375 0.000573571894477799
0.84 0.000446696524880006
0.8425 0.000347886572461732
0.845 0.000270933701851649
0.8475 0.000211003001105421
0.85 0.000164329068435117
0.8525 0.000127979468879887
0.855 9.96704238270883e-05
0.8575 7.76233537344073e-05
0.86 6.04530963703209e-05
0.8625 4.70809005520211e-05
0.865 3.66666301002966e-05
0.8675 2.85559937057211e-05
0.87 2.22394256602723e-05
0.8725 1.73200798276899e-05
0.875 1.34888899553962e-05
0.8775 1.0505157284298e-05
0.88 8.18142401402413e-06
0.8825 6.37169918455017e-06
0.885 4.96228402417774e-06
0.8875 3.86463061934738e-06
0.89 3.00977722742927e-06
0.8925 2.34401685347998e-06
0.895 1.82552210421203e-06
0.8975 1.42171805127357e-06
0.9 1.10723510471476e-06
0.9025 8.62315575712338e-07
0.905 6.71572032591411e-07
0.9075 5.2302083271231e-07
0.91 4.0732902767586e-07
0.9125 3.17228171175055e-07
0.915 2.47057544195557e-07
0.9175 1.92408611476856e-07
0.92 1.49847973361679e-07
0.9225 1.16701717926342e-07
0.925 9.08873829721172e-08
0.9275 7.07831587234478e-08
0.93 5.51259675965909e-08
0.9325 4.29321316707783e-08
0.935 3.34355549075248e-08
0.9375 2.60396058277083e-08
0.94 2.02796237298992e-08
0.9425 1.5793733002715e-08
0.945 1.2300101038202e-08
0.9475 9.57923729245201e-09
0.95 7.46020020803319e-09
0.9525 5.80986066410497e-09
0.955 4.52453577454595e-09
0.9575 3.52347654758946e-09
0.96 2.74379374194579e-09
0.9625 2.13650846023025e-09
0.965 1.6634748193088e-09
0.9675 1.29498494977443e-09
0.97 1.00790306202829e-09
0.9725 7.84214329984003e-10
0.975 6.09895396502879e-10
0.9775 4.74037178948888e-10
0.98 3.68164270925065e-10
0.9825 2.85709488740763e-10
0.985 2.21611236371956e-10
0.9875 1.72009844251249e-10
0.99 1.34025115517565e-10
0.9925 1.05606669580543e-10
0.995 8.54468200877831e-11
0.9975 7.30205615879114e-11
1 6.85521180827308e-11
};
\addplot [semithick, blue]
table {%
0 7.54456804741371e-14
0.0025 7.4840451074402e-14
0.005 7.49624163648892e-14
0.0075 7.5965330295606e-14
0.01 7.82089273507103e-14
0.0125 8.09845650909083e-14
0.015 8.50389540129975e-14
0.0175 9.15170505701786e-14
0.02 9.87494078536604e-14
0.0225 1.05372666873466e-13
0.025 1.11106060017989e-13
0.0275 1.16178905021798e-13
0.03 1.19999461720818e-13
0.0325 1.21629751055311e-13
0.035 1.2233092649296e-13
0.0375 1.23858846665745e-13
0.04 1.25664804321349e-13
0.0425 1.2702954386578e-13
0.045 1.27545833894437e-13
0.0475 1.26725827321709e-13
0.05 1.24751966726084e-13
0.0525 1.22457210703768e-13
0.055 1.20497597136928e-13
0.0575 1.1879125030918e-13
0.06 1.16842887998047e-13
0.0625 1.13118357599687e-13
0.065 1.08477743669884e-13
0.0675 1.04123193852274e-13
0.07 9.96406405594762e-14
0.0725 9.43217747281646e-14
0.075 8.87390057926882e-14
0.0775 8.32914517011002e-14
0.08 7.73939356114756e-14
0.0825 7.14275120589746e-14
0.085 6.48357972416469e-14
0.0875 5.80801803770601e-14
0.09 5.16593046201898e-14
0.0925 4.60003220259418e-14
0.095 4.10517982577415e-14
0.0975 3.62372513346009e-14
0.1 3.16378911584244e-14
0.1025 2.6910274952358e-14
0.105 2.18425375865448e-14
0.1075 1.60847600313745e-14
0.11 1.03464434754299e-14
0.1125 5.48859901125618e-15
0.115 1.41104041228125e-15
0.1175 -1.61630195179416e-15
0.12 -3.07941253320054e-15
0.1225 -3.53783940703719e-15
0.125 -3.66029734594064e-15
0.1275 -3.80489220653217e-15
0.13 -4.13928731645742e-15
0.1325 -5.053348954326e-15
0.135 -6.30014861547391e-15
0.1375 -7.41636770385613e-15
0.14 -8.79732515005337e-15
0.1425 -1.11849986697539e-14
0.145 -1.45366250665912e-14
0.1475 -1.79464153173289e-14
0.15 -2.11269171906294e-14
0.1525 -2.42762508356555e-14
0.155 -2.67144522156466e-14
0.1575 -2.79609585253966e-14
0.16 -2.78419468378379e-14
0.1625 -2.67978491355707e-14
0.165 -2.46873992614979e-14
0.1675 -2.28218812100232e-14
0.17 -2.02117159748171e-14
0.1725 -1.64806918867947e-14
0.175 -1.02219860574925e-14
0.1775 8.72813359385729e-16
0.18 2.08955988785768e-14
0.1825 5.56877908453006e-14
0.185 1.1379323420724e-13
0.1875 2.09291711459739e-13
0.19 3.66062220981936e-13
0.1925 6.23643464090716e-13
0.195 1.04705824559786e-12
0.1975 1.74387377957085e-12
0.2 2.89216725146412e-12
0.2025 4.78496795991679e-12
0.205 7.90579526906906e-12
0.2075 1.30521204896156e-11
0.21 2.15373161797308e-11
0.2125 3.55268092937303e-11
0.215 5.85912827688559e-11
0.2175 9.66177669814665e-11
0.22 1.59311799782601e-10
0.2225 2.626763425199e-10
0.225 4.3309439783433e-10
0.2275 7.14066940461116e-10
0.23 1.1773094930981e-09
0.2325 1.9410690501531e-09
0.235 3.20028926931203e-09
0.2375 5.27640069236339e-09
0.24 8.69931527272124e-09
0.2425 1.43427710786596e-08
0.245 2.36472183690645e-08
0.2475 3.89877247444629e-08
0.25 6.42798361003917e-08
0.2525 1.05979643253323e-07
0.255 1.74730677707171e-07
0.2575 2.88082354591405e-07
0.26 4.74966639123086e-07
0.2625 7.83087362929401e-07
0.265 1.29108859238667e-06
0.2675 2.12863960563049e-06
0.27 3.50950851214384e-06
0.2725 5.78614948447109e-06
0.275 9.53958069115053e-06
0.2775 1.57276981053657e-05
0.28 2.59293996455193e-05
0.2825 4.27472238187227e-05
0.285 7.04695219290956e-05
0.2875 0.000116160947516772
0.29 0.000191450866032601
0.2925 0.000315460367985517
0.295 0.00051952670031333
0.2975 0.000854597843800156
0.3 0.00140187276562315
0.3025 0.00228538024768828
0.305 0.00368049529757357
0.3075 0.00580670859640652
0.31 0.00889484082042819
0.3125 0.0131348050866006
0.315 0.0186290419302666
0.3175 0.025376020670555
0.32 0.0332866522315412
0.3225 0.0422180629833727
0.325 0.0520071917013389
0.3275 0.0624949344137126
0.33 0.0735395650428431
0.3325 0.0850219083828628
0.335 0.0968454818701934
0.3375 0.108934108074321
0.34 0.121228611821442
0.3425 0.13368347973278
0.345 0.146263886812567
0.3475 0.158943227882102
0.35 0.171701149639801
0.3525 0.184522024684253
0.355 0.197393786552527
0.3575 0.210307051053555
0.36 0.223254456657415
0.3625 0.236230171481911
0.365 0.249229524017683
0.3675 0.262248726232366
0.37 0.275284664685327
0.3725 0.288334742204577
0.375 0.301396756547402
0.3775 0.314468806394499
0.38 0.327549217420394
0.3825 0.340636483273059
0.385 0.353729217304979
0.3875 0.366826111978907
0.39 0.379925903587588
0.3925 0.393027340547137
0.395 0.406129153656774
0.3975 0.419230026871076
0.4 0.43232856728764
0.4025 0.445423273166724
0.405 0.458512498645456
0.4075 0.471594413512353
0.41 0.484666956172242
0.4125 0.497727777615925
0.415 0.510774173725678
0.4175 0.523803002355874
0.42 0.536810580733881
0.4225 0.549792557471296
0.425 0.562743752154856
0.4275 0.575657953290218
0.43 0.588527663182917
0.4325 0.601343775222817
0.435 0.61409516640674
0.4375 0.62676818422098
0.44 0.639346004848193
0.4425 0.651807837800757
0.445 0.664127955374148
0.4475 0.676274533846254
0.45 0.688208314934454
0.4525 0.699881135878686
0.455 0.711234444297647
0.4575 0.722198024008339
0.46 0.732689306622318
0.4625 0.742613845967932
0.465 0.751867714843517
0.4675 0.760342707144119
0.47 0.767935046099095
0.4725 0.774557667517165
0.475 0.780154815634724
0.4775 0.784715878990938
0.48 0.788283942553339
0.4825 0.790954657038437
0.485 0.792863915620846
0.4875 0.794167321924148
0.49 0.795018061806938
0.4925 0.795549872039235
0.495 0.795868478194366
0.4975 0.796050921826353
0.5 0.796149771739418
0.5025 0.796199094144223
0.505 0.796220100300735
0.5075 0.796225583118018
0.51 0.796223049801873
0.5125 0.796216783463906
0.515 0.796209146561162
0.5175 0.79620137996128
0.52 0.796194085097124
0.5225 0.796187509319986
0.525 0.796181712652022
0.5275 0.796176662957588
0.53 0.79617228903516
0.5325 0.796168509046115
0.535 0.796165245004173
0.5375 0.796162429553917
0.54 0.796160008785658
0.5425 0.796157943291568
0.545 0.796156208919805
0.5475 0.796154798279473
0.55 0.796153723927184
0.5525 0.796153024491063
0.555 0.796152775453493
0.5575 0.796153107523602
0.56 0.796154237536169
0.5625 0.796156519963749
0.565 0.796160532644852
0.5675 0.7961672210018
0.57 0.796178138647445
0.5725 0.796195847745658
0.575 0.796224568115606
0.5775 0.79627118410616
0.58 0.796346685612047
0.5825 0.796468000685686
0.585 0.796659819320935
0.5875 0.796955546942573
0.59 0.797395881100547
0.5925 0.798023366218669
0.595 0.798872038481634
0.5975 0.799953353634466
0.6 0.801242484830389
0.6025 0.802670817048242
0.605 0.804129623699699
0.6075 0.805485695841146
0.61 0.806605045926663
0.6125 0.807377312543537
0.615 0.807734072363636
0.6175 0.807657019101037
0.62 0.807175644828769
0.6225 0.806357168425223
0.625 0.805292156877793
0.6275 0.804079663520603
0.63 0.802814275798556
0.6325 0.801576728436118
0.635 0.800428474633231
0.6375 0.799409963278091
0.64 0.798541888634341
0.6425 0.797828393644029
0.645 0.797261305113529
0.6475 0.79682449963022
0.65 0.796497839504474
0.6525 0.796260273682084
0.655 0.796092009093602
0.6575 0.795975778322232
0.66 0.795897380971847
0.6625 0.795845695745582
0.665 0.795812372306468
0.6675 0.795791367921368
0.67 0.795778450391408
0.6725 0.795770740469052
0.675 0.795766329053561
0.6775 0.795763978820626
0.68 0.795762903586799
0.6825 0.795762612443923
0.685 0.79576280332402
0.6875 0.795763292574623
0.69 0.795763969287263
0.6925 0.795764766108634
0.695 0.795765640502099
0.6975 0.795766562290814
0.7 0.795767504374285
0.7025 0.795768434396835
0.705 0.795769305221569
0.7075 0.7957700414901
0.71 0.795770519163719
0.7125 0.795770532825354
0.715 0.795769741744228
0.7175 0.79576758168888
0.72 0.795763120497601
0.7225 0.795754817962357
0.725 0.795740131821381
0.7275 0.795714869440899
0.73 0.795672114857329
0.7325 0.795600461269422
0.735 0.795481106840246
0.7375 0.795283045740547
0.74 0.794955158024945
0.7425 0.794413176708875
0.745 0.793518185219714
0.7475 0.792041170381918
0.75 0.789604763196004
0.7525 0.785587145041473
0.755 0.778964398623808
0.7575 0.76805274344669
0.76 0.750092459359128
0.7625 0.720603113364687
0.765 0.672534980715897
0.7675 0.595988254916083
0.77 0.482915791265772
0.7725 0.345862447923243
0.775 0.22336947384268
0.7775 0.137458037338909
0.78 0.0834166562486687
0.7825 0.0505039628211382
0.785 0.0305856226596745
0.7875 0.0185325260639853
0.79 0.0112335162370108
0.7925 0.00681087374771199
0.795 0.00413003687918536
0.7975 0.00250464172302535
0.8 0.00151900970861628
0.8025 0.000921278797970263
0.805 0.000558765552144542
0.8075 0.00033890227494547
0.81 0.000205552011938438
0.8125 0.000124672845134246
0.815 7.5617501066818e-05
0.8175 4.58642612105706e-05
0.82 2.78180082262954e-05
0.8225 1.68724763041341e-05
0.825 1.0233657767492e-05
0.8275 6.20703147401509e-06
0.83 3.76475023381897e-06
0.8325 2.28343852070194e-06
0.835 1.3849739406655e-06
0.8375 8.40029986655392e-07
0.84 5.09503398808852e-07
0.8425 3.09029741366704e-07
0.845 1.87435810907207e-07
0.8475 1.13685675578603e-07
0.85 6.8953768986732e-08
0.8525 4.18226107689283e-08
0.855 2.53666620100267e-08
0.8575 1.53856662115289e-08
0.86 9.33186041284134e-09
0.8625 5.66005705890141e-09
0.865 3.43298651398505e-09
0.8675 2.08220561647874e-09
0.87 1.26291228317156e-09
0.8725 7.65988153971947e-10
0.875 4.645870444902e-10
0.8775 2.8177817622526e-10
0.88 1.70898319127896e-10
0.8825 1.03647113994974e-10
0.885 6.28574772111485e-11
0.8875 3.81172722175265e-11
0.89 2.31112676369935e-11
0.8925 1.40094546674646e-11
0.895 8.48870123214166e-12
0.8975 5.14038390337392e-12
0.9 3.10946461434329e-12
0.9025 1.87739136311639e-12
0.905 1.13004909993465e-12
0.9075 6.77464873151305e-13
0.91 4.04149177153036e-13
0.9125 2.39707556724044e-13
0.915 1.4054980811352e-13
0.9175 8.08427003432847e-14
0.92 4.58065825543887e-14
0.9225 2.65079498077463e-14
0.925 1.62442451508281e-14
0.9275 1.07938556567967e-14
0.93 8.45289187034823e-15
0.9325 7.97599566777455e-15
0.935 8.82330623834566e-15
0.9375 1.04085750279253e-14
0.94 1.25543811932431e-14
0.9425 1.509187286545e-14
0.945 1.77495630208369e-14
0.9475 2.04820921904533e-14
0.95 2.35487503376181e-14
0.9525 2.67913989093353e-14
0.955 2.99269965576292e-14
0.9575 3.29458287215038e-14
0.96 3.61849114761163e-14
0.9625 4.01587073152471e-14
0.965 4.46412190380419e-14
0.9675 4.90764349634846e-14
0.97 5.31423528975378e-14
0.9725 5.70658427570904e-14
0.975 6.06816498041328e-14
0.9775 6.37780509314149e-14
0.98 6.66262294808019e-14
0.9825 6.94953723754243e-14
0.985 7.24142294564381e-14
0.9875 7.54665929144047e-14
0.99 7.81825522367323e-14
0.9925 7.97570931501772e-14
0.995 8.06037429313764e-14
0.9975 8.13655213068937e-14
1 8.17212970290008e-14
};
\addplot [semithick, red, dotted]
table {%
0 9.13390034771432e-09
0.0025 9.29153934348127e-09
0.005 9.74873039507415e-09
0.0075 1.04988794121193e-08
0.01 1.15375255578805e-08
0.0125 1.286777540805e-08
0.015 1.44986382641577e-08
0.0175 1.64451295044007e-08
0.02 1.87283251283973e-08
0.0225 2.13755756067311e-08
0.025 2.4420822595543e-08
0.0275 2.790503359332e-08
0.03 3.18767562565258e-08
0.0325 3.63928011826105e-08
0.035 4.15190620524489e-08
0.0375 4.73314855449851e-08
0.04 5.39172048843052e-08
0.0425 6.13758547866593e-08
0.045 6.98210868871459e-08
0.0475 7.93823095317436e-08
0.05 9.02066778145144e-08
0.0525 1.02461365471687e-07
0.055 1.16336152644142e-07
0.0575 1.32046371152823e-07
0.06 1.49836251131641e-07
0.0625 1.69982723164153e-07
0.065 1.9279973301964e-07
0.0675 2.18643138518696e-07
0.07 2.47916262484798e-07
0.0725 2.81076191560967e-07
0.075 3.18640915655604e-07
0.0775 3.61197423232788e-07
0.08 4.09410874875797e-07
0.0825 4.64035003607654e-07
0.085 5.25923898657696e-07
0.0875 5.96045363451263e-07
0.09 6.75496049614586e-07
0.0925 7.65518611804265e-07
0.095 8.6752114246411e-07
0.0975 9.83099200825198e-07
0.1 1.11406076899045e-06
0.1025 1.26245453904199e-06
0.105 1.43060195842579e-06
0.1075 1.62113355211049e-06
0.11 1.83703007023834e-06
0.1125 2.08166912715737e-06
0.115 2.35887803644345e-06
0.1175 2.67299369685127e-06
0.12 3.02893043391396e-06
0.1225 3.43225689506794e-06
0.125 3.88928316017904e-06
0.1275 4.4071594769277e-06
0.13 4.99398811271185e-06
0.1325 5.65895013310443e-06
0.135 6.41244902235806e-06
0.1375 7.26627346999921e-06
0.14 8.23378178295766e-06
0.1425 9.33011090743605e-06
0.145 1.05724132183412e-05
0.1475 1.19801249079398e-05
0.15 1.35752700285349e-05
0.1525 1.5382805109346e-05
0.155 1.74310095540958e-05
0.1575 1.97519281364158e-05
0.16 2.23818722783615e-05
0.1625 2.53619882233067e-05
0.165 2.87389006871e-05
0.1675 3.2565442402896e-05
0.17 3.6901480581002e-05
0.1725 4.18148536566546e-05
0.175 4.73824324777439e-05
0.1775 5.36913231029562e-05
0.18 6.08402293804126e-05
0.1825 6.89409973532601e-05
0.185 7.81203648225022e-05
0.1875 8.85219443743079e-05
0.19 0.000100308469826796
0.1925 0.000113664342441797
0.195 0.000128798515361764
0.1975 0.000145947762936313
0.2 0.000165380384317521
0.2025 0.000187400401236279
0.205 0.000212352313356698
0.2075 0.000240626488128245
0.21 0.000272665266527339
0.2125 0.000308969883440558
0.215 0.000350108307179911
0.2175 0.000396724124906644
0.22 0.000449546608103149
0.2225 0.000509402120840331
0.225 0.000577227043034014
0.2275 0.000654082417606462
0.23 0.000741170542586399
0.2325 0.000839853776318221
0.235 0.000951675839496104
0.2375 0.00107838595824593
0.24 0.00122196621242311
0.2425 0.00138466253097335
0.245 0.00156901980180904
0.2475 0.00177792166340599
0.25 0.00201463557823943
0.2525 0.0022828639163537
0.255 0.00258680181977915
0.2575 0.00293120278340575
0.26 0.00332145294286499
0.2625 0.0037636552725923
0.265 0.00426472496906555
0.2675 0.00483249756954046
0.27 0.00547585145206677
0.2725 0.0062048467218751
0.275 0.00703088261982
0.2775 0.00796687606410263
0.28 0.0090274641238315
0.2825 0.0102292338681821
0.285 0.0115909833232364
0.2875 0.0131340181764776
0.29 0.0148824893028576
0.2925 0.0168637770674831
0.295 0.0191089260269349
0.2975 0.021653118480536
0.3 0.0245361106050248
0.3025 0.0278023643406655
0.305 0.0315002610082649
0.3075 0.0356794936705596
0.31 0.0403861828748453
0.3125 0.0456567101092265
0.315 0.0515126355592611
0.3175 0.057958731856869
0.32 0.0649843263982173
0.3225 0.0725666742685209
0.325 0.0806748454553577
0.3275 0.0892731698625303
0.33 0.0983238900327339
0.3325 0.10778902564233
0.335 0.117631599039565
0.3375 0.127816386540874
0.34 0.138310338987505
0.3425 0.149082777694351
0.345 0.16010544314696
0.3475 0.171352449035016
0.35 0.182800178102587
0.3525 0.194427143975098
0.355 0.206213835280428
0.3575 0.21814255269512
0.36 0.230197245831697
0.3625 0.242363354315432
0.365 0.254627655586656
0.3675 0.266978120850057
0.37 0.279403779719118
0.3725 0.291894593645429
0.375 0.304441337771476
0.3775 0.317035490687564
0.38 0.329669131366599
0.3825 0.342334842525472
0.385 0.355025619544407
0.3875 0.367734784095921
0.39 0.380455901592592
0.3925 0.393182701604905
0.395 0.405909000374087
0.3975 0.418628624568907
0.4 0.431335335442079
0.4025 0.44402275257041
0.405 0.456684276381641
0.4075 0.469313008678264
0.41 0.481901670415383
0.4125 0.49444251601965
0.415 0.506927243626598
0.4175 0.519346900662517
0.42 0.531691784351522
0.4225 0.543951336868708
0.425 0.556114035148924
0.4275 0.568167275662654
0.43 0.58009725496998
0.4325 0.591888847497266
0.435 0.603525482891979
0.4375 0.614989026568611
0.44 0.626259668672497
0.4425 0.637315829070217
0.445 0.648134088826485
0.4475 0.658689162958576
0.45 0.668953934039272
0.4525 0.678899573437965
0.455 0.688495783993384
0.4575 0.697711207796926
0.46 0.706514049102382
0.4625 0.714872968162225
0.465 0.722758292811051
0.4675 0.730143570279178
0.47 0.737007419357209
0.4725 0.743335542369428
0.475 0.74912261892391
0.4775 0.754373671471207
0.48 0.759104462878227
0.4825 0.763340627170657
0.485 0.767115587576539
0.4875 0.770467703650367
0.49 0.773437317582431
0.4925 0.776064292696125
0.495 0.778386338432351
0.4975 0.780438111893387
0.5 0.782250899595821
0.5025 0.783852654648856
0.505 0.785268211089578
0.5075 0.78651956672314
0.51 0.787626177882754
0.5125 0.788605240941225
0.515 0.789471951403784
0.5175 0.790239738077326
0.52 0.790920472989739
0.5225 0.791524658538499
0.525 0.792061593977305
0.5275 0.792539523213335
0.53 0.792965766021294
0.5325 0.793346834513766
0.535 0.793688536697058
0.5375 0.793996068681462
0.54 0.794274097054573
0.5425 0.794526832713446
0.545 0.794758097387994
0.5475 0.794971383935802
0.55 0.795169911406894
0.5525 0.795356675807432
0.555 0.79553449739217
0.5575 0.795706065304435
0.56 0.79587398032356
0.5625 0.796040796475246
0.565 0.796209062159998
0.5675 0.796381361643167
0.57 0.796560357258986
0.5725 0.796748832812294
0.575 0.796949737381251
0.5775 0.797166226240838
0.58 0.79740168990234
0.5825 0.797659750680185
0.585 0.797944182639589
0.5875 0.798258681592507
0.59 0.798606373741084
0.5925 0.798988939530344
0.595 0.7994053001111
0.5975 0.799849990458918
0.6 0.800311678812806
0.6025 0.800772573478025
0.605 0.801209428361065
0.6075 0.801596322237768
0.61 0.801908504200984
0.6125 0.802126073402798
0.615 0.802236439628114
0.6175 0.80223518156626
0.62 0.802125540563344
0.6225 0.801917029997327
0.625 0.801623630111209
0.6275 0.801261911214871
0.63 0.800849307276021
0.6325 0.800402672448539
0.635 0.799937183209239
0.6375 0.7994656055369
0.64 0.798997905518664
0.6425 0.798541158988103
0.645 0.798099694752608
0.6475 0.797675399424555
0.65 0.797268111123732
0.6525 0.796876037988227
0.655 0.796496151805616
0.6575 0.796124523036771
0.66 0.795756580866581
0.6625 0.795387294321043
0.665 0.79501128098746
0.6675 0.794622854007817
0.67 0.794216020398198
0.6725 0.793784442126652
0.675 0.793321369666706
0.6775 0.79281955462048
0.68 0.792271145789689
0.6825 0.791667570692983
0.685 0.790999403122126
0.6875 0.790256215952331
0.69 0.789426417769891
0.6925 0.788497071057082
0.695 0.78745368937076
0.6975 0.786280010330262
0.7 0.78495774098467
0.7025 0.783466271433015
0.705 0.781782352406526
0.7075 0.779879731536868
0.71 0.77772874279389
0.7125 0.775295842578916
0.715 0.77254308531715
0.7175 0.769427530096607
0.72 0.765900569705546
0.7225 0.761907170879219
0.725 0.757385014430211
0.7275 0.752263522190605
0.73 0.746462755187639
0.7325 0.739892165934091
0.735 0.732449188003344
0.7375 0.724017638109275
0.74 0.714465908832127
0.7425 0.703644928193491
0.745 0.691385850983644
0.7475 0.677497452547448
0.75 0.661763201332252
0.7525 0.643937963183792
0.755 0.623744331821305
0.7575 0.600868682117751
0.76 0.574957388057731
0.7625 0.54561540453594
0.765 0.512417372123116
0.7675 0.474976798282763
0.77 0.433256057568468
0.7725 0.388591693856774
0.775 0.344585523997902
0.7775 0.304360117198103
0.78 0.268606888909096
0.7825 0.237021696762315
0.785 0.209149101132245
0.7875 0.184556595456499
0.79 0.162858095600955
0.7925 0.143712505322679
0.795 0.12681899661687
0.7975 0.111912303825162
0.8 0.0987584998896494
0.8025 0.0871512709249326
0.805 0.0769086375505606
0.8075 0.0678700709659381
0.81 0.0598939539278289
0.8125 0.0528553455929871
0.815 0.0466440121084701
0.8175 0.0411626916918574
0.82 0.0363255650863315
0.8225 0.0320569074754899
0.825 0.0282898994990581
0.8275 0.0249655789781103
0.83 0.0220319161046643
0.8325 0.0194429978965121
0.835 0.0171583085741285
0.8375 0.0151420948665226
0.84 0.0133628058994306
0.8425 0.0117925991385329
0.845 0.0104069043529764
0.8475 0.00918403897608269
0.85 0.00810486861782249
0.8525 0.00715250758049179
0.855 0.00631205451992991
0.8575 0.0055703592476866
0.86 0.0049158168943
0.8625 0.00433818631768427
0.865 0.00382842981465665
0.8675 0.00337857171038938
0.87 0.0029815735355379
0.8725 0.00263122390313964
0.875 0.00232204130216369
0.8775 0.00204918833789114
0.88 0.00180839603072515
0.8825 0.00159589702900945
0.885 0.00140836665473332
0.8875 0.00124287089100709
0.89 0.00109682046942468
0.8925 0.000967930363405254
0.895 0.000854184031910804
0.8975 0.000753801873180495
0.9 0.000665213377932697
0.9025 0.000587032561238818
0.905 0.000518036275477647
0.9075 0.000457145076680852
0.91 0.000403406334646115
0.9125 0.000355979331637396
0.915 0.000314122108560075
0.9175 0.000277179859903843
0.92 0.000244574689704432
0.9225 0.000215796573808179
0.925 0.000190395382262652
0.9275 0.000167973841394105
0.93 0.000148181321791966
0.9325 0.000130708358482465
0.935 0.000115281814773245
0.9375 0.000101660616901409
0.94 8.96319906875832e-05
0.9425 7.90081436254086e-05
0.945 6.9623339036909e-05
0.9475 6.13313185028004e-05
0.95 5.40030313137996e-05
0.9525 4.75246372329131e-05
0.955 4.17957508990231e-05
0.9575 3.67279022003952e-05
0.96 3.22431886296328e-05
0.9625 2.8273100485276e-05
0.965 2.47575012354221e-05
0.9675 2.16437494121032e-05
0.97 1.88859497506584e-05
0.9725 1.64443248758186e-05
0.975 1.42847002530901e-05
0.9775 1.23780986828619e-05
0.98 1.07004424566573e-05
0.9825 9.23236581186517e-06
0.985 7.95914337002298e-06
0.9875 6.87074978674851e-06
0.99 5.96206947348746e-06
0.9925 5.2333192514313e-06
0.995 4.69069192733293e-06
0.9975 4.3483045264056e-06
1 4.22628407465857e-06
};
\addplot [semithick, green!50.196078431372548!black, dotted]
table {%
0 -2.37552443205474e-14
0.0025 -2.35818372921387e-14
0.005 -2.2762436363992e-14
0.0075 -2.13508006544819e-14
0.01 -1.90905306610647e-14
0.0125 -1.58005669091825e-14
0.015 -1.16983199070422e-14
0.0175 -7.02689967100878e-15
0.02 -1.78055195362057e-15
0.0225 3.76126851541175e-15
0.025 9.87437883640336e-15
0.0275 1.65727025195918e-14
0.03 2.36819327877448e-14
0.0325 3.09677265738096e-14
0.035 3.92130231660606e-14
0.0375 4.93709867854832e-14
0.04 6.17212905778241e-14
0.0425 7.6418836385803e-14
0.045 9.37753987507877e-14
0.0475 1.14434554598786e-13
0.05 1.3942123139036e-13
0.0525 1.7023953241953e-13
0.055 2.08270902161742e-13
0.0575 2.55320247366808e-13
0.06 3.14264590227722e-13
0.0625 3.88580492965416e-13
0.065 4.82709905788612e-13
0.0675 6.02459452111378e-13
0.07 7.55515696930275e-13
0.0725 9.51514697511253e-13
0.075 1.20295911873671e-12
0.0775 1.52583309180329e-12
0.08 1.94077671913237e-12
0.0825 2.47435435690679e-12
0.085 3.16069331244043e-12
0.0875 4.04328611021391e-12
0.09 5.17798820043739e-12
0.0925 6.63623921755731e-12
0.095 8.50965928475994e-12
0.0975 1.09161252114554e-11
0.1 1.40070609495026e-11
0.1025 1.79769438471799e-11
0.105 2.30755954550237e-11
0.1075 2.96236307802161e-11
0.11 3.80322426165984e-11
0.1125 4.88295437187497e-11
0.115 6.26940058452525e-11
0.1175 8.04967564250962e-11
0.12 1.03356172911376e-10
0.1225 1.3270844670738e-10
0.125 1.70397638234493e-10
0.1275 2.18791565168884e-10
0.13 2.80930417195921e-10
0.1325 3.60717910806e-10
0.135 4.63166706894809e-10
0.1375 5.94713197365943e-10
0.14 7.6362180340422e-10
0.1425 9.80504183725914e-10
0.145 1.25898605210536e-09
0.1475 1.61656335341713e-09
0.15 2.07570103568742e-09
0.1525 2.6652450895629e-09
0.155 3.42223449000993e-09
0.1575 4.39422831286147e-09
0.16 5.64229319524536e-09
0.1625 7.2448407287491e-09
0.165 9.30255265051838e-09
0.1675 1.19447079886672e-08
0.17 1.53373028830323e-08
0.1725 1.96934822897837e-08
0.175 2.52869274470605e-08
0.1775 3.24690549918767e-08
0.18 4.16910889821805e-08
0.1825 5.35324173657628e-08
0.185 6.87369825033828e-08
0.1875 8.82600333152573e-08
0.19 1.13328123790989e-07
0.1925 1.45516193555028e-07
0.195 1.86846487957616e-07
0.1975 2.39915642894046e-07
0.2 3.08057776067624e-07
0.2025 3.95554014708629e-07
0.205 5.07901388027527e-07
0.2075 6.52158279656534e-07
0.21 8.37387755319823e-07
0.2125 1.07522711617213e-06
0.215 1.38061882134546e-06
0.2175 1.77274951903918e-06
0.22 2.27625512887303e-06
0.2225 2.92276903583483e-06
0.225 3.75290892386706e-06
0.2275 4.81882929480792e-06
0.23 6.18749716854717e-06
0.2325 7.94490041994305e-06
0.235 1.02014484032463e-05
0.2375 1.30989101743763e-05
0.24 1.68193183651484e-05
0.2425 2.15964079649e-05
0.245 2.77302956485229e-05
0.2475 3.56063380203044e-05
0.25 4.57193318922865e-05
0.2525 5.87046032395062e-05
0.255 7.53779017364426e-05
0.2575 9.67866495905041e-05
0.26 0.000124275703085562
0.2625 0.000159571825593067
0.265 0.000204892074020491
0.2675 0.000263083012420542
0.27 0.000337799315374202
0.2725 0.000433733137226489
0.275 0.00055690832937871
0.2775 0.000715058206119335
0.28 0.000918109994387169
0.2825 0.00117880667796338
0.285 0.00151350421863245
0.2875 0.0019431945810516
0.29 0.00249481685429036
0.2925 0.003202937882623
0.295 0.00411189305460197
0.2975 0.00527845094843075
0.3 0.00677485465833856
0.3025 0.00869140565984031
0.305 0.0111363881286678
0.3075 0.0142298022484747
0.31 0.0180886508044335
0.3125 0.0228067691001634
0.315 0.0284376466311926
0.3175 0.0349878969727736
0.32 0.0424222742826744
0.3225 0.0506755027617347
0.325 0.0596652918553929
0.3275 0.0693031239403948
0.33 0.079501772120666
0.3325 0.0901798282290211
0.335 0.101263999824343
0.3375 0.112689913053853
0.34 0.124402009064869
0.3425 0.136352937470824
0.345 0.148502712044456
0.3475 0.160817789624602
0.35 0.173270165638644
0.3525 0.18583653596761
0.355 0.198497547226387
0.3575 0.211237142314882
0.36 0.224041998196648
0.3625 0.236901048995745
0.365 0.249805084563793
0.3675 0.262746414888724
0.37 0.275718590465594
0.3725 0.288716170049928
0.375 0.301734527677117
0.3775 0.314769692192994
0.38 0.327818213227032
0.3825 0.340877048636272
0.385 0.353943468944187
0.3875 0.367014975064886
0.39 0.380089226018284
0.3925 0.393163973859304
0.395 0.406237003243083
0.3975 0.419306073280372
0.4 0.432368859460898
0.4025 0.44542289350948
0.405 0.458465499018566
0.4075 0.471493720548941
0.41 0.484504243789502
0.4125 0.49749330411363
0.415 0.510456580700185
0.4175 0.523389072928729
0.42 0.536284955538777
0.4225 0.549137408540322
0.425 0.561938417765675
0.4275 0.574678541491125
0.43 0.587346638771475
0.4325 0.599929555165841
0.435 0.612411762757267
0.4375 0.624774952833488
0.44 0.636997582995989
0.4425 0.649054385278407
0.445 0.660915849908724
0.4475 0.672547711220529
0.45 0.683910478883767
0.4525 0.694959082082954
0.455 0.705642724030094
0.4575 0.71590508552448
0.46 0.725685055631839
0.4625 0.734918211220829
0.465 0.74353927421458
0.4675 0.751485739840183
0.47 0.758702709826424
0.4725 0.765148667741835
0.475 0.77080146758146
0.4775 0.775663290657563
0.48 0.779763051695885
0.4825 0.783154999297585
0.485 0.785913306460203
0.4875 0.788123814805327
0.49 0.789875105783773
0.4925 0.791251047531479
0.495 0.792326022688103
0.4975 0.793162907851001
0.5 0.793813094940314
0.5025 0.794317670896731
0.505 0.794709038530919
0.5075 0.795012549197695
0.51 0.795247949787085
0.5125 0.795430584670366
0.515 0.795572362901823
0.5175 0.795682522469577
0.52 0.795768229809562
0.5225 0.795835047450225
0.525 0.79588729854405
0.5275 0.795928350529522
0.53 0.79596083634236
0.5325 0.795986827181544
0.535 0.796007968285592
0.5375 0.796025586451053
0.54 0.796040776455177
0.5425 0.796054471962084
0.545 0.796067505635165
0.5475 0.796080662352001
0.55 0.796094728988887
0.5525 0.796110544021295
0.555 0.796129050085503
0.5575 0.796151352914262
0.56 0.796178790457719
0.5625 0.796213016658169
0.565 0.796256105126533
0.5675 0.796310679805644
0.57 0.796380079797486
0.5725 0.796468568004669
0.575 0.796581590176332
0.5775 0.796726084684459
0.58 0.796910820361318
0.5825 0.797146698713266
0.585 0.797446860939341
0.5875 0.797826333155406
0.59 0.798300783762713
0.5925 0.798883912405186
0.595 0.799583187142315
0.5975 0.800394215709656
0.6 0.801295178592399
0.6025 0.802243776005555
0.605 0.803179250330248
0.6075 0.80403036344067
0.61 0.804727309796109
0.6125 0.80521360344002
0.615 0.805454355190284
0.6175 0.805439387783091
0.62 0.805181704430823
0.6225 0.804712833097148
0.625 0.804076657399719
0.6275 0.803323059650883
0.63 0.802502228950024
0.6325 0.801660174789288
0.635 0.800835649070911
0.6375 0.800058492411479
0.64 0.799349238839189
0.6425 0.798719715863677
0.645 0.798174325383224
0.6475 0.797711680915317
0.65 0.797326327054971
0.6525 0.797010321407134
0.655 0.796754551894995
0.6575 0.79654972597433
0.66 0.796387039457065
0.6625 0.796258563872485
0.665 0.796157417271018
0.6675 0.796077781280362
0.67 0.796014822976275
0.6725 0.795964565033871
0.675 0.795923735493785
0.6775 0.795889615642642
0.68 0.795859895720316
0.6825 0.79583254145878
0.685 0.795805670333986
0.6875 0.79577743379615
0.69 0.795745900271084
0.6925 0.795708932568633
0.695 0.795664052463316
0.6975 0.795608284107504
0.7 0.795537966516497
0.7025 0.795448523079467
0.705 0.795334174035073
0.7075 0.795187573313795
0.71 0.794999347157099
0.7125 0.79475750559133
0.715 0.794446689838129
0.7175 0.794047207336849
0.72 0.793533796240611
0.7225 0.792874038780331
0.725 0.792026325398482
0.7275 0.790937242919667
0.73 0.789538221219714
0.7325 0.787741224430505
0.735 0.785433228991682
0.7375 0.782469124129488
0.74 0.778662599732004
0.7425 0.773774459435956
0.745 0.767497608673677
0.7475 0.759437771832365
0.75 0.749088803203429
0.7525 0.735800966080827
0.755 0.718740330983484
0.7575 0.69683727509964
0.76 0.668722782855143
0.7625 0.632658186464157
0.765 0.586500796806711
0.7675 0.527918939432402
0.77 0.455731240891329
0.7725 0.374366623062416
0.775 0.296618355016421
0.7775 0.23189150755539
0.78 0.180709780415556
0.7825 0.140734092341743
0.785 0.10959088659461
0.7875 0.0853399365909828
0.79 0.0664568123749607
0.7925 0.0517529664410562
0.795 0.0403030389644702
0.7975 0.0313867000327772
0.8 0.0244431750159264
0.8025 0.0190358723111013
0.805 0.0148248537054063
0.8075 0.0115454268702801
0.81 0.00899147753448524
0.8125 0.00700250323098001
0.815 0.00545351448965569
0.8175 0.00424717689871876
0.82 0.00330768976329003
0.8225 0.00257602239344477
0.825 0.00200620274969537
0.8275 0.00156242897632033
0.83 0.00121681887597197
0.8325 0.000947658286697486
0.835 0.000738036262608133
0.8375 0.000574782778922891
0.84 0.000447640998389258
0.8425 0.000348623000304056
0.845 0.000271507760928085
0.8475 0.000211450399390611
0.85 0.000164677697065315
0.8525 0.000128251099121975
0.855 9.98820412425345e-05
0.8575 7.778820496352e-05
0.86 6.05815089735159e-05
0.8625 4.71809243685801e-05
0.865 3.67445384207739e-05
0.8675 2.86166746509128e-05
0.87 2.2286687598263e-05
0.8725 1.73568896311935e-05
0.875 1.35175587764533e-05
0.8775 1.05274853866435e-05
0.88 8.19881364611077e-06
0.8825 6.3852425427028e-06
0.885 4.97283178556806e-06
0.8875 3.87284533803602e-06
0.89 3.01617492795586e-06
0.8925 2.34899943318132e-06
0.895 1.82940257058255e-06
0.8975 1.42474018111382e-06
0.9 1.10958875500878e-06
0.9025 8.64148609524003e-07
0.905 6.729996068295e-07
0.9075 5.24132632448135e-07
0.91 4.08194900047691e-07
0.9125 3.17902513423941e-07
0.915 2.47582720779038e-07
0.9175 1.92817615671606e-07
0.92 1.50166499999129e-07
0.9225 1.16949777707164e-07
0.925 9.10805595032335e-08
0.9275 7.09335876409572e-08
0.93 5.52430990648287e-08
0.9325 4.30233243975774e-08
0.935 3.35065386364886e-08
0.9375 2.60948413895653e-08
0.94 2.03225829140474e-08
0.9425 1.58271168175344e-08
0.945 1.23260098434578e-08
0.9475 9.59930303369453e-09
0.95 7.47568871201601e-09
0.9525 5.82175105088736e-09
0.955 4.53358204932431e-09
0.9575 3.5302555300157e-09
0.96 2.74874187862134e-09
0.9625 2.13994988765468e-09
0.965 1.66564266533518e-09
0.9675 1.29603745489456e-09
0.97 1.0079358967684e-09
0.9725 7.83269654608606e-10
0.975 6.0796862519618e-10
0.9775 4.71082470442966e-10
0.98 3.64099961470278e-10
0.9825 2.80424921155975e-10
0.985 2.14976487463018e-10
0.9875 1.63891158269128e-10
0.99 1.24310599154742e-10
0.9925 9.42475230829933e-11
0.995 7.25284375693314e-11
0.9975 5.88667939748105e-11
1 5.38859206668882e-11
};
\addplot [semithick, blue, dotted]
table {%
0 -5.10637058623851e-15
0.0025 -4.45726761703236e-15
0.005 -3.36785570276922e-15
0.0075 -3.22907974140243e-15
0.01 -3.25835419685022e-15
0.0125 -1.88761619726624e-15
0.015 1.28007668381998e-15
0.0175 7.09698552682604e-15
0.02 1.46308370778953e-14
0.0225 2.17930313214615e-14
0.025 2.84291420543865e-14
0.0275 3.42757555487915e-14
0.03 3.97230932898551e-14
0.0325 4.47020643088483e-14
0.035 5.07836480753795e-14
0.0375 5.78408735839554e-14
0.04 6.41636929777267e-14
0.0425 6.74107912631967e-14
0.045 6.82249414041801e-14
0.0475 6.87873909513576e-14
0.05 7.03299925666244e-14
0.0525 7.3893821643759e-14
0.055 7.9688265530696e-14
0.0575 8.59227702872862e-14
0.06 9.04421228851342e-14
0.0625 9.26937982490401e-14
0.065 9.41148529347759e-14
0.0675 9.45586656984817e-14
0.07 9.36388134660081e-14
0.0725 9.10767371067085e-14
0.075 8.74726034848569e-14
0.0775 8.32273842698335e-14
0.08 7.99168112334876e-14
0.0825 7.75533982013354e-14
0.085 7.50572039810081e-14
0.0875 7.21733335345881e-14
0.09 6.91657312162803e-14
0.0925 6.61272524518312e-14
0.095 6.30872657953333e-14
0.0975 6.00463971296817e-14
0.1 5.75638081804939e-14
0.1025 5.53461339714274e-14
0.105 5.34198071049348e-14
0.1075 5.16893001733619e-14
0.11 4.98363021955053e-14
0.1125 4.87348486514649e-14
0.115 4.86524072658079e-14
0.1175 4.93756649250377e-14
0.12 5.09231146256441e-14
0.1225 5.27157926413934e-14
0.125 5.38104485694313e-14
0.1275 5.32595222887936e-14
0.13 5.11633454964433e-14
0.1325 4.92254151916642e-14
0.135 4.80641023754442e-14
0.1375 4.75530021633672e-14
0.14 4.62384553390732e-14
0.1425 4.38614065387913e-14
0.145 4.12724927675026e-14
0.1475 3.87737910504199e-14
0.15 3.65513269662735e-14
0.1525 3.46785193051534e-14
0.155 3.26811421547685e-14
0.1575 3.05286793419456e-14
0.16 2.82055570317021e-14
0.1625 2.60647004288487e-14
0.165 2.43268075731161e-14
0.1675 2.32059591278536e-14
0.17 2.37143848186391e-14
0.1725 2.66972851865408e-14
0.175 3.32436566158779e-14
0.1775 4.56352619761546e-14
0.18 6.63545487868582e-14
0.1825 9.98801065719333e-14
0.185 1.55283918870109e-13
0.1875 2.47640498101739e-13
0.19 4.00696000284715e-13
0.1925 6.54208574206883e-13
0.195 1.07348648905541e-12
0.1975 1.7661178625467e-12
0.2 2.90872630641017e-12
0.2025 4.7932122538473e-12
0.205 7.90150648971528e-12
0.2075 1.30277942273218e-11
0.21 2.1480850462187e-11
0.2125 3.54193580658749e-11
0.215 5.8401587131898e-11
0.2175 9.62942851865153e-11
0.22 1.58768958543558e-10
0.2225 2.61772639738112e-10
0.225 4.31595757964497e-10
0.2275 7.11587176061026e-10
0.23 1.17321229081533e-09
0.2325 1.93430582935575e-09
0.235 3.18913202482397e-09
0.2375 5.25800037285438e-09
0.24 8.6689734996164e-09
0.2425 1.42927406750129e-08
0.245 2.35647255683199e-08
0.2475 3.88517089152569e-08
0.25 6.40555772973355e-08
0.2525 1.05609900571001e-07
0.255 1.74121089146102e-07
0.2575 2.8707736985619e-07
0.26 4.73309879019053e-07
0.2625 7.80356327887676e-07
0.265 1.28658727175729e-06
0.2675 2.12122198293233e-06
0.27 3.49728931711476e-06
0.2725 5.76603171474974e-06
0.275 9.50648918234211e-06
0.2775 1.56733494615252e-05
0.28 2.58403673131661e-05
0.2825 4.26020038717556e-05
0.285 7.02344065805323e-05
0.2875 0.000115785217405278
0.29 0.000190864391907828
0.2925 0.000314584523744341
0.295 0.00051832818594509
0.2975 0.000853248044036776
0.3 0.00140109772081245
0.3025 0.0022870111523033
0.305 0.00368795660731527
0.3075 0.00582485386899842
0.31 0.00892871993019518
0.3125 0.0131878491161216
0.315 0.0187018419451924
0.3175 0.0254664057191112
0.32 0.0333907439826185
0.3225 0.0423315338179786
0.325 0.0521261958100432
0.3275 0.0626165779564978
0.33 0.0736620113867666
0.3325 0.0851442697897926
0.335 0.0969676196725557
0.3375 0.109056417188742
0.34 0.121351827444646
0.3425 0.133808520296406
0.345 0.146391734348384
0.3475 0.159074841144088
0.35 0.171837403535994
0.3525 0.184663669670006
0.355 0.19754142261347
0.3575 0.210461111979641
0.36 0.223415201408382
0.3625 0.236397680318631
0.365 0.249403697793769
0.3675 0.262429287740679
0.37 0.275471161338261
0.3725 0.28852654961111
0.375 0.301593082749068
0.3775 0.314668696640045
0.38 0.327751559439123
0.3825 0.340840013065447
0.385 0.35393252551042
0.3875 0.367027650882285
0.39 0.380123994812428
0.3925 0.39322018347222
0.395 0.406314834580725
0.3975 0.419406528918216
0.4 0.432493781003691
0.4025 0.445575007713357
0.405 0.458648493478421
0.4075 0.471712350399802
0.41 0.484764471377267
0.4125 0.497802474045751
0.415 0.510823632859406
0.4175 0.523824795796454
0.42 0.536802281285002
0.4225 0.549751749730696
0.425 0.562668042773188
0.4275 0.575544981297278
0.43 0.588375111139965
0.4325 0.601149382471768
0.435 0.613856746400334
0.4375 0.626483648944634
0.44 0.639013400709101
0.4425 0.651425399183076
0.445 0.663694184282303
0.4475 0.675788316711031
0.45 0.687669090283977
0.4525 0.69928912852247
0.455 0.710590981268514
0.4575 0.721505942122361
0.46 0.73195344719377
0.4625 0.741841603225558
0.465 0.751069557102281
0.4675 0.759532522415555
0.47 0.76713009270382
0.4725 0.773777870783541
0.475 0.779421211035519
0.4775 0.784048226451933
0.48 0.787697917337819
0.4825 0.790459410086277
0.485 0.792460886162229
0.4875 0.793850787379926
0.49 0.794777176698745
0.4925 0.795371347871464
0.495 0.795738978564637
0.4975 0.795958622391667
0.5 0.79608502590912
0.5025 0.796154453959221
0.505 0.796190006034062
0.5075 0.796205958325406
0.51 0.796210927093458
0.5125 0.796210005388406
0.515 0.796206142873588
0.5175 0.7962010069269
0.52 0.796195510618351
0.5225 0.796190130427865
0.525 0.796185095679877
0.5275 0.796180499634929
0.53 0.796176363964645
0.5325 0.796172675428944
0.535 0.796169406475546
0.5375 0.796166526614292
0.54 0.79616400876902
0.5425 0.796161833110019
0.545 0.79615999010024
0.5475 0.796158484030383
0.55 0.796157338236197
0.5525 0.79615660359446
0.555 0.796156372401478
0.5575 0.796156801198086
0.56 0.796158148347378
0.5625 0.796160835380159
0.565 0.796165546846805
0.5675 0.796173393106348
0.57 0.796186171007682
0.5725 0.796206778085679
0.575 0.796239849482823
0.5775 0.796292696172047
0.58 0.796376587505781
0.5825 0.796508323085511
0.585 0.796711761802377
0.5875 0.797018634889936
0.59 0.797467413800608
0.5925 0.798098781395571
0.595 0.798946575639527
0.5975 0.800024543428285
0.6 0.801311989264298
0.6025 0.802744043801006
0.605 0.804212946408661
0.6075 0.805583041212539
0.61 0.806716025656785
0.6125 0.807497658035438
0.615 0.807857507560164
0.6175 0.807777190331169
0.62 0.807287344349552
0.6225 0.806456816904721
0.625 0.805377809683433
0.6275 0.804150828158929
0.63 0.802871643741279
0.6325 0.801621867186512
0.635 0.800463482101473
0.6375 0.799437119769599
0.64 0.798563356268468
0.6425 0.797846005701839
0.645 0.79727646944564
0.6475 0.796838201302181
0.65 0.796510713959843
0.6525 0.796272706575746
0.655 0.796104232874793
0.6575 0.795987943833786
0.66 0.795909601420761
0.6625 0.79585806634042
0.665 0.795824975641735
0.6675 0.795804272590384
0.67 0.795791709071325
0.6725 0.795784389657293
0.675 0.795780391145391
0.6775 0.7957784656229
0.68 0.795777820338075
0.6825 0.795777961492703
0.685 0.795778587081884
0.6875 0.795779515524428
0.69 0.795780639223544
0.6925 0.795781894824817
0.695 0.795783243941942
0.6975 0.795784660536926
0.7 0.795786121663502
0.7025 0.795787598803596
0.705 0.79578904859337
0.7075 0.795790399728862
0.71 0.795791531813489
0.7125 0.795792243330379
0.715 0.795792198340611
0.7175 0.79579083649519
0.72 0.795787230210821
0.7225 0.795779845578445
0.725 0.795766143869839
0.7275 0.795741937030561
0.73 0.795700315900365
0.7325 0.795629871594514
0.735 0.795511799756132
0.7375 0.795315090097866
0.74 0.794988586710412
0.7425 0.794447967195467
0.745 0.793554212831394
0.7475 0.792078040003219
0.75 0.789641564211454
0.7525 0.785621835739905
0.755 0.778992188365737
0.7575 0.768062712803503
0.76 0.750060700172595
0.7625 0.720481952089049
0.765 0.672253438356466
0.7675 0.595508274220269
0.77 0.482143911622847
0.7725 0.344423623525872
0.775 0.222353390289566
0.7775 0.137414958556868
0.78 0.0837659123287846
0.7825 0.0508638971775521
0.785 0.0308544495718084
0.7875 0.0187126405136963
0.79 0.0113486976172217
0.7925 0.00688285145851236
0.795 0.00417446050769841
0.7975 0.00253186608836113
0.8 0.00153562471866384
0.8025 0.000931393976746366
0.805 0.000564914553027167
0.8075 0.000342636921134537
0.81 0.000207819058194608
0.8125 0.000126048567923738
0.815 7.64521715046267e-05
0.8175 4.63706081252476e-05
0.82 2.81251571270209e-05
0.8225 1.7058784338044e-05
0.825 1.03466638399076e-05
0.8275 6.27557491399613e-06
0.83 3.80632453221502e-06
0.8325 2.3086548795787e-06
0.835 1.4002685193119e-06
0.8375 8.49306672909132e-07
0.84 5.15130013875929e-07
0.8425 3.12442478789181e-07
0.845 1.89505756038523e-07
0.8475 1.14941178900125e-07
0.85 6.97152865624818e-08
0.8525 4.22845124966479e-08
0.855 2.56468374164229e-08
0.8575 1.55556200812044e-08
0.86 9.43496160448297e-09
0.8625 5.72261017941073e-09
0.865 3.4709455986946e-09
0.8675 2.10524757274659e-09
0.87 1.27690623110904e-09
0.8725 7.74493536706015e-10
0.875 4.69763122777549e-10
0.8775 2.84935342676009e-10
0.88 1.72831185731463e-10
0.8825 1.04837119220417e-10
0.885 6.35966998564878e-11
0.8875 3.85832464126709e-11
0.89 2.34116863589552e-11
0.8925 1.42096577570455e-11
0.895 8.62826177814481e-12
0.8975 5.24296994869787e-12
0.9 3.18945819530864e-12
0.9025 1.94349491198641e-12
0.905 1.18729338068309e-12
0.9075 7.28044924195244e-13
0.91 4.49377129657245e-13
0.9125 2.8066674004338e-13
0.915 1.7856557114426e-13
0.9175 1.16730792828549e-13
0.92 7.8948669373004e-14
0.9225 5.55541144703357e-14
0.925 4.06912813422934e-14
0.9275 3.06141191949835e-14
0.93 2.39358843395441e-14
0.9325 1.97742051777344e-14
0.935 1.67775696545369e-14
0.9375 1.41062567387604e-14
0.94 1.19003430656569e-14
0.9425 1.12203384512084e-14
0.945 1.11848145173164e-14
0.9475 1.14001430357406e-14
0.95 1.16320227503128e-14
0.9525 1.11182219889884e-14
0.955 1.00407962327802e-14
0.9575 8.22031405702873e-15
0.96 6.84678420914119e-15
0.9625 6.82789182436945e-15
0.965 7.26871230185567e-15
0.9675 7.605030596782e-15
0.97 7.81796454806547e-15
0.9725 7.67382314581266e-15
0.975 7.3517763626839e-15
0.9775 7.12788139243173e-15
0.98 6.61946383830604e-15
0.9825 5.84477338583621e-15
0.985 5.51252783051743e-15
0.9875 6.27926353637417e-15
0.99 7.69865836841748e-15
0.9925 8.6864676120073e-15
0.995 9.30545369155583e-15
0.9975 1.00712657095386e-14
1 1.0595973848946e-14
};
\addplot [semithick, red, dashed]
table {%
0 8.73495243774665e-09
0.0025 8.895793166588e-09
0.005 9.36130899755215e-09
0.0075 1.01237551807749e-08
0.01 1.11777582696091e-08
0.0125 1.25257134469489e-08
0.015 1.41760738476948e-08
0.0175 1.6143412179342e-08
0.02 1.84484641450676e-08
0.0225 2.11183258310196e-08
0.025 2.41867595163513e-08
0.0275 2.76946185033165e-08
0.03 3.1690393727653e-08
0.0325 3.62308902300516e-08
0.035 4.13820423968578e-08
0.0375 4.72198802928716e-08
0.04 5.38316606908506e-08
0.0425 6.1317180536025e-08
0.045 6.97902918200494e-08
0.0475 7.93806417869664e-08
0.05 9.02356642828079e-08
0.0525 1.0252285387681e-07
0.055 1.16432356699175e-07
0.0575 1.3217991960753e-07
0.06 1.50010241816338e-07
0.0625 1.70200783175209e-07
0.065 1.93066085934585e-07
0.0675 2.18962679867885e-07
0.07 2.48294644671968e-07
0.0725 2.8151991976486e-07
0.075 3.19157456266011e-07
0.0775 3.61795326621658e-07
0.08 4.10099914535904e-07
0.0825 4.64826333793833e-07
0.085 5.26830233232046e-07
0.0875 5.97081178679202e-07
0.09 6.76677814101408e-07
0.0925 7.66865047180155e-07
0.095 8.69053518949759e-07
0.0975 9.84841672486654e-07
0.1 1.11604075389311e-06
0.1025 1.26470315021886e-06
0.105 1.43315449254278e-06
0.1075 1.62403004339234e-06
0.11 1.84031591827998e-06
0.1125 2.08539580848099e-06
0.115 2.36310391108966e-06
0.1175 2.67778492251986e-06
0.12 3.03436200204237e-06
0.1225 3.43841380498541e-06
0.125 3.89626174974503e-06
0.1275 4.41506893054927e-06
0.13 5.00295217032689e-06
0.1325 5.66910902696077e-06
0.135 6.42396167169726e-06
0.1375 7.2793199680065e-06
0.14 8.24856621501893e-06
0.1425 9.34686454484872e-06
0.145 1.05913981372797e-05
0.1475 1.20016380902948e-05
0.15 1.35996480089648e-05
0.1525 1.54104292412712e-05
0.155 1.74623119767895e-05
0.1575 1.97873985368307e-05
0.16 2.24220655531685e-05
0.1625 2.54075331613525e-05
0.165 2.87905098079183e-05
0.1675 3.26239231052731e-05
0.17 3.69677477755856e-05
0.1725 4.1889944080687e-05
0.175 4.74675209149798e-05
0.1775 5.37877407627826e-05
0.18 6.09494847229217e-05
0.1825 6.90647996869512e-05
0.185 7.82606510427076e-05
0.1875 8.86809092615094e-05
0.19 0.000100488600377632
0.1925 0.000113868456770288
0.195 0.000129029806776966
0.1975 0.000146209849885729
0.2 0.000165677366973257
0.2025 0.000187736925607754
0.205 0.000212733643925739
0.2075 0.000241058590138162
0.21 0.000273154899200123
0.2125 0.000309524705567912
0.215 0.000350736996714011
0.2175 0.000397436514393297
0.22 0.000450353838024047
0.2225 0.000510316813199083
0.225 0.00057826349779528
0.2275 0.000655256834920824
0.23 0.000742501274056708
0.2325 0.000841361608934208
0.235 0.000953384316215987
0.2375 0.00108032173958615
0.24 0.00122415948373503
0.2425 0.00138714746037462
0.245 0.00157183505385773
0.2475 0.00178111097354285
0.25 0.002018248392558
0.2525 0.0022869561002427
0.255 0.00259143643704227
0.2575 0.0029364509441325
0.26 0.00332739471291807
0.2625 0.00377038062887342
0.265 0.00427233477138304
0.2675 0.00484110449898891
0.27 0.00548558083456855
0.2725 0.00621583710704782
0.275 0.00704328591361459
0.2775 0.00798085690277538
0.28 0.0090431980132417
0.2825 0.0102469033591791
0.285 0.0116107711195636
0.2875 0.0131560954898617
0.29 0.0149069969092166
0.2925 0.0168907952078166
0.295 0.0191384275753507
0.2975 0.0216848983262451
0.3 0.0245696864290357
0.3025 0.0278368583527177
0.305 0.0315343069792171
0.3075 0.0357112541803104
0.31 0.0404135494125418
0.3125 0.0456776538331796
0.315 0.0515255589033556
0.3175 0.0579626695207053
0.32 0.0649789536693246
0.3225 0.0725521804961363
0.325 0.0806517561510637
0.3275 0.08924217723078
0.33 0.09828571923799
0.3325 0.10774434230649
0.335 0.117580953081518
0.3375 0.127760184248623
0.34 0.13824883542107
0.3425 0.149016082850995
0.345 0.160033536889772
0.3475 0.171275201120081
0.35 0.18271737071752
0.3525 0.194338494991659
0.355 0.206119021012995
0.3575 0.218041229372808
0.36 0.230089069291121
0.3625 0.242247997628632
0.365 0.25450482448662
0.3675 0.266847566919107
0.37 0.27926531137598
0.3725 0.291748085014448
0.375 0.304286735549786
0.3775 0.316872819149652
0.38 0.329498495660121
0.3825 0.342156430422578
0.385 0.354839701819297
0.3875 0.367541713706867
0.39 0.380256111851791
0.3925 0.392976703525163
0.395 0.405697379385573
0.3975 0.418412036806315
0.4 0.431114503808201
0.4025 0.443798462788441
0.405 0.456457373251609
0.4075 0.469084392756673
0.41 0.481672295336821
0.4125 0.494213386675814
0.415 0.506699415406667
0.4175 0.519121479941195
0.42 0.531469930382582
0.4225 0.543734265201389
0.425 0.555903022625845
0.4275 0.567963666977454
0.43 0.579902470656127
0.4325 0.591704393076258
0.435 0.603352958723966
0.4375 0.614830137700565
0.44 0.626116233666541
0.4425 0.637189786383174
0.445 0.648027498807265
0.4475 0.658604202884421
0.45 0.668892882865929
0.4525 0.678864782066533
0.455 0.688489626017027
0.4575 0.697736005017598
0.46 0.706571966104079
0.4625 0.714965871549584
0.465 0.722887574539146
0.4675 0.730309942217441
0.47 0.737210698716263
0.4725 0.7435744642888
0.475 0.749394727722892
0.4775 0.754675345791029
0.48 0.759431109012079
0.4825 0.76368702657047
0.485 0.767476327156944
0.4875 0.770837584610277
0.49 0.773811654488342
0.4925 0.776439067115346
0.495 0.778758225628207
0.4975 0.780804427296841
0.5 0.782609511029427
0.5025 0.784201891140873
0.505 0.785606782829776
0.5075 0.78684649995924
0.51 0.787940763412304
0.5125 0.788906993273077
0.515 0.789760575781655
0.5175 0.790515103167163
0.52 0.791182587691832
0.5225 0.791773651895641
0.525 0.792297697519893
0.5275 0.792763055324143
0.53 0.793177118056591
0.5325 0.793546458507761
0.535 0.793876934526868
0.5375 0.79417378259348
0.54 0.794441701461832
0.5425 0.794684927174585
0.545 0.794907300672838
0.5475 0.795112329074959
0.55 0.795303241616745
0.5525 0.79548304116798
0.555 0.795654552148457
0.5575 0.795820465651919
0.56 0.79598338251409
0.5625 0.796145855076458
0.565 0.796310428281323
0.5675 0.796479680897812
0.57 0.796656267258102
0.5725 0.796842959888407
0.575 0.797042692127217
0.5775 0.797258597193317
0.58 0.797494033792378
0.5825 0.797752576122373
0.585 0.798037922166885
0.5875 0.798353645081426
0.59 0.798702681088467
0.5925 0.799086446656561
0.595 0.799503562194509
0.5975 0.799948336719797
0.6 0.800409453385493
0.6025 0.800869493807512
0.605 0.801305865610374
0.6075 0.801693259009677
0.61 0.802007098942276
0.6125 0.802227044188636
0.615 0.802339610390226
0.6175 0.802339412161997
0.62 0.802229023295448
0.6225 0.802017774711009
0.625 0.801719938212185
0.6275 0.801352702084797
0.63 0.80093424841406
0.6325 0.800482132336215
0.635 0.800012063990858
0.6375 0.799537122987342
0.64 0.799067374532965
0.6425 0.798609823806838
0.645 0.798168621368415
0.6475 0.797745429416958
0.65 0.797339864204416
0.6525 0.796949945561642
0.655 0.796572504466624
0.6575 0.796203518916287
0.66 0.795838366806579
0.6625 0.795471996477227
0.665 0.795099024668263
0.6675 0.794713774413242
0.67 0.794310266521957
0.6725 0.793882176032489
0.675 0.793422762875647
0.6775 0.792924782840094
0.68 0.792380382734605
0.6825 0.791780981399699
0.685 0.791117136912319
0.6875 0.790378399053755
0.69 0.789553145507065
0.6925 0.788628399471914
0.695 0.787589626110316
0.6975 0.786420504607205
0.7 0.785102672400573
0.7025 0.783615437455002
0.705 0.781935454243119
0.7075 0.780036358140787
0.71 0.777888352727167
0.7125 0.775457743375791
0.715 0.772706409956541
0.7175 0.769591210202772
0.72 0.766063304875078
0.7225 0.762067393493774
0.725 0.757540849291341
0.7275 0.752412739797502
0.73 0.74660271738236
0.7325 0.740019762402501
0.735 0.732560760865671
0.7375 0.724108891355555
0.74 0.714531798203674
0.7425 0.703679523746272
0.745 0.691382161860795
0.7475 0.677447199041028
0.75 0.661656508253685
0.7525 0.64376293370085
0.755 0.623486445595986
0.7575 0.600509904467159
0.76 0.574474775150955
0.7625 0.544978854107118
0.765 0.511586095923207
0.7675 0.473898274684767
0.77 0.431904298517275
0.7725 0.387116141853537
0.775 0.343231573295819
0.7775 0.303186747528563
0.78 0.267595917909639
0.7825 0.236148393409755
0.785 0.208391925308643
0.7875 0.18389786647369
0.79 0.162283368751219
0.7925 0.143209891162079
0.795 0.126378613802594
0.7975 0.111525861563126
0.8 0.0984189816030506
0.8025 0.0868526933504892
0.805 0.0766458654793546
0.8075 0.0676386730508011
0.81 0.0596900890103583
0.8125 0.0526756718676871
0.815 0.0464856135746088
0.8175 0.0410230178362744
0.82 0.0362023808391216
0.8225 0.0319482512463042
0.825 0.0281940476670713
0.8275 0.0248810156034081
0.83 0.021957306923461
0.8325 0.0193771678703023
0.835 0.0171002224210891
0.8375 0.0150908401168116
0.84 0.0133175781048575
0.8425 0.0117526889320846
0.845 0.0103716861064071
0.8475 0.00915296084331917
0.85 0.00807744378516255
0.8525 0.00712830657010503
0.855 0.00629069841532915
0.8575 0.00555151372722388
0.86 0.00489918697424035
0.8625 0.00432351171876668
0.865 0.0038154808772898
0.8675 0.00336714579269335
0.87 0.00297149183680089
0.8725 0.0026223286620532
0.875 0.00231419332552258
0.8775 0.0020422648206106
0.88 0.0018022886328641
0.8825 0.00159051017945327
0.885 0.00140361605491462
0.8875 0.00123868219510289
0.89 0.00109312812035019
0.8925 0.000964676566294354
0.895 0.000851317849008769
0.8975 0.000751278425914317
0.9 0.00066299314366055
0.9025 0.000585080753610166
0.905 0.000516322298685015
0.9075 0.000455642044995947
0.91 0.00040209064968138
0.9125 0.000354830310637431
0.915 0.000313121657840576
0.9175 0.000276312188223919
0.92 0.000243826056986227
0.9225 0.000215155071131045
0.925 0.000189850739539191
0.9275 0.000167517259523796
0.93 0.000147805326447323
0.9325 0.000130406672965931
0.935 0.000115049249639943
0.9375 0.000101492974233218
0.94 8.95259810679105e-05
0.9425 7.89613139659195e-05
0.945 6.96340094787638e-05
0.9475 6.13985266227863e-05
0.95 5.41264818366951e-05
0.9525 4.77046553487307e-05
0.955 4.20332371330237e-05
0.9575 3.70242865403482e-05
0.96 3.26003813054542e-05
0.9625 2.86934363616986e-05
0.965 2.52436742495934e-05
0.9675 2.21987327811496e-05
0.97 1.95128968274156e-05
0.9725 1.7146444415788e-05
0.975 1.50650985152543e-05
0.9775 1.323957900498e-05
0.98 1.16452507350417e-05
0.9825 1.02618672791282e-05
0.985 9.0734118536005e-06
0.9875 8.06804519381285e-06
0.99 7.23816702765746e-06
0.9925 6.58065197910832e-06
0.995 6.09719846106536e-06
0.9975 5.79600077061305e-06
1 5.68941864638846e-06
};
\addplot [semithick, green!50.196078431372548!black, dashed]
table {%
0 -5.75939326341218e-14
0.0025 -5.73153797330333e-14
0.005 -5.64914011715139e-14
0.0075 -5.49236165686735e-14
0.01 -5.23335377994866e-14
0.0125 -4.86548924661791e-14
0.015 -4.35995978684907e-14
0.0175 -3.69603719993764e-14
0.02 -2.92819210805369e-14
0.0225 -2.1206739806237e-14
0.025 -1.29852956848165e-14
0.0275 -4.92342271042612e-15
0.03 2.74243572872015e-15
0.0325 1.00222280992694e-14
0.035 1.754632020237e-14
0.0375 2.62915348174097e-14
0.04 3.6743947428589e-14
0.0425 4.93951803470385e-14
0.045 6.45986016646921e-14
0.0475 8.30406767824901e-14
0.05 1.05826632560133e-13
0.0525 1.34656118541239e-13
0.055 1.71207137021922e-13
0.0575 2.1726505038536e-13
0.06 2.75408589058879e-13
0.0625 3.49022319825705e-13
0.065 4.42734426649513e-13
0.0675 5.6264825070885e-13
0.07 7.16389000372953e-13
0.0725 9.13672473727366e-13
0.075 1.16704040778695e-12
0.0775 1.49255810484194e-12
0.08 1.91092504526121e-12
0.0825 2.44864708866682e-12
0.085 3.13963178039622e-12
0.0875 4.02739343617541e-12
0.09 5.16785194766045e-12
0.0925 6.63280450841438e-12
0.095 8.51445084579704e-12
0.0975 1.09312249119916e-11
0.1 1.40352557750492e-11
0.1025 1.80216791000192e-11
0.105 2.31410351975705e-11
0.1075 2.97149509118208e-11
0.11 3.81563165950236e-11
0.1125 4.89952835627676e-11
0.115 6.29126423582206e-11
0.1175 8.07825966164008e-11
0.12 1.03727740411519e-10
0.1225 1.33189479851633e-10
0.125 1.71018404631518e-10
0.1275 2.1959093601587e-10
0.13 2.81958740694744e-10
0.1325 3.62040251055903e-10
0.135 4.64866728604186e-10
0.1375 5.96898381223484e-10
0.14 7.66430277956531e-10
0.1425 9.84113857289322e-10
0.145 1.26362557129719e-09
0.1475 1.62252627488545e-09
0.15 2.08336422267809e-09
0.1525 2.67509235653529e-09
0.155 3.43488644881684e-09
0.1575 4.41048166801818e-09
0.16 5.66317080867745e-09
0.1625 7.27165597839929e-09
0.165 9.33699164828627e-09
0.1675 1.19889354897037e-08
0.17 1.5394098412065e-08
0.1725 1.97664149426564e-08
0.175 2.53805800413255e-08
0.1775 3.2589312094853e-08
0.18 4.18455063131605e-08
0.1825 5.37306965253841e-08
0.185 6.89915807455009e-08
0.1875 8.85869463424637e-08
0.19 1.137478904964e-07
0.1925 1.4605518655725e-07
0.195 1.8753857027068e-07
0.1975 2.40804295454358e-07
0.2 3.09198829707549e-07
0.2025 3.97019157804827e-07
0.205 5.09782670161579e-07
0.2075 6.54573894949618e-07
0.21 8.40489468075569e-07
0.2125 1.07920979577656e-06
0.215 1.38573268445561e-06
0.2175 1.77931585030694e-06
0.22 2.28468646545284e-06
0.2225 2.93359508625255e-06
0.225 3.76680984611382e-06
0.2275 4.83667842916051e-06
0.23 6.21041590372062e-06
0.2325 7.97432864690171e-06
0.235 1.02392349727539e-05
0.2375 1.31474290533282e-05
0.24 1.68816177720521e-05
0.2425 2.16764018729566e-05
0.245 2.78330096560792e-05
0.2475 3.57382250616213e-05
0.25 4.58886775648971e-05
0.2525 5.89220462376045e-05
0.255 7.56571019525112e-05
0.2575 9.71451458279076e-05
0.26 0.000124736013897843
0.2625 0.000160162862046386
0.265 0.000205650951877819
0.2675 0.000264057375632281
0.27 0.000339050311924618
0.2725 0.000435339224994995
0.275 0.000558970130258731
0.2775 0.000717704670747724
0.28 0.000921506172590961
0.2825 0.00118316338808115
0.285 0.0015190898043646
0.2875 0.00195034859089976
0.29 0.00250396455508329
0.2925 0.00321460228202677
0.295 0.00412669624492161
0.2975 0.00529708706991979
0.3 0.00679800353650329
0.3025 0.00871955125889482
0.305 0.0111695418380879
0.3075 0.0142672303983953
0.31 0.0181287980569126
0.3125 0.0228475054237659
0.315 0.0284767406401891
0.3175 0.0350234650982775
0.32 0.0424530239030203
0.3225 0.0507007530740847
0.325 0.0596848560944272
0.3275 0.0693171443203416
0.33 0.0795105651676762
0.3325 0.090183764980224
0.335 0.101263424828265
0.3375 0.112685096835203
0.34 0.124393126045625
0.3425 0.136340061653511
0.345 0.148485824213719
0.3475 0.160796791369149
0.35 0.173244896870164
0.3525 0.185806793669608
0.355 0.198463103960085
0.3575 0.211197763567123
0.36 0.223997458039832
0.3625 0.236851143786562
0.365 0.249749644578513
0.3675 0.262685313899689
0.37 0.275651753326591
0.3725 0.288643578392539
0.375 0.301656223839149
0.3775 0.314685781510134
0.38 0.327728864819257
0.3825 0.340782494820011
0.385 0.353844003400834
0.3875 0.366910949900767
0.39 0.379981047855246
0.3925 0.393052099101994
0.395 0.406121932678964
0.3975 0.419188346184638
0.4 0.432249047394319
0.4025 0.445301594014294
0.405 0.458343329432649
0.4075 0.471371312175879
0.41 0.484382236674961
0.4125 0.497372342686588
0.415 0.510337310536163
0.4175 0.523272138885308
0.42 0.536171001495778
0.4225 0.549027078947141
0.425 0.561832361150453
0.4275 0.574577416020571
0.43 0.587251119862986
0.4325 0.599840345036763
0.435 0.612329601643627
0.4375 0.624700631405596
0.44 0.636931955238735
0.4425 0.648998380758889
0.445 0.660870483921586
0.4475 0.672514090734708
0.45 0.683889801534755
0.4525 0.694952624626005
0.455 0.705651815797978
0.4575 0.715931061601889
0.46 0.72572918405594
0.4625 0.734981589086715
0.465 0.743622690148546
0.4675 0.751589506283617
0.47 0.758826479185174
0.4725 0.765291261927474
0.475 0.770960766857599
0.4775 0.775836236131371
0.48 0.779945802552339
0.4825 0.783343243666471
0.485 0.786102666385836
0.4875 0.788310244060114
0.49 0.79005518554697
0.4925 0.791422134787481
0.495 0.792486264332231
0.4975 0.793311166644081
0.5 0.793948834725298
0.5025 0.794440833411164
0.505 0.794819928057586
0.5075 0.795111731254644
0.51 0.795336165524346
0.5125 0.795508680879622
0.515 0.795641236795229
0.5175 0.7957430798416
0.52 0.795821354831393
0.5225 0.795881582156768
0.525 0.795928030097806
0.5275 0.795964004506126
0.53 0.795992074537745
0.5325 0.796014248713106
0.535 0.796032113032247
0.5375 0.796046940115115
0.54 0.796059776738033
0.5425 0.796071515520517
0.545 0.796082955626271
0.5475 0.796094856495118
0.55 0.796107988176993
0.5525 0.7961231815959
0.555 0.796141381974094
0.5575 0.79616370890324
0.56 0.796191526904464
0.5625 0.79622653101947
0.565 0.796270852647115
0.5675 0.796327192587367
0.57 0.796398988306233
0.5725 0.796490624300194
0.575 0.79660769078514
0.5775 0.796757288153758
0.58 0.79694834836797
0.5825 0.797191899392566
0.585 0.797501100147291
0.5875 0.797890766868245
0.59 0.798375979587944
0.5925 0.798969353147663
0.595 0.799676826146091
0.5975 0.800492423484435
0.6 0.801393428106404
0.6025 0.802338085475714
0.605 0.803267791076527
0.6075 0.804114251695141
0.61 0.804809986367488
0.6125 0.805299127513003
0.615 0.805545579810048
0.6175 0.805536887508906
0.62 0.805283735760499
0.6225 0.804816072582448
0.625 0.804177246987507
0.6275 0.803417538631697
0.63 0.802588121320107
0.6325 0.801736185806717
0.635 0.800901553457413
0.6375 0.800114849503776
0.64 0.799397063018212
0.6425 0.798760191874021
0.645 0.798208610131962
0.6475 0.797740795472283
0.65 0.797351119606993
0.6525 0.797031474932318
0.655 0.796772612683409
0.6575 0.796565136759001
0.66 0.796400168133156
0.6625 0.796269724846818
0.665 0.796166885568027
0.6675 0.796085801228403
0.67 0.796021613331277
0.6725 0.795970322199848
0.675 0.795928635871575
0.6775 0.795893817749178
0.68 0.795863542344568
0.6825 0.795835761943746
0.685 0.795808582943371
0.6875 0.795780148117701
0.69 0.795748519576881
0.6925 0.795711556058563
0.695 0.79566677737439
0.6975 0.795611207635635
0.7 0.795541187488091
0.7025 0.795452143409889
0.705 0.795338299880871
0.7075 0.795192315797955
0.71 0.795004822739948
0.7125 0.794763835830594
0.715 0.794454000259299
0.7175 0.794055625530292
0.72 0.793543448529511
0.7225 0.792885044871356
0.725 0.792038791204374
0.7275 0.790951249984505
0.73 0.789553811598663
0.7325 0.787758381282447
0.735 0.785451849259665
0.7375 0.782488981105627
0.74 0.778683295645822
0.7425 0.773795359780064
0.745 0.767517752754535
0.7475 0.75945576029878
0.75 0.749102638309262
0.7525 0.735807822767763
0.755 0.718736255643201
0.7575 0.696816639868241
0.76 0.668677039169297
0.7625 0.632572220619124
0.765 0.58634036174252
0.7675 0.527599607534085
0.77 0.45514514012097
0.7725 0.373714948865618
0.775 0.296173861326181
0.7775 0.231587097320742
0.78 0.180486652054068
0.7825 0.140565548245123
0.785 0.109461595732582
0.7875 0.0852399672413377
0.79 0.0663792181766478
0.7925 0.0516926316958682
0.795 0.04025608606623
0.7975 0.0313501468981841
0.8 0.0244147129350001
0.8025 0.0190137083481466
0.805 0.0148075934355302
0.8075 0.0115319850561043
0.81 0.00898100929365668
0.8125 0.00699435069384907
0.815 0.00544716536463124
0.8175 0.00424223223976667
0.82 0.00330383888545988
0.8225 0.00257302334246646
0.825 0.00200386709595587
0.8275 0.00156060997304781
0.83 0.00121540223828547
0.8325 0.000946555010238029
0.835 0.000737177031324232
0.8375 0.000574113609686656
0.84 0.000447119849340306
0.8425 0.000348217129293238
0.845 0.000271191668443504
0.8475 0.000211204226415372
0.85 0.000164485977424586
0.8525 0.000128101787750207
0.855 9.97657574530095e-05
0.8575 7.76976430683617e-05
0.86 6.0510979306778e-05
0.8625 4.71259958115346e-05
0.865 3.6701760019562e-05
0.8675 2.85833587981291e-05
0.87 2.22607411857953e-05
0.8725 1.73366825434446e-05
0.875 1.35018214796486e-05
0.8775 1.0515229165796e-05
0.88 8.18926849002539e-06
0.8825 6.37780876549338e-06
0.885 4.96704235199715e-06
0.8875 3.868336520282e-06
0.89 3.01266345482372e-06
0.8925 2.34626469256394e-06
0.895 1.82727274971886e-06
0.8975 1.42308147202226e-06
0.9 1.10829694822397e-06
0.9025 8.63142546747333e-07
0.905 6.72216082112884e-07
0.9075 5.23522421074028e-07
0.91 4.07719665847553e-07
0.9125 3.1753240038802e-07
0.915 2.47294477527447e-07
0.9175 1.9259313446197e-07
0.92 1.49991678872554e-07
0.9225 1.16813634446576e-07
0.925 9.09745417922664e-08
0.9275 7.0851035762374e-08
0.93 5.51788272923833e-08
0.9325 4.29732950157098e-08
0.935 3.34676082230951e-08
0.9375 2.60645631507777e-08
0.94 2.02990530840258e-08
0.9425 1.58088549575754e-08
0.945 1.23118653733002e-08
0.9475 9.58838277097209e-09
0.95 7.46730110288958e-09
0.9525 5.81536286876936e-09
0.955 4.52878475565099e-09
0.9575 3.52673931576175e-09
0.96 2.74627575320993e-09
0.9625 2.13836666614688e-09
0.965 1.66482764601225e-09
0.9675 1.29592006699525e-09
0.97 1.00848343761452e-09
0.9725 7.84482791556224e-10
0.975 6.09878152836647e-10
0.9775 4.73746395134626e-10
0.98 3.67600443290575e-10
0.9825 2.84864060114671e-10
0.985 2.20469434396026e-10
0.9875 1.70554524596991e-10
0.99 1.32242749167462e-10
0.9925 1.03496072878469e-10
0.995 8.30344136088677e-11
0.9975 7.03751314270651e-11
1 6.58070253436587e-11
};
\addplot [semithick, blue, dashed]
table {%
0 -4.23182261123966e-14
0.0025 -4.33658209407034e-14
0.005 -4.50686497402804e-14
0.0075 -4.52737813145687e-14
0.01 -4.28635145868013e-14
0.0125 -3.74799221076796e-14
0.015 -2.8869915164509e-14
0.0175 -1.76986840941305e-14
0.02 -6.35734538288588e-15
0.0225 3.86845170483492e-15
0.025 1.29926348052518e-14
0.0275 2.08259842158528e-14
0.03 2.76022857437349e-14
0.0325 3.26677182373209e-14
0.035 3.7124435123278e-14
0.0375 4.26164587415535e-14
0.04 4.87900488932974e-14
0.0425 5.52795568314112e-14
0.045 6.00545373030338e-14
0.0475 6.25694181292059e-14
0.05 6.46786999012004e-14
0.0525 6.74167183615368e-14
0.055 6.91464159080864e-14
0.0575 6.85210404572531e-14
0.06 6.61175646237694e-14
0.0625 6.2935148935504e-14
0.065 5.94917635875628e-14
0.0675 5.59742087506256e-14
0.07 5.24754577114279e-14
0.0725 4.92622849482753e-14
0.075 4.61497139146325e-14
0.0775 4.29589023821123e-14
0.08 3.95480301530045e-14
0.0825 3.64346175209371e-14
0.085 3.28921705104647e-14
0.0875 2.84259186017978e-14
0.09 2.275492620204e-14
0.0925 1.67016952200885e-14
0.095 1.1555571289224e-14
0.0975 8.26270698694056e-15
0.1 6.68022157869256e-15
0.1025 6.17802847708787e-15
0.105 6.76029419917665e-15
0.1075 7.44296003454707e-15
0.11 7.8196993951431e-15
0.1125 7.15057016854703e-15
0.115 6.84115994627347e-15
0.1175 7.42361900795822e-15
0.12 9.09134145479955e-15
0.1225 1.10255370577134e-14
0.125 1.2848293508699e-14
0.1275 1.4538650033455e-14
0.13 1.55846564338093e-14
0.1325 1.56354771068886e-14
0.135 1.54797278832877e-14
0.1375 1.50208930808879e-14
0.14 1.38334357735938e-14
0.1425 1.15369828286836e-14
0.145 8.02070514820655e-15
0.1475 4.69816564372371e-15
0.15 1.73411494111313e-15
0.1525 -5.04896156368183e-16
0.155 -1.29342052737627e-15
0.1575 -6.02083453765355e-16
0.16 4.26332792110328e-16
0.1625 1.37389948315126e-15
0.165 2.76845123678335e-15
0.1675 4.83905701133702e-15
0.17 7.26265742815984e-15
0.1725 1.09221214113717e-14
0.175 1.81471473234792e-14
0.1775 3.14115557600286e-14
0.18 5.36762242412539e-14
0.1825 8.91853128381855e-14
0.185 1.46915703832602e-13
0.1875 2.41716080595533e-13
0.19 3.97816716662982e-13
0.1925 6.55357077701702e-13
0.195 1.07961651647511e-12
0.1975 1.77890542368768e-12
0.2 2.93125936374603e-12
0.2025 4.83014563113984e-12
0.205 7.96062554319967e-12
0.2075 1.3122447870414e-11
0.21 2.16332872539524e-11
0.2125 3.56656193885216e-11
0.215 5.88014741633265e-11
0.2175 9.69466172769246e-11
0.22 1.59837204107313e-10
0.2225 2.63526418417005e-10
0.225 4.34480667948677e-10
0.2275 7.16338260102605e-10
0.23 1.18104098433122e-09
0.2325 1.94720999458683e-09
0.235 3.21040483727954e-09
0.2375 5.29307131384172e-09
0.24 8.72679485819315e-09
0.2425 1.43880722847558e-08
0.245 2.37219014734635e-08
0.2475 3.91108493832152e-08
0.25 6.44828265955717e-08
0.2525 1.06314313767747e-07
0.255 1.75282465889821e-07
0.2575 2.88992155184581e-07
0.26 4.76466819055725e-07
0.2625 7.85561239817041e-07
0.265 1.29516869282779e-06
0.2675 2.1353703168401e-06
0.27 3.5206158073162e-06
0.2725 5.8044902291458e-06
0.275 9.56989534115779e-06
0.2775 1.57778853541611e-05
0.28 2.60127079320837e-05
0.2825 4.28861157016711e-05
0.285 7.07027292464865e-05
0.2875 0.00011655700932732
0.29 0.000192135577026984
0.2925 0.000316675222737275
0.295 0.000521754188727572
0.2975 0.000858813670150199
0.3 0.00140997552126451
0.3025 0.0023007112009244
0.305 0.00370804680368819
0.3075 0.00585240009905403
0.31 0.00896369884005338
0.3125 0.0132289529229388
0.315 0.0187468387519955
0.3175 0.0255127921632163
0.32 0.0334363052053243
0.3225 0.0423746219549901
0.325 0.0521657571813679
0.3275 0.0626520431535768
0.33 0.0736931458852662
0.3325 0.085171039196218
0.335 0.0969900889523676
0.3375 0.109074684484963
0.34 0.121365985744163
0.3425 0.133818638830435
0.345 0.146397852796366
0.3475 0.159076971461207
0.35 0.171835535871121
0.3525 0.184657780109648
0.355 0.197531481382538
0.3575 0.21044709132467
0.36 0.223397082750515
0.3625 0.236375460486542
0.365 0.249377394277701
0.3675 0.262398942971556
0.37 0.275436846024001
0.3725 0.288488365167988
0.375 0.301551162870577
0.3775 0.31462320804353
0.38 0.327702701819871
0.3825 0.340788018283871
0.385 0.35387765603858
0.3875 0.366970197543011
0.39 0.380064273848464
0.3925 0.393158532989374
0.395 0.406251610423378
0.3975 0.419342100055149
0.4 0.432428524518039
0.4025 0.44550930350472
0.405 0.458582718798739
0.4075 0.471646874360722
0.41 0.48469964957598
0.4125 0.497738643456437
0.415 0.510761107130014
0.4175 0.523763861081147
0.42 0.536743192727664
0.4225 0.549694728692103
0.425 0.562613274867206
0.4275 0.575492615277613
0.43 0.588325258667394
0.4325 0.601102118794303
0.435 0.613812112004744
0.4375 0.626441652300278
0.44 0.638974022341784
0.4425 0.651388597499006
0.445 0.663659903805271
0.4475 0.675756499691328
0.45 0.687639692916565
0.4525 0.699262143167995
0.455 0.710566465827558
0.4575 0.721484056685702
0.46 0.731934495688132
0.4625 0.741826073368129
0.465 0.751058145412198
0.4675 0.759526123179615
0.47 0.767129724678862
0.4725 0.773784519887004
0.475 0.779435590823093
0.4775 0.784070502819359
0.48 0.78772749335316
0.4825 0.790494882226488
0.485 0.792500229446996
0.4875 0.793891719266564
0.49 0.79481756094684
0.4925 0.795409496304839
0.495 0.795773782607711
0.4975 0.795989532273512
0.5 0.796111939777057
0.5025 0.796177578598294
0.505 0.79620972864425
0.5075 0.796222746351287
0.51 0.796225258902156
0.5125 0.796222327636697
0.515 0.796216848287733
0.5175 0.796210426214871
0.52 0.796203913285505
0.5225 0.796197730531441
0.525 0.796192059784287
0.5275 0.796186955236464
0.53 0.796182407400112
0.5325 0.796178378798904
0.535 0.796174823432116
0.5375 0.796171697054774
0.54 0.796168962572728
0.5425 0.796166593110463
0.545 0.796164574493923
0.5475 0.796162908444152
0.55 0.796161617704902
0.5525 0.796160754742356
0.555 0.796160416247042
0.5575 0.796160767185796
0.56 0.796162080473357
0.5625 0.796164801861838
0.565 0.796169655475617
0.5675 0.796177815494599
0.57 0.796191180549229
0.5725 0.796212807365894
0.575 0.796247573070682
0.5775 0.796303140400286
0.58 0.796391254974509
0.5825 0.796529291188815
0.585 0.796741671593931
0.5875 0.797060436430485
0.59 0.79752373638406
0.5925 0.798170906038162
0.595 0.799033265010531
0.5975 0.800121375826725
0.6 0.801411981256895
0.6025 0.802839874429098
0.605 0.804299987054493
0.6075 0.805661469402699
0.61 0.806790654247747
0.6125 0.807575592467015
0.615 0.807945041294227
0.6175 0.807877520573112
0.62 0.807399865856385
0.6225 0.806577810064723
0.625 0.805501860044219
0.6275 0.804272279857223
0.63 0.802985669907085
0.6325 0.801725021701989
0.635 0.800553810624686
0.6375 0.79951398741699
0.64 0.798627144931707
0.6425 0.797897789474348
0.645 0.797317724315641
0.6475 0.796870572960672
0.65 0.796535845063411
0.6525 0.796292120128861
0.655 0.796119262609309
0.6575 0.79599970394272
0.66 0.795918985056564
0.6625 0.795865764058595
0.665 0.7958315043959
0.6675 0.795810008691598
0.67 0.795796919830641
0.6725 0.795789261121215
0.675 0.795785050593247
0.6775 0.795782998913348
0.68 0.795782284679104
0.6825 0.795782394559602
0.685 0.79578301330346
0.6875 0.795783950381575
0.69 0.795785092136966
0.6925 0.795786371013103
0.695 0.795787745701726
0.6975 0.795789188105536
0.7 0.795790673650234
0.7025 0.795792172613066
0.705 0.795793640723003
0.7075 0.795795005663501
0.71 0.795796146301602
0.7125 0.795796860545699
0.715 0.795796811330517
0.7175 0.795795437631844
0.72 0.795791811251315
0.7225 0.795784396261654
0.725 0.795770652767902
0.7275 0.795746390971534
0.73 0.795704696290252
0.7325 0.795634155316871
0.735 0.795515955146518
0.7375 0.795319065638196
0.74 0.794992307958434
0.7425 0.79445131635044
0.745 0.793556986899049
0.7475 0.792079928593963
0.75 0.789642060192063
0.7525 0.785620107455227
0.755 0.778987137053565
0.7575 0.768053048941777
0.76 0.750045647871727
0.7625 0.720461666687637
0.765 0.672213927982943
0.7675 0.595338806288613
0.77 0.481650405260771
0.7725 0.344053617461907
0.775 0.222184369216903
0.7775 0.137261650341979
0.78 0.0836550285106755
0.7825 0.0507938867270243
0.785 0.030811759699462
0.7875 0.0186867474329304
0.79 0.0113329890236791
0.7925 0.00687332014511137
0.795 0.00416867752745192
0.7975 0.0025283576007131
0.8 0.00153349642465491
0.8025 0.000930103008759986
0.805 0.000564131512811119
0.8075 0.000342161975661676
0.81 0.000207530986535421
0.8125 0.000125873842175754
0.815 7.63461946629234e-05
0.8175 4.63063296606707e-05
0.82 2.80861702440361e-05
0.8225 1.70351375528065e-05
0.825 1.03323213418145e-05
0.8275 6.26687573203982e-06
0.83 3.80104821023157e-06
0.8325 2.30545461934148e-06
0.835 1.39832746095666e-06
0.8375 8.48129356584523e-07
0.84 5.14415932738049e-07
0.8425 3.1200936330877e-07
0.845 1.89243055258278e-07
0.8475 1.14781838165071e-07
0.85 6.96186354251896e-08
0.8525 4.22258829612148e-08
0.855 2.56112685586742e-08
0.8575 1.55340383491642e-08
0.86 9.42186376208823e-09
0.8625 5.71465822153508e-09
0.865 3.46611475093023e-09
0.8675 2.10230992536762e-09
0.87 1.27511671843316e-09
0.8725 7.73400462762929e-10
0.875 4.69092415290737e-10
0.8775 2.84520583691018e-10
0.88 1.72571283591916e-10
0.8825 1.04670537875634e-10
0.885 6.34867328074401e-11
0.8875 3.85084733205782e-11
0.89 2.33589794431148e-11
0.8925 1.41706922266882e-11
0.895 8.59746748654827e-12
0.8975 5.21700576054605e-12
0.9 3.16689752838959e-12
0.9025 1.92409178746903e-12
0.905 1.17140057981239e-12
0.9075 7.16437281159156e-13
0.91 4.41983283705849e-13
0.9125 2.76911222234442e-13
0.915 1.78107674913819e-13
0.9175 1.19277501870332e-13
0.92 8.37353724926591e-14
0.9225 6.13565164807686e-14
0.925 4.74269642711665e-14
0.9275 3.91832076583074e-14
0.93 3.4747003866984e-14
0.9325 3.29202173148193e-14
0.935 3.20159755045024e-14
0.9375 3.12295718864124e-14
0.94 3.12351218925359e-14
0.9425 3.27166793143602e-14
0.945 3.46721430511356e-14
0.9475 3.65950922764264e-14
0.95 3.87580505919797e-14
0.9525 4.08637673009353e-14
0.955 4.29830598750239e-14
0.9575 4.56907324175592e-14
0.96 4.84677735708575e-14
0.9625 5.06809953285549e-14
0.965 5.30900789878752e-14
0.9675 5.59429962183342e-14
0.97 5.84880191875729e-14
0.9725 6.06218499434587e-14
0.975 6.31051658626694e-14
0.9775 6.63945275985572e-14
0.98 6.98087122975019e-14
0.9825 7.29456000671756e-14
0.985 7.61388110067407e-14
0.9875 7.94721467675134e-14
0.99 8.25440177279358e-14
0.9925 8.49630330018874e-14
0.995 8.64591189104032e-14
0.9975 8.7058019400075e-14
1 8.72430245140927e-14
};
\coordinate (spypoint) at (axis cs:0.81,0.05);
\coordinate (magnifyglass) at (axis cs:-0.05,0.9);

\end{axis}

\spy [black, width=1.5cm,height=2.2cm, anchor = center] on (spypoint)
   in node[fill=white, anchor=north west] at (magnifyglass);

\end{tikzpicture}


==> images/shock_tube/time_evolution/pressure_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.75, ymax=8.25,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
ylabel={$p_f(t)$},%
xlabel near ticks,ylabel near ticks,
yticklabel pos=right,
width = 1.0\textwidth,
height= 0.75\textwidth
]
\addplot [semithick, red, forget plot]
table {%
0 7.9999999999992
0.0025 8.00000000000012
0.005 7.99999999999922
0.0075 8.00000000000012
0.01 7.99999999999922
0.0125 8.00000000000012
0.015 7.99999999999922
0.0175 8.00000000000012
0.02 7.99999999999922
0.0225 8.00000000000012
0.025 7.99999999999921
0.0275 8.00000000000012
0.03 7.99999999999922
0.0325 8.00000000000012
0.035 7.99999999999921
0.0375 8.00000000000012
0.04 7.99999999999922
0.0425 8.00000000000012
0.045 7.99999999999922
0.0475 8.00000000000012
0.05 7.99999999999922
0.0525 8.00000000000012
0.055 7.99999999999922
0.0575 8.00000000000012
0.06 7.99999999999921
0.0625 8.00000000000012
0.065 7.99999999999922
0.0675 8.00000000000012
0.07 7.99999999999922
0.0725 8.00000000000012
0.075 7.99999999999922
0.0775 8.00000000000012
0.08 7.99999999999922
0.0825 8.00000000000012
0.085 7.99999999999921
0.0875 8.00000000000011
0.09 7.99999999999922
0.0925 8.00000000000012
0.095 7.99999999999921
0.0975 8.00000000000012
0.1 7.99999999999922
0.1025 8.00000000000012
0.105 7.99999999999921
0.1075 8.00000000000012
0.11 7.99999999999922
0.1125 8.00000000000012
0.115 7.99999999999922
0.1175 8.00000000000012
0.12 7.99999999999922
0.1225 8.00000000000012
0.125 7.99999999999922
0.1275 8.00000000000012
0.13 7.99999999999922
0.1325 8.00000000000012
0.135 7.99999999999922
0.1375 8.00000000000012
0.14 7.99999999999922
0.1425 8.00000000000012
0.145 7.99999999999922
0.1475 8.00000000000012
0.15 7.99999999999922
0.1525 8.00000000000012
0.155 7.99999999999922
0.1575 8.00000000000012
0.16 7.99999999999922
0.1625 8.00000000000012
0.165 7.99999999999922
0.1675 8.00000000000012
0.17 7.99999999999922
0.1725 8.00000000000012
0.175 7.99999999999922
0.1775 8.00000000000012
0.18 7.99999999999922
0.1825 8.00000000000012
0.185 7.99999999999922
0.1875 8.00000000000012
0.19 7.99999999999922
0.1925 8.00000000000012
0.195 7.99999999999922
0.1975 8.00000000000012
0.2 7.99999999999922
0.2025 8.00000000000012
0.205 7.99999999999922
0.2075 8.00000000000012
0.21 7.99999999999922
0.2125 8.00000000000012
0.215 7.99999999999922
0.2175 8.00000000000012
0.22 7.99999999999922
0.2225 8.00000000000012
0.225 7.99999999999922
0.2275 8.00000000000012
0.23 7.99999999999922
0.2325 8.00000000000012
0.235 7.99999999999922
0.2375 8.00000000000012
0.24 7.99999999999922
0.2425 8.00000000000012
0.245 7.99999999999922
0.2475 8.00000000000012
0.25 7.99999999999922
0.2525 8.00000000000012
0.255 7.99999999999922
0.2575 8.00000000000012
0.26 7.99999999999922
0.2625 8.00000000000012
0.265 7.99999999999922
0.2675 8.00000000000012
0.27 7.99999999999922
0.2725 8.00000000000012
0.275 7.99999999999922
0.2775 8.00000000000012
0.28 7.99999999999922
0.2825 8.00000000000012
0.285 7.99999999999922
0.2875 8.00000000000012
0.29 7.99999999999922
0.2925 8.00000000000012
0.295 7.99999999999922
0.2975 8.00000000000012
0.3 7.99999999999922
0.3025 8.00000000000012
0.305 7.99999999999922
0.3075 8.00000000000012
0.31 7.99999999999922
0.3125 8.00000000000012
0.315 7.99999999999922
0.3175 8.00000000000012
0.32 7.99999999999922
0.3225 8.00000000000012
0.325 7.99999999999922
0.3275 8.00000000000012
0.33 7.99999999999922
0.3325 8.00000000000012
0.335 7.99999999999922
0.3375 8.00000000000012
0.34 7.99999999999922
0.3425 8.00000000000012
0.345 7.99999999999922
0.3475 8.00000000000012
0.35 7.99999999999922
0.3525 8.00000000000012
0.355 7.99999999999922
0.3575 8.00000000000012
0.36 7.99999999999922
0.3625 8.00000000000012
0.365 7.99999999999922
0.3675 8.00000000000012
0.37 7.99999999999922
0.3725 8.00000000000012
0.375 7.99999999999922
0.3775 8.00000000000012
0.38 7.99999999999922
0.3825 8.00000000000012
0.385 7.99999999999922
0.3875 8.00000000000012
0.39 7.99999999999922
0.3925 8.00000000000012
0.395 7.99999999999922
0.3975 8.00000000000012
0.4 7.99999999999922
0.4025 8.00000000000012
0.405 7.99999999999922
0.4075 8.00000000000012
0.41 7.99999999999922
0.4125 8.00000000000012
0.415 7.99999999999922
0.4175 8.00000000000012
0.42 7.99999999999922
0.4225 8.00000000000012
0.425 7.99999999999922
0.4275 8.00000000000012
0.43 7.99999999999922
0.4325 8.00000000000012
0.435 7.99999999999922
0.4375 8.00000000000012
0.44 7.99999999999922
0.4425 8.00000000000012
0.445 7.99999999999922
0.4475 8.00000000000012
0.45 7.99999999999922
0.4525 8.00000000000012
0.455 7.99999999999922
0.4575 8.00000000000012
0.46 7.99999999999922
0.4625 8.00000000000012
0.465 7.99999999999922
0.4675 8.00000000000012
0.47 7.99999999999922
0.4725 8.00000000000012
0.475 7.99999999999922
0.4775 8.00000000000012
0.48 7.99999999999922
0.4825 7.99999997717779
0.485 7.99999969570142
0.4875 7.99999797561148
0.49 7.99997179123795
0.4925 7.99977499813287
0.495 7.99687487314742
0.4975 7.9798733680976
0.5 7.71504537908001
0.5025 1.01999311202099
0.505 1.05081209907191
0.5075 1.00022593038541
0.51 1.00058350211823
0.5125 1.0000020607148
0.515 1.0000053004684
0.5175 1.00000002282235
0.52 1.00000006085946
0.5225 1.00000000000002
0.525 0.999999999999902
0.5275 1.00000000000002
0.53 0.999999999999902
0.5325 1.00000000000002
0.535 0.999999999999902
0.5375 1.00000000000002
0.54 0.999999999999902
0.5425 1.00000000000002
0.545 0.999999999999902
0.5475 1.00000000000002
0.55 0.999999999999902
0.5525 1.00000000000002
0.555 0.999999999999902
0.5575 1.00000000000001
0.56 0.999999999999902
0.5625 1.00000000000001
0.565 0.999999999999903
0.5675 1.00000000000002
0.57 0.999999999999902
0.5725 1.00000000000002
0.575 0.999999999999902
0.5775 1.00000000000002
0.58 0.999999999999902
0.5825 1.00000000000002
0.585 0.999999999999902
0.5875 1.00000000000002
0.59 0.999999999999902
0.5925 1.00000000000002
0.595 0.999999999999902
0.5975 1.00000000000002
0.6 0.999999999999902
0.6025 1.00000000000002
0.605 0.999999999999902
0.6075 1.00000000000002
0.61 0.999999999999902
0.6125 1.00000000000002
0.615 0.999999999999902
0.6175 1.00000000000002
0.62 0.999999999999902
0.6225 1.00000000000002
0.625 0.999999999999902
0.6275 1.00000000000002
0.63 0.999999999999902
0.6325 1.00000000000002
0.635 0.999999999999902
0.6375 1.00000000000002
0.64 0.999999999999902
0.6425 1.00000000000002
0.645 0.999999999999902
0.6475 1.00000000000002
0.65 0.999999999999902
0.6525 1.00000000000002
0.655 0.999999999999902
0.6575 1.00000000000002
0.66 0.999999999999902
0.6625 1.00000000000002
0.665 0.999999999999902
0.6675 1.00000000000002
0.67 0.999999999999902
0.6725 1.00000000000002
0.675 0.999999999999902
0.6775 1.00000000000002
0.68 0.999999999999902
0.6825 1.00000000000001
0.685 0.999999999999902
0.6875 1.00000000000001
0.69 0.999999999999903
0.6925 1.00000000000002
0.695 0.999999999999902
0.6975 1.00000000000002
0.7 0.999999999999902
0.7025 1.00000000000002
0.705 0.999999999999902
0.7075 1.00000000000002
0.71 0.999999999999902
0.7125 1.00000000000002
0.715 0.999999999999902
0.7175 1.00000000000002
0.72 0.999999999999902
0.7225 1.00000000000002
0.725 0.999999999999902
0.7275 1.00000000000002
0.73 0.999999999999902
0.7325 1.00000000000002
0.735 0.999999999999902
0.7375 1.00000000000002
0.74 0.999999999999902
0.7425 1.00000000000002
0.745 0.999999999999902
0.7475 1.00000000000002
0.75 0.999999999999902
0.7525 1.00000000000002
0.755 0.999999999999902
0.7575 1.00000000000002
0.76 0.999999999999902
0.7625 1.00000000000002
0.765 0.999999999999902
0.7675 1.00000000000002
0.77 0.999999999999902
0.7725 1.00000000000002
0.775 0.999999999999902
0.7775 1.00000000000002
0.78 0.999999999999902
0.7825 1.00000000000002
0.785 0.999999999999902
0.7875 1.00000000000002
0.79 0.999999999999902
0.7925 1.00000000000002
0.795 0.999999999999902
0.7975 1.00000000000002
0.8 0.999999999999902
0.8025 1.00000000000002
0.805 0.999999999999902
0.8075 1.00000000000001
0.81 0.999999999999902
0.8125 1.00000000000001
0.815 0.999999999999903
0.8175 1.00000000000001
0.82 0.999999999999902
0.8225 1.00000000000001
0.825 0.999999999999903
0.8275 1.00000000000001
0.83 0.999999999999903
0.8325 1.00000000000001
0.835 0.999999999999903
0.8375 1.00000000000001
0.84 0.999999999999903
0.8425 1.00000000000001
0.845 0.999999999999903
0.8475 1.00000000000001
0.85 0.999999999999903
0.8525 1.00000000000001
0.855 0.999999999999903
0.8575 1.00000000000001
0.86 0.999999999999903
0.8625 1.00000000000001
0.865 0.999999999999903
0.8675 1.00000000000001
0.87 0.999999999999903
0.8725 1.00000000000001
0.875 0.999999999999903
0.8775 1.00000000000001
0.88 0.999999999999903
0.8825 1.00000000000001
0.885 0.999999999999903
0.8875 1.00000000000001
0.89 0.999999999999903
0.8925 1.00000000000001
0.895 0.999999999999903
0.8975 1.00000000000001
0.9 0.999999999999903
0.9025 1.00000000000001
0.905 0.999999999999903
0.9075 1.00000000000002
0.91 0.999999999999903
0.9125 1.00000000000001
0.915 0.999999999999903
0.9175 1.00000000000002
0.92 0.999999999999904
0.9225 1.00000000000002
0.925 0.999999999999903
0.9275 1.00000000000002
0.93 0.999999999999902
0.9325 1.00000000000001
0.935 0.999999999999902
0.9375 1.00000000000001
0.94 0.999999999999903
0.9425 1.00000000000002
0.945 0.999999999999902
0.9475 1.00000000000002
0.95 0.999999999999902
0.9525 1.00000000000001
0.955 0.999999999999902
0.9575 1.00000000000001
0.96 0.999999999999902
0.9625 1.00000000000001
0.965 0.999999999999902
0.9675 1.00000000000001
0.97 0.999999999999902
0.9725 1.00000000000001
0.975 0.999999999999902
0.9775 1.00000000000001
0.98 0.999999999999902
0.9825 1.00000000000001
0.985 0.999999999999902
0.9875 1.00000000000001
0.99 0.999999999999902
0.9925 1.00000000000001
0.995 0.999999999999902
0.9975 1.00000000000001
1 0.999999999999901
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 7.99999999999898
0.0025 7.99999999999948
0.005 7.9999999999994
0.0075 7.99999999999979
0.01 7.99999999999965
0.0125 7.99999999999982
0.015 7.99999999999948
0.0175 7.99999999999981
0.02 7.99999999999961
0.0225 7.99999999999982
0.025 7.99999999999952
0.0275 7.9999999999998
0.03 7.99999999999961
0.0325 7.99999999999982
0.035 7.99999999999948
0.0375 7.99999999999982
0.04 7.99999999999958
0.0425 7.9999999999998
0.045 7.99999999999955
0.0475 7.99999999999982
0.05 7.99999999999955
0.0525 7.99999999999981
0.055 7.99999999999955
0.0575 7.99999999999981
0.06 7.99999999999954
0.0625 7.99999999999982
0.065 7.99999999999957
0.0675 7.99999999999982
0.07 7.99999999999955
0.0725 7.99999999999981
0.075 7.99999999999955
0.0775 7.99999999999982
0.08 7.99999999999956
0.0825 7.99999999999982
0.085 7.99999999999955
0.0875 7.99999999999981
0.09 7.99999999999955
0.0925 7.99999999999982
0.095 7.99999999999956
0.0975 7.99999999999982
0.1 7.99999999999955
0.1025 7.99999999999981
0.105 7.99999999999955
0.1075 7.99999999999982
0.11 7.99999999999956
0.1125 7.99999999999982
0.115 7.99999999999955
0.1175 7.99999999999982
0.12 7.99999999999956
0.1225 7.99999999999982
0.125 7.99999999999956
0.1275 7.99999999999982
0.13 7.99999999999955
0.1325 7.99999999999982
0.135 7.99999999999956
0.1375 7.99999999999982
0.14 7.99999999999956
0.1425 7.99999999999982
0.145 7.99999999999955
0.1475 7.99999999999982
0.15 7.99999999999956
0.1525 7.99999999999982
0.155 7.99999999999956
0.1575 7.99999999999982
0.16 7.99999999999955
0.1625 7.99999999999982
0.165 7.99999999999956
0.1675 7.99999999999982
0.17 7.99999999999955
0.1725 7.99999999999982
0.175 7.99999999999956
0.1775 7.99999999999982
0.18 7.99999999999956
0.1825 7.99999999999982
0.185 7.99999999999956
0.1875 7.99999999999982
0.19 7.99999999999956
0.1925 7.99999999999982
0.195 7.99999999999956
0.1975 7.99999999999982
0.2 7.99999999999956
0.2025 7.99999999999982
0.205 7.99999999999955
0.2075 7.99999999999982
0.21 7.99999999999956
0.2125 7.99999999999982
0.215 7.99999999999956
0.2175 7.99999999999982
0.22 7.99999999999956
0.2225 7.99999999999982
0.225 7.99999999999956
0.2275 7.99999999999982
0.23 7.99999999999956
0.2325 7.99999999999982
0.235 7.99999999999956
0.2375 7.99999999999982
0.24 7.99999999999956
0.2425 7.99999999999982
0.245 7.99999999999956
0.2475 7.99999999999982
0.25 7.99999999999956
0.2525 7.99999999999982
0.255 7.99999999999956
0.2575 7.99999999999982
0.26 7.99999999999955
0.2625 7.99999999999982
0.265 7.99999999999956
0.2675 7.99999999999982
0.27 7.99999999999956
0.2725 7.99999999999982
0.275 7.99999999999956
0.2775 7.99999999999982
0.28 7.99999999999955
0.2825 7.99999999999982
0.285 7.99999999999955
0.2875 7.99999999999982
0.29 7.99999999999956
0.2925 7.99999999999982
0.295 7.99999999999955
0.2975 7.99999999999982
0.3 7.99999999999956
0.3025 7.99999999999982
0.305 7.99999999999956
0.3075 7.99999999999982
0.31 7.99999999999956
0.3125 7.99999999999982
0.315 7.99999999999956
0.3175 7.99999999999982
0.32 7.99999999999955
0.3225 7.99999999999982
0.325 7.99999999999956
0.3275 7.99999999999982
0.33 7.99999999999956
0.3325 7.99999999999982
0.335 7.99999999999956
0.3375 7.99999999999982
0.34 7.99999999999955
0.3425 7.99999999999982
0.345 7.99999999999955
0.3475 7.99999999999982
0.35 7.99999999999956
0.3525 7.99999999999982
0.355 7.99999999999955
0.3575 7.99999999999982
0.36 7.99999999999956
0.3625 7.99999999999982
0.365 7.99999999999955
0.3675 7.99999999999982
0.37 7.99999999999956
0.3725 7.99999999999982
0.375 7.99999999999955
0.3775 7.99999999999982
0.38 7.99999999999956
0.3825 7.99999999999982
0.385 7.99999999999955
0.3875 7.99999999999982
0.39 7.99999999999956
0.3925 7.99999999999982
0.395 7.99999999999955
0.3975 7.99999999999982
0.4 7.99999999999956
0.4025 7.99999999999982
0.405 7.99999999999955
0.4075 7.99999999999982
0.41 7.99999999999955
0.4125 7.99999999999982
0.415 7.99999999999961
0.4175 7.99999999999987
0.42 7.99999999999961
0.4225 7.99999999999965
0.425 7.99999999999658
0.4275 7.99999999999895
0.43 8.00000000002968
0.4325 8.00000000002071
0.435 7.99999999980881
0.4375 7.99999999978787
0.44 8.00000000083146
0.4425 8.00000000166954
0.445 7.9999999978592
0.4475 7.99999998775388
0.45 8.00000000082391
0.4525 8.00000009424915
0.455 7.99999995431343
0.4575 7.99999921817867
0.46 8.00000185196311
0.4625 8.00000605211489
0.465 7.99996970554768
0.4675 7.99997471646559
0.47 8.00024595720522
0.4725 7.99977310911687
0.475 8.00062890754776
0.4775 7.99017701481635
0.48 7.81581103800985
0.4825 7.19599767581133
0.485 6.31037413863261
0.4875 5.39824285826851
0.49 4.56257856586228
0.4925 3.84005332284031
0.495 3.25614336918503
0.4975 2.84167975252803
0.5 2.62003801848804
0.5025 2.54899852678871
0.505 2.53469020600803
0.5075 2.52876004256857
0.51 2.52979854065809
0.5125 2.53777440830211
0.515 2.54359446253897
0.5175 2.5433939219531
0.52 2.53036982046897
0.5225 2.46631680887844
0.525 2.20778185342209
0.5275 1.62841832628888
0.53 1.16509040875057
0.5325 1.02805655939665
0.535 1.00391310190151
0.5375 1.00048302450206
0.54 1.00005523063844
0.5425 1.00000555667674
0.545 1.00000049852673
0.5475 1.00000003608668
0.55 0.999999996424293
0.5525 1.00000000013373
0.555 1.00000000023677
0.5575 1.00000000017154
0.56 1.0000000003338
0.5625 1.00000000002111
0.565 0.999999999939232
0.5675 0.999999999984033
0.57 0.999999999994913
0.5725 1.00000000000292
0.575 1.00000000000438
0.5775 0.999999999999969
0.58 0.99999999999912
0.5825 0.999999999999885
0.585 0.999999999999934
0.5875 0.999999999999986
0.59 0.999999999999969
0.5925 0.999999999999983
0.595 0.999999999999943
0.5975 0.999999999999978
0.6 0.999999999999942
0.6025 0.999999999999979
0.605 0.999999999999944
0.6075 0.999999999999979
0.61 0.999999999999944
0.6125 0.999999999999979
0.615 0.999999999999944
0.6175 0.999999999999979
0.62 0.999999999999944
0.6225 0.999999999999979
0.625 0.999999999999944
0.6275 0.999999999999979
0.63 0.999999999999944
0.6325 0.999999999999979
0.635 0.999999999999944
0.6375 0.999999999999979
0.64 0.999999999999944
0.6425 0.999999999999979
0.645 0.999999999999943
0.6475 0.999999999999979
0.65 0.999999999999944
0.6525 0.999999999999979
0.655 0.999999999999944
0.6575 0.999999999999979
0.66 0.999999999999944
0.6625 0.999999999999979
0.665 0.999999999999944
0.6675 0.999999999999979
0.67 0.999999999999944
0.6725 0.999999999999979
0.675 0.999999999999943
0.6775 0.999999999999979
0.68 0.999999999999944
0.6825 0.999999999999979
0.685 0.999999999999943
0.6875 0.999999999999978
0.69 0.999999999999944
0.6925 0.999999999999979
0.695 0.999999999999944
0.6975 0.999999999999979
0.7 0.999999999999944
0.7025 0.999999999999979
0.705 0.999999999999944
0.7075 0.999999999999979
0.71 0.999999999999944
0.7125 0.999999999999979
0.715 0.999999999999944
0.7175 0.999999999999979
0.72 0.999999999999944
0.7225 0.999999999999979
0.725 0.999999999999944
0.7275 0.999999999999979
0.73 0.999999999999944
0.7325 0.999999999999979
0.735 0.999999999999944
0.7375 0.999999999999979
0.74 0.999999999999944
0.7425 0.999999999999979
0.745 0.999999999999943
0.7475 0.999999999999979
0.75 0.999999999999944
0.7525 0.999999999999979
0.755 0.999999999999944
0.7575 0.999999999999979
0.76 0.999999999999944
0.7625 0.999999999999979
0.765 0.999999999999944
0.7675 0.999999999999979
0.77 0.999999999999944
0.7725 0.999999999999979
0.775 0.999999999999944
0.7775 0.999999999999979
0.78 0.999999999999943
0.7825 0.999999999999979
0.785 0.999999999999944
0.7875 0.999999999999979
0.79 0.999999999999944
0.7925 0.999999999999979
0.795 0.999999999999944
0.7975 0.999999999999979
0.8 0.999999999999944
0.8025 0.999999999999979
0.805 0.999999999999944
0.8075 0.999999999999979
0.81 0.999999999999943
0.8125 0.999999999999978
0.815 0.999999999999944
0.8175 0.999999999999979
0.82 0.999999999999943
0.8225 0.999999999999979
0.825 0.999999999999943
0.8275 0.999999999999978
0.83 0.999999999999944
0.8325 0.999999999999979
0.835 0.999999999999943
0.8375 0.999999999999979
0.84 0.999999999999944
0.8425 0.999999999999979
0.845 0.999999999999943
0.8475 0.999999999999979
0.85 0.999999999999944
0.8525 0.999999999999979
0.855 0.999999999999943
0.8575 0.999999999999979
0.86 0.999999999999944
0.8625 0.999999999999979
0.865 0.999999999999943
0.8675 0.999999999999979
0.87 0.999999999999944
0.8725 0.999999999999979
0.875 0.999999999999943
0.8775 0.999999999999979
0.88 0.999999999999944
0.8825 0.999999999999979
0.885 0.999999999999943
0.8875 0.999999999999979
0.89 0.999999999999944
0.8925 0.999999999999979
0.895 0.999999999999943
0.8975 0.999999999999979
0.9 0.999999999999944
0.9025 0.999999999999979
0.905 0.999999999999943
0.9075 0.999999999999979
0.91 0.999999999999944
0.9125 0.999999999999979
0.915 0.999999999999943
0.9175 0.999999999999979
0.92 0.999999999999943
0.9225 0.999999999999979
0.925 0.999999999999942
0.9275 0.999999999999979
0.93 0.999999999999944
0.9325 0.999999999999979
0.935 0.999999999999943
0.9375 0.999999999999978
0.94 0.999999999999943
0.9425 0.999999999999979
0.945 0.999999999999944
0.9475 0.999999999999979
0.95 0.999999999999943
0.9525 0.999999999999978
0.955 0.999999999999943
0.9575 0.999999999999978
0.96 0.999999999999943
0.9625 0.999999999999979
0.965 0.999999999999943
0.9675 0.999999999999978
0.97 0.999999999999943
0.9725 0.999999999999978
0.975 0.999999999999943
0.9775 0.999999999999978
0.98 0.999999999999944
0.9825 0.999999999999978
0.985 0.999999999999942
0.9875 0.999999999999978
0.99 0.999999999999944
0.9925 0.999999999999976
0.995 0.99999999999994
0.9975 0.999999999999952
1 0.999999999999872
};
\addplot [semithick, blue, forget plot]
table {%
0 7.99999999999897
0.0025 7.99999999999949
0.005 7.99999999999938
0.0075 7.9999999999998
0.01 7.99999999999964
0.0125 7.99999999999983
0.015 7.99999999999948
0.0175 7.99999999999982
0.02 7.99999999999961
0.0225 7.99999999999983
0.025 7.9999999999995
0.0275 7.99999999999982
0.03 7.99999999999957
0.0325 7.99999999999983
0.035 7.99999999999951
0.0375 7.99999999999982
0.04 7.99999999999956
0.0425 7.99999999999983
0.045 7.99999999999952
0.0475 7.99999999999983
0.05 7.99999999999957
0.0525 7.99999999999983
0.055 7.99999999999952
0.0575 7.99999999999982
0.06 7.99999999999956
0.0625 7.99999999999983
0.065 7.99999999999954
0.0675 7.99999999999983
0.07 7.99999999999956
0.0725 7.99999999999982
0.075 7.99999999999953
0.0775 7.99999999999983
0.08 7.99999999999956
0.0825 7.99999999999983
0.085 7.99999999999953
0.0875 7.99999999999982
0.09 7.99999999999954
0.0925 7.99999999999983
0.095 7.99999999999954
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999982
0.105 7.99999999999954
0.1075 7.99999999999983
0.11 7.99999999999956
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999955
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999955
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999955
0.1475 7.99999999999983
0.15 7.99999999999955
0.1525 7.99999999999983
0.155 7.99999999999955
0.1575 7.99999999999983
0.16 7.99999999999955
0.1625 7.99999999999983
0.165 7.99999999999955
0.1675 7.99999999999983
0.17 7.99999999999955
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999953
0.1875 7.99999999999983
0.19 7.99999999999957
0.1925 7.99999999999983
0.195 7.99999999999953
0.1975 7.99999999999983
0.2 7.99999999999956
0.2025 7.99999999999983
0.205 7.99999999999954
0.2075 7.99999999999983
0.21 7.99999999999955
0.2125 7.99999999999983
0.215 7.99999999999955
0.2175 7.99999999999983
0.22 7.99999999999955
0.2225 7.99999999999983
0.225 7.99999999999955
0.2275 7.99999999999983
0.23 7.99999999999955
0.2325 7.99999999999983
0.235 7.99999999999954
0.2375 7.99999999999983
0.24 7.99999999999956
0.2425 7.99999999999983
0.245 7.99999999999955
0.2475 7.99999999999983
0.25 7.99999999999955
0.2525 7.99999999999983
0.255 7.99999999999955
0.2575 7.99999999999983
0.26 7.99999999999956
0.2625 7.99999999999983
0.265 7.99999999999955
0.2675 7.99999999999983
0.27 7.99999999999956
0.2725 7.99999999999983
0.275 7.99999999999955
0.2775 7.99999999999983
0.28 7.99999999999955
0.2825 7.99999999999983
0.285 7.99999999999955
0.2875 7.99999999999983
0.29 7.99999999999956
0.2925 7.99999999999983
0.295 7.99999999999955
0.2975 7.99999999999983
0.3 7.99999999999955
0.3025 7.99999999999983
0.305 7.99999999999954
0.3075 7.99999999999983
0.31 7.99999999999956
0.3125 7.99999999999983
0.315 7.99999999999954
0.3175 7.99999999999983
0.32 7.99999999999956
0.3225 7.99999999999983
0.325 7.99999999999954
0.3275 7.99999999999983
0.33 7.99999999999955
0.3325 7.99999999999983
0.335 7.99999999999954
0.3375 7.99999999999983
0.34 7.99999999999955
0.3425 7.99999999999983
0.345 7.99999999999954
0.3475 7.99999999999983
0.35 7.99999999999955
0.3525 7.99999999999983
0.355 7.99999999999954
0.3575 7.99999999999983
0.36 7.99999999999955
0.3625 7.99999999999983
0.365 7.99999999999954
0.3675 7.99999999999983
0.37 7.99999999999955
0.3725 7.99999999999983
0.375 7.99999999999955
0.3775 7.99999999999985
0.38 7.99999999999958
0.3825 7.99999999999967
0.385 8.00000000000066
0.3875 7.99999999999958
0.39 7.9999999999967
0.3925 8.00000000001285
0.395 7.99999999994131
0.3975 8.00000000004275
0.4 8.00000000009384
0.4025 7.99999999954172
0.405 7.99999999494103
0.4075 7.9999999033882
0.41 7.9999994780646
0.4125 7.99998624850274
0.415 7.99972548648443
0.4175 7.99711707990628
0.42 7.9824371475156
0.4225 7.93244702119234
0.425 7.82272621446553
0.4275 7.64952419911621
0.43 7.42836392344312
0.4325 7.17862601645096
0.435 6.91504679630468
0.4375 6.64677599588973
0.44 6.37919767188411
0.4425 6.11544584773464
0.445 5.8573258708808
0.4475 5.60590626190737
0.45 5.36180621905815
0.4525 5.12538932283927
0.455 4.89685907056461
0.4575 4.67632818082769
0.46 4.46385766912623
0.4625 4.25948826553808
0.465 4.06326360728721
0.4675 3.87525493808942
0.47 3.69558953622748
0.4725 3.52449068926105
0.475 3.3623346234061
0.4775 3.20973766695823
0.48 3.06768183214106
0.4825 2.93768663970299
0.485 2.82198676617952
0.4875 2.72357463159332
0.49 2.64575024819812
0.4925 2.59071855759248
0.495 2.55752209661659
0.4975 2.54116906866361
0.5 2.53475554195149
0.5025 2.53276537638994
0.505 2.53229287188485
0.5075 2.53225442584735
0.51 2.53233780285262
0.5125 2.53245669294472
0.515 2.53258385791975
0.5175 2.53270774357813
0.52 2.53282422295168
0.5225 2.53292836387761
0.525 2.53301490923691
0.5275 2.53306378122431
0.53 2.53301501004068
0.5325 2.53277848332625
0.535 2.53230371128112
0.5375 2.5317723266968
0.54 2.5316346232257
0.5425 2.53212233424879
0.545 2.53301988205181
0.5475 2.53402522796825
0.55 2.53489206298871
0.5525 2.53547011962434
0.555 2.53571346888588
0.5575 2.53565576011268
0.56 2.53540079101593
0.5625 2.53506207616452
0.565 2.5347362570611
0.5675 2.53447880021928
0.57 2.534307027235
0.5725 2.53421585832966
0.575 2.53418699916818
0.5775 2.53420172182413
0.58 2.53424467857781
0.5825 2.53430631057213
0.585 2.53437934298354
0.5875 2.53445587474666
0.59 2.53451542472655
0.5925 2.53446555854396
0.595 2.53396951817204
0.5975 2.53167317749948
0.6 2.52235181993884
0.6025 2.48565036681868
0.605 2.35116669752029
0.6075 1.96859498090372
0.61 1.41578765247396
0.6125 1.10633305361374
0.615 1.02127143616906
0.6175 1.00392953106371
0.62 1.00070905747512
0.6225 1.00012620681876
0.625 1.0000223441628
0.6275 1.00000390191777
0.63 1.00000068080428
0.6325 1.00000011541379
0.635 1.00000001889141
0.6375 1.00000000321684
0.64 1.00000000053282
0.6425 1.00000000009232
0.645 1.00000000002026
0.6475 1.00000000000217
0.65 0.999999999999765
0.6525 0.999999999999965
0.655 0.999999999999919
0.6575 0.999999999999986
0.66 0.999999999999953
0.6625 0.999999999999979
0.665 0.999999999999939
0.6675 0.99999999999997
0.67 0.999999999999935
0.6725 0.999999999999967
0.675 0.999999999999935
0.6775 0.999999999999978
0.68 0.999999999999949
0.6825 0.999999999999991
0.685 0.999999999999955
0.6875 0.999999999999988
0.69 0.999999999999949
0.6925 0.99999999999998
0.695 0.999999999999942
0.6975 0.999999999999975
0.7 0.999999999999941
0.7025 0.999999999999978
0.705 0.999999999999944
0.7075 0.99999999999998
0.71 0.999999999999944
0.7125 0.999999999999979
0.715 0.999999999999944
0.7175 0.999999999999979
0.72 0.999999999999944
0.7225 0.999999999999979
0.725 0.999999999999944
0.7275 0.999999999999979
0.73 0.999999999999944
0.7325 0.999999999999979
0.735 0.999999999999944
0.7375 0.999999999999979
0.74 0.999999999999944
0.7425 0.999999999999979
0.745 0.999999999999944
0.7475 0.999999999999979
0.75 0.999999999999944
0.7525 0.999999999999979
0.755 0.999999999999944
0.7575 0.999999999999979
0.76 0.999999999999944
0.7625 0.999999999999979
0.765 0.999999999999944
0.7675 0.999999999999979
0.77 0.999999999999944
0.7725 0.999999999999979
0.775 0.999999999999944
0.7775 0.999999999999979
0.78 0.999999999999944
0.7825 0.999999999999979
0.785 0.999999999999943
0.7875 0.999999999999979
0.79 0.999999999999944
0.7925 0.999999999999979
0.795 0.999999999999943
0.7975 0.999999999999979
0.8 0.999999999999944
0.8025 0.999999999999979
0.805 0.999999999999943
0.8075 0.999999999999979
0.81 0.999999999999944
0.8125 0.999999999999978
0.815 0.999999999999942
0.8175 0.999999999999979
0.82 0.999999999999945
0.8225 0.999999999999979
0.825 0.999999999999941
0.8275 0.999999999999979
0.83 0.999999999999945
0.8325 0.999999999999979
0.835 0.999999999999942
0.8375 0.999999999999979
0.84 0.999999999999945
0.8425 0.999999999999979
0.845 0.999999999999942
0.8475 0.999999999999979
0.85 0.999999999999945
0.8525 0.999999999999979
0.855 0.999999999999942
0.8575 0.999999999999979
0.86 0.999999999999945
0.8625 0.999999999999979
0.865 0.999999999999942
0.8675 0.999999999999979
0.87 0.999999999999945
0.8725 0.999999999999979
0.875 0.999999999999942
0.8775 0.999999999999979
0.88 0.999999999999945
0.8825 0.999999999999979
0.885 0.999999999999942
0.8875 0.999999999999979
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999942
0.8975 0.999999999999979
0.9 0.999999999999945
0.9025 0.999999999999979
0.905 0.999999999999942
0.9075 0.999999999999979
0.91 0.999999999999945
0.9125 0.999999999999979
0.915 0.999999999999942
0.9175 0.999999999999979
0.92 0.999999999999945
0.9225 0.999999999999979
0.925 0.999999999999942
0.9275 0.999999999999979
0.93 0.999999999999945
0.9325 0.999999999999979
0.935 0.999999999999941
0.9375 0.999999999999978
0.94 0.999999999999944
0.9425 0.999999999999979
0.945 0.999999999999942
0.9475 0.999999999999979
0.95 0.999999999999944
0.9525 0.999999999999978
0.955 0.999999999999942
0.9575 0.999999999999978
0.96 0.999999999999944
0.9625 0.999999999999978
0.965 0.999999999999942
0.9675 0.999999999999978
0.97 0.999999999999944
0.9725 0.999999999999978
0.975 0.999999999999942
0.9775 0.999999999999978
0.98 0.999999999999944
0.9825 0.999999999999979
0.985 0.999999999999943
0.9875 0.999999999999978
0.99 0.999999999999944
0.9925 0.999999999999976
0.995 0.999999999999939
0.9975 0.99999999999995
1 0.99999999999987
};
\addplot [semithick, black, forget plot]
table {%
0 7.99999999999898
0.0025 7.99999999999949
0.005 7.99999999999938
0.0075 7.9999999999998
0.01 7.99999999999965
0.0125 7.99999999999983
0.015 7.99999999999947
0.0175 7.99999999999982
0.02 7.9999999999996
0.0225 7.99999999999983
0.025 7.99999999999949
0.0275 7.99999999999982
0.03 7.99999999999958
0.0325 7.99999999999983
0.035 7.99999999999952
0.0375 7.99999999999983
0.04 7.99999999999957
0.0425 7.99999999999982
0.045 7.99999999999952
0.0475 7.99999999999983
0.05 7.99999999999957
0.0525 7.99999999999983
0.055 7.99999999999951
0.0575 7.99999999999982
0.06 7.99999999999956
0.0625 7.99999999999983
0.065 7.99999999999953
0.0675 7.99999999999983
0.07 7.99999999999956
0.0725 7.99999999999982
0.075 7.99999999999952
0.0775 7.99999999999983
0.08 7.99999999999956
0.0825 7.99999999999983
0.085 7.99999999999953
0.0875 7.99999999999982
0.09 7.99999999999955
0.0925 7.99999999999983
0.095 7.99999999999953
0.0975 7.99999999999983
0.1 7.99999999999956
0.1025 7.99999999999982
0.105 7.99999999999953
0.1075 7.99999999999983
0.11 7.99999999999957
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999954
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999954
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999954
0.1675 7.99999999999983
0.17 7.99999999999956
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999954
0.1875 7.99999999999983
0.19 7.99999999999956
0.1925 7.99999999999983
0.195 7.99999999999954
0.1975 7.99999999999983
0.2 7.99999999999956
0.2025 7.99999999999983
0.205 7.99999999999954
0.2075 7.99999999999983
0.21 7.99999999999956
0.2125 7.99999999999983
0.215 7.99999999999954
0.2175 7.99999999999983
0.22 7.99999999999956
0.2225 7.99999999999983
0.225 7.99999999999954
0.2275 7.99999999999983
0.23 7.99999999999956
0.2325 7.99999999999983
0.235 7.99999999999954
0.2375 7.99999999999983
0.24 7.99999999999956
0.2425 7.99999999999983
0.245 7.99999999999954
0.2475 7.99999999999983
0.25 7.99999999999956
0.2525 7.99999999999983
0.255 7.99999999999954
0.2575 7.99999999999983
0.26 7.99999999999956
0.2625 7.99999999999983
0.265 7.99999999999954
0.2675 7.99999999999983
0.27 7.99999999999956
0.2725 7.99999999999983
0.275 7.99999999999954
0.2775 7.99999999999983
0.28 7.99999999999955
0.2825 7.99999999999983
0.285 7.99999999999953
0.2875 7.99999999999983
0.29 7.99999999999957
0.2925 7.99999999999983
0.295 7.99999999999952
0.2975 7.99999999999983
0.3 7.99999999999956
0.3025 7.99999999999983
0.305 7.99999999999955
0.3075 7.99999999999983
0.31 7.99999999999956
0.3125 7.99999999999983
0.315 7.99999999999953
0.3175 7.99999999999984
0.32 7.99999999999956
0.3225 7.99999999999983
0.325 7.99999999999953
0.3275 7.99999999999982
0.33 7.99999999999961
0.3325 7.99999999999982
0.335 7.99999999999968
0.3375 8.00000000000072
0.34 7.99999999998617
0.3425 7.99999999966531
0.345 7.99999999602664
0.3475 7.99999995492088
0.35 7.99999938335088
0.3525 7.99999228040032
0.355 7.99992684238292
0.3575 7.99948454054442
0.36 7.99731486480779
0.3625 7.98943981115636
0.365 7.9681865811205
0.3675 7.92435673053348
0.37 7.85221932325476
0.3725 7.75238581708992
0.375 7.63001353418642
0.3775 7.49151676340585
0.38 7.342540602807
0.3825 7.1872918621754
0.385 7.0287088585095
0.3875 6.86877902743346
0.39 6.70883072861717
0.3925 6.54975981476758
0.395 6.39216946278525
0.3975 6.23647277901485
0.4 6.08295171835562
0.4025 5.93180093782545
0.405 5.78315323512158
0.4075 5.6370990033378
0.41 5.49369781218219
0.4125 5.35298752622813
0.415 5.21499000225649
0.4175 5.07971573450868
0.42 4.94716684075051
0.4225 4.81733956723356
0.425 4.69022604277826
0.4275 4.56581586594534
0.43 4.44409729395779
0.4325 4.32505837851947
0.435 4.2086879916634
0.4375 4.09497698403512
0.44 3.98391940626815
0.4425 3.8755139842157
0.445 3.76976590674723
0.4475 3.66668922209977
0.45 3.56630995671866
0.4525 3.46867038136819
0.455 3.37383473737211
0.4575 3.28189729296933
0.46 3.19299336992306
0.4625 3.10731483986947
0.465 3.02513101981122
0.4675 2.94681690503379
0.47 2.8728881292991
0.4725 2.80404017157846
0.475 2.74117828370136
0.4775 2.68540963303297
0.48 2.63794433676005
0.4825 2.5998402199241
0.485 2.57158817981497
0.4875 2.55268203147937
0.49 2.54151129840796
0.4925 2.53578737377352
0.495 2.53327977805808
0.4975 2.53236724007813
0.5 2.53212556040392
0.5025 2.53212748562667
0.505 2.53220690753905
0.5075 2.53230505991361
0.51 2.5324027183784
0.5125 2.53249324418707
0.515 2.53257470887882
0.5175 2.53264692543994
0.52 2.53271052305107
0.5225 2.53276644856553
0.525 2.53281570723298
0.5275 2.53285930053416
0.53 2.53289810488313
0.5325 2.53293283800694
0.535 2.53296422088727
0.5375 2.53299277349837
0.54 2.53301890214866
0.5425 2.53304313403322
0.545 2.53306553482253
0.5475 2.53308612622909
0.55 2.53310458457391
0.5525 2.53311800018014
0.555 2.53312013711759
0.5575 2.53309749667789
0.56 2.53302476536223
0.5625 2.53287745839921
0.565 2.53264756562817
0.5675 2.53237955441963
0.57 2.53218912020363
0.5725 2.53217934448561
0.575 2.53237450989551
0.5775 2.53272756624971
0.58 2.53315211484683
0.5825 2.53357884171045
0.585 2.53395588923164
0.5875 2.53424500284661
0.59 2.53442713785179
0.5925 2.53449845813026
0.595 2.53447357772953
0.5975 2.53437705643124
0.6 2.53423985698953
0.6025 2.53408911608729
0.605 2.53394585289469
0.6075 2.53382332070566
0.61 2.53372716929369
0.6125 2.53365824774923
0.615 2.53361344935595
0.6175 2.53358843420512
0.62 2.53357828610326
0.6225 2.53357875599407
0.625 2.5335863990056
0.6275 2.53359875075867
0.63 2.53361416488059
0.6325 2.53363162996092
0.635 2.53365056996784
0.6375 2.5336707154072
0.64 2.53369196750839
0.6425 2.53371429995732
0.645 2.53373780533208
0.6475 2.53376259307964
0.65 2.53378870511398
0.6525 2.53381636847471
0.655 2.53384578909935
0.6575 2.53387690558682
0.66 2.53391009888205
0.6625 2.53394553026094
0.665 2.53398188377355
0.6675 2.53401657540235
0.67 2.53403779749732
0.6725 2.53399648651416
0.675 2.53371635199593
0.6775 2.53252972262001
0.68 2.52786863511045
0.6825 2.50958254514133
0.685 2.4404406020104
0.6875 2.20784999737202
0.69 1.7007440637765
0.6925 1.22967234954587
0.695 1.05085037474759
0.6975 1.00971200674147
0.7 1.00178466426984
0.7025 1.00032220423602
0.705 1.00005793457754
0.7075 1.0000103434368
0.71 1.00000184085735
0.7125 1.00000032981307
0.715 1.00000005985366
0.7175 1.00000001056175
0.72 1.00000000190827
0.7225 1.00000000032178
0.725 1.00000000004611
0.7275 1.00000000000986
0.73 1.00000000000236
0.7325 1.00000000000041
0.735 1.00000000000009
0.7375 0.999999999999974
0.74 0.999999999999923
0.7425 0.999999999999968
0.745 0.999999999999933
0.7475 0.999999999999967
0.75 0.999999999999934
0.7525 0.999999999999968
0.755 0.999999999999938
0.7575 0.999999999999981
0.76 0.999999999999951
0.7625 0.999999999999992
0.765 0.999999999999957
0.7675 0.999999999999991
0.77 0.999999999999952
0.7725 0.999999999999982
0.775 0.999999999999942
0.7775 0.999999999999975
0.78 0.999999999999942
0.7825 0.999999999999978
0.785 0.999999999999942
0.7875 0.99999999999998
0.79 0.999999999999946
0.7925 0.999999999999979
0.795 0.999999999999942
0.7975 0.999999999999979
0.8 0.999999999999945
0.8025 0.999999999999979
0.805 0.999999999999942
0.8075 0.999999999999979
0.81 0.999999999999945
0.8125 0.999999999999978
0.815 0.999999999999941
0.8175 0.999999999999979
0.82 0.999999999999945
0.8225 0.999999999999979
0.825 0.999999999999942
0.8275 0.999999999999979
0.83 0.999999999999945
0.8325 0.999999999999979
0.835 0.999999999999942
0.8375 0.999999999999979
0.84 0.999999999999945
0.8425 0.999999999999979
0.845 0.999999999999942
0.8475 0.999999999999979
0.85 0.999999999999945
0.8525 0.999999999999979
0.855 0.999999999999942
0.8575 0.999999999999979
0.86 0.999999999999945
0.8625 0.999999999999979
0.865 0.999999999999942
0.8675 0.999999999999979
0.87 0.999999999999945
0.8725 0.999999999999979
0.875 0.999999999999942
0.8775 0.999999999999979
0.88 0.999999999999945
0.8825 0.999999999999979
0.885 0.999999999999942
0.8875 0.999999999999979
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999942
0.8975 0.999999999999979
0.9 0.999999999999945
0.9025 0.999999999999979
0.905 0.999999999999942
0.9075 0.999999999999979
0.91 0.999999999999945
0.9125 0.999999999999979
0.915 0.999999999999942
0.9175 0.999999999999979
0.92 0.999999999999945
0.9225 0.999999999999979
0.925 0.999999999999942
0.9275 0.999999999999979
0.93 0.999999999999944
0.9325 0.999999999999979
0.935 0.999999999999942
0.9375 0.999999999999978
0.94 0.999999999999944
0.9425 0.999999999999978
0.945 0.999999999999942
0.9475 0.999999999999979
0.95 0.999999999999944
0.9525 0.999999999999978
0.955 0.999999999999942
0.9575 0.999999999999978
0.96 0.999999999999943
0.9625 0.999999999999979
0.965 0.999999999999943
0.9675 0.999999999999978
0.97 0.999999999999944
0.9725 0.999999999999978
0.975 0.999999999999943
0.9775 0.999999999999978
0.98 0.999999999999943
0.9825 0.999999999999978
0.985 0.999999999999942
0.9875 0.999999999999978
0.99 0.999999999999944
0.9925 0.999999999999975
0.995 0.999999999999939
0.9975 0.99999999999995
1 0.99999999999987
};
\addplot [semithick, color0, forget plot]
table {%
0 7.99999999999898
0.0025 7.99999999999949
0.005 7.99999999999937
0.0075 7.9999999999998
0.01 7.99999999999965
0.0125 7.99999999999983
0.015 7.99999999999947
0.0175 7.99999999999982
0.02 7.99999999999961
0.0225 7.99999999999983
0.025 7.99999999999949
0.0275 7.99999999999982
0.03 7.99999999999958
0.0325 7.99999999999983
0.035 7.99999999999951
0.0375 7.99999999999983
0.04 7.99999999999957
0.0425 7.99999999999982
0.045 7.99999999999951
0.0475 7.99999999999983
0.05 7.99999999999958
0.0525 7.99999999999983
0.055 7.99999999999951
0.0575 7.99999999999982
0.06 7.99999999999956
0.0625 7.99999999999983
0.065 7.99999999999953
0.0675 7.99999999999983
0.07 7.99999999999957
0.0725 7.99999999999982
0.075 7.99999999999952
0.0775 7.99999999999983
0.08 7.99999999999957
0.0825 7.99999999999983
0.085 7.99999999999952
0.0875 7.99999999999982
0.09 7.99999999999956
0.0925 7.99999999999983
0.095 7.99999999999953
0.0975 7.99999999999983
0.1 7.99999999999956
0.1025 7.99999999999982
0.105 7.99999999999953
0.1075 7.99999999999983
0.11 7.99999999999957
0.1125 7.99999999999983
0.115 7.99999999999953
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999954
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999953
0.1375 7.99999999999983
0.14 7.99999999999956
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999954
0.1675 7.99999999999983
0.17 7.99999999999956
0.1725 7.99999999999983
0.175 7.99999999999953
0.1775 7.99999999999983
0.18 7.99999999999957
0.1825 7.99999999999983
0.185 7.99999999999953
0.1875 7.99999999999983
0.19 7.99999999999957
0.1925 7.99999999999983
0.195 7.99999999999953
0.1975 7.99999999999983
0.2 7.99999999999957
0.2025 7.99999999999983
0.205 7.99999999999953
0.2075 7.99999999999983
0.21 7.99999999999957
0.2125 7.99999999999983
0.215 7.99999999999953
0.2175 7.99999999999983
0.22 7.99999999999957
0.2225 7.99999999999983
0.225 7.99999999999953
0.2275 7.99999999999983
0.23 7.99999999999957
0.2325 7.99999999999983
0.235 7.99999999999953
0.2375 7.99999999999983
0.24 7.99999999999957
0.2425 7.99999999999983
0.245 7.99999999999953
0.2475 7.99999999999983
0.25 7.99999999999957
0.2525 7.99999999999983
0.255 7.99999999999953
0.2575 7.99999999999983
0.26 7.99999999999957
0.2625 7.99999999999983
0.265 7.99999999999953
0.2675 7.99999999999983
0.27 7.99999999999957
0.2725 7.99999999999983
0.275 7.99999999999954
0.2775 7.99999999999986
0.28 7.99999999999923
0.2825 7.9999999999936
0.285 7.99999999991965
0.2875 7.99999999908123
0.29 7.99999998948452
0.2925 7.99999988430068
0.295 7.99999888970251
0.2975 7.99999111123287
0.3 7.99994243896014
0.3025 7.99969601800999
0.305 7.99869834615703
0.3075 7.9954370116704
0.31 7.98684310911898
0.3125 7.96838044635768
0.315 7.93544767552321
0.3175 7.88534457160949
0.32 7.81813845316455
0.3225 7.73608386591291
0.325 7.64237332922152
0.3275 7.54013219980593
0.33 7.43198359792233
0.3325 7.31993751732356
0.335 7.20547391237035
0.3375 7.08966094886873
0.34 6.97326265378322
0.3425 6.85682854167945
0.345 6.74075379527457
0.3475 6.6253262166907
0.35 6.51075569914716
0.3525 6.39719715921303
0.355 6.28476486306437
0.3575 6.17354375272726
0.36 6.06359664811928
0.3625 5.95497003761818
0.365 5.84769784051348
0.3675 5.74180450603001
0.37 5.63730708521752
0.3725 5.53421695998522
0.375 5.43254101954111
0.3775 5.33228267052981
0.38 5.23344255054666
0.3825 5.13601914537003
0.385 5.04000922699644
0.3875 4.94540824646757
0.39 4.85221063169083
0.3925 4.76041005867663
0.395 4.669999656793
0.3975 4.58097220386723
0.4 4.49332029362671
0.4025 4.40703650503061
0.405 4.32211355144134
0.4075 4.2385444378557
0.41 4.15632262254325
0.4125 4.07544220546043
0.415 3.995898131495
0.4175 3.91768643089702
0.42 3.84080450038122
0.4225 3.76525145874553
0.425 3.69102857749584
0.4275 3.61813982782721
0.43 3.54659255922745
0.4325 3.47639838807099
0.435 3.40757432743377
0.4375 3.34014428103239
0.44 3.27414096417332
0.4425 3.20960847713848
0.445 3.1466056565977
0.4475 3.08521058498481
0.45 3.02552644976784
0.4525 2.96768933180867
0.455 2.91187806620332
0.4575 2.85832668246822
0.46 2.80733866646215
0.4625 2.75930177177056
0.465 2.71469852246856
0.4675 2.67410395411405
0.47 2.63815581725481
0.4725 2.60747824513905
0.475 2.58254903658603
0.4775 2.56352408409743
0.48 2.55008994964247
0.4825 2.5414377406986
0.485 2.53642011442858
0.4875 2.53383308652224
0.49 2.53266917745369
0.4925 2.53223679825569
0.495 2.5321354057304
0.4975 2.53216513696897
0.5 2.53223869005586
0.5025 2.53232128049993
0.505 2.53240053785739
0.5075 2.53247241884858
0.51 2.53253611504751
0.5125 2.53259196042394
0.515 2.53264072414482
0.5175 2.53268328605343
0.52 2.53272051009037
0.5225 2.53275318486568
0.525 2.53278200374686
0.5275 2.53280756100945
0.53 2.53283036032931
0.5325 2.53285082629532
0.535 2.53286931583875
0.5375 2.53288613062638
0.54 2.5329015221393
0.5425 2.53291570058537
0.545 2.53292884722667
0.5475 2.53294111239502
0.55 2.53295262539272
0.5525 2.53296350139303
0.555 2.53297382526693
0.5575 2.53298368066665
0.56 2.53299314466508
0.5625 2.53300225511752
0.565 2.53301107951253
0.5675 2.53301965286224
0.57 2.53302793934475
0.5725 2.53303595507007
0.575 2.53304343107791
0.5775 2.53304966070945
0.58 2.53305316293516
0.5825 2.53305023502017
0.585 2.53303412112688
0.5875 2.53299492960352
0.59 2.53291899953612
0.5925 2.53279842244313
0.595 2.53263920915196
0.5975 2.53247011480188
0.6 2.53234698653441
0.6025 2.53231646690611
0.605 2.53239494108603
0.6075 2.53256864585514
0.61 2.53280031688587
0.6125 2.5330585217067
0.615 2.53331597375095
0.6175 2.53354955451498
0.62 2.53374350522068
0.6225 2.53388620479214
0.625 2.53397259141348
0.6275 2.53400332954747
0.63 2.53398615806733
0.6325 2.53393216823891
0.635 2.53385483802607
0.6375 2.53376642637615
0.64 2.53367719789084
0.6425 2.53359459996373
0.645 2.53352306975835
0.6475 2.53346485362036
0.65 2.53342006225717
0.6525 2.53338775586307
0.655 2.5333661090645
0.6575 2.53335314072435
0.66 2.53334684162177
0.6625 2.53334548273039
0.665 2.53334763456514
0.6675 2.53335221584169
0.67 2.5333584416975
0.6725 2.53336577688845
0.675 2.53337387376014
0.6775 2.53338251881266
0.68 2.53339159025632
0.6825 2.53340102477022
0.685 2.53341079542428
0.6875 2.5334208965275
0.69 2.53343133537276
0.6925 2.53344212521366
0.695 2.53345328375227
0.6975 2.5334648328541
0.7 2.53347679405563
0.7025 2.53348919118312
0.705 2.53350205440447
0.7075 2.53351540877354
0.71 2.53352928198831
0.7125 2.53354371794731
0.715 2.5335587437665
0.7175 2.53357438925133
0.72 2.53359072921311
0.7225 2.53360778746092
0.725 2.5336255845175
0.7275 2.53364427033234
0.73 2.53366384757137
0.7325 2.5336842761468
0.735 2.53370587873653
0.7375 2.53372847460598
0.74 2.5337514411804
0.7425 2.53377430007491
0.745 2.53379137754734
0.7475 2.53378366859171
0.75 2.53368200703868
0.7525 2.53322933345699
0.755 2.53143204712803
0.7575 2.52446441337718
0.76 2.4975509345456
0.7625 2.39809456385996
0.765 2.08846646245777
0.7675 1.54010003611233
0.77 1.15342689322178
0.7725 1.03195785278574
0.775 1.00601434733871
0.7775 1.00109699143108
0.78 1.00019855699783
0.7825 1.00003558047307
0.785 1.00000639155972
0.7875 1.00000113617048
0.79 1.00000020090132
0.7925 1.00000003614814
0.795 1.00000000659646
0.7975 1.00000000118093
0.8 1.00000000022912
0.8025 1.00000000003605
0.805 1.00000000000387
0.8075 1.00000000000092
0.81 1.0000000000001
0.8125 1.00000000000003
0.815 0.999999999999969
0.8175 0.999999999999972
0.82 0.999999999999934
0.8225 0.999999999999971
0.825 0.999999999999935
0.8275 0.999999999999969
0.83 0.999999999999934
0.8325 0.999999999999973
0.835 0.999999999999945
0.8375 0.999999999999991
0.84 0.999999999999958
0.8425 0.999999999999994
0.845 0.999999999999953
0.8475 0.999999999999986
0.85 0.999999999999948
0.8525 0.999999999999977
0.855 0.999999999999938
0.8575 0.999999999999977
0.86 0.999999999999944
0.8625 0.999999999999979
0.865 0.999999999999942
0.8675 0.999999999999979
0.87 0.999999999999945
0.8725 0.999999999999979
0.875 0.999999999999941
0.8775 0.999999999999979
0.88 0.999999999999945
0.8825 0.999999999999979
0.885 0.999999999999942
0.8875 0.999999999999979
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999942
0.8975 0.999999999999979
0.9 0.999999999999945
0.9025 0.999999999999979
0.905 0.999999999999942
0.9075 0.999999999999979
0.91 0.999999999999945
0.9125 0.999999999999979
0.915 0.999999999999942
0.9175 0.999999999999979
0.92 0.999999999999945
0.9225 0.999999999999979
0.925 0.999999999999942
0.9275 0.999999999999979
0.93 0.999999999999945
0.9325 0.999999999999979
0.935 0.999999999999942
0.9375 0.999999999999978
0.94 0.999999999999944
0.9425 0.999999999999978
0.945 0.999999999999942
0.9475 0.999999999999979
0.95 0.999999999999944
0.9525 0.999999999999978
0.955 0.999999999999942
0.9575 0.999999999999978
0.96 0.999999999999944
0.9625 0.999999999999978
0.965 0.999999999999943
0.9675 0.999999999999978
0.97 0.999999999999944
0.9725 0.999999999999978
0.975 0.999999999999942
0.9775 0.999999999999978
0.98 0.999999999999944
0.9825 0.999999999999978
0.985 0.999999999999942
0.9875 0.999999999999978
0.99 0.999999999999944
0.9925 0.999999999999975
0.995 0.999999999999939
0.9975 0.99999999999995
1 0.99999999999987
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/pressure_200_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.75, ymax=8.25,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd },
ylabel={$p_f(t)$},%
xlabel near ticks,ylabel near ticks,
width = 1.0\textwidth,
height= 0.75\textwidth
]
\addplot [semithick, red, forget plot]
table {%
0 7.9999999999992
0.0025 8.00000000000012
0.005 7.99999999999922
0.0075 8.00000000000012
0.01 7.99999999999922
0.0125 8.00000000000012
0.015 7.99999999999922
0.0175 8.00000000000012
0.02 7.99999999999922
0.0225 8.00000000000012
0.025 7.99999999999921
0.0275 8.00000000000012
0.03 7.99999999999922
0.0325 8.00000000000012
0.035 7.99999999999921
0.0375 8.00000000000012
0.04 7.99999999999922
0.0425 8.00000000000012
0.045 7.99999999999922
0.0475 8.00000000000012
0.05 7.99999999999922
0.0525 8.00000000000012
0.055 7.99999999999922
0.0575 8.00000000000012
0.06 7.99999999999921
0.0625 8.00000000000012
0.065 7.99999999999922
0.0675 8.00000000000012
0.07 7.99999999999922
0.0725 8.00000000000012
0.075 7.99999999999922
0.0775 8.00000000000012
0.08 7.99999999999921
0.0825 8.00000000000012
0.085 7.99999999999921
0.0875 8.00000000000011
0.09 7.99999999999922
0.0925 8.00000000000012
0.095 7.99999999999921
0.0975 8.00000000000012
0.1 7.99999999999921
0.1025 8.00000000000012
0.105 7.99999999999922
0.1075 8.00000000000012
0.11 7.99999999999922
0.1125 8.00000000000012
0.115 7.99999999999922
0.1175 8.00000000000012
0.12 7.99999999999922
0.1225 8.00000000000012
0.125 7.99999999999922
0.1275 8.00000000000012
0.13 7.99999999999922
0.1325 8.00000000000012
0.135 7.99999999999922
0.1375 8.00000000000012
0.14 7.99999999999922
0.1425 8.00000000000012
0.145 7.99999999999922
0.1475 8.00000000000012
0.15 7.99999999999922
0.1525 8.00000000000012
0.155 7.99999999999922
0.1575 8.00000000000012
0.16 7.99999999999922
0.1625 8.00000000000012
0.165 7.99999999999922
0.1675 8.00000000000012
0.17 7.99999999999922
0.1725 8.00000000000012
0.175 7.99999999999922
0.1775 8.00000000000012
0.18 7.99999999999922
0.1825 8.00000000000012
0.185 7.99999999999922
0.1875 8.00000000000012
0.19 7.99999999999922
0.1925 8.00000000000012
0.195 7.99999999999922
0.1975 8.00000000000012
0.2 7.99999999999922
0.2025 8.00000000000012
0.205 7.99999999999922
0.2075 8.00000000000012
0.21 7.99999999999922
0.2125 8.00000000000012
0.215 7.99999999999922
0.2175 8.00000000000012
0.22 7.99999999999922
0.2225 8.00000000000012
0.225 7.99999999999922
0.2275 8.00000000000012
0.23 7.99999999999922
0.2325 8.00000000000012
0.235 7.99999999999922
0.2375 8.00000000000012
0.24 7.99999999999922
0.2425 8.00000000000012
0.245 7.99999999999922
0.2475 8.00000000000012
0.25 7.99999999999922
0.2525 8.00000000000012
0.255 7.99999999999922
0.2575 8.00000000000012
0.26 7.99999999999922
0.2625 8.00000000000012
0.265 7.99999999999922
0.2675 8.00000000000012
0.27 7.99999999999922
0.2725 8.00000000000012
0.275 7.99999999999922
0.2775 8.00000000000012
0.28 7.99999999999922
0.2825 8.00000000000012
0.285 7.99999999999922
0.2875 8.00000000000012
0.29 7.99999999999922
0.2925 8.00000000000012
0.295 7.99999999999922
0.2975 8.00000000000012
0.3 7.99999999999922
0.3025 8.00000000000012
0.305 7.99999999999922
0.3075 8.00000000000012
0.31 7.99999999999922
0.3125 8.00000000000012
0.315 7.99999999999922
0.3175 8.00000000000012
0.32 7.99999999999922
0.3225 8.00000000000012
0.325 7.99999999999922
0.3275 8.00000000000012
0.33 7.99999999999922
0.3325 8.00000000000012
0.335 7.99999999999922
0.3375 8.00000000000012
0.34 7.99999999999922
0.3425 8.00000000000012
0.345 7.99999999999922
0.3475 8.00000000000012
0.35 7.99999999999922
0.3525 8.00000000000012
0.355 7.99999999999922
0.3575 8.00000000000012
0.36 7.99999999999922
0.3625 8.00000000000012
0.365 7.99999999999922
0.3675 8.00000000000012
0.37 7.99999999999922
0.3725 8.00000000000012
0.375 7.99999999999922
0.3775 8.00000000000012
0.38 7.99999999999922
0.3825 8.00000000000012
0.385 7.99999999999922
0.3875 8.00000000000012
0.39 7.99999999999922
0.3925 8.00000000000012
0.395 7.99999999999922
0.3975 8.00000000000012
0.4 7.99999999999922
0.4025 8.00000000000012
0.405 7.99999999999922
0.4075 8.00000000000012
0.41 7.99999999999922
0.4125 8.00000000000012
0.415 7.99999999999922
0.4175 8.00000000000012
0.42 7.99999999999922
0.4225 8.00000000000012
0.425 7.99999999999922
0.4275 8.00000000000012
0.43 7.99999999999922
0.4325 8.00000000000012
0.435 7.99999999999922
0.4375 8.00000000000012
0.44 7.99999999999922
0.4425 8.00000000000012
0.445 7.99999999999922
0.4475 8.00000000000012
0.45 7.99999999999922
0.4525 8.00000000000012
0.455 7.99999999999922
0.4575 8.00000000000012
0.46 7.99999999999922
0.4625 8.00000000000012
0.465 7.99999999999922
0.4675 8.00000000000012
0.47 7.99999999999922
0.4725 8.00000000000012
0.475 7.99999999999922
0.4775 8.00000000000012
0.48 7.99999999999922
0.4825 7.99999997717779
0.485 7.99999969570142
0.4875 7.99999793828996
0.49 7.99997129361643
0.4925 7.99977411186398
0.495 7.99686155283867
0.4975 7.97988259703016
0.5 7.71515736486877
0.5025 1.0199855621743
0.505 1.05079156010361
0.5075 1.00022597175706
0.51 1.00058356985975
0.5125 1.0000020653415
0.515 1.00000531280623
0.5175 1.00000002282235
0.52 1.00000006085946
0.5225 1.00000000000002
0.525 0.999999999999902
0.5275 1.00000000000002
0.53 0.999999999999902
0.5325 1.00000000000002
0.535 0.999999999999902
0.5375 1.00000000000002
0.54 0.999999999999902
0.5425 1.00000000000002
0.545 0.999999999999902
0.5475 1.00000000000002
0.55 0.999999999999902
0.5525 1.00000000000002
0.555 0.999999999999902
0.5575 1.00000000000001
0.56 0.999999999999902
0.5625 1.00000000000001
0.565 0.999999999999903
0.5675 1.00000000000002
0.57 0.999999999999902
0.5725 1.00000000000002
0.575 0.999999999999902
0.5775 1.00000000000002
0.58 0.999999999999902
0.5825 1.00000000000002
0.585 0.999999999999902
0.5875 1.00000000000002
0.59 0.999999999999902
0.5925 1.00000000000002
0.595 0.999999999999902
0.5975 1.00000000000002
0.6 0.999999999999902
0.6025 1.00000000000002
0.605 0.999999999999902
0.6075 1.00000000000002
0.61 0.999999999999902
0.6125 1.00000000000002
0.615 0.999999999999902
0.6175 1.00000000000002
0.62 0.999999999999902
0.6225 1.00000000000002
0.625 0.999999999999902
0.6275 1.00000000000002
0.63 0.999999999999902
0.6325 1.00000000000002
0.635 0.999999999999902
0.6375 1.00000000000002
0.64 0.999999999999902
0.6425 1.00000000000002
0.645 0.999999999999902
0.6475 1.00000000000002
0.65 0.999999999999902
0.6525 1.00000000000002
0.655 0.999999999999902
0.6575 1.00000000000002
0.66 0.999999999999902
0.6625 1.00000000000002
0.665 0.999999999999902
0.6675 1.00000000000002
0.67 0.999999999999902
0.6725 1.00000000000002
0.675 0.999999999999902
0.6775 1.00000000000002
0.68 0.999999999999902
0.6825 1.00000000000001
0.685 0.999999999999902
0.6875 1.00000000000001
0.69 0.999999999999903
0.6925 1.00000000000002
0.695 0.999999999999902
0.6975 1.00000000000002
0.7 0.999999999999902
0.7025 1.00000000000002
0.705 0.999999999999902
0.7075 1.00000000000002
0.71 0.999999999999902
0.7125 1.00000000000002
0.715 0.999999999999902
0.7175 1.00000000000002
0.72 0.999999999999902
0.7225 1.00000000000002
0.725 0.999999999999902
0.7275 1.00000000000002
0.73 0.999999999999902
0.7325 1.00000000000002
0.735 0.999999999999902
0.7375 1.00000000000002
0.74 0.999999999999902
0.7425 1.00000000000002
0.745 0.999999999999902
0.7475 1.00000000000002
0.75 0.999999999999902
0.7525 1.00000000000002
0.755 0.999999999999902
0.7575 1.00000000000002
0.76 0.999999999999902
0.7625 1.00000000000002
0.765 0.999999999999902
0.7675 1.00000000000002
0.77 0.999999999999902
0.7725 1.00000000000002
0.775 0.999999999999902
0.7775 1.00000000000002
0.78 0.999999999999902
0.7825 1.00000000000002
0.785 0.999999999999902
0.7875 1.00000000000002
0.79 0.999999999999902
0.7925 1.00000000000002
0.795 0.999999999999902
0.7975 1.00000000000002
0.8 0.999999999999902
0.8025 1.00000000000002
0.805 0.999999999999902
0.8075 1.00000000000001
0.81 0.999999999999902
0.8125 1.00000000000001
0.815 0.999999999999903
0.8175 1.00000000000001
0.82 0.999999999999902
0.8225 1.00000000000001
0.825 0.999999999999903
0.8275 1.00000000000001
0.83 0.999999999999903
0.8325 1.00000000000001
0.835 0.999999999999903
0.8375 1.00000000000001
0.84 0.999999999999903
0.8425 1.00000000000001
0.845 0.999999999999903
0.8475 1.00000000000001
0.85 0.999999999999903
0.8525 1.00000000000001
0.855 0.999999999999903
0.8575 1.00000000000001
0.86 0.999999999999903
0.8625 1.00000000000001
0.865 0.999999999999903
0.8675 1.00000000000001
0.87 0.999999999999903
0.8725 1.00000000000001
0.875 0.999999999999903
0.8775 1.00000000000001
0.88 0.999999999999903
0.8825 1.00000000000001
0.885 0.999999999999903
0.8875 1.00000000000001
0.89 0.999999999999903
0.8925 1.00000000000001
0.895 0.999999999999903
0.8975 1.00000000000001
0.9 0.999999999999903
0.9025 1.00000000000001
0.905 0.999999999999903
0.9075 1.00000000000002
0.91 0.999999999999903
0.9125 1.00000000000002
0.915 0.999999999999903
0.9175 1.00000000000002
0.92 0.999999999999904
0.9225 1.00000000000002
0.925 0.999999999999904
0.9275 1.00000000000002
0.93 0.999999999999902
0.9325 1.00000000000001
0.935 0.999999999999902
0.9375 1.00000000000001
0.94 0.999999999999903
0.9425 1.00000000000002
0.945 0.999999999999902
0.9475 1.00000000000001
0.95 0.999999999999902
0.9525 1.00000000000001
0.955 0.999999999999902
0.9575 1.00000000000001
0.96 0.999999999999902
0.9625 1.00000000000001
0.965 0.999999999999902
0.9675 1.00000000000001
0.97 0.999999999999902
0.9725 1.00000000000001
0.975 0.999999999999902
0.9775 1.00000000000001
0.98 0.999999999999902
0.9825 1.00000000000001
0.985 0.999999999999902
0.9875 1.00000000000001
0.99 0.999999999999902
0.9925 1.00000000000001
0.995 0.999999999999902
0.9975 1.00000000000001
1 0.999999999999901
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 7.99999999999896
0.0025 7.99999999999961
0.005 7.99999999999952
0.0075 7.9999999999998
0.01 7.99999999999955
0.0125 7.99999999999983
0.015 7.99999999999954
0.0175 7.99999999999983
0.02 7.99999999999956
0.0225 7.99999999999983
0.025 7.99999999999954
0.0275 7.99999999999982
0.03 7.99999999999955
0.0325 7.99999999999983
0.035 7.99999999999954
0.0375 7.99999999999982
0.04 7.99999999999954
0.0425 7.99999999999982
0.045 7.99999999999954
0.0475 7.99999999999983
0.05 7.99999999999955
0.0525 7.99999999999983
0.055 7.99999999999954
0.0575 7.99999999999982
0.06 7.99999999999954
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999955
0.0725 7.99999999999982
0.075 7.99999999999954
0.0775 7.99999999999983
0.08 7.99999999999955
0.0825 7.99999999999983
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999954
0.0925 7.99999999999983
0.095 7.99999999999955
0.0975 7.99999999999983
0.1 7.99999999999954
0.1025 7.99999999999982
0.105 7.99999999999955
0.1075 7.99999999999983
0.11 7.99999999999955
0.1125 7.99999999999983
0.115 7.99999999999955
0.1175 7.99999999999983
0.12 7.99999999999955
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999955
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999955
0.1475 7.99999999999983
0.15 7.99999999999955
0.1525 7.99999999999983
0.155 7.99999999999955
0.1575 7.99999999999983
0.16 7.99999999999955
0.1625 7.99999999999983
0.165 7.99999999999955
0.1675 7.99999999999983
0.17 7.99999999999954
0.1725 7.99999999999983
0.175 7.99999999999955
0.1775 7.99999999999983
0.18 7.99999999999955
0.1825 7.99999999999983
0.185 7.99999999999955
0.1875 7.99999999999983
0.19 7.99999999999955
0.1925 7.99999999999983
0.195 7.99999999999955
0.1975 7.99999999999983
0.2 7.99999999999955
0.2025 7.99999999999983
0.205 7.99999999999955
0.2075 7.99999999999983
0.21 7.99999999999955
0.2125 7.99999999999983
0.215 7.99999999999955
0.2175 7.99999999999983
0.22 7.99999999999955
0.2225 7.99999999999983
0.225 7.99999999999955
0.2275 7.99999999999983
0.23 7.99999999999955
0.2325 7.99999999999983
0.235 7.99999999999955
0.2375 7.99999999999983
0.24 7.99999999999955
0.2425 7.99999999999983
0.245 7.99999999999955
0.2475 7.99999999999983
0.25 7.99999999999955
0.2525 7.99999999999983
0.255 7.99999999999955
0.2575 7.99999999999983
0.26 7.99999999999955
0.2625 7.99999999999983
0.265 7.99999999999955
0.2675 7.99999999999983
0.27 7.99999999999955
0.2725 7.99999999999983
0.275 7.99999999999955
0.2775 7.99999999999983
0.28 7.99999999999955
0.2825 7.99999999999982
0.285 7.99999999999955
0.2875 7.99999999999983
0.29 7.99999999999955
0.2925 7.99999999999983
0.295 7.99999999999955
0.2975 7.99999999999983
0.3 7.99999999999955
0.3025 7.99999999999983
0.305 7.99999999999955
0.3075 7.99999999999983
0.31 7.99999999999955
0.3125 7.99999999999983
0.315 7.99999999999955
0.3175 7.99999999999983
0.32 7.99999999999955
0.3225 7.99999999999983
0.325 7.99999999999955
0.3275 7.99999999999983
0.33 7.99999999999955
0.3325 7.99999999999983
0.335 7.99999999999955
0.3375 7.99999999999983
0.34 7.99999999999955
0.3425 7.99999999999983
0.345 7.99999999999954
0.3475 7.99999999999983
0.35 7.99999999999955
0.3525 7.99999999999983
0.355 7.99999999999955
0.3575 7.99999999999983
0.36 7.99999999999955
0.3625 7.99999999999983
0.365 7.99999999999955
0.3675 7.99999999999983
0.37 7.99999999999955
0.3725 7.99999999999983
0.375 7.99999999999955
0.3775 7.99999999999983
0.38 7.99999999999955
0.3825 7.99999999999983
0.385 7.99999999999955
0.3875 7.99999999999983
0.39 7.99999999999955
0.3925 7.99999999999983
0.395 7.99999999999955
0.3975 7.99999999999983
0.4 7.99999999999957
0.4025 7.99999999999985
0.405 7.99999999999952
0.4075 7.99999999999977
0.41 7.99999999999929
0.4125 7.99999999999987
0.415 8.00000000000052
0.4175 8
0.42 8.00000000000218
0.4225 8.00000000000179
0.425 7.99999999996783
0.4275 7.99999999997497
0.43 8.00000000010702
0.4325 8.00000000013085
0.435 7.99999999995814
0.4375 7.99999999960639
0.44 7.9999999985239
0.4425 8.00000000032747
0.445 8.0000000106022
0.4475 8.00000000116632
0.45 7.99999992862965
0.4525 7.99999988208196
0.455 7.9999994013701
0.4575 7.99999395673143
0.46 7.99995947080392
0.4625 7.99976471427399
0.465 7.99878436829488
0.4675 7.99446862078818
0.47 7.97863479052615
0.4725 7.93118644828568
0.475 7.81681365702146
0.4775 7.59353453366778
0.48 7.23163261232639
0.4825 6.73866631251872
0.485 6.15990388787634
0.4875 5.54885277984016
0.49 4.9483868631575
0.4925 4.38738762413155
0.495 3.88125749647818
0.4975 3.49891627047214
0.5 3.20897930232389
0.5025 2.98758639272108
0.505 2.82046981452948
0.5075 2.65824058207868
0.51 2.58498062154905
0.5125 2.49929308681644
0.515 2.41154337424957
0.5175 2.29395940757666
0.52 2.12289152725795
0.5225 1.85680467252685
0.525 1.7162432617318
0.5275 1.53601840528615
0.53 1.39511022253211
0.5325 1.26732833484997
0.535 1.13463831963969
0.5375 1.0604749517568
0.54 1.04642249355
0.5425 1.02426365036802
0.545 1.01467755920707
0.5475 1.0077840279751
0.55 1.00235460442915
0.5525 1.00047056041782
0.555 1.00043701133604
0.5575 1.00008966333529
0.56 1.00018662263676
0.5625 1.00004079413609
0.565 1.00001755636697
0.5675 1.00000951334499
0.57 0.999999810599413
0.5725 1.00000148819947
0.575 0.999998273029589
0.5775 1.00000003909479
0.58 1.00000059321417
0.5825 0.999999875296274
0.585 0.999999861515754
0.5875 1.00000007145849
0.59 1.00000000056115
0.5925 0.999999983657939
0.595 1.00000001008453
0.5975 1.00000000054504
0.6 0.999999997142341
0.6025 1.00000000041851
0.605 1.00000000057001
0.6075 0.999999999939186
0.61 0.999999999770731
0.6125 0.999999999992521
0.615 1.00000000011404
0.6175 1.00000000000276
0.62 0.999999999956685
0.6225 1.00000000000035
0.625 1.00000000001258
0.6275 0.99999999999951
0.63 0.999999999996936
0.6325 1.00000000000016
0.635 1.00000000000055
0.6375 0.999999999999928
0.64 0.999999999999853
0.6425 0.999999999999988
0.645 0.999999999999951
0.6475 0.999999999999976
0.65 0.999999999999952
0.6525 0.99999999999998
0.655 0.999999999999945
0.6575 0.999999999999978
0.66 0.999999999999948
0.6625 0.999999999999979
0.665 0.999999999999947
0.6675 0.999999999999978
0.67 0.999999999999948
0.6725 0.999999999999978
0.675 0.999999999999947
0.6775 0.999999999999978
0.68 0.999999999999948
0.6825 0.999999999999978
0.685 0.999999999999946
0.6875 0.999999999999978
0.69 0.999999999999947
0.6925 0.999999999999978
0.695 0.999999999999948
0.6975 0.999999999999978
0.7 0.999999999999947
0.7025 0.999999999999978
0.705 0.999999999999948
0.7075 0.999999999999978
0.71 0.999999999999947
0.7125 0.999999999999978
0.715 0.999999999999947
0.7175 0.999999999999978
0.72 0.999999999999947
0.7225 0.999999999999978
0.725 0.999999999999947
0.7275 0.999999999999978
0.73 0.999999999999947
0.7325 0.999999999999978
0.735 0.999999999999948
0.7375 0.999999999999978
0.74 0.999999999999947
0.7425 0.999999999999978
0.745 0.999999999999948
0.7475 0.999999999999978
0.75 0.999999999999947
0.7525 0.999999999999978
0.755 0.999999999999948
0.7575 0.999999999999978
0.76 0.999999999999947
0.7625 0.999999999999978
0.765 0.999999999999947
0.7675 0.999999999999978
0.77 0.999999999999947
0.7725 0.999999999999978
0.775 0.999999999999947
0.7775 0.999999999999978
0.78 0.999999999999947
0.7825 0.999999999999978
0.785 0.999999999999947
0.7875 0.999999999999978
0.79 0.999999999999947
0.7925 0.999999999999978
0.795 0.999999999999947
0.7975 0.999999999999978
0.8 0.999999999999947
0.8025 0.999999999999978
0.805 0.999999999999947
0.8075 0.999999999999978
0.81 0.999999999999946
0.8125 0.999999999999978
0.815 0.999999999999947
0.8175 0.999999999999978
0.82 0.999999999999948
0.8225 0.999999999999978
0.825 0.999999999999946
0.8275 0.999999999999978
0.83 0.999999999999947
0.8325 0.999999999999978
0.835 0.999999999999947
0.8375 0.999999999999978
0.84 0.999999999999948
0.8425 0.999999999999978
0.845 0.999999999999947
0.8475 0.999999999999978
0.85 0.999999999999948
0.8525 0.999999999999978
0.855 0.999999999999946
0.8575 0.999999999999978
0.86 0.999999999999948
0.8625 0.999999999999978
0.865 0.999999999999946
0.8675 0.999999999999978
0.87 0.999999999999948
0.8725 0.999999999999978
0.875 0.999999999999946
0.8775 0.999999999999978
0.88 0.999999999999947
0.8825 0.999999999999978
0.885 0.999999999999947
0.8875 0.999999999999978
0.89 0.999999999999948
0.8925 0.999999999999978
0.895 0.999999999999947
0.8975 0.999999999999978
0.9 0.999999999999948
0.9025 0.999999999999978
0.905 0.999999999999946
0.9075 0.999999999999978
0.91 0.999999999999947
0.9125 0.999999999999978
0.915 0.999999999999946
0.9175 0.999999999999979
0.92 0.999999999999947
0.9225 0.999999999999978
0.925 0.999999999999947
0.9275 0.999999999999978
0.93 0.999999999999947
0.9325 0.999999999999978
0.935 0.999999999999947
0.9375 0.999999999999978
0.94 0.999999999999946
0.9425 0.999999999999978
0.945 0.999999999999948
0.9475 0.999999999999978
0.95 0.999999999999946
0.9525 0.999999999999978
0.955 0.999999999999948
0.9575 0.999999999999978
0.96 0.999999999999945
0.9625 0.999999999999978
0.965 0.999999999999949
0.9675 0.999999999999978
0.97 0.999999999999944
0.9725 0.999999999999978
0.975 0.999999999999947
0.9775 0.999999999999977
0.98 0.999999999999942
0.9825 0.999999999999972
0.985 0.99999999999995
0.9875 0.999999999999964
0.99 0.999999999999912
0.9925 0.99999999999996
0.995 0.999999999999948
0.9975 0.999999999999953
1 0.999999999999891
};
\addplot [semithick, blue, forget plot]
table {%
0 7.99999999999894
0.0025 7.9999999999996
0.005 7.99999999999951
0.0075 7.9999999999998
0.01 7.99999999999955
0.0125 7.99999999999983
0.015 7.99999999999954
0.0175 7.99999999999983
0.02 7.99999999999956
0.0225 7.99999999999983
0.025 7.99999999999954
0.0275 7.99999999999982
0.03 7.99999999999955
0.0325 7.99999999999983
0.035 7.99999999999954
0.0375 7.99999999999983
0.04 7.99999999999954
0.0425 7.99999999999982
0.045 7.99999999999954
0.0475 7.99999999999983
0.05 7.99999999999955
0.0525 7.99999999999982
0.055 7.99999999999953
0.0575 7.99999999999983
0.06 7.99999999999955
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999955
0.0725 7.99999999999982
0.075 7.99999999999953
0.0775 7.99999999999983
0.08 7.99999999999956
0.0825 7.99999999999983
0.085 7.99999999999953
0.0875 7.99999999999982
0.09 7.99999999999955
0.0925 7.99999999999983
0.095 7.99999999999954
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999982
0.105 7.99999999999954
0.1075 7.99999999999983
0.11 7.99999999999956
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999954
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999954
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999954
0.1675 7.99999999999983
0.17 7.99999999999956
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999954
0.1875 7.99999999999983
0.19 7.99999999999955
0.1925 7.99999999999983
0.195 7.99999999999954
0.1975 7.99999999999983
0.2 7.99999999999955
0.2025 7.99999999999983
0.205 7.99999999999954
0.2075 7.99999999999983
0.21 7.99999999999955
0.2125 7.99999999999983
0.215 7.99999999999954
0.2175 7.99999999999983
0.22 7.99999999999955
0.2225 7.99999999999983
0.225 7.99999999999954
0.2275 7.99999999999983
0.23 7.99999999999956
0.2325 7.99999999999983
0.235 7.99999999999954
0.2375 7.99999999999983
0.24 7.99999999999956
0.2425 7.99999999999983
0.245 7.99999999999954
0.2475 7.99999999999983
0.25 7.99999999999956
0.2525 7.99999999999983
0.255 7.99999999999954
0.2575 7.99999999999983
0.26 7.99999999999955
0.2625 7.99999999999983
0.265 7.99999999999954
0.2675 7.99999999999983
0.27 7.99999999999956
0.2725 7.99999999999983
0.275 7.99999999999954
0.2775 7.99999999999983
0.28 7.99999999999955
0.2825 7.99999999999983
0.285 7.99999999999954
0.2875 7.99999999999983
0.29 7.99999999999956
0.2925 7.99999999999983
0.295 7.99999999999954
0.2975 7.99999999999983
0.3 7.99999999999956
0.3025 7.99999999999983
0.305 7.99999999999954
0.3075 7.99999999999983
0.31 7.99999999999955
0.3125 7.99999999999983
0.315 7.99999999999955
0.3175 7.99999999999983
0.32 7.99999999999955
0.3225 7.99999999999983
0.325 7.99999999999954
0.3275 7.99999999999983
0.33 7.99999999999956
0.3325 7.99999999999983
0.335 7.99999999999955
0.3375 7.99999999999983
0.34 7.99999999999956
0.3425 7.99999999999981
0.345 7.99999999999934
0.3475 7.99999999999877
0.35 7.99999999999491
0.3525 7.9999999999803
0.355 7.99999999992008
0.3575 7.99999999968576
0.36 7.99999999880048
0.3625 7.99999999556361
0.365 7.9999999841795
0.3675 7.99999994549826
0.37 7.99999981944728
0.3725 7.99999942391246
0.375 7.99999823653088
0.3775 7.99999481591772
0.38 7.99998541126006
0.3825 7.99996068094591
0.385 7.99989876011947
0.3875 7.99975095179289
0.39 7.99941572740625
0.3925 7.9986930313087
0.395 7.99721559610934
0.3975 7.99435149332533
0.4 7.98909392445143
0.4025 7.97995535940108
0.405 7.96491787339055
0.4075 7.94147887654515
0.41 7.90682726835725
0.4125 7.85814669211331
0.415 7.79297228937226
0.4175 7.70953820415589
0.42 7.60699629426198
0.4225 7.48549095313231
0.425 7.34607121446412
0.4275 7.19049519899304
0.43 7.02099372529224
0.4325 6.84002819148127
0.435 6.65010225260842
0.4375 6.45361406436512
0.44 6.25277210784721
0.4425 6.04954700405875
0.445 5.84566013974986
0.4475 5.64259148333803
0.45 5.44160008326925
0.4525 5.24375179703016
0.455 5.0499470749477
0.4575 4.86095007042591
0.46 4.67741320869458
0.4625 4.49990063279913
0.465 4.32890620307308
0.4675 4.16486932418757
0.47 4.00818557336777
0.4725 3.8592142593296
0.475 3.71828170693095
0.4775 3.58568062940486
0.48 3.46166278465618
0.4825 3.34643126727079
0.485 3.24012981459991
0.4875 3.14283225083563
0.49 3.05452925150847
0.4925 2.97511953068703
0.495 2.90439809264249
0.4975 2.84205544343208
0.5 2.78767379852198
0.5025 2.74074139006975
0.505 2.7006599767592
0.5075 2.66677745497701
0.51 2.6384062532815
0.5125 2.61486933709344
0.515 2.59551634723062
0.5175 2.57977132307481
0.52 2.56713170877672
0.5225 2.55719939042947
0.525 2.54965365260368
0.5275 2.54417378702067
0.53 2.54064046669394
0.5325 2.53882214871659
0.535 2.53825906103364
0.5375 2.53871612452174
0.54 2.53990187791425
0.5425 2.5415303021418
0.545 2.54335815275246
0.5475 2.54512980220831
0.55 2.5466019655769
0.5525 2.54753453640464
0.555 2.54767775684977
0.5575 2.5467635935508
0.56 2.54448812166481
0.5625 2.54050103112595
0.565 2.53440164375888
0.5675 2.52573109388686
0.57 2.51396614047036
0.5725 2.49852885018289
0.575 2.47880388636655
0.5775 2.45415095915287
0.58 2.42396609656255
0.5825 2.38733658652786
0.585 2.34400233361223
0.5875 2.29423754704821
0.59 2.23730087684567
0.5925 2.17361462899195
0.595 2.10341262538691
0.5975 2.02757703079028
0.6 1.94706088707297
0.6025 1.86330246888849
0.605 1.77785337589361
0.6075 1.69247666271578
0.61 1.60893584187423
0.6125 1.52887534383226
0.615 1.45373229532982
0.6175 1.38460676032071
0.62 1.32223858378361
0.6225 1.2669962821087
0.625 1.21890267887097
0.6275 1.17770138769333
0.63 1.14293046568347
0.6325 1.1139796802907
0.635 1.09018960508922
0.6375 1.07085437388115
0.64 1.05521144440088
0.6425 1.0429454301062
0.645 1.03341725965262
0.6475 1.02581255091754
0.65 1.0198773591849
0.6525 1.0152173439113
0.655 1.01160579968445
0.6575 1.00880392422877
0.66 1.00665142345269
0.6625 1.00499872242548
0.665 1.00374071885123
0.6675 1.00278474565599
0.67 1.0020637612146
0.6725 1.00152176063403
0.675 1.00111679832632
0.6775 1.00081573272005
0.68 1.00059300545034
0.6825 1.000429222176
0.685 1.00030934223839
0.6875 1.0002221056623
0.69 1.00015894342196
0.6925 1.00011344224841
0.695 1.00008081734926
0.6975 1.000057562182
0.7 1.00004093436657
0.7025 1.00002910450314
0.705 1.00002112766785
0.7075 1.00001542898639
0.71 1.00001114100243
0.7125 1.00000807276242
0.715 1.00000579134725
0.7175 1.00000415708705
0.72 1.00000295877484
0.7225 1.00000210247168
0.725 1.00000148183508
0.7275 1.00000104120251
0.73 1.00000072529791
0.7325 1.00000050301705
0.735 1.00000034557456
0.7375 1.000000235941
0.74 1.00000015942554
0.7425 1.00000010676731
0.745 1.00000007067739
0.7475 1.00000004619426
0.75 1.00000002977421
0.7525 1.00000001884984
0.755 1.0000000117073
0.7575 1.00000000708861
0.76 1.00000000416473
0.7625 1.00000000235008
0.765 1.00000000125277
0.7675 1.00000000061702
0.77 1.00000000026911
0.7725 1.00000000008012
0.775 0.999999999998843
0.7775 0.99999999999896
0.78 1.00000000000152
0.7825 0.9999999999985
0.785 1.00000000000083
0.7875 0.9999999999994
0.79 1.00000000000023
0.7925 0.999999999999792
0.795 1.00000000000004
0.7975 0.999999999999915
0.8 0.999999999999981
0.8025 0.999999999999952
0.805 0.99999999999996
0.8075 0.999999999999967
0.81 0.999999999999953
0.8125 0.999999999999973
0.815 0.999999999999947
0.8175 0.999999999999977
0.82 0.999999999999947
0.8225 0.999999999999978
0.825 0.999999999999942
0.8275 0.999999999999979
0.83 0.999999999999945
0.8325 0.999999999999979
0.835 0.999999999999942
0.8375 0.999999999999979
0.84 0.999999999999945
0.8425 0.999999999999979
0.845 0.999999999999942
0.8475 0.999999999999979
0.85 0.999999999999945
0.8525 0.999999999999979
0.855 0.999999999999942
0.8575 0.999999999999979
0.86 0.999999999999946
0.8625 0.999999999999979
0.865 0.999999999999941
0.8675 0.999999999999979
0.87 0.999999999999946
0.8725 0.999999999999979
0.875 0.999999999999942
0.8775 0.999999999999979
0.88 0.999999999999946
0.8825 0.999999999999979
0.885 0.999999999999942
0.8875 0.999999999999979
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999942
0.8975 0.999999999999979
0.9 0.999999999999945
0.9025 0.999999999999979
0.905 0.999999999999942
0.9075 0.999999999999979
0.91 0.999999999999945
0.9125 0.999999999999979
0.915 0.999999999999943
0.9175 0.999999999999979
0.92 0.999999999999945
0.9225 0.999999999999979
0.925 0.999999999999943
0.9275 0.999999999999979
0.93 0.999999999999944
0.9325 0.999999999999978
0.935 0.999999999999944
0.9375 0.999999999999978
0.94 0.999999999999942
0.9425 0.999999999999978
0.945 0.999999999999945
0.9475 0.999999999999979
0.95 0.999999999999942
0.9525 0.999999999999978
0.955 0.999999999999946
0.9575 0.999999999999979
0.96 0.99999999999994
0.9625 0.999999999999978
0.965 0.999999999999948
0.9675 0.999999999999978
0.97 0.999999999999938
0.9725 0.999999999999978
0.975 0.99999999999995
0.9775 0.999999999999976
0.98 0.99999999999993
0.9825 0.999999999999973
0.985 0.999999999999951
0.9875 0.999999999999964
0.99 0.999999999999904
0.9925 0.99999999999996
0.995 0.999999999999952
0.9975 0.999999999999954
1 0.999999999999877
};
\addplot [semithick, black, forget plot]
table {%
0 7.99999999999894
0.0025 7.9999999999996
0.005 7.99999999999952
0.0075 7.9999999999998
0.01 7.99999999999955
0.0125 7.99999999999983
0.015 7.99999999999954
0.0175 7.99999999999983
0.02 7.99999999999955
0.0225 7.99999999999983
0.025 7.99999999999954
0.0275 7.99999999999982
0.03 7.99999999999954
0.0325 7.99999999999983
0.035 7.99999999999955
0.0375 7.99999999999983
0.04 7.99999999999954
0.0425 7.99999999999982
0.045 7.99999999999955
0.0475 7.99999999999983
0.05 7.99999999999955
0.0525 7.99999999999983
0.055 7.99999999999954
0.0575 7.99999999999982
0.06 7.99999999999955
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999955
0.0725 7.99999999999982
0.075 7.99999999999953
0.0775 7.99999999999983
0.08 7.99999999999955
0.0825 7.99999999999983
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999954
0.0925 7.99999999999983
0.095 7.99999999999955
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999982
0.105 7.99999999999954
0.1075 7.99999999999983
0.11 7.99999999999956
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999954
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999956
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999954
0.1675 7.99999999999983
0.17 7.99999999999956
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999954
0.1875 7.99999999999983
0.19 7.99999999999956
0.1925 7.99999999999983
0.195 7.99999999999954
0.1975 7.99999999999983
0.2 7.99999999999956
0.2025 7.99999999999983
0.205 7.99999999999953
0.2075 7.99999999999983
0.21 7.99999999999957
0.2125 7.99999999999983
0.215 7.99999999999954
0.2175 7.99999999999983
0.22 7.99999999999957
0.2225 7.99999999999983
0.225 7.99999999999954
0.2275 7.99999999999983
0.23 7.99999999999957
0.2325 7.99999999999983
0.235 7.99999999999953
0.2375 7.99999999999983
0.24 7.99999999999957
0.2425 7.99999999999983
0.245 7.99999999999953
0.2475 7.99999999999983
0.25 7.99999999999957
0.2525 7.99999999999983
0.255 7.99999999999953
0.2575 7.99999999999983
0.26 7.99999999999958
0.2625 7.99999999999982
0.265 7.99999999999937
0.2675 7.99999999999911
0.27 7.99999999999714
0.2725 7.99999999999207
0.275 7.99999999997527
0.2775 7.99999999992595
0.28 7.9999999997803
0.2825 7.99999999936382
0.285 7.99999999819995
0.2875 7.99999999502577
0.29 7.99999998659681
0.2925 7.99999996475389
0.295 7.99999990969413
0.2975 7.99999977438203
0.3 7.99999945112407
0.3025 7.99999869899502
0.305 7.99999699880549
0.3075 7.99999325942541
0.31 7.99998527349184
0.3125 7.99996869522044
0.315 7.99993529529184
0.3175 7.99986994376961
0.32 7.99974591166007
0.3225 7.99951747632093
0.325 7.99910958170442
0.3275 7.99840330808194
0.33 7.99721816319168
0.3325 7.99529075463441
0.335 7.99225376541708
0.3375 7.98761698296456
0.34 7.98075723777962
0.3425 7.97092082084543
0.345 7.9572434934115
0.3475 7.93878996837422
0.35 7.91460871317591
0.3525 7.88379947873371
0.355 7.84557904952119
0.3575 7.79934155948561
0.36 7.74469837621935
0.3625 7.68149874294718
0.365 7.60982624740983
0.3675 7.52997679147169
0.37 7.44242365565791
0.3725 7.34777411947623
0.375 7.24672703942228
0.3775 7.14003124969995
0.38 7.02845238522063
0.3825 6.91274464536288
0.385 6.79363166666565
0.3875 6.6717924540877
0.39 6.54785383198336
0.3925 6.42238650014554
0.395 6.2959046341429
0.3975 6.16886757904765
0.4 6.04168292305561
0.4025 5.91471060048892
0.405 5.78826713820639
0.4075 5.66263031511934
0.41 5.53804339543886
0.4125 5.41471946538846
0.415 5.29284515942562
0.4175 5.17258435580997
0.42 5.05408126630156
0.4225 4.93746344973669
0.425 4.82284429984508
0.4275 4.71032545079296
0.43 4.59999875507198
0.4325 4.4919481865596
0.435 4.38625140588953
0.4375 4.28298125889492
0.44 4.18220700841014
0.4425 4.08399550000242
0.445 3.98841210873336
0.4475 3.89552160796862
0.45 3.80538884089667
0.4525 3.71807928398944
0.455 3.63365940673342
0.4575 3.55219687020155
0.46 3.47376048695807
0.4625 3.39841994296057
0.465 3.32624522346589
0.4675 3.25730570948566
0.47 3.19166891703268
0.4725 3.12939882894958
0.475 3.07055384349215
0.4775 3.01518430335868
0.48 2.96332970797838
0.4825 2.91501562775734
0.485 2.87025051647398
0.4875 2.82902253255586
0.49 2.79129663467778
0.4925 2.75701216235897
0.495 2.72608115018915
0.4975 2.69838764471047
0.5 2.6737881158008
0.5025 2.65211320789212
0.505 2.63317063235347
0.5075 2.61674934976757
0.51 2.60262451883449
0.5125 2.59056325975342
0.515 2.58033050587418
0.5175 2.57169496335596
0.52 2.56443448105526
0.5225 2.55834090191945
0.525 2.55322393826378
0.5275 2.54891418341807
0.53 2.54526513055831
0.5325 2.54215422201353
0.535 2.53948309264514
0.5375 2.53717677915833
0.54 2.53518227572681
0.5425 2.53346594300968
0.545 2.53201038784818
0.5475 2.53081012809623
0.55 2.52986768358975
0.5525 2.52918870960016
0.555 2.52877717577892
0.5575 2.52863389098089
0.56 2.52875335351505
0.5625 2.52912348123416
0.565 2.52972522598413
0.5675 2.53053371817736
0.57 2.53151957977441
0.5725 2.53265054461162
0.575 2.5338932131428
0.5775 2.53521436669098
0.58 2.53658223654032
0.5825 2.537967106219
0.585 2.53934175631463
0.5875 2.5406813683141
0.59 2.54196324752358
0.5925 2.54316632795287
0.595 2.54427046709574
0.5975 2.54525586629936
0.6 2.54610224507595
0.6025 2.5467882622114
0.605 2.54729064683233
0.6075 2.54758352090101
0.61 2.54763742284943
0.6125 2.54741831524085
0.615 2.54688635645677
0.6175 2.54599451080906
0.62 2.54468700135128
0.6225 2.54289749433265
0.625 2.54054725909317
0.6275 2.5375430771194
0.63 2.53377521331807
0.6325 2.52911523033662
0.635 2.52341411295366
0.6375 2.51650028766099
0.64 2.50817842573156
0.6425 2.49822791533506
0.645 2.48640190228677
0.6475 2.47243258316127
0.65 2.45602828838266
0.6525 2.43687501672112
0.655 2.41464832339164
0.6575 2.38901618862768
0.66 2.35965343766641
0.6625 2.32625462229355
0.665 2.28855440750818
0.6675 2.24634960484472
0.67 2.19952619358347
0.6725 2.14808708128028
0.675 2.09217970547471
0.6775 2.03211893320641
0.68 1.96840110869148
0.6825 1.90170507624365
0.685 1.83287642332808
0.6875 1.76289397247438
0.69 1.69282030277917
0.6925 1.62374044506247
0.695 1.55669705301023
0.6975 1.49262872123944
0.7 1.43232050062544
0.7025 1.37637053837606
0.705 1.32517597236258
0.7075 1.27893686053964
0.71 1.23767464048317
0.7125 1.20126095229855
0.715 1.16945106976386
0.7175 1.14191834951491
0.72 1.11828566495107
0.7225 1.09815246660426
0.725 1.08111601018414
0.7275 1.06678722749647
0.73 1.05480135401416
0.7325 1.0448244612362
0.735 1.03655662219262
0.7375 1.02973253574164
0.74 1.0241207972111
0.7425 1.01952119199364
0.745 1.01576255684137
0.7475 1.01270120271255
0.75 1.01021370405429
0.7525 1.00819610501966
0.755 1.0065640502445
0.7575 1.00524660899944
0.76 1.00418553376248
0.7625 1.00333273950048
0.765 1.00264874792639
0.7675 1.00210127274235
0.77 1.00166392685718
0.7725 1.0013152491602
0.775 1.00103779571316
0.7775 1.0008174408481
0.78 1.00064276363071
0.7825 1.00050455329413
0.785 1.00039539920065
0.7875 1.00030934900477
0.79 1.0002416353846
0.7925 1.00018844492058
0.795 1.00014673630701
0.7975 1.00011408697578
0.8 1.00008857261956
0.8025 1.00006866686314
0.805 1.00005316200058
0.8075 1.0000411040165
0.81 1.00003174099934
0.8125 1.00002448133911
0.815 1.00001886055881
0.8175 1.00001451459486
0.82 1.00001115870459
0.8225 1.00000857051805
0.825 1.00000657675143
0.8275 1.00000504255527
0.83 1.00000386320649
0.8325 1.00000295748274
0.835 1.00000226250983
0.8375 1.00000172967236
0.84 1.00000132144679
0.8425 1.00000100890141
0.845 1.00000076975772
0.8475 1.00000058689355
0.85 1.00000044712807
0.8525 1.00000034033489
0.855 1.00000025889096
0.8575 1.00000019679807
0.86 1.00000014934393
0.8625 1.00000011315728
0.865 1.00000008560643
0.8675 1.00000006464587
0.87 1.00000004873816
0.8725 1.00000003667384
0.875 1.00000002754605
0.8775 1.00000002064796
0.88 1.00000001544636
0.8825 1.0000000115301
0.885 1.00000000858788
0.8875 1.00000000638154
0.89 1.00000000473065
0.8925 1.00000000349798
0.895 1.0000000025797
0.8975 1.00000000189726
0.9 1.00000000139129
0.9025 1.00000000101721
0.905 1.0000000007413
0.9075 1.00000000053847
0.91 1.00000000038971
0.9125 1.00000000028105
0.915 1.00000000020183
0.9175 1.00000000014439
0.92 1.00000000010279
0.9225 1.00000000007288
0.925 1.00000000005136
0.9275 1.00000000003605
0.93 1.0000000000251
0.9325 1.00000000001742
0.935 1.00000000001195
0.9375 1.00000000000819
0.94 1.00000000000551
0.9425 1.00000000000372
0.945 1.00000000000243
0.9475 1.00000000000162
0.95 1.00000000000101
0.9525 1.00000000000067
0.955 1.00000000000038
0.9575 1.00000000000024
0.96 1.0000000000001
0.9625 1.00000000000007
0.965 1.00000000000001
0.9675 1.00000000000001
0.97 0.999999999999952
0.9725 0.999999999999985
0.975 0.999999999999954
0.9775 0.999999999999977
0.98 0.999999999999929
0.9825 0.999999999999973
0.985 0.999999999999952
0.9875 0.999999999999964
0.99 0.999999999999903
0.9925 0.999999999999961
0.995 0.999999999999953
0.9975 0.999999999999954
1 0.999999999999875
};
\addplot [semithick, color0, forget plot]
table {%
0 7.99999999999893
0.0025 7.9999999999996
0.005 7.99999999999952
0.0075 7.99999999999979
0.01 7.99999999999955
0.0125 7.99999999999983
0.015 7.99999999999955
0.0175 7.99999999999983
0.02 7.99999999999955
0.0225 7.99999999999983
0.025 7.99999999999954
0.0275 7.99999999999982
0.03 7.99999999999954
0.0325 7.99999999999983
0.035 7.99999999999955
0.0375 7.99999999999983
0.04 7.99999999999954
0.0425 7.99999999999982
0.045 7.99999999999955
0.0475 7.99999999999983
0.05 7.99999999999955
0.0525 7.99999999999983
0.055 7.99999999999954
0.0575 7.99999999999983
0.06 7.99999999999955
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999955
0.0725 7.99999999999982
0.075 7.99999999999953
0.0775 7.99999999999983
0.08 7.99999999999955
0.0825 7.99999999999983
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999954
0.0925 7.99999999999983
0.095 7.99999999999954
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999983
0.105 7.99999999999954
0.1075 7.99999999999983
0.11 7.99999999999956
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999954
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999954
0.1375 7.99999999999983
0.14 7.99999999999956
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999953
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999953
0.1675 7.99999999999983
0.17 7.99999999999957
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999957
0.1825 7.99999999999983
0.185 7.99999999999953
0.1875 7.99999999999983
0.19 7.99999999999958
0.1925 7.99999999999978
0.195 7.99999999999925
0.1975 7.99999999999887
0.2 7.99999999999684
0.2025 7.99999999999245
0.205 7.99999999997989
0.2075 7.99999999994854
0.21 7.99999999986834
0.2125 7.99999999967015
0.215 7.99999999918679
0.2175 7.99999999803197
0.22 7.99999999532549
0.2225 7.99999998910113
0.225 7.99999997507541
0.2275 7.99999994406544
0.23 7.99999987691518
0.2325 7.99999973430389
0.235 7.99999943773735
0.2375 7.99999883316476
0.24 7.99999762662638
0.2425 7.99999526725567
0.245 7.99999075155565
0.2475 7.9999822864873
0.25 7.99996675841564
0.2525 7.99993887116488
0.255 7.99988987264667
0.2575 7.99980561738816
0.26 7.99966390492384
0.2625 7.99943071745664
0.265 7.99905547483907
0.2675 7.99846489940036
0.27 7.99755608034824
0.2725 7.9961885320638
0.275 7.99417659638767
0.2775 7.99128244842726
0.28 7.98721169356205
0.2825 7.98161227838258
0.285 7.974078370857
0.2875 7.96415992526664
0.29 7.95137766736536
0.2925 7.93524363259136
0.295 7.9152841578574
0.2975 7.89106497231891
0.3 7.86221349748451
0.3025 7.82843838502733
0.305 7.78954213989445
0.3075 7.74542786279406
0.31 7.69609865632408
0.3125 7.64165126814711
0.315 7.58226525804142
0.3175 7.51818873756918
0.32 7.4497233844705
0.3225 7.37720864430158
0.325 7.30100784156557
0.3275 7.221495168317
0.33 7.13904554965483
0.3325 7.05402600189377
0.335 6.96678963572429
0.3375 6.87767107555775
0.34 6.78698378310549
0.3425 6.6950184454578
0.345 6.60204249609629
0.3475 6.50830032846769
0.35 6.4140140484709
0.3525 6.319384629346
0.355 6.22459322217175
0.3575 6.12980267531923
0.36 6.0351589961149
0.3625 5.94079290569132
0.365 5.8468212367534
0.3675 5.75334836141537
0.37 5.66046743024944
0.3725 5.568261610428
0.375 5.47680513902899
0.3775 5.38616436256815
0.38 5.29639861180817
0.3825 5.20756105938781
0.385 5.11969943815791
0.3875 5.03285674343281
0.39 4.94707182120981
0.3925 4.86237994322944
0.395 4.77881329066883
0.3975 4.69640142806971
0.4 4.61517170515224
0.4025 4.53514965206097
0.405 4.45635931828205
0.4075 4.37882360765571
0.41 4.30256456960943
0.4125 4.22760368838206
0.415 4.15396213803899
0.4175 4.08166103634201
0.42 4.0107216711414
0.4225 3.94116572506435
0.425 3.87301547656301
0.4275 3.80629399669619
0.43 3.74102532292623
0.4325 3.67723462327306
0.435 3.61494833444307
0.4375 3.55419428111047
0.44 3.495001761784
0.4425 3.43740160171195
0.445 3.38142616007462
0.4475 3.32710928439153
0.45 3.27448620201317
0.4525 3.22359333344786
0.455 3.17446802202099
0.4575 3.12714815660426
0.46 3.08167169017092
0.4625 3.03807602480125
0.465 2.99639727956639
0.4675 2.95666941037156
0.47 2.9189232184014
0.4725 2.88318522230461
0.475 2.84947645646042
0.4775 2.81781118607327
0.48 2.78819562741358
0.4825 2.76062668792687
0.485 2.73509083023401
0.4875 2.71156310123484
0.49 2.69000642157326
0.4925 2.67037119609049
0.495 2.65259529562106
0.4975 2.63660447432928
0.5 2.62231319209669
0.5025 2.60962589238061
0.505 2.59843860695299
0.5075 2.58864091587956
0.51 2.58011805233877
0.5125 2.57275316559849
0.515 2.5664294989687
0.5175 2.5610324991725
0.52 2.55645164321696
0.5225 2.55258201926748
0.525 2.54932552417643
0.5275 2.54659173875922
0.53 2.54429843424631
0.5325 2.54237178559263
0.535 2.54074631794609
0.5375 2.53936465807309
0.54 2.53817715626362
0.5425 2.5371414265656
0.545 2.53622188054677
0.5475 2.53538925895213
0.55 2.53462023415234
0.5525 2.53389702439548
0.555 2.53320709921995
0.5575 2.53254283761032
0.56 2.53190124708623
0.5625 2.53128353025439
0.565 2.53069465547601
0.5675 2.53014269080221
0.57 2.52963810287227
0.5725 2.5291928379326
0.575 2.5288193808696
0.5775 2.52852977161708
0.58 2.52833465068544
0.5825 2.52824250171046
0.585 2.52825899206532
0.5875 2.5283866796571
0.59 2.52862484228327
0.5925 2.52896967563355
0.595 2.52941458791063
0.5975 2.52995070972307
0.6 2.53056745609351
0.6025 2.53125309319781
0.605 2.53199532685855
0.6075 2.53278173432832
0.61 2.53360020794202
0.6125 2.53443918538087
0.615 2.53528788653907
0.6175 2.53613638022522
0.62 2.53697563982978
0.6225 2.53779752829475
0.625 2.53859473879165
0.6275 2.53936076770511
0.63 2.54008980552755
0.6325 2.54077672774528
0.635 2.54141697761662
0.6375 2.54200656737055
0.64 2.54254196843512
0.6425 2.54302009699571
0.645 2.54343820945491
0.6475 2.54379384716866
0.65 2.54408472644115
0.6525 2.54430862644068
0.655 2.54446325929524
0.6575 2.54454609343046
0.66 2.54455418703205
0.6625 2.54448394198593
0.665 2.54433088225101
0.6675 2.54408933255644
0.67 2.54375212181012
0.6725 2.5433101771954
0.675 2.54275213211611
0.6775 2.54206382216595
0.68 2.5412277756545
0.6825 2.54022259370721
0.685 2.53902230139671
0.6875 2.53759559087594
0.69 2.53590501113989
0.6925 2.53390605383463
0.695 2.53154616611997
0.6975 2.52876366617747
0.7 2.52548657912298
0.7025 2.52163138465303
0.705 2.5171017296532
0.7075 2.51178708074663
0.71 2.50556135006301
0.7125 2.49828164085876
0.715 2.48978710050573
0.7175 2.47989800986459
0.72 2.46841531044556
0.7225 2.45512066969044
0.725 2.43977743579894
0.7275 2.42213265580507
0.73 2.40192062633779
0.7325 2.37886825008639
0.735 2.3527026870099
0.7375 2.32316163020266
0.74 2.29000643393963
0.7425 2.25303828131053
0.745 2.21211682625549
0.7475 2.16718093518147
0.75 2.11826955492756
0.7525 2.06554132768845
0.755 2.00928954751526
0.7575 1.94995026776527
0.76 1.88810022579646
0.7625 1.82444302387948
0.765 1.7597831237056
0.7675 1.69498861753576
0.77 1.63094686824918
0.7725 1.56851660450953
0.775 1.50848305933354
0.7775 1.45151985275851
0.78 1.39816232861668
0.7825 1.3487934501065
0.785 1.3036425178414
0.7875 1.26279495807185
0.79 1.2262100833207
0.7925 1.19374409704931
0.795 1.1651746656242
0.7975 1.1402251891056
0.8 1.11858638811824
0.8025 1.0999347159261
0.805 1.08394676673356
0.8075 1.07031010099859
0.81 1.05873062438419
0.8125 1.04893721806391
0.815 1.04068410230496
0.8175 1.03375152745065
0.82 1.02794526877472
0.8225 1.02309530195328
0.825 1.01905401025009
0.8275 1.01569411038644
0.83 1.01290651888177
0.8325 1.01059822245182
0.835 1.00869027819677
0.8375 1.00711594209919
0.84 1.00581899002307
0.8425 1.00475219685299
0.845 1.00387602619959
0.8475 1.00315744915
0.85 1.00256892496326
0.8525 1.00208756273223
0.855 1.00169437356081
0.8575 1.00137361876113
0.86 1.00111228856109
0.8625 1.00089963882452
0.865 1.00072681529359
0.8675 1.00058652968801
0.87 1.00047279320604
0.8725 1.00038069092784
0.875 1.00030619567044
0.8775 1.00024601161674
0.88 1.00019744564769
0.8825 1.00015829964283
0.885 1.00012678223149
0.8875 1.00010143510927
0.89 1.00008107291044
0.8925 1.00006473312214
0.895 1.00005163536564
0.8975 1.00004114756102
0.9 1.00003275851197
0.9025 1.00002605518415
0.905 1.00002070435066
0.9075 1.00001643742137
0.91 1.00001303822216
0.9125 1.00001033292245
0.915 1.00000818194251
0.9175 1.00000647330241
0.92 1.00000511729163
0.9225 1.00000404210062
0.925 1.00000319032844
0.9275 1.0000025161285
0.93 1.00000198293226
0.9325 1.00000156159398
0.935 1.00000122891449
0.9375 1.00000096644137
0.94 1.00000075951629
0.9425 1.00000059650298
0.945 1.00000046817534
0.9475 1.00000036722307
0.95 1.00000028786047
0.9525 1.00000022551142
0.955 1.00000017656026
0.9575 1.00000013815212
0.96 1.00000010803488
0.9625 1.00000008443313
0.965 1.00000006594839
0.9675 1.00000005147989
0.97 1.00000004016171
0.9725 1.00000003131336
0.975 1.00000002440019
0.9775 1.00000001900277
0.98 1.00000001479206
0.9825 1.00000001151059
0.985 1.00000000895695
0.9875 1.00000000697454
0.99 1.00000000544203
0.9925 1.00000000426747
0.995 1.00000000338506
0.9975 1.00000000276519
1 1.00000000247517
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/rho_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd },
xmin=-0.05, xmax=1.05,
ymin=0.75, ymax=8.25,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel={$\rho_f(t)$},%
xlabel near ticks,ylabel near ticks,
yticklabel pos=right,
width = 1.0\textwidth,
height= 0.75\textwidth
]
\addplot [semithick, red, forget plot]
table {%
0 7.99999999999921
0.0025 8.00000000000012
0.005 7.99999999999922
0.0075 8.00000000000012
0.01 7.99999999999922
0.0125 8.00000000000012
0.015 7.99999999999922
0.0175 8.00000000000012
0.02 7.99999999999922
0.0225 8.00000000000012
0.025 7.99999999999921
0.0275 8.00000000000012
0.03 7.99999999999922
0.0325 8.00000000000012
0.035 7.99999999999922
0.0375 8.00000000000012
0.04 7.99999999999922
0.0425 8.00000000000012
0.045 7.99999999999922
0.0475 8.00000000000012
0.05 7.99999999999923
0.0525 8.00000000000012
0.055 7.99999999999922
0.0575 8.00000000000012
0.06 7.99999999999921
0.0625 8.00000000000012
0.065 7.99999999999922
0.0675 8.00000000000012
0.07 7.99999999999922
0.0725 8.00000000000012
0.075 7.99999999999922
0.0775 8.00000000000012
0.08 7.99999999999922
0.0825 8.00000000000012
0.085 7.99999999999921
0.0875 8.00000000000011
0.09 7.99999999999922
0.0925 8.00000000000012
0.095 7.99999999999922
0.0975 8.00000000000012
0.1 7.99999999999922
0.1025 8.00000000000012
0.105 7.99999999999921
0.1075 8.00000000000012
0.11 7.99999999999922
0.1125 8.00000000000012
0.115 7.99999999999922
0.1175 8.00000000000012
0.12 7.99999999999922
0.1225 8.00000000000012
0.125 7.99999999999922
0.1275 8.00000000000012
0.13 7.99999999999922
0.1325 8.00000000000012
0.135 7.99999999999922
0.1375 8.00000000000012
0.14 7.99999999999922
0.1425 8.00000000000012
0.145 7.99999999999922
0.1475 8.00000000000012
0.15 7.99999999999922
0.1525 8.00000000000012
0.155 7.99999999999922
0.1575 8.00000000000012
0.16 7.99999999999922
0.1625 8.00000000000012
0.165 7.99999999999922
0.1675 8.00000000000012
0.17 7.99999999999922
0.1725 8.00000000000012
0.175 7.99999999999922
0.1775 8.00000000000012
0.18 7.99999999999922
0.1825 8.00000000000012
0.185 7.99999999999922
0.1875 8.00000000000012
0.19 7.99999999999922
0.1925 8.00000000000012
0.195 7.99999999999922
0.1975 8.00000000000012
0.2 7.99999999999922
0.2025 8.00000000000012
0.205 7.99999999999922
0.2075 8.00000000000012
0.21 7.99999999999922
0.2125 8.00000000000012
0.215 7.99999999999922
0.2175 8.00000000000012
0.22 7.99999999999922
0.2225 8.00000000000012
0.225 7.99999999999922
0.2275 8.00000000000012
0.23 7.99999999999922
0.2325 8.00000000000012
0.235 7.99999999999922
0.2375 8.00000000000012
0.24 7.99999999999922
0.2425 8.00000000000012
0.245 7.99999999999922
0.2475 8.00000000000012
0.25 7.99999999999922
0.2525 8.00000000000012
0.255 7.99999999999922
0.2575 8.00000000000012
0.26 7.99999999999922
0.2625 8.00000000000012
0.265 7.99999999999922
0.2675 8.00000000000012
0.27 7.99999999999922
0.2725 8.00000000000012
0.275 7.99999999999922
0.2775 8.00000000000012
0.28 7.99999999999922
0.2825 8.00000000000012
0.285 7.99999999999922
0.2875 8.00000000000012
0.29 7.99999999999922
0.2925 8.00000000000012
0.295 7.99999999999922
0.2975 8.00000000000012
0.3 7.99999999999922
0.3025 8.00000000000012
0.305 7.99999999999922
0.3075 8.00000000000012
0.31 7.99999999999922
0.3125 8.00000000000012
0.315 7.99999999999922
0.3175 8.00000000000012
0.32 7.99999999999922
0.3225 8.00000000000012
0.325 7.99999999999922
0.3275 8.00000000000012
0.33 7.99999999999922
0.3325 8.00000000000012
0.335 7.99999999999922
0.3375 8.00000000000012
0.34 7.99999999999922
0.3425 8.00000000000012
0.345 7.99999999999922
0.3475 8.00000000000012
0.35 7.99999999999922
0.3525 8.00000000000012
0.355 7.99999999999922
0.3575 8.00000000000012
0.36 7.99999999999922
0.3625 8.00000000000012
0.365 7.99999999999922
0.3675 8.00000000000012
0.37 7.99999999999922
0.3725 8.00000000000012
0.375 7.99999999999922
0.3775 8.00000000000012
0.38 7.99999999999922
0.3825 8.00000000000012
0.385 7.99999999999922
0.3875 8.00000000000012
0.39 7.99999999999922
0.3925 8.00000000000012
0.395 7.99999999999922
0.3975 8.00000000000012
0.4 7.99999999999922
0.4025 8.00000000000012
0.405 7.99999999999922
0.4075 8.00000000000012
0.41 7.99999999999922
0.4125 8.00000000000012
0.415 7.99999999999922
0.4175 8.00000000000012
0.42 7.99999999999922
0.4225 8.00000000000012
0.425 7.99999999999922
0.4275 8.00000000000012
0.43 7.99999999999922
0.4325 8.00000000000012
0.435 7.99999999999922
0.4375 8.00000000000012
0.44 7.99999999999922
0.4425 8.00000000000012
0.445 7.99999999999922
0.4475 8.00000000000012
0.45 7.99999999999922
0.4525 8.00000000000012
0.455 7.99999999999922
0.4575 8.00000000000012
0.46 7.99999999999922
0.4625 8.00000000000012
0.465 7.99999999999922
0.4675 8.00000000000012
0.47 7.99999999999922
0.4725 8.00000000000012
0.475 7.99999999999922
0.4775 8.00000000000012
0.48 7.99999999999922
0.4825 7.99999999019844
0.485 7.99999986931013
0.4875 7.99999894107932
0.49 7.99998535907075
0.4925 7.99986164883126
0.495 7.9980915380383
0.4975 7.98466030602782
0.5 7.78715460885299
0.5025 1.01533871917422
0.505 1.03964822749372
0.5075 1.00013899486402
0.51 1.00036091617426
0.5125 1.0000010740312
0.515 1.00000278040344
0.5175 1.0000000098017
0.52 1.00000002613772
0.5225 1.00000000000002
0.525 0.999999999999902
0.5275 1.00000000000002
0.53 0.999999999999902
0.5325 1.00000000000002
0.535 0.999999999999902
0.5375 1.00000000000002
0.54 0.999999999999902
0.5425 1.00000000000002
0.545 0.999999999999902
0.5475 1.00000000000002
0.55 0.999999999999902
0.5525 1.00000000000002
0.555 0.999999999999902
0.5575 1.00000000000001
0.56 0.999999999999902
0.5625 1.00000000000001
0.565 0.999999999999903
0.5675 1.00000000000002
0.57 0.999999999999902
0.5725 1.00000000000002
0.575 0.999999999999902
0.5775 1.00000000000002
0.58 0.999999999999902
0.5825 1.00000000000002
0.585 0.999999999999902
0.5875 1.00000000000002
0.59 0.999999999999902
0.5925 1.00000000000002
0.595 0.999999999999902
0.5975 1.00000000000002
0.6 0.999999999999902
0.6025 1.00000000000002
0.605 0.999999999999902
0.6075 1.00000000000002
0.61 0.999999999999902
0.6125 1.00000000000002
0.615 0.999999999999902
0.6175 1.00000000000002
0.62 0.999999999999902
0.6225 1.00000000000002
0.625 0.999999999999902
0.6275 1.00000000000002
0.63 0.999999999999902
0.6325 1.00000000000002
0.635 0.999999999999902
0.6375 1.00000000000002
0.64 0.999999999999902
0.6425 1.00000000000002
0.645 0.999999999999902
0.6475 1.00000000000002
0.65 0.999999999999902
0.6525 1.00000000000002
0.655 0.999999999999902
0.6575 1.00000000000002
0.66 0.999999999999902
0.6625 1.00000000000002
0.665 0.999999999999902
0.6675 1.00000000000002
0.67 0.999999999999902
0.6725 1.00000000000002
0.675 0.999999999999902
0.6775 1.00000000000002
0.68 0.999999999999902
0.6825 1.00000000000001
0.685 0.999999999999902
0.6875 1.00000000000001
0.69 0.999999999999903
0.6925 1.00000000000002
0.695 0.999999999999902
0.6975 1.00000000000002
0.7 0.999999999999902
0.7025 1.00000000000002
0.705 0.999999999999902
0.7075 1.00000000000002
0.71 0.999999999999902
0.7125 1.00000000000002
0.715 0.999999999999902
0.7175 1.00000000000002
0.72 0.999999999999902
0.7225 1.00000000000002
0.725 0.999999999999902
0.7275 1.00000000000002
0.73 0.999999999999902
0.7325 1.00000000000002
0.735 0.999999999999902
0.7375 1.00000000000002
0.74 0.999999999999902
0.7425 1.00000000000002
0.745 0.999999999999902
0.7475 1.00000000000002
0.75 0.999999999999902
0.7525 1.00000000000002
0.755 0.999999999999902
0.7575 1.00000000000002
0.76 0.999999999999902
0.7625 1.00000000000002
0.765 0.999999999999902
0.7675 1.00000000000002
0.77 0.999999999999902
0.7725 1.00000000000002
0.775 0.999999999999902
0.7775 1.00000000000002
0.78 0.999999999999902
0.7825 1.00000000000002
0.785 0.999999999999902
0.7875 1.00000000000002
0.79 0.999999999999902
0.7925 1.00000000000002
0.795 0.999999999999902
0.7975 1.00000000000002
0.8 0.999999999999902
0.8025 1.00000000000002
0.805 0.999999999999902
0.8075 1.00000000000001
0.81 0.999999999999902
0.8125 1.00000000000001
0.815 0.999999999999903
0.8175 1.00000000000001
0.82 0.999999999999902
0.8225 1.00000000000002
0.825 0.999999999999903
0.8275 1.00000000000002
0.83 0.999999999999903
0.8325 1.00000000000002
0.835 0.999999999999903
0.8375 1.00000000000002
0.84 0.999999999999903
0.8425 1.00000000000002
0.845 0.999999999999903
0.8475 1.00000000000002
0.85 0.999999999999903
0.8525 1.00000000000002
0.855 0.999999999999903
0.8575 1.00000000000002
0.86 0.999999999999903
0.8625 1.00000000000002
0.865 0.999999999999903
0.8675 1.00000000000002
0.87 0.999999999999903
0.8725 1.00000000000002
0.875 0.999999999999903
0.8775 1.00000000000002
0.88 0.999999999999903
0.8825 1.00000000000002
0.885 0.999999999999903
0.8875 1.00000000000002
0.89 0.999999999999903
0.8925 1.00000000000002
0.895 0.999999999999903
0.8975 1.00000000000002
0.9 0.999999999999903
0.9025 1.00000000000002
0.905 0.999999999999903
0.9075 1.00000000000002
0.91 0.999999999999903
0.9125 1.00000000000002
0.915 0.999999999999904
0.9175 1.00000000000002
0.92 0.999999999999903
0.9225 1.00000000000002
0.925 0.999999999999903
0.9275 1.00000000000002
0.93 0.999999999999902
0.9325 1.00000000000001
0.935 0.999999999999902
0.9375 1.00000000000001
0.94 0.999999999999903
0.9425 1.00000000000002
0.945 0.999999999999902
0.9475 1.00000000000001
0.95 0.999999999999902
0.9525 1.00000000000001
0.955 0.999999999999902
0.9575 1.00000000000001
0.96 0.999999999999902
0.9625 1.00000000000001
0.965 0.999999999999902
0.9675 1.00000000000001
0.97 0.999999999999902
0.9725 1.00000000000001
0.975 0.999999999999902
0.9775 1.00000000000001
0.98 0.999999999999902
0.9825 1.00000000000001
0.985 0.999999999999902
0.9875 1.00000000000001
0.99 0.999999999999902
0.9925 1.00000000000001
0.995 0.999999999999902
0.9975 1.00000000000001
1 0.999999999999901
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 7.9999999999989
0.0025 7.99999999999966
0.005 7.99999999999951
0.0075 7.9999999999998
0.01 7.99999999999963
0.0125 7.99999999999982
0.015 7.99999999999948
0.0175 7.99999999999983
0.02 7.9999999999996
0.0225 7.99999999999982
0.025 7.99999999999952
0.0275 7.99999999999981
0.03 7.99999999999958
0.0325 7.99999999999983
0.035 7.9999999999995
0.0375 7.99999999999983
0.04 7.99999999999956
0.0425 7.99999999999982
0.045 7.99999999999954
0.0475 7.99999999999983
0.05 7.99999999999954
0.0525 7.99999999999982
0.055 7.99999999999954
0.0575 7.99999999999982
0.06 7.99999999999954
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999954
0.0725 7.99999999999982
0.075 7.99999999999954
0.0775 7.99999999999982
0.08 7.99999999999955
0.0825 7.99999999999982
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999953
0.0925 7.99999999999982
0.095 7.99999999999955
0.0975 7.99999999999983
0.1 7.99999999999954
0.1025 7.99999999999982
0.105 7.99999999999954
0.1075 7.99999999999983
0.11 7.99999999999955
0.1125 7.99999999999982
0.115 7.99999999999955
0.1175 7.99999999999982
0.12 7.99999999999955
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999954
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999955
0.1475 7.99999999999983
0.15 7.99999999999955
0.1525 7.99999999999983
0.155 7.99999999999955
0.1575 7.99999999999983
0.16 7.99999999999954
0.1625 7.99999999999983
0.165 7.99999999999955
0.1675 7.99999999999983
0.17 7.99999999999954
0.1725 7.99999999999983
0.175 7.99999999999955
0.1775 7.99999999999983
0.18 7.99999999999955
0.1825 7.99999999999983
0.185 7.99999999999955
0.1875 7.99999999999983
0.19 7.99999999999955
0.1925 7.99999999999983
0.195 7.99999999999954
0.1975 7.99999999999983
0.2 7.99999999999955
0.2025 7.99999999999983
0.205 7.99999999999955
0.2075 7.99999999999983
0.21 7.99999999999955
0.2125 7.99999999999983
0.215 7.99999999999955
0.2175 7.99999999999983
0.22 7.99999999999955
0.2225 7.99999999999983
0.225 7.99999999999955
0.2275 7.99999999999983
0.23 7.99999999999955
0.2325 7.99999999999983
0.235 7.99999999999955
0.2375 7.99999999999983
0.24 7.99999999999955
0.2425 7.99999999999983
0.245 7.99999999999955
0.2475 7.99999999999983
0.25 7.99999999999955
0.2525 7.99999999999983
0.255 7.99999999999955
0.2575 7.99999999999983
0.26 7.99999999999955
0.2625 7.99999999999983
0.265 7.99999999999955
0.2675 7.99999999999983
0.27 7.99999999999955
0.2725 7.99999999999983
0.275 7.99999999999955
0.2775 7.99999999999982
0.28 7.99999999999954
0.2825 7.99999999999982
0.285 7.99999999999954
0.2875 7.99999999999983
0.29 7.99999999999955
0.2925 7.99999999999983
0.295 7.99999999999955
0.2975 7.99999999999983
0.3 7.99999999999955
0.3025 7.99999999999983
0.305 7.99999999999955
0.3075 7.99999999999983
0.31 7.99999999999955
0.3125 7.99999999999983
0.315 7.99999999999955
0.3175 7.99999999999983
0.32 7.99999999999954
0.3225 7.99999999999983
0.325 7.99999999999955
0.3275 7.99999999999983
0.33 7.99999999999955
0.3325 7.99999999999983
0.335 7.99999999999955
0.3375 7.99999999999982
0.34 7.99999999999954
0.3425 7.99999999999982
0.345 7.99999999999954
0.3475 7.99999999999983
0.35 7.99999999999955
0.3525 7.99999999999983
0.355 7.99999999999955
0.3575 7.99999999999983
0.36 7.99999999999955
0.3625 7.99999999999983
0.365 7.99999999999955
0.3675 7.99999999999983
0.37 7.99999999999955
0.3725 7.99999999999983
0.375 7.99999999999955
0.3775 7.99999999999983
0.38 7.99999999999955
0.3825 7.99999999999983
0.385 7.99999999999955
0.3875 7.99999999999983
0.39 7.99999999999955
0.3925 7.99999999999983
0.395 7.99999999999955
0.3975 7.99999999999983
0.4 7.99999999999954
0.4025 7.99999999999982
0.405 7.99999999999954
0.4075 7.99999999999982
0.41 7.99999999999954
0.4125 7.99999999999982
0.415 7.99999999999958
0.4175 7.99999999999986
0.42 7.99999999999952
0.4225 7.99999999999971
0.425 7.99999999999821
0.4275 7.9999999999996
0.43 8.00000000001614
0.4325 8.0000000000099
0.435 7.99999999987842
0.4375 7.99999999988664
0.44 8.00000000064661
0.4425 8.00000000094293
0.445 7.99999999725723
0.4475 7.9999999928442
0.45 8.00000001190226
0.4525 8.00000005543205
0.455 7.99999989336803
0.4575 7.99999955120219
0.46 8.00000157579835
0.4625 8.00000329541981
0.465 7.99998042313338
0.4675 7.99998837600064
0.47 8.0001350606265
0.4725 7.99985309495932
0.475 8.00050917255851
0.4775 7.99467233312139
0.48 7.89619573291383
0.4825 7.52260482460358
0.485 6.95647237407848
0.4875 6.33488528797304
0.49 5.72535871072074
0.4925 5.15933835812477
0.495 4.66699487980935
0.4975 4.29070795627586
0.5 4.07281464732624
0.5025 3.98868507287105
0.505 3.91682661345077
0.5075 3.61953158671976
0.51 2.9729538707025
0.5125 2.3523346590174
0.515 1.98283729905439
0.5175 1.80461488034951
0.52 1.7228195413141
0.5225 1.6630602245059
0.525 1.52708320212918
0.5275 1.25575596270853
0.53 1.06203816992904
0.5325 1.01007911761168
0.535 1.00134406176968
0.5375 1.0001618764824
0.54 1.00001794656528
0.5425 1.00000178821524
0.545 1.00000016846801
0.5475 1.0000000059207
0.55 0.99999999542504
0.5525 1.00000000001903
0.555 1.00000000011687
0.5575 1.00000000009611
0.56 1.00000000028349
0.5625 1.00000000002692
0.565 0.999999999960463
0.5675 0.999999999987161
0.57 0.999999999993118
0.5725 1.0000000000018
0.575 1.00000000000354
0.5775 1.00000000000013
0.58 0.999999999999435
0.5825 0.999999999999883
0.585 0.999999999999896
0.5875 0.999999999999986
0.59 0.999999999999967
0.5925 0.999999999999982
0.595 0.999999999999944
0.5975 0.999999999999978
0.6 0.999999999999943
0.6025 0.999999999999979
0.605 0.999999999999944
0.6075 0.999999999999979
0.61 0.999999999999944
0.6125 0.999999999999979
0.615 0.999999999999944
0.6175 0.999999999999979
0.62 0.999999999999944
0.6225 0.999999999999979
0.625 0.999999999999944
0.6275 0.999999999999979
0.63 0.999999999999944
0.6325 0.999999999999979
0.635 0.999999999999944
0.6375 0.999999999999979
0.64 0.999999999999944
0.6425 0.999999999999979
0.645 0.999999999999943
0.6475 0.999999999999979
0.65 0.999999999999944
0.6525 0.999999999999979
0.655 0.999999999999944
0.6575 0.999999999999979
0.66 0.999999999999944
0.6625 0.999999999999979
0.665 0.999999999999944
0.6675 0.999999999999979
0.67 0.999999999999944
0.6725 0.999999999999979
0.675 0.999999999999944
0.6775 0.999999999999979
0.68 0.999999999999944
0.6825 0.999999999999979
0.685 0.999999999999943
0.6875 0.999999999999978
0.69 0.999999999999944
0.6925 0.999999999999979
0.695 0.999999999999944
0.6975 0.999999999999979
0.7 0.999999999999944
0.7025 0.999999999999979
0.705 0.999999999999944
0.7075 0.999999999999979
0.71 0.999999999999944
0.7125 0.999999999999979
0.715 0.999999999999943
0.7175 0.999999999999979
0.72 0.999999999999944
0.7225 0.999999999999979
0.725 0.999999999999943
0.7275 0.999999999999979
0.73 0.999999999999944
0.7325 0.999999999999979
0.735 0.999999999999943
0.7375 0.999999999999979
0.74 0.999999999999944
0.7425 0.999999999999979
0.745 0.999999999999944
0.7475 0.999999999999979
0.75 0.999999999999944
0.7525 0.999999999999979
0.755 0.999999999999944
0.7575 0.999999999999979
0.76 0.999999999999944
0.7625 0.999999999999979
0.765 0.999999999999944
0.7675 0.999999999999979
0.77 0.999999999999944
0.7725 0.999999999999979
0.775 0.999999999999944
0.7775 0.999999999999979
0.78 0.999999999999943
0.7825 0.999999999999979
0.785 0.999999999999944
0.7875 0.999999999999979
0.79 0.999999999999944
0.7925 0.999999999999979
0.795 0.999999999999944
0.7975 0.999999999999979
0.8 0.999999999999944
0.8025 0.999999999999979
0.805 0.999999999999944
0.8075 0.999999999999979
0.81 0.999999999999943
0.8125 0.999999999999978
0.815 0.999999999999943
0.8175 0.999999999999978
0.82 0.999999999999943
0.8225 0.999999999999979
0.825 0.999999999999943
0.8275 0.999999999999979
0.83 0.999999999999944
0.8325 0.999999999999979
0.835 0.999999999999944
0.8375 0.999999999999979
0.84 0.999999999999944
0.8425 0.999999999999979
0.845 0.999999999999943
0.8475 0.999999999999979
0.85 0.999999999999944
0.8525 0.999999999999979
0.855 0.999999999999943
0.8575 0.999999999999979
0.86 0.999999999999944
0.8625 0.999999999999979
0.865 0.999999999999944
0.8675 0.999999999999979
0.87 0.999999999999944
0.8725 0.999999999999979
0.875 0.999999999999943
0.8775 0.999999999999979
0.88 0.999999999999944
0.8825 0.999999999999979
0.885 0.999999999999943
0.8875 0.999999999999979
0.89 0.999999999999944
0.8925 0.999999999999979
0.895 0.999999999999943
0.8975 0.999999999999979
0.9 0.999999999999944
0.9025 0.999999999999979
0.905 0.999999999999943
0.9075 0.999999999999979
0.91 0.999999999999943
0.9125 0.999999999999979
0.915 0.999999999999943
0.9175 0.999999999999979
0.92 0.999999999999943
0.9225 0.999999999999979
0.925 0.999999999999943
0.9275 0.999999999999978
0.93 0.999999999999943
0.9325 0.999999999999979
0.935 0.999999999999943
0.9375 0.999999999999978
0.94 0.999999999999943
0.9425 0.999999999999979
0.945 0.999999999999944
0.9475 0.999999999999979
0.95 0.999999999999943
0.9525 0.999999999999978
0.955 0.999999999999943
0.9575 0.999999999999979
0.96 0.999999999999943
0.9625 0.999999999999978
0.965 0.999999999999943
0.9675 0.999999999999979
0.97 0.999999999999943
0.9725 0.999999999999978
0.975 0.999999999999943
0.9775 0.999999999999978
0.98 0.999999999999942
0.9825 0.999999999999978
0.985 0.999999999999945
0.9875 0.999999999999979
0.99 0.999999999999938
0.9925 0.999999999999975
0.995 0.999999999999956
0.9975 0.999999999999962
1 0.999999999999864
};
\addplot [semithick, blue, forget plot]
table {%
0 7.99999999999887
0.0025 7.99999999999965
0.005 7.99999999999952
0.0075 7.99999999999978
0.01 7.99999999999964
0.0125 7.99999999999983
0.015 7.99999999999943
0.0175 7.99999999999983
0.02 7.99999999999965
0.0225 7.99999999999983
0.025 7.99999999999946
0.0275 7.99999999999982
0.03 7.9999999999996
0.0325 7.99999999999982
0.035 7.99999999999949
0.0375 7.99999999999983
0.04 7.99999999999958
0.0425 7.99999999999982
0.045 7.9999999999995
0.0475 7.99999999999983
0.05 7.99999999999958
0.0525 7.99999999999983
0.055 7.99999999999951
0.0575 7.99999999999982
0.06 7.99999999999957
0.0625 7.99999999999983
0.065 7.99999999999953
0.0675 7.99999999999983
0.07 7.99999999999956
0.0725 7.99999999999982
0.075 7.99999999999952
0.0775 7.99999999999983
0.08 7.99999999999956
0.0825 7.99999999999982
0.085 7.99999999999953
0.0875 7.99999999999982
0.09 7.99999999999954
0.0925 7.99999999999983
0.095 7.99999999999954
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999982
0.105 7.99999999999953
0.1075 7.99999999999983
0.11 7.99999999999956
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999954
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999955
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999955
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999955
0.1625 7.99999999999983
0.165 7.99999999999955
0.1675 7.99999999999983
0.17 7.99999999999955
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999955
0.1825 7.99999999999983
0.185 7.99999999999954
0.1875 7.99999999999983
0.19 7.99999999999956
0.1925 7.99999999999983
0.195 7.99999999999954
0.1975 7.99999999999983
0.2 7.99999999999955
0.2025 7.99999999999983
0.205 7.99999999999954
0.2075 7.99999999999983
0.21 7.99999999999955
0.2125 7.99999999999983
0.215 7.99999999999955
0.2175 7.99999999999983
0.22 7.99999999999955
0.2225 7.99999999999983
0.225 7.99999999999955
0.2275 7.99999999999983
0.23 7.99999999999954
0.2325 7.99999999999983
0.235 7.99999999999954
0.2375 7.99999999999983
0.24 7.99999999999955
0.2425 7.99999999999983
0.245 7.99999999999954
0.2475 7.99999999999983
0.25 7.99999999999955
0.2525 7.99999999999983
0.255 7.99999999999955
0.2575 7.99999999999983
0.26 7.99999999999955
0.2625 7.99999999999983
0.265 7.99999999999954
0.2675 7.99999999999983
0.27 7.99999999999955
0.2725 7.99999999999983
0.275 7.99999999999955
0.2775 7.99999999999983
0.28 7.99999999999954
0.2825 7.99999999999982
0.285 7.99999999999954
0.2875 7.99999999999983
0.29 7.99999999999955
0.2925 7.99999999999983
0.295 7.99999999999954
0.2975 7.99999999999983
0.3 7.99999999999955
0.3025 7.99999999999983
0.305 7.99999999999954
0.3075 7.99999999999983
0.31 7.99999999999955
0.3125 7.99999999999983
0.315 7.99999999999954
0.3175 7.99999999999983
0.32 7.99999999999955
0.3225 7.99999999999983
0.325 7.99999999999954
0.3275 7.99999999999983
0.33 7.99999999999955
0.3325 7.99999999999983
0.335 7.99999999999954
0.3375 7.99999999999983
0.34 7.99999999999955
0.3425 7.99999999999982
0.345 7.99999999999954
0.3475 7.99999999999983
0.35 7.99999999999955
0.3525 7.99999999999983
0.355 7.99999999999954
0.3575 7.99999999999983
0.36 7.99999999999955
0.3625 7.99999999999983
0.365 7.99999999999954
0.3675 7.99999999999983
0.37 7.99999999999955
0.3725 7.99999999999983
0.375 7.99999999999955
0.3775 7.99999999999984
0.38 7.99999999999956
0.3825 7.99999999999975
0.385 8.00000000000022
0.3875 7.99999999999959
0.39 7.99999999999858
0.3925 8.00000000000711
0.395 7.99999999996507
0.3975 8.00000000003078
0.4 8.00000000003347
0.4025 7.99999999981909
0.405 7.99999999776868
0.4075 7.99999994603789
0.41 7.99999972641404
0.4125 7.99999260103275
0.415 7.99984845220962
0.4175 7.99837547471174
0.42 7.98995353276255
0.4225 7.96079874033472
0.425 7.89579353916097
0.4275 7.79159674519673
0.43 7.65647517578584
0.4325 7.50149224416543
0.435 7.33530214821261
0.4375 7.16337375665943
0.44 6.98900859313963
0.4425 6.81418996872303
0.445 6.64011740562499
0.4475 6.46755707303269
0.45 6.29700745712652
0.4525 6.12881703705197
0.455 5.96324096215734
0.4575 5.80048367099952
0.46 5.64072453394094
0.4625 5.48413897187797
0.465 5.33091601817349
0.4675 5.18127909988493
0.47 5.03551125997138
0.4725 4.89399274892015
0.475 4.75725632653348
0.4775 4.62607298323886
0.48 4.50157833608526
0.4825 4.38545023202123
0.485 4.28010326899989
0.4875 4.18877217711246
0.49 4.11513397198645
0.4925 4.06198875675519
0.495 4.02917916346037
0.4975 4.01250591107828
0.5 4.00557507361803
0.5025 4.00304399282857
0.505 4.00200840753843
0.5075 4.00135300577239
0.51 4.00073945488986
0.5125 4.00005908575688
0.515 3.99925702081697
0.5175 3.99828281184384
0.52 3.99707129807838
0.5225 3.9954908476566
0.525 3.9931405278671
0.5275 3.98845214703982
0.53 3.97574157864273
0.5325 3.93842169573772
0.535 3.84200842982537
0.5375 3.64538713240575
0.54 3.34231121670268
0.5425 2.9849619292911
0.545 2.64432616155331
0.5475 2.36303865004255
0.55 2.14998539914971
0.5525 1.99655031801066
0.555 1.88960846585624
0.5575 1.81711791293846
0.56 1.76949710167658
0.5625 1.73943475359763
0.565 1.72140240785035
0.5675 1.71126092681609
0.57 1.7060054280677
0.5725 1.70357176532844
0.575 1.70263757678716
0.5775 1.70242383385806
0.58 1.70251207637454
0.5825 1.70269948484359
0.585 1.70289909062268
0.5875 1.70307745824677
0.59 1.70321702990895
0.5925 1.7032697773123
0.595 1.70305613325027
0.5975 1.70184309537283
0.6 1.69687041336262
0.6025 1.67759935590462
0.605 1.60914389300964
0.6075 1.42236303957568
0.61 1.17049918216104
0.6125 1.04196856972194
0.615 1.00833263344613
0.6175 1.00153264225892
0.62 1.00027463723109
0.6225 1.0000491865135
0.625 1.00000862554961
0.6275 1.00000151900577
0.63 1.00000026286269
0.6325 1.0000000445162
0.635 1.00000000677651
0.6375 1.00000000119852
0.64 1.00000000017324
0.6425 1.00000000003661
0.645 1.00000000000994
0.6475 1.00000000000089
0.65 0.999999999999715
0.6525 0.999999999999943
0.655 0.99999999999991
0.6575 0.999999999999984
0.66 0.999999999999952
0.6625 0.999999999999981
0.665 0.999999999999943
0.6675 0.999999999999974
0.67 0.99999999999994
0.6725 0.999999999999971
0.675 0.999999999999939
0.6775 0.999999999999976
0.68 0.999999999999942
0.6825 0.999999999999984
0.685 0.999999999999948
0.6875 0.999999999999984
0.69 0.999999999999946
0.6925 0.99999999999998
0.695 0.999999999999944
0.6975 0.999999999999977
0.7 0.999999999999943
0.7025 0.999999999999978
0.705 0.999999999999944
0.7075 0.999999999999979
0.71 0.999999999999944
0.7125 0.999999999999979
0.715 0.999999999999944
0.7175 0.999999999999979
0.72 0.999999999999944
0.7225 0.999999999999979
0.725 0.999999999999944
0.7275 0.999999999999979
0.73 0.999999999999943
0.7325 0.999999999999979
0.735 0.999999999999944
0.7375 0.999999999999979
0.74 0.999999999999944
0.7425 0.999999999999979
0.745 0.999999999999944
0.7475 0.999999999999979
0.75 0.999999999999944
0.7525 0.999999999999979
0.755 0.999999999999944
0.7575 0.999999999999979
0.76 0.999999999999944
0.7625 0.999999999999979
0.765 0.999999999999944
0.7675 0.999999999999979
0.77 0.999999999999944
0.7725 0.999999999999979
0.775 0.999999999999944
0.7775 0.999999999999979
0.78 0.999999999999944
0.7825 0.999999999999979
0.785 0.999999999999943
0.7875 0.999999999999979
0.79 0.999999999999944
0.7925 0.999999999999979
0.795 0.999999999999943
0.7975 0.999999999999979
0.8 0.999999999999944
0.8025 0.999999999999979
0.805 0.999999999999943
0.8075 0.999999999999979
0.81 0.999999999999944
0.8125 0.999999999999978
0.815 0.999999999999942
0.8175 0.999999999999979
0.82 0.999999999999944
0.8225 0.999999999999979
0.825 0.999999999999942
0.8275 0.999999999999979
0.83 0.999999999999945
0.8325 0.999999999999979
0.835 0.999999999999943
0.8375 0.999999999999979
0.84 0.999999999999945
0.8425 0.999999999999979
0.845 0.999999999999942
0.8475 0.999999999999979
0.85 0.999999999999945
0.8525 0.999999999999979
0.855 0.999999999999942
0.8575 0.999999999999979
0.86 0.999999999999945
0.8625 0.999999999999979
0.865 0.999999999999942
0.8675 0.999999999999979
0.87 0.999999999999945
0.8725 0.999999999999979
0.875 0.999999999999942
0.8775 0.999999999999979
0.88 0.999999999999945
0.8825 0.999999999999979
0.885 0.999999999999942
0.8875 0.999999999999979
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999942
0.8975 0.999999999999979
0.9 0.999999999999945
0.9025 0.999999999999979
0.905 0.999999999999942
0.9075 0.999999999999979
0.91 0.999999999999944
0.9125 0.999999999999979
0.915 0.999999999999943
0.9175 0.999999999999979
0.92 0.999999999999944
0.9225 0.999999999999979
0.925 0.999999999999943
0.9275 0.999999999999979
0.93 0.999999999999944
0.9325 0.999999999999979
0.935 0.999999999999942
0.9375 0.999999999999978
0.94 0.999999999999942
0.9425 0.999999999999979
0.945 0.999999999999944
0.9475 0.999999999999979
0.95 0.999999999999943
0.9525 0.999999999999978
0.955 0.999999999999943
0.9575 0.999999999999978
0.96 0.999999999999942
0.9625 0.999999999999978
0.965 0.999999999999944
0.9675 0.999999999999978
0.97 0.999999999999942
0.9725 0.999999999999978
0.975 0.999999999999945
0.9775 0.999999999999978
0.98 0.99999999999994
0.9825 0.999999999999978
0.985 0.999999999999948
0.9875 0.999999999999979
0.99 0.999999999999936
0.9925 0.999999999999976
0.995 0.999999999999957
0.9975 0.999999999999961
1 0.999999999999862
};
\addplot [semithick, black, forget plot]
table {%
0 7.99999999999888
0.0025 7.99999999999965
0.005 7.99999999999951
0.0075 7.99999999999978
0.01 7.99999999999966
0.0125 7.99999999999983
0.015 7.99999999999941
0.0175 7.99999999999983
0.02 7.99999999999966
0.0225 7.99999999999982
0.025 7.99999999999944
0.0275 7.99999999999982
0.03 7.99999999999962
0.0325 7.99999999999982
0.035 7.99999999999947
0.0375 7.99999999999983
0.04 7.9999999999996
0.0425 7.99999999999982
0.045 7.99999999999948
0.0475 7.99999999999983
0.05 7.9999999999996
0.0525 7.99999999999983
0.055 7.99999999999949
0.0575 7.99999999999983
0.06 7.99999999999958
0.0625 7.99999999999983
0.065 7.99999999999951
0.0675 7.99999999999983
0.07 7.99999999999957
0.0725 7.99999999999982
0.075 7.99999999999951
0.0775 7.99999999999983
0.08 7.99999999999957
0.0825 7.99999999999983
0.085 7.99999999999952
0.0875 7.99999999999982
0.09 7.99999999999956
0.0925 7.99999999999983
0.095 7.99999999999953
0.0975 7.99999999999983
0.1 7.99999999999956
0.1025 7.99999999999982
0.105 7.99999999999952
0.1075 7.99999999999983
0.11 7.99999999999957
0.1125 7.99999999999983
0.115 7.99999999999953
0.1175 7.99999999999983
0.12 7.99999999999955
0.1225 7.99999999999983
0.125 7.99999999999954
0.1275 7.99999999999983
0.13 7.99999999999955
0.1325 7.99999999999983
0.135 7.99999999999954
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999955
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999955
0.1625 7.99999999999983
0.165 7.99999999999954
0.1675 7.99999999999983
0.17 7.99999999999955
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999955
0.1825 7.99999999999983
0.185 7.99999999999954
0.1875 7.99999999999983
0.19 7.99999999999956
0.1925 7.99999999999983
0.195 7.99999999999954
0.1975 7.99999999999983
0.2 7.99999999999955
0.2025 7.99999999999983
0.205 7.99999999999954
0.2075 7.99999999999983
0.21 7.99999999999956
0.2125 7.99999999999983
0.215 7.99999999999954
0.2175 7.99999999999983
0.22 7.99999999999956
0.2225 7.99999999999983
0.225 7.99999999999954
0.2275 7.99999999999983
0.23 7.99999999999955
0.2325 7.99999999999983
0.235 7.99999999999954
0.2375 7.99999999999983
0.24 7.99999999999955
0.2425 7.99999999999983
0.245 7.99999999999954
0.2475 7.99999999999983
0.25 7.99999999999955
0.2525 7.99999999999983
0.255 7.99999999999954
0.2575 7.99999999999983
0.26 7.99999999999955
0.2625 7.99999999999983
0.265 7.99999999999954
0.2675 7.99999999999983
0.27 7.99999999999955
0.2725 7.99999999999983
0.275 7.99999999999954
0.2775 7.99999999999983
0.28 7.99999999999954
0.2825 7.99999999999982
0.285 7.99999999999953
0.2875 7.99999999999983
0.29 7.99999999999956
0.2925 7.99999999999983
0.295 7.99999999999953
0.2975 7.99999999999983
0.3 7.99999999999956
0.3025 7.99999999999983
0.305 7.99999999999954
0.3075 7.99999999999983
0.31 7.99999999999955
0.3125 7.99999999999983
0.315 7.99999999999953
0.3175 7.99999999999983
0.32 7.99999999999955
0.3225 7.99999999999983
0.325 7.99999999999953
0.3275 7.99999999999982
0.33 7.99999999999959
0.3325 7.99999999999983
0.335 7.99999999999973
0.3375 8.00000000000057
0.34 7.99999999999619
0.3425 7.99999999982155
0.345 7.99999999788553
0.3475 7.99999997522613
0.35 7.99999966131062
0.3525 7.99999570158126
0.355 7.99995888382493
0.3575 7.99970724426977
0.36 7.99846172708057
0.3625 7.9938968136036
0.365 7.98146343683412
0.3675 7.95558611113488
0.37 7.91260716078559
0.3725 7.85259849136523
0.375 7.77838992969145
0.3775 7.6936558930816
0.38 7.60169233520779
0.3825 7.50498045425508
0.385 7.40527332298626
0.3875 7.30376901240688
0.39 7.20127895434158
0.3925 7.0983602025559
0.395 6.99539623253246
0.3975 6.89265812251664
0.4 6.790338706362
0.4025 6.68857886031207
0.405 6.58748245757904
0.4075 6.487127967482
0.41 6.38757539672818
0.4125 6.28887171952397
0.415 6.19105432187133
0.4175 6.09415384859919
0.42 5.99819599573618
0.4225 5.90320311987568
0.425 5.80919533663094
0.4275 5.71619158835356
0.43 5.62421048100251
0.4325 5.533271111196
0.435 5.44339387917914
0.4375 5.35460145187914
0.44 5.26691981878488
0.4425 5.18037963048563
0.445 5.0950178574895
0.4475 5.01088004367797
0.45 4.92802328059008
0.4525 4.84652031196526
0.455 4.76646507827843
0.4575 4.687980564763
0.46 4.61122959966162
0.4625 4.53643010951402
0.465 4.4638758454376
0.4675 4.39396464002664
0.47 4.32723391646506
0.4725 4.26440160348357
0.475 4.20640001994479
0.4775 4.15437605100227
0.48 4.10960527894988
0.4825 4.07325426723366
0.485 4.04597822280955
0.4875 4.02748334725026
0.49 4.01638124321283
0.4925 4.01056240527754
0.495 4.0079035552839
0.4975 4.00682704614403
0.5 4.00641801001121
0.5025 4.00624735860089
0.505 4.00614573769424
0.5075 4.00605223577349
0.51 4.00594593796474
0.5125 4.00581863678818
0.515 4.00566664996008
0.5175 4.00548777530984
0.52 4.00528028587707
0.5225 4.00504236382358
0.525 4.00477173747307
0.5275 4.00446547831807
0.53 4.00411971410675
0.5325 4.00372933263996
0.535 4.00328779266523
0.5375 4.00278643593668
0.54 4.00221374492879
0.5425 4.00155417066374
0.545 4.00078426698866
0.5475 3.99986270748878
0.55 3.99869530150312
0.5525 3.99701638093829
0.555 3.9940510513811
0.5575 3.98766470762222
0.56 3.97269586859088
0.5625 3.93862131722724
0.565 3.86842179603202
0.5675 3.74275512061326
0.57 3.55150275679048
0.5725 3.30512551443518
0.575 3.03261991368841
0.5775 2.76648301991574
0.58 2.5293740226402
0.5825 2.33093709878194
0.585 2.17149123210603
0.5875 2.04675264705249
0.59 1.95099263519678
0.5925 1.87861735881754
0.595 1.82475827995215
0.5975 1.785376963414
0.6 1.75718101355591
0.6025 1.73749341802175
0.605 1.72414512118382
0.6075 1.71539707022386
0.61 1.7098823608177
0.6125 1.70655901976435
0.615 1.70466113099703
0.6175 1.7036496114508
0.62 1.70316217265368
0.6225 1.70296707490211
0.625 1.7029238152545
0.6275 1.7029517920117
0.63 1.70300777878035
0.6325 1.70307029503017
0.635 1.70312988506576
0.6375 1.70318319755423
0.64 1.70322976172622
0.6425 1.70327024961606
0.645 1.70330570991223
0.6475 1.7033371920693
0.65 1.70336558245752
0.6525 1.70339167379388
0.655 1.70341613252695
0.6575 1.70343938876138
0.66 1.70346190706955
0.6625 1.70348403929986
0.665 1.70350533777939
0.6675 1.70352428723161
0.67 1.70353440154829
0.6725 1.70350899633813
0.675 1.70335230571889
0.6775 1.70270018340668
0.68 1.70018887925742
0.6825 1.69045128165043
0.685 1.65458688765877
0.6875 1.53831983681747
0.69 1.29768032999346
0.6925 1.09217004908771
0.695 1.02001818880298
0.6975 1.00379446940436
0.7 1.00069299495587
0.7025 1.00012605399486
0.705 1.00002239520298
0.7075 1.00000404118072
0.71 1.00000070125324
0.7125 1.00000012872577
0.715 1.00000002310834
0.7175 1.00000000417295
0.72 1.00000000076634
0.7225 1.00000000012309
0.725 1.00000000001261
0.7275 1.0000000000035
0.73 1.00000000000097
0.7325 1.0000000000002
0.735 1.00000000000006
0.7375 0.999999999999976
0.74 0.999999999999932
0.7425 0.999999999999973
0.745 0.999999999999938
0.7475 0.999999999999972
0.75 0.999999999999941
0.7525 0.999999999999972
0.755 0.99999999999994
0.7575 0.999999999999978
0.76 0.999999999999944
0.7625 0.999999999999984
0.765 0.999999999999947
0.7675 0.999999999999986
0.77 0.999999999999948
0.7725 0.999999999999981
0.775 0.999999999999943
0.7775 0.999999999999977
0.78 0.999999999999944
0.7825 0.999999999999978
0.785 0.999999999999943
0.7875 0.999999999999979
0.79 0.999999999999945
0.7925 0.999999999999979
0.795 0.999999999999942
0.7975 0.999999999999979
0.8 0.999999999999945
0.8025 0.999999999999979
0.805 0.999999999999943
0.8075 0.999999999999979
0.81 0.999999999999945
0.8125 0.999999999999978
0.815 0.999999999999942
0.8175 0.999999999999979
0.82 0.999999999999945
0.8225 0.999999999999979
0.825 0.999999999999941
0.8275 0.999999999999979
0.83 0.999999999999945
0.8325 0.999999999999979
0.835 0.999999999999942
0.8375 0.999999999999979
0.84 0.999999999999945
0.8425 0.999999999999979
0.845 0.999999999999942
0.8475 0.999999999999979
0.85 0.999999999999945
0.8525 0.999999999999979
0.855 0.999999999999942
0.8575 0.999999999999979
0.86 0.999999999999945
0.8625 0.999999999999979
0.865 0.999999999999942
0.8675 0.999999999999979
0.87 0.999999999999945
0.8725 0.999999999999979
0.875 0.999999999999942
0.8775 0.999999999999979
0.88 0.999999999999945
0.8825 0.999999999999979
0.885 0.999999999999942
0.8875 0.999999999999979
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999942
0.8975 0.999999999999979
0.9 0.999999999999945
0.9025 0.999999999999979
0.905 0.999999999999942
0.9075 0.999999999999979
0.91 0.999999999999944
0.9125 0.999999999999979
0.915 0.999999999999943
0.9175 0.999999999999979
0.92 0.999999999999944
0.9225 0.999999999999979
0.925 0.999999999999943
0.9275 0.999999999999979
0.93 0.999999999999943
0.9325 0.999999999999979
0.935 0.999999999999943
0.9375 0.999999999999978
0.94 0.999999999999943
0.9425 0.999999999999979
0.945 0.999999999999944
0.9475 0.999999999999979
0.95 0.999999999999943
0.9525 0.999999999999978
0.955 0.999999999999944
0.9575 0.999999999999978
0.96 0.999999999999941
0.9625 0.999999999999978
0.965 0.999999999999945
0.9675 0.999999999999978
0.97 0.999999999999941
0.9725 0.999999999999978
0.975 0.999999999999946
0.9775 0.999999999999978
0.98 0.99999999999994
0.9825 0.999999999999978
0.985 0.999999999999948
0.9875 0.999999999999979
0.99 0.999999999999936
0.9925 0.999999999999976
0.995 0.999999999999957
0.9975 0.99999999999996
1 0.999999999999861
};
\addplot [semithick, color0, forget plot]
table {%
0 7.99999999999888
0.0025 7.99999999999966
0.005 7.9999999999995
0.0075 7.99999999999978
0.01 7.99999999999967
0.0125 7.99999999999983
0.015 7.9999999999994
0.0175 7.99999999999983
0.02 7.99999999999967
0.0225 7.99999999999982
0.025 7.99999999999944
0.0275 7.99999999999982
0.03 7.99999999999963
0.0325 7.99999999999982
0.035 7.99999999999946
0.0375 7.99999999999983
0.04 7.99999999999961
0.0425 7.99999999999982
0.045 7.99999999999947
0.0475 7.99999999999983
0.05 7.99999999999961
0.0525 7.99999999999983
0.055 7.99999999999948
0.0575 7.99999999999982
0.06 7.99999999999959
0.0625 7.99999999999983
0.065 7.9999999999995
0.0675 7.99999999999983
0.07 7.99999999999958
0.0725 7.99999999999982
0.075 7.9999999999995
0.0775 7.99999999999983
0.08 7.99999999999958
0.0825 7.99999999999982
0.085 7.99999999999951
0.0875 7.99999999999982
0.09 7.99999999999956
0.0925 7.99999999999983
0.095 7.99999999999952
0.0975 7.99999999999983
0.1 7.99999999999957
0.1025 7.99999999999983
0.105 7.99999999999952
0.1075 7.99999999999983
0.11 7.99999999999958
0.1125 7.99999999999983
0.115 7.99999999999952
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999953
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999953
0.1375 7.99999999999983
0.14 7.99999999999956
0.1425 7.99999999999983
0.145 7.99999999999953
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999953
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999953
0.1675 7.99999999999983
0.17 7.99999999999956
0.1725 7.99999999999983
0.175 7.99999999999953
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999953
0.1875 7.99999999999983
0.19 7.99999999999956
0.1925 7.99999999999983
0.195 7.99999999999953
0.1975 7.99999999999983
0.2 7.99999999999956
0.2025 7.99999999999983
0.205 7.99999999999953
0.2075 7.99999999999983
0.21 7.99999999999956
0.2125 7.99999999999983
0.215 7.99999999999953
0.2175 7.99999999999983
0.22 7.99999999999956
0.2225 7.99999999999983
0.225 7.99999999999953
0.2275 7.99999999999983
0.23 7.99999999999956
0.2325 7.99999999999983
0.235 7.99999999999953
0.2375 7.99999999999983
0.24 7.99999999999956
0.2425 7.99999999999983
0.245 7.99999999999953
0.2475 7.99999999999983
0.25 7.99999999999956
0.2525 7.99999999999983
0.255 7.99999999999953
0.2575 7.99999999999983
0.26 7.99999999999956
0.2625 7.99999999999983
0.265 7.99999999999953
0.2675 7.99999999999983
0.27 7.99999999999956
0.2725 7.99999999999983
0.275 7.99999999999954
0.2775 7.99999999999985
0.28 7.99999999999947
0.2825 7.99999999999655
0.285 7.99999999995765
0.2875 7.99999999949342
0.29 7.99999999421216
0.2925 7.99999993552961
0.295 7.99999937823221
0.2975 7.99999498064331
0.3 7.99996729779942
0.3025 7.99982608549381
0.305 7.99925077939938
0.3075 7.99735705752261
0.31 7.99233423495944
0.3125 7.98147141824352
0.315 7.96196668733358
0.3175 7.9321013787439
0.32 7.8917849197318
0.3225 7.84225034072353
0.325 7.78532349936222
0.3275 7.72282072016429
0.33 7.65628349632429
0.3325 7.58690068421688
0.335 7.51555408801796
0.3375 7.44288449966786
0.34 7.36935383109763
0.3425 7.29529766830153
0.345 7.22096012530399
0.3475 7.14652180294379
0.35 7.07211692265323
0.3525 6.99784704157251
0.355 6.92378944923499
0.3575 6.85000392711338
0.36 6.7765370161608
0.3625 6.70342546144109
0.365 6.63069845602791
0.3675 6.55837949245837
0.37 6.4864875955121
0.3725 6.41503836869765
0.375 6.34404468891293
0.3775 6.27351732641011
0.38 6.2034653704291
0.3825 6.13389660958935
0.385 6.06481779986079
0.3875 5.99623490897083
0.39 5.9281533056028
0.3925 5.8605779351765
0.395 5.793513454521
0.3975 5.72696436691259
0.4 5.66093514039098
0.4025 5.59543033388063
0.405 5.53045471299142
0.4075 5.46601337731291
0.41 5.40211189665974
0.4125 5.33875647488804
0.415 5.27595413092266
0.4175 5.21371291871765
0.42 5.15204218801428
0.4225 5.09095291759723
0.425 5.03045812199049
0.4275 4.97057337249682
0.43 4.91131744654068
0.4325 4.85271318161113
0.435 4.79478856369594
0.4375 4.73757817107664
0.44 4.68112503617937
0.4425 4.62548314618864
0.445 4.57072070890335
0.4475 4.51692455844826
0.45 4.46420590362135
0.4525 4.4127079988061
0.455 4.36261592083608
0.4575 4.3141690000527
0.46 4.26767527931817
0.4625 4.22352692209552
0.465 4.18221204376174
0.4675 4.14431502721255
0.47 4.1104908920071
0.4725 4.08139499432259
0.475 4.05755655087899
0.4775 4.03920683254242
0.48 4.02612786167506
0.4825 4.01761309221474
0.485 4.01260620454027
0.4875 4.00996869430899
0.49 4.00873077313073
0.4925 4.00821735678654
0.495 4.00803288066953
0.4975 4.00797800282843
0.5 4.00796475136428
0.5025 4.00795774354188
0.505 4.00794411875173
0.5075 4.00791944633628
0.51 4.00788253518243
0.5125 4.0078333248427
0.515 4.00777216132617
0.5175 4.0076994688415
0.52 4.00761561677288
0.5225 4.00752085356361
0.525 4.00741527851458
0.5275 4.0072988282596
0.53 4.0071712737635
0.5325 4.00703221826506
0.535 4.00688109228159
0.5375 4.00671714618626
0.54 4.00653943223806
0.5425 4.00634678356479
0.545 4.00613779056531
0.5475 4.00591075374124
0.55 4.00566363422352
0.5525 4.00539398716663
0.555 4.00509884927837
0.5575 4.00477463336811
0.56 4.00441695204508
0.5625 4.0040203303933
0.565 4.00357788630301
0.5675 4.00308059607963
0.57 4.00251574586883
0.5725 4.0018630193524
0.575 4.00108267529038
0.5775 4.00008213769743
0.58 3.99862890048092
0.5825 3.99613988380917
0.585 3.99124957513024
0.5875 3.9810431992174
0.59 3.96001721002332
0.5925 3.91925641642036
0.595 3.84701656910609
0.5975 3.7321385329821
0.6 3.56992807604388
0.6025 3.36687866512729
0.605 3.1397339282016
0.6075 2.9089901803429
0.61 2.69185387281386
0.6125 2.4987895617648
0.615 2.33385842055779
0.6175 2.1967856788904
0.62 2.08502212694313
0.6225 1.99516267715887
0.625 1.92373038387477
0.6275 1.86754323010004
0.63 1.82383688367364
0.6325 1.79026471153005
0.635 1.76485193827102
0.6375 1.74593855813425
0.64 1.73213164972434
0.6425 1.72226892792044
0.645 1.71539117684206
0.6475 1.71072077429891
0.65 1.70764093506513
0.6525 1.70567558258324
0.655 1.70446783717237
0.6575 1.70375865212781
0.66 1.70336623573659
0.6625 1.703167362117
0.665 1.70308157623247
0.6675 1.70305827414878
0.67 1.70306698415579
0.6725 1.70309016019362
0.675 1.70311828880758
0.6775 1.70314657548507
0.68 1.70317289888252
0.6825 1.70319654241716
0.685 1.70321748343796
0.6875 1.70323599352626
0.69 1.70325244029439
0.6925 1.70326719035349
0.695 1.70328057207821
0.6975 1.70329286526449
0.7 1.70330430146589
0.7025 1.70331507079969
0.705 1.70332533124285
0.7075 1.70333521120477
0.71 1.70334481654133
0.7125 1.70335424196933
0.715 1.70336356298263
0.7175 1.70337284166854
0.72 1.70338214951501
0.7225 1.70339153578559
0.725 1.70340103384949
0.7275 1.70341072472573
0.73 1.70342064305766
0.7325 1.70343077772287
0.735 1.70344125581409
0.7375 1.70345203833993
0.74 1.70346279112604
0.7425 1.70347307066542
0.745 1.70347984177134
0.7475 1.70347270820532
0.75 1.70341244708012
0.7525 1.70316172946814
0.755 1.70217976484279
0.7575 1.69842396636284
0.76 1.68416928816476
0.7625 1.63316500677165
0.765 1.48032278940263
0.7675 1.22527923184763
0.77 1.06096056264735
0.7725 1.01250862338374
0.775 1.00234080192135
0.7775 1.00042893960493
0.78 1.00007714824746
0.7825 1.00001394244653
0.785 1.00000249643667
0.7875 1.00000044484754
0.79 1.00000007756264
0.7925 1.00000001410817
0.795 1.00000000261387
0.7975 1.00000000047596
0.8 1.00000000010485
0.8025 1.00000000001433
0.805 1.00000000000073
0.8075 1.00000000000023
0.81 0.999999999999932
0.8125 1
0.815 0.999999999999963
0.8175 0.999999999999976
0.82 0.999999999999941
0.8225 0.999999999999977
0.825 0.999999999999943
0.8275 0.999999999999973
0.83 0.999999999999939
0.8325 0.999999999999972
0.835 0.999999999999939
0.8375 0.999999999999983
0.84 0.999999999999949
0.8425 0.999999999999987
0.845 0.999999999999947
0.8475 0.999999999999983
0.85 0.999999999999947
0.8525 0.999999999999978
0.855 0.999999999999942
0.8575 0.999999999999978
0.86 0.999999999999945
0.8625 0.999999999999979
0.865 0.999999999999942
0.8675 0.999999999999979
0.87 0.999999999999945
0.8725 0.999999999999979
0.875 0.999999999999942
0.8775 0.999999999999979
0.88 0.999999999999944
0.8825 0.999999999999979
0.885 0.999999999999942
0.8875 0.999999999999979
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999943
0.8975 0.999999999999979
0.9 0.999999999999944
0.9025 0.999999999999979
0.905 0.999999999999942
0.9075 0.999999999999979
0.91 0.999999999999944
0.9125 0.999999999999979
0.915 0.999999999999943
0.9175 0.999999999999979
0.92 0.999999999999944
0.9225 0.999999999999979
0.925 0.999999999999943
0.9275 0.999999999999979
0.93 0.999999999999943
0.9325 0.999999999999979
0.935 0.999999999999943
0.9375 0.999999999999978
0.94 0.999999999999942
0.9425 0.999999999999979
0.945 0.999999999999944
0.9475 0.999999999999979
0.95 0.999999999999942
0.9525 0.999999999999978
0.955 0.999999999999944
0.9575 0.999999999999978
0.96 0.999999999999942
0.9625 0.999999999999978
0.965 0.999999999999945
0.9675 0.999999999999979
0.97 0.999999999999941
0.9725 0.999999999999978
0.975 0.999999999999946
0.9775 0.999999999999978
0.98 0.99999999999994
0.9825 0.999999999999978
0.985 0.999999999999948
0.9875 0.999999999999979
0.99 0.999999999999936
0.9925 0.999999999999976
0.995 0.999999999999957
0.9975 0.99999999999996
1 0.999999999999861
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/rho_200_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd },
xmin=-0.05, xmax=1.05,
ymin=0.75, ymax=8.25,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel={$\rho_f(t)$},%
xlabel near ticks,ylabel near ticks,
width = 1.0\textwidth,
height= 0.75\textwidth
]
\addplot [semithick, red, forget plot]
table {%
0 7.99999999999921
0.0025 8.00000000000012
0.005 7.99999999999922
0.0075 8.00000000000012
0.01 7.99999999999922
0.0125 8.00000000000012
0.015 7.99999999999922
0.0175 8.00000000000012
0.02 7.99999999999922
0.0225 8.00000000000012
0.025 7.99999999999921
0.0275 8.00000000000012
0.03 7.99999999999922
0.0325 8.00000000000012
0.035 7.99999999999922
0.0375 8.00000000000012
0.04 7.99999999999922
0.0425 8.00000000000012
0.045 7.99999999999922
0.0475 8.00000000000012
0.05 7.99999999999923
0.0525 8.00000000000012
0.055 7.99999999999922
0.0575 8.00000000000012
0.06 7.99999999999921
0.0625 8.00000000000012
0.065 7.99999999999922
0.0675 8.00000000000012
0.07 7.99999999999922
0.0725 8.00000000000012
0.075 7.99999999999922
0.0775 8.00000000000012
0.08 7.99999999999922
0.0825 8.00000000000012
0.085 7.99999999999922
0.0875 8.00000000000011
0.09 7.99999999999922
0.0925 8.00000000000012
0.095 7.99999999999922
0.0975 8.00000000000012
0.1 7.99999999999922
0.1025 8.00000000000012
0.105 7.99999999999921
0.1075 8.00000000000012
0.11 7.99999999999922
0.1125 8.00000000000012
0.115 7.99999999999922
0.1175 8.00000000000012
0.12 7.99999999999922
0.1225 8.00000000000012
0.125 7.99999999999922
0.1275 8.00000000000012
0.13 7.99999999999922
0.1325 8.00000000000012
0.135 7.99999999999922
0.1375 8.00000000000012
0.14 7.99999999999922
0.1425 8.00000000000012
0.145 7.99999999999922
0.1475 8.00000000000012
0.15 7.99999999999922
0.1525 8.00000000000012
0.155 7.99999999999922
0.1575 8.00000000000012
0.16 7.99999999999922
0.1625 8.00000000000012
0.165 7.99999999999922
0.1675 8.00000000000012
0.17 7.99999999999922
0.1725 8.00000000000012
0.175 7.99999999999922
0.1775 8.00000000000012
0.18 7.99999999999922
0.1825 8.00000000000012
0.185 7.99999999999922
0.1875 8.00000000000012
0.19 7.99999999999922
0.1925 8.00000000000012
0.195 7.99999999999922
0.1975 8.00000000000012
0.2 7.99999999999922
0.2025 8.00000000000012
0.205 7.99999999999922
0.2075 8.00000000000012
0.21 7.99999999999922
0.2125 8.00000000000012
0.215 7.99999999999922
0.2175 8.00000000000012
0.22 7.99999999999922
0.2225 8.00000000000012
0.225 7.99999999999922
0.2275 8.00000000000012
0.23 7.99999999999922
0.2325 8.00000000000012
0.235 7.99999999999922
0.2375 8.00000000000012
0.24 7.99999999999922
0.2425 8.00000000000012
0.245 7.99999999999922
0.2475 8.00000000000012
0.25 7.99999999999922
0.2525 8.00000000000012
0.255 7.99999999999922
0.2575 8.00000000000012
0.26 7.99999999999922
0.2625 8.00000000000012
0.265 7.99999999999922
0.2675 8.00000000000012
0.27 7.99999999999922
0.2725 8.00000000000012
0.275 7.99999999999922
0.2775 8.00000000000012
0.28 7.99999999999922
0.2825 8.00000000000012
0.285 7.99999999999922
0.2875 8.00000000000012
0.29 7.99999999999922
0.2925 8.00000000000012
0.295 7.99999999999922
0.2975 8.00000000000012
0.3 7.99999999999922
0.3025 8.00000000000012
0.305 7.99999999999922
0.3075 8.00000000000012
0.31 7.99999999999922
0.3125 8.00000000000012
0.315 7.99999999999922
0.3175 8.00000000000012
0.32 7.99999999999922
0.3225 8.00000000000012
0.325 7.99999999999922
0.3275 8.00000000000012
0.33 7.99999999999922
0.3325 8.00000000000012
0.335 7.99999999999922
0.3375 8.00000000000012
0.34 7.99999999999922
0.3425 8.00000000000012
0.345 7.99999999999922
0.3475 8.00000000000012
0.35 7.99999999999922
0.3525 8.00000000000012
0.355 7.99999999999922
0.3575 8.00000000000012
0.36 7.99999999999922
0.3625 8.00000000000012
0.365 7.99999999999922
0.3675 8.00000000000012
0.37 7.99999999999922
0.3725 8.00000000000012
0.375 7.99999999999922
0.3775 8.00000000000012
0.38 7.99999999999922
0.3825 8.00000000000012
0.385 7.99999999999922
0.3875 8.00000000000012
0.39 7.99999999999922
0.3925 8.00000000000012
0.395 7.99999999999922
0.3975 8.00000000000012
0.4 7.99999999999922
0.4025 8.00000000000012
0.405 7.99999999999922
0.4075 8.00000000000012
0.41 7.99999999999922
0.4125 8.00000000000012
0.415 7.99999999999922
0.4175 8.00000000000012
0.42 7.99999999999922
0.4225 8.00000000000012
0.425 7.99999999999922
0.4275 8.00000000000012
0.43 7.99999999999922
0.4325 8.00000000000012
0.435 7.99999999999922
0.4375 8.00000000000012
0.44 7.99999999999922
0.4425 8.00000000000012
0.445 7.99999999999922
0.4475 8.00000000000012
0.45 7.99999999999922
0.4525 8.00000000000012
0.455 7.99999999999922
0.4575 8.00000000000012
0.46 7.99999999999922
0.4625 8.00000000000012
0.465 7.99999999999922
0.4675 8.00000000000012
0.47 7.99999999999922
0.4725 8.00000000000012
0.475 7.99999999999922
0.4775 8.00000000000012
0.48 7.99999999999922
0.4825 7.99999999019844
0.485 7.99999986931013
0.4875 7.99999892554842
0.49 7.99998515199209
0.4925 7.99986102940043
0.495 7.99808278563824
0.4975 7.98466573292537
0.5 7.78721966873285
0.5025 1.01533416606557
0.505 1.03963544421835
0.5075 1.0001390384986
0.51 1.00036101395668
0.5125 1.00000107596276
0.515 1.00000278555427
0.5175 1.0000000098017
0.52 1.00000002613772
0.5225 1.00000000000002
0.525 0.999999999999902
0.5275 1.00000000000002
0.53 0.999999999999902
0.5325 1.00000000000002
0.535 0.999999999999902
0.5375 1.00000000000002
0.54 0.999999999999902
0.5425 1.00000000000002
0.545 0.999999999999902
0.5475 1.00000000000002
0.55 0.999999999999902
0.5525 1.00000000000002
0.555 0.999999999999902
0.5575 1.00000000000001
0.56 0.999999999999902
0.5625 1.00000000000001
0.565 0.999999999999903
0.5675 1.00000000000002
0.57 0.999999999999902
0.5725 1.00000000000002
0.575 0.999999999999902
0.5775 1.00000000000002
0.58 0.999999999999902
0.5825 1.00000000000002
0.585 0.999999999999902
0.5875 1.00000000000002
0.59 0.999999999999902
0.5925 1.00000000000002
0.595 0.999999999999902
0.5975 1.00000000000002
0.6 0.999999999999902
0.6025 1.00000000000002
0.605 0.999999999999902
0.6075 1.00000000000002
0.61 0.999999999999902
0.6125 1.00000000000002
0.615 0.999999999999902
0.6175 1.00000000000002
0.62 0.999999999999902
0.6225 1.00000000000002
0.625 0.999999999999902
0.6275 1.00000000000002
0.63 0.999999999999902
0.6325 1.00000000000002
0.635 0.999999999999902
0.6375 1.00000000000002
0.64 0.999999999999902
0.6425 1.00000000000002
0.645 0.999999999999902
0.6475 1.00000000000002
0.65 0.999999999999902
0.6525 1.00000000000002
0.655 0.999999999999902
0.6575 1.00000000000002
0.66 0.999999999999902
0.6625 1.00000000000002
0.665 0.999999999999902
0.6675 1.00000000000002
0.67 0.999999999999902
0.6725 1.00000000000002
0.675 0.999999999999902
0.6775 1.00000000000002
0.68 0.999999999999902
0.6825 1.00000000000001
0.685 0.999999999999902
0.6875 1.00000000000001
0.69 0.999999999999903
0.6925 1.00000000000002
0.695 0.999999999999902
0.6975 1.00000000000002
0.7 0.999999999999902
0.7025 1.00000000000002
0.705 0.999999999999902
0.7075 1.00000000000002
0.71 0.999999999999902
0.7125 1.00000000000002
0.715 0.999999999999902
0.7175 1.00000000000002
0.72 0.999999999999902
0.7225 1.00000000000002
0.725 0.999999999999902
0.7275 1.00000000000002
0.73 0.999999999999902
0.7325 1.00000000000002
0.735 0.999999999999902
0.7375 1.00000000000002
0.74 0.999999999999902
0.7425 1.00000000000002
0.745 0.999999999999902
0.7475 1.00000000000002
0.75 0.999999999999902
0.7525 1.00000000000002
0.755 0.999999999999902
0.7575 1.00000000000002
0.76 0.999999999999902
0.7625 1.00000000000002
0.765 0.999999999999902
0.7675 1.00000000000002
0.77 0.999999999999902
0.7725 1.00000000000002
0.775 0.999999999999902
0.7775 1.00000000000002
0.78 0.999999999999902
0.7825 1.00000000000002
0.785 0.999999999999902
0.7875 1.00000000000002
0.79 0.999999999999902
0.7925 1.00000000000002
0.795 0.999999999999902
0.7975 1.00000000000002
0.8 0.999999999999902
0.8025 1.00000000000002
0.805 0.999999999999902
0.8075 1.00000000000001
0.81 0.999999999999902
0.8125 1.00000000000001
0.815 0.999999999999903
0.8175 1.00000000000001
0.82 0.999999999999902
0.8225 1.00000000000002
0.825 0.999999999999903
0.8275 1.00000000000002
0.83 0.999999999999903
0.8325 1.00000000000002
0.835 0.999999999999903
0.8375 1.00000000000002
0.84 0.999999999999903
0.8425 1.00000000000002
0.845 0.999999999999903
0.8475 1.00000000000002
0.85 0.999999999999903
0.8525 1.00000000000002
0.855 0.999999999999903
0.8575 1.00000000000002
0.86 0.999999999999903
0.8625 1.00000000000002
0.865 0.999999999999903
0.8675 1.00000000000002
0.87 0.999999999999903
0.8725 1.00000000000002
0.875 0.999999999999903
0.8775 1.00000000000002
0.88 0.999999999999903
0.8825 1.00000000000002
0.885 0.999999999999903
0.8875 1.00000000000002
0.89 0.999999999999903
0.8925 1.00000000000002
0.895 0.999999999999903
0.8975 1.00000000000002
0.9 0.999999999999903
0.9025 1.00000000000002
0.905 0.999999999999903
0.9075 1.00000000000002
0.91 0.999999999999903
0.9125 1.00000000000002
0.915 0.999999999999904
0.9175 1.00000000000002
0.92 0.999999999999903
0.9225 1.00000000000002
0.925 0.999999999999903
0.9275 1.00000000000002
0.93 0.999999999999902
0.9325 1.00000000000001
0.935 0.999999999999902
0.9375 1.00000000000001
0.94 0.999999999999903
0.9425 1.00000000000002
0.945 0.999999999999902
0.9475 1.00000000000001
0.95 0.999999999999902
0.9525 1.00000000000001
0.955 0.999999999999902
0.9575 1.00000000000001
0.96 0.999999999999902
0.9625 1.00000000000001
0.965 0.999999999999902
0.9675 1.00000000000001
0.97 0.999999999999902
0.9725 1.00000000000001
0.975 0.999999999999902
0.9775 1.00000000000001
0.98 0.999999999999902
0.9825 1.00000000000001
0.985 0.999999999999902
0.9875 1.00000000000001
0.99 0.999999999999902
0.9925 1.00000000000001
0.995 0.999999999999902
0.9975 1.00000000000001
1 0.999999999999901
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 7.99999999999891
0.0025 7.99999999999969
0.005 7.99999999999965
0.0075 7.9999999999998
0.01 7.99999999999951
0.0125 7.99999999999983
0.015 7.99999999999956
0.0175 7.99999999999983
0.02 7.99999999999955
0.0225 7.99999999999983
0.025 7.99999999999955
0.0275 7.99999999999982
0.03 7.99999999999954
0.0325 7.99999999999983
0.035 7.99999999999955
0.0375 7.99999999999983
0.04 7.99999999999954
0.0425 7.99999999999983
0.045 7.99999999999954
0.0475 7.99999999999983
0.05 7.99999999999955
0.0525 7.99999999999983
0.055 7.99999999999954
0.0575 7.99999999999982
0.06 7.99999999999954
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999955
0.0725 7.99999999999982
0.075 7.99999999999954
0.0775 7.99999999999983
0.08 7.99999999999955
0.0825 7.99999999999983
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999954
0.0925 7.99999999999983
0.095 7.99999999999955
0.0975 7.99999999999983
0.1 7.99999999999954
0.1025 7.99999999999983
0.105 7.99999999999955
0.1075 7.99999999999983
0.11 7.99999999999955
0.1125 7.99999999999983
0.115 7.99999999999955
0.1175 7.99999999999983
0.12 7.99999999999955
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999955
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999954
0.1425 7.99999999999983
0.145 7.99999999999955
0.1475 7.99999999999983
0.15 7.99999999999955
0.1525 7.99999999999983
0.155 7.99999999999955
0.1575 7.99999999999983
0.16 7.99999999999955
0.1625 7.99999999999983
0.165 7.99999999999955
0.1675 7.99999999999983
0.17 7.99999999999954
0.1725 7.99999999999983
0.175 7.99999999999955
0.1775 7.99999999999983
0.18 7.99999999999955
0.1825 7.99999999999983
0.185 7.99999999999955
0.1875 7.99999999999983
0.19 7.99999999999955
0.1925 7.99999999999983
0.195 7.99999999999955
0.1975 7.99999999999983
0.2 7.99999999999955
0.2025 7.99999999999983
0.205 7.99999999999955
0.2075 7.99999999999983
0.21 7.99999999999955
0.2125 7.99999999999983
0.215 7.99999999999955
0.2175 7.99999999999983
0.22 7.99999999999955
0.2225 7.99999999999983
0.225 7.99999999999955
0.2275 7.99999999999983
0.23 7.99999999999955
0.2325 7.99999999999983
0.235 7.99999999999955
0.2375 7.99999999999983
0.24 7.99999999999955
0.2425 7.99999999999983
0.245 7.99999999999955
0.2475 7.99999999999983
0.25 7.99999999999955
0.2525 7.99999999999983
0.255 7.99999999999955
0.2575 7.99999999999983
0.26 7.99999999999955
0.2625 7.99999999999983
0.265 7.99999999999955
0.2675 7.99999999999983
0.27 7.99999999999955
0.2725 7.99999999999983
0.275 7.99999999999955
0.2775 7.99999999999983
0.28 7.99999999999955
0.2825 7.99999999999982
0.285 7.99999999999955
0.2875 7.99999999999983
0.29 7.99999999999955
0.2925 7.99999999999983
0.295 7.99999999999955
0.2975 7.99999999999983
0.3 7.99999999999955
0.3025 7.99999999999983
0.305 7.99999999999955
0.3075 7.99999999999983
0.31 7.99999999999955
0.3125 7.99999999999983
0.315 7.99999999999955
0.3175 7.99999999999983
0.32 7.99999999999955
0.3225 7.99999999999983
0.325 7.99999999999955
0.3275 7.99999999999983
0.33 7.99999999999955
0.3325 7.99999999999983
0.335 7.99999999999955
0.3375 7.99999999999983
0.34 7.99999999999954
0.3425 7.99999999999982
0.345 7.99999999999955
0.3475 7.99999999999983
0.35 7.99999999999955
0.3525 7.99999999999983
0.355 7.99999999999955
0.3575 7.99999999999983
0.36 7.99999999999955
0.3625 7.99999999999983
0.365 7.99999999999955
0.3675 7.99999999999983
0.37 7.99999999999955
0.3725 7.99999999999983
0.375 7.99999999999955
0.3775 7.99999999999983
0.38 7.99999999999955
0.3825 7.99999999999983
0.385 7.99999999999955
0.3875 7.99999999999983
0.39 7.99999999999955
0.3925 7.99999999999983
0.395 7.99999999999955
0.3975 7.99999999999983
0.4 7.99999999999956
0.4025 7.99999999999984
0.405 7.99999999999953
0.4075 7.99999999999979
0.41 7.99999999999936
0.4125 7.99999999999981
0.415 8.00000000000028
0.4175 8.00000000000024
0.42 8.0000000000018
0.4225 7.99999999999996
0.425 7.99999999997251
0.4275 7.99999999998559
0.43 8.00000000009589
0.4325 8.00000000008975
0.435 7.99999999994253
0.4375 7.99999999969324
0.44 7.99999999877625
0.4425 8.00000000052234
0.445 8.00000000866399
0.4475 7.99999999988941
0.45 7.9999999526502
0.4525 7.99999996696181
0.455 7.99999992651487
0.4575 7.99999810546378
0.46 7.99998636384522
0.4625 7.99991830313223
0.465 7.99955351575819
0.4675 7.99784563947097
0.47 7.99116968678649
0.4725 7.96973946996474
0.475 7.91444564340353
0.4775 7.79887119195852
0.48 7.59778046099198
0.4825 7.30285290515023
0.485 6.93051703900738
0.4875 6.50761874768049
0.49 6.05702639776675
0.4925 5.59528552260386
0.495 5.10550140688285
0.4975 4.67812634204469
0.5 4.28533084847768
0.5025 3.90638802851279
0.505 3.5367902425332
0.5075 3.03563678808453
0.51 2.71523874528276
0.5125 2.42890961882432
0.515 2.19530465659937
0.5175 1.96798369256477
0.52 1.71317920065213
0.5225 1.40876683687985
0.525 1.33134286755726
0.5275 1.2168634851218
0.53 1.15031657661331
0.5325 1.09275606712641
0.535 1.0381805025452
0.5375 1.01425647998399
0.54 1.01185582207376
0.5425 1.00534757386882
0.545 1.00316884164968
0.5475 1.00167749356084
0.55 1.00040854997886
0.5525 1.00008686869882
0.555 1.00006435756735
0.5575 1.00000086227639
0.56 1.00004094371595
0.5625 1.00000565866322
0.565 0.999999038671552
0.5675 1.00000143327828
0.57 1.00000076390988
0.5725 1.00000021007549
0.575 0.999999594227015
0.5775 1.00000002537943
0.58 1.00000013836796
0.5825 0.999999965324185
0.585 0.999999964594276
0.5875 1.000000015917
0.59 1.00000000596091
0.5925 0.999999996538109
0.595 1.00000000014532
0.5975 1.00000000023347
0.6 0.999999999882895
0.6025 1.00000000005294
0.605 0.999999999997451
0.6075 0.999999999982051
0.61 0.999999999974311
0.6125 1.00000000000368
0.615 1.00000000002312
0.6175 0.999999999999163
0.62 0.999999999990131
0.6225 1.00000000000015
0.625 1.00000000000271
0.6275 0.999999999999943
0.63 0.99999999999939
0.6325 0.999999999999978
0.635 1.00000000000003
0.6375 0.999999999999976
0.64 0.999999999999948
0.6425 0.999999999999973
0.645 0.999999999999948
0.6475 0.999999999999976
0.65 0.999999999999954
0.6525 0.999999999999976
0.655 0.999999999999952
0.6575 0.999999999999975
0.66 0.999999999999953
0.6625 0.999999999999975
0.665 0.999999999999952
0.6675 0.999999999999975
0.67 0.999999999999952
0.6725 0.999999999999975
0.675 0.999999999999952
0.6775 0.999999999999975
0.68 0.999999999999953
0.6825 0.999999999999975
0.685 0.999999999999951
0.6875 0.999999999999975
0.69 0.999999999999952
0.6925 0.999999999999975
0.695 0.999999999999952
0.6975 0.999999999999975
0.7 0.999999999999952
0.7025 0.999999999999975
0.705 0.999999999999952
0.7075 0.999999999999975
0.71 0.999999999999952
0.7125 0.999999999999975
0.715 0.999999999999952
0.7175 0.999999999999975
0.72 0.999999999999952
0.7225 0.999999999999975
0.725 0.999999999999952
0.7275 0.999999999999975
0.73 0.999999999999952
0.7325 0.999999999999975
0.735 0.999999999999952
0.7375 0.999999999999975
0.74 0.999999999999952
0.7425 0.999999999999975
0.745 0.999999999999952
0.7475 0.999999999999975
0.75 0.999999999999952
0.7525 0.999999999999975
0.755 0.999999999999952
0.7575 0.999999999999975
0.76 0.999999999999952
0.7625 0.999999999999975
0.765 0.999999999999952
0.7675 0.999999999999975
0.77 0.999999999999952
0.7725 0.999999999999975
0.775 0.999999999999952
0.7775 0.999999999999975
0.78 0.999999999999953
0.7825 0.999999999999975
0.785 0.999999999999953
0.7875 0.999999999999975
0.79 0.999999999999952
0.7925 0.999999999999975
0.795 0.999999999999952
0.7975 0.999999999999975
0.8 0.999999999999953
0.8025 0.999999999999975
0.805 0.999999999999952
0.8075 0.999999999999975
0.81 0.999999999999951
0.8125 0.999999999999974
0.815 0.999999999999952
0.8175 0.999999999999975
0.82 0.999999999999952
0.8225 0.999999999999975
0.825 0.999999999999952
0.8275 0.999999999999975
0.83 0.999999999999953
0.8325 0.999999999999975
0.835 0.999999999999952
0.8375 0.999999999999975
0.84 0.999999999999953
0.8425 0.999999999999975
0.845 0.999999999999952
0.8475 0.999999999999975
0.85 0.999999999999953
0.8525 0.999999999999975
0.855 0.999999999999953
0.8575 0.999999999999975
0.86 0.999999999999953
0.8625 0.999999999999975
0.865 0.999999999999953
0.8675 0.999999999999975
0.87 0.999999999999953
0.8725 0.999999999999976
0.875 0.999999999999952
0.8775 0.999999999999975
0.88 0.999999999999952
0.8825 0.999999999999975
0.885 0.999999999999952
0.8875 0.999999999999975
0.89 0.999999999999953
0.8925 0.999999999999975
0.895 0.999999999999953
0.8975 0.999999999999975
0.9 0.999999999999953
0.9025 0.999999999999975
0.905 0.999999999999952
0.9075 0.999999999999975
0.91 0.999999999999952
0.9125 0.999999999999975
0.915 0.999999999999952
0.9175 0.999999999999975
0.92 0.999999999999953
0.9225 0.999999999999975
0.925 0.999999999999952
0.9275 0.999999999999975
0.93 0.999999999999952
0.9325 0.999999999999975
0.935 0.999999999999952
0.9375 0.999999999999975
0.94 0.999999999999951
0.9425 0.999999999999975
0.945 0.999999999999953
0.9475 0.999999999999975
0.95 0.999999999999951
0.9525 0.999999999999975
0.955 0.999999999999952
0.9575 0.999999999999975
0.96 0.999999999999951
0.9625 0.999999999999975
0.965 0.999999999999954
0.9675 0.999999999999975
0.97 0.99999999999995
0.9725 0.999999999999975
0.975 0.999999999999954
0.9775 0.999999999999975
0.98 0.999999999999946
0.9825 0.999999999999971
0.985 0.999999999999966
0.9875 0.999999999999968
0.99 0.999999999999914
0.9925 0.999999999999965
0.995 0.999999999999969
0.9975 0.999999999999958
1 0.999999999999891
};
\addplot [semithick, blue, forget plot]
table {%
0 7.99999999999888
0.0025 7.99999999999968
0.005 7.99999999999966
0.0075 7.9999999999998
0.01 7.99999999999949
0.0125 7.99999999999983
0.015 7.99999999999957
0.0175 7.99999999999983
0.02 7.99999999999953
0.0225 7.99999999999983
0.025 7.99999999999956
0.0275 7.99999999999982
0.03 7.99999999999953
0.0325 7.99999999999983
0.035 7.99999999999955
0.0375 7.99999999999982
0.04 7.99999999999954
0.0425 7.99999999999983
0.045 7.99999999999955
0.0475 7.99999999999983
0.05 7.99999999999955
0.0525 7.99999999999983
0.055 7.99999999999954
0.0575 7.99999999999982
0.06 7.99999999999954
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999955
0.0725 7.99999999999982
0.075 7.99999999999954
0.0775 7.99999999999983
0.08 7.99999999999955
0.0825 7.99999999999983
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999955
0.0925 7.99999999999983
0.095 7.99999999999955
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999982
0.105 7.99999999999954
0.1075 7.99999999999983
0.11 7.99999999999956
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999955
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999955
0.1575 7.99999999999983
0.16 7.99999999999955
0.1625 7.99999999999983
0.165 7.99999999999955
0.1675 7.99999999999983
0.17 7.99999999999955
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999955
0.1875 7.99999999999983
0.19 7.99999999999955
0.1925 7.99999999999983
0.195 7.99999999999955
0.1975 7.99999999999983
0.2 7.99999999999955
0.2025 7.99999999999983
0.205 7.99999999999955
0.2075 7.99999999999983
0.21 7.99999999999955
0.2125 7.99999999999983
0.215 7.99999999999955
0.2175 7.99999999999983
0.22 7.99999999999955
0.2225 7.99999999999983
0.225 7.99999999999955
0.2275 7.99999999999983
0.23 7.99999999999955
0.2325 7.99999999999983
0.235 7.99999999999954
0.2375 7.99999999999983
0.24 7.99999999999955
0.2425 7.99999999999983
0.245 7.99999999999954
0.2475 7.99999999999983
0.25 7.99999999999955
0.2525 7.99999999999983
0.255 7.99999999999954
0.2575 7.99999999999983
0.26 7.99999999999955
0.2625 7.99999999999983
0.265 7.99999999999954
0.2675 7.99999999999983
0.27 7.99999999999955
0.2725 7.99999999999983
0.275 7.99999999999955
0.2775 7.99999999999983
0.28 7.99999999999955
0.2825 7.99999999999982
0.285 7.99999999999954
0.2875 7.99999999999983
0.29 7.99999999999955
0.2925 7.99999999999983
0.295 7.99999999999954
0.2975 7.99999999999983
0.3 7.99999999999955
0.3025 7.99999999999983
0.305 7.99999999999954
0.3075 7.99999999999983
0.31 7.99999999999955
0.3125 7.99999999999983
0.315 7.99999999999955
0.3175 7.99999999999983
0.32 7.99999999999955
0.3225 7.99999999999983
0.325 7.99999999999954
0.3275 7.99999999999983
0.33 7.99999999999955
0.3325 7.99999999999983
0.335 7.99999999999955
0.3375 7.99999999999983
0.34 7.99999999999955
0.3425 7.99999999999982
0.345 7.99999999999947
0.3475 7.99999999999941
0.35 7.99999999999775
0.3525 7.99999999999227
0.355 7.99999999996843
0.3575 7.99999999987542
0.36 7.99999999951903
0.3625 7.99999999820027
0.365 7.99999999350299
0.3675 7.99999997733267
0.37 7.99999992394632
0.3725 7.99999975413456
0.375 7.99999923741791
0.3775 7.99999772779263
0.38 7.99999351857342
0.3825 7.99998228840835
0.385 7.99995375875437
0.3875 7.99988463234989
0.39 7.9997254888529
0.3925 7.99937709055998
0.395 7.99865375958897
0.3975 7.99722926727641
0.4 7.99457250046722
0.4025 7.98987953725552
0.405 7.98203089078798
0.4075 7.9695952632176
0.41 7.95090640753487
0.4125 7.92421634764254
0.415 7.88789290270207
0.4175 7.84062893847751
0.42 7.78159240154551
0.4225 7.71050435382885
0.425 7.62762098434842
0.4275 7.53364952027758
0.43 7.4296278623672
0.4325 7.31679249978821
0.435 7.19646847512296
0.4375 7.0699779973764
0.44 6.93858370652284
0.4425 6.80345160328981
0.445 6.66563686266041
0.4475 6.52608113938714
0.45 6.38561959398004
0.4525 6.24499276179998
0.455 6.10486042306509
0.4575 5.96581672578792
0.46 5.82840398545272
0.4625 5.69312600059355
0.465 5.56045886945589
0.4675 5.43086024855543
0.47 5.30477553970557
0.4725 5.1826410595311
0.475 5.06488405732054
0.4775 4.95191853807715
0.48 4.84413239202775
0.4825 4.74187120710683
0.485 4.64541664933901
0.4875 4.55496118758522
0.49 4.47057670520006
0.4925 4.39218350844259
0.495 4.31951238150795
0.4975 4.25207487199269
0.5 4.18912871415126
0.5025 4.12966416085605
0.505 4.07239056004522
0.5075 4.01576603154918
0.51 3.9580392208318
0.5125 3.89735942511158
0.515 3.83190142799717
0.5175 3.76007303198296
0.52 3.68069850743134
0.5225 3.59323086129775
0.525 3.49787639768995
0.5275 3.39531375607831
0.53 3.28747132042812
0.5325 3.17647432800179
0.535 3.06362109862884
0.5375 2.95083918875586
0.54 2.83970894380451
0.5425 2.7316234740762
0.545 2.62781406845201
0.5475 2.5292066758292
0.55 2.43648670541725
0.5525 2.35008985204576
0.555 2.27019802907767
0.5575 2.19676163698311
0.56 2.12951767556543
0.5625 2.06802102377196
0.565 2.0116858603374
0.5675 1.95982529495505
0.57 1.91168354402874
0.5725 1.86648108566919
0.575 1.82344817622734
0.5775 1.78185047989337
0.58 1.74106089932131
0.5825 1.70001920661626
0.585 1.65877314452208
0.5875 1.61770677132973
0.59 1.57555553954915
0.5925 1.53272612352108
0.595 1.48903123045979
0.5975 1.4449440004886
0.6 1.40073272887677
0.6025 1.35704477963559
0.605 1.31445534322779
0.6075 1.27365248918727
0.61 1.23526318946467
0.6125 1.19980614808483
0.615 1.16768026038193
0.6175 1.13909827035944
0.62 1.11411577538801
0.6225 1.09264247216474
0.625 1.07446859837035
0.6275 1.0593072269759
0.63 1.04682861778208
0.6325 1.03668038875898
0.635 1.02852594791708
0.6375 1.02203838655092
0.64 1.01689198154735
0.6425 1.01294701461316
0.645 1.00994203528776
0.6475 1.0075740869325
0.65 1.00575524659679
0.6525 1.00434556169148
0.655 1.00326933105422
0.6575 1.00244535268447
0.66 1.0018216486451
0.6625 1.00134924376514
0.665 1.00099501119695
0.6675 1.00072963209881
0.67 1.00053253205335
0.6725 1.00038658208012
0.675 1.00027923555323
0.6775 1.00020070256006
0.68 1.00014353839873
0.6825 1.00010220745407
0.685 1.00007246183255
0.6875 1.00005118837356
0.69 1.00003605200598
0.6925 1.00002533728294
0.695 1.00001778873523
0.6975 1.0000124948263
0.7 1.00000877499519
0.7025 1.00000617129111
0.705 1.00000442930304
0.7075 1.00000319705403
0.71 1.00000228087573
0.7125 1.00000163290806
0.715 1.00000115669443
0.7175 1.00000081987107
0.72 1.00000057582768
0.7225 1.00000040377095
0.725 1.00000028061884
0.7275 1.00000019441997
0.73 1.00000013343401
0.7325 1.00000009116422
0.735 1.00000006164441
0.7375 1.00000004141484
0.74 1.00000002751142
0.7425 1.00000001810336
0.745 1.00000001176446
0.7475 1.00000000754138
0.75 1.00000000476293
0.7525 1.00000000295041
0.755 1.00000000179064
0.7575 1.00000000105793
0.76 1.0000000006053
0.7625 1.00000000033171
0.765 1.00000000017087
0.7675 1.00000000008162
0.77 1.0000000000347
0.7725 1.0000000000096
0.775 0.999999999999985
0.7775 0.999999999999814
0.78 0.99999999999979
0.7825 0.999999999999788
0.785 0.999999999999912
0.7875 0.999999999999903
0.79 0.999999999999933
0.7925 0.999999999999953
0.795 0.99999999999994
0.7975 0.99999999999997
0.8 0.999999999999943
0.8025 0.999999999999975
0.805 0.999999999999944
0.8075 0.999999999999976
0.81 0.999999999999944
0.8125 0.999999999999977
0.815 0.999999999999944
0.8175 0.999999999999978
0.82 0.999999999999945
0.8225 0.999999999999978
0.825 0.999999999999943
0.8275 0.999999999999978
0.83 0.999999999999945
0.8325 0.999999999999978
0.835 0.999999999999943
0.8375 0.999999999999978
0.84 0.999999999999945
0.8425 0.999999999999978
0.845 0.999999999999943
0.8475 0.999999999999978
0.85 0.999999999999945
0.8525 0.999999999999978
0.855 0.999999999999943
0.8575 0.999999999999978
0.86 0.999999999999945
0.8625 0.999999999999978
0.865 0.999999999999943
0.8675 0.999999999999978
0.87 0.999999999999945
0.8725 0.999999999999978
0.875 0.999999999999943
0.8775 0.999999999999978
0.88 0.999999999999945
0.8825 0.999999999999978
0.885 0.999999999999943
0.8875 0.999999999999978
0.89 0.999999999999945
0.8925 0.999999999999979
0.895 0.999999999999944
0.8975 0.999999999999978
0.9 0.999999999999945
0.9025 0.999999999999978
0.905 0.999999999999944
0.9075 0.999999999999978
0.91 0.999999999999944
0.9125 0.999999999999978
0.915 0.999999999999945
0.9175 0.999999999999979
0.92 0.999999999999943
0.9225 0.999999999999978
0.925 0.999999999999945
0.9275 0.999999999999979
0.93 0.999999999999941
0.9325 0.999999999999978
0.935 0.999999999999947
0.9375 0.999999999999978
0.94 0.999999999999939
0.9425 0.999999999999978
0.945 0.99999999999995
0.9475 0.999999999999979
0.95 0.999999999999937
0.9525 0.999999999999978
0.955 0.999999999999952
0.9575 0.999999999999978
0.96 0.999999999999934
0.9625 0.999999999999978
0.965 0.999999999999956
0.9675 0.999999999999979
0.97 0.99999999999993
0.9725 0.999999999999978
0.975 0.999999999999962
0.9775 0.999999999999978
0.98 0.999999999999922
0.9825 0.999999999999975
0.985 0.999999999999967
0.9875 0.99999999999997
0.99 0.9999999999999
0.9925 0.999999999999967
0.995 0.999999999999972
0.9975 0.999999999999961
1 0.999999999999871
};
\addplot [semithick, black, forget plot]
table {%
0 7.99999999999887
0.0025 7.99999999999968
0.005 7.99999999999966
0.0075 7.9999999999998
0.01 7.99999999999949
0.0125 7.99999999999983
0.015 7.99999999999957
0.0175 7.99999999999983
0.02 7.99999999999953
0.0225 7.99999999999983
0.025 7.99999999999956
0.0275 7.99999999999982
0.03 7.99999999999952
0.0325 7.99999999999983
0.035 7.99999999999956
0.0375 7.99999999999982
0.04 7.99999999999953
0.0425 7.99999999999983
0.045 7.99999999999955
0.0475 7.99999999999983
0.05 7.99999999999954
0.0525 7.99999999999983
0.055 7.99999999999955
0.0575 7.99999999999983
0.06 7.99999999999954
0.0625 7.99999999999983
0.065 7.99999999999956
0.0675 7.99999999999983
0.07 7.99999999999955
0.0725 7.99999999999982
0.075 7.99999999999954
0.0775 7.99999999999983
0.08 7.99999999999955
0.0825 7.99999999999983
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999954
0.0925 7.99999999999983
0.095 7.99999999999955
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999983
0.105 7.99999999999955
0.1075 7.99999999999983
0.11 7.99999999999955
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999955
0.1375 7.99999999999983
0.14 7.99999999999956
0.1425 7.99999999999983
0.145 7.99999999999954
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999954
0.1675 7.99999999999983
0.17 7.99999999999955
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999954
0.1875 7.99999999999983
0.19 7.99999999999956
0.1925 7.99999999999983
0.195 7.99999999999954
0.1975 7.99999999999983
0.2 7.99999999999956
0.2025 7.99999999999983
0.205 7.99999999999954
0.2075 7.99999999999983
0.21 7.99999999999956
0.2125 7.99999999999983
0.215 7.99999999999954
0.2175 7.99999999999983
0.22 7.99999999999956
0.2225 7.99999999999983
0.225 7.99999999999954
0.2275 7.99999999999983
0.23 7.99999999999956
0.2325 7.99999999999983
0.235 7.99999999999954
0.2375 7.99999999999983
0.24 7.99999999999956
0.2425 7.99999999999983
0.245 7.99999999999954
0.2475 7.99999999999983
0.25 7.99999999999956
0.2525 7.99999999999983
0.255 7.99999999999953
0.2575 7.99999999999983
0.26 7.99999999999957
0.2625 7.99999999999983
0.265 7.99999999999948
0.2675 7.99999999999952
0.27 7.99999999999853
0.2725 7.99999999999653
0.275 7.99999999998912
0.2775 7.99999999996789
0.28 7.99999999990406
0.2825 7.99999999972072
0.285 7.99999999920384
0.2875 7.99999999778346
0.29 7.99999999398145
0.2925 7.99999998404934
0.295 7.99999995881196
0.2975 7.99999989627795
0.3 7.99999974566393
0.3025 7.99999939228845
0.305 7.99999858683449
0.3075 7.99999680024341
0.31 7.99999295243576
0.3125 7.99998489563846
0.315 7.99996852394993
0.3175 7.99993620977656
0.32 7.99987434271199
0.3225 7.99975938617042
0.325 7.99955229046865
0.3275 7.99919046509293
0.33 7.99857781032937
0.3325 7.99757231537216
0.335 7.99597337926223
0.3375 7.99350948983792
0.34 7.98983033250497
0.3425 7.98450513026578
0.345 7.97703082043534
0.3475 7.96685130022892
0.35 7.95338636684765
0.3525 7.93606927815905
0.355 7.91438504521977
0.3575 7.88790759790633
0.36 7.85632641886286
0.3625 7.81946335898151
0.365 7.7772752759616
0.3675 7.72984595198476
0.37 7.67736927388463
0.3725 7.62012670666549
0.375 7.55846400542735
0.3775 7.492767544697
0.38 7.42344476851975
0.3825 7.35090696057835
0.385 7.275557104683
0.3875 7.19778044345259
0.39 7.11793895811962
0.3925 7.03636788609244
0.395 6.9533745477236
0.3975 6.86923840955501
0.4 6.78421219578281
0.4025 6.6985236370823
0.405 6.61237750241012
0.4075 6.52595790641339
0.41 6.43943051769218
0.4125 6.35294485369107
0.415 6.26663632785211
0.4175 6.18062829743831
0.42 6.09503383638929
0.4225 6.00995747678474
0.425 5.92549670156366
0.4275 5.84174339848202
0.43 5.75878510872329
0.4325 5.67670623800301
0.435 5.59558910501731
0.4375 5.51551495324747
0.44 5.43656483335958
0.4425 5.35882044331652
0.445 5.28236485776402
0.4475 5.20728319727968
0.45 5.1336631865481
0.4525 5.06159561591129
0.455 4.99117466778268
0.4575 4.9224980846079
0.46 4.85566715005768
0.4625 4.79078642061366
0.465 4.72796319290797
0.4675 4.66730660578801
0.47 4.60892638748033
0.4725 4.5529311196578
0.475 4.49942607491653
0.4775 4.44851049755431
0.48 4.40027445537993
0.4825 4.35479516827714
0.485 4.31213302532709
0.4875 4.27232726921264
0.49 4.23539162020048
0.4925 4.20130990437439
0.495 4.17003194043271
0.4975 4.1414698037717
0.5 4.11549458314702
0.5025 4.09193373418953
0.505 4.07056890726735
0.5075 4.05113429280808
0.51 4.03331515468826
0.5125 4.01674660347141
0.515 4.00101231789059
0.5175 3.98564352401348
0.52 3.97011839535773
0.5225 3.95386279725229
0.525 3.936253323685
0.5275 3.91662431529788
0.53 3.89428032976239
0.5325 3.86851589250321
0.535 3.83864309880117
0.5375 3.80402721589615
0.54 3.7641276595547
0.5425 3.71854087839753
0.545 3.66703898466925
0.5475 3.60959746466212
0.55 3.54640966583736
0.5525 3.47788082783224
0.555 3.40460142758559
0.5575 3.32731633681284
0.56 3.24687771430866
0.5625 3.16419938123226
0.565 3.08021121470515
0.5675 2.99582039845555
0.57 2.91188021481267
0.5725 2.8291666727263
0.575 2.74836364167684
0.5775 2.67005393106169
0.58 2.59471646418165
0.5825 2.52272718539813
0.585 2.45436344962746
0.5875 2.389810608117
0.59 2.3291702773516
0.5925 2.27246994709356
0.595 2.21967299925992
0.5975 2.17068942814903
0.6 2.12538597925237
0.6025 2.08359622675651
0.605 2.04512935460963
0.6075 2.00977820493695
0.61 1.97732573495577
0.6125 1.9475503299456
0.615 1.92022966734675
0.6175 1.89514343066281
0.62 1.87207495499923
0.6225 1.85081192464768
0.625 1.83114646585904
0.6275 1.81287460984974
0.63 1.79579549687789
0.6325 1.77971024348751
0.635 1.76442092088534
0.6375 1.74972924041879
0.64 1.73543598231445
0.6425 1.72133939009155
0.645 1.70723413968652
0.6475 1.69291782858699
0.65 1.67818295920576
0.6525 1.6628175184166
0.655 1.64661607894147
0.6575 1.62937520537721
0.66 1.61090341258611
0.6625 1.5910248643778
0.665 1.56959072845747
0.6675 1.54648885756399
0.67 1.5216579721105
0.6725 1.49510077523644
0.675 1.46689752696635
0.6775 1.43721592823279
0.68 1.40631551669932
0.6825 1.37454412414301
0.685 1.34232425543085
0.6875 1.31013029094827
0.69 1.27845780425206
0.6925 1.24778934463676
0.695 1.21856152794335
0.6975 1.19113771618575
0.7 1.16579033940611
0.7025 1.14269341088069
0.705 1.12192532491985
0.7075 1.10347921676212
0.71 1.08727836094109
0.7125 1.07319357593588
0.715 1.0610603483208
0.7175 1.05069410995959
0.72 1.04190277010105
0.7225 1.03449633049065
0.725 1.02829363683591
0.7275 1.02312679447542
0.73 1.01884356011497
0.7325 1.01530833826431
0.735 1.01240211017987
0.7375 1.0100216316281
0.74 1.00807834981882
0.7425 1.00649676696775
0.745 1.00521317619367
0.7475 1.00417470970516
0.75 1.00333638482989
0.7525 1.00266074268337
0.755 1.00211768059035
0.7575 1.00168206799455
0.76 1.00133344130666
0.7625 1.00105502102731
0.765 1.00083313281437
0.7675 1.00065666823217
0.77 1.00051661050294
0.7725 1.00040567488443
0.775 1.00031797938342
0.7775 1.00024879254557
0.78 1.00019431410299
0.7825 1.00015149969668
0.785 1.00011791628258
0.7875 1.00009162284139
0.79 1.00007107532652
0.7925 1.00005504717642
0.795 1.00004256693252
0.7975 1.00003286624566
0.8 1.0000253390872
0.8025 1.00001950823193
0.805 1.00001499878482
0.8075 1.00001151679286
0.81 1.00000883225689
0.8125 1.00000676557359
0.815 1.00000517677229
0.8175 1.00000395697797
0.82 1.0000030216692
0.8225 1.00000230534463
0.825 1.00000175734302
0.8275 1.00000133854221
0.83 1.00000101878548
0.8325 1.00000077486247
0.835 1.00000058893793
0.8375 1.00000044732508
0.84 1.00000033953564
0.8425 1.00000025754281
0.845 1.00000019520895
0.8475 1.0000001478485
0.85 1.00000011188231
0.8525 1.00000008458084
0.855 1.0000000638896
0.8575 1.00000004821453
0.86 1.0000000363201
0.8625 1.00000002731423
0.865 1.00000002050686
0.8675 1.00000001536636
0.87 1.00000001149398
0.8725 1.00000000857978
0.875 1.00000000639189
0.8775 1.00000000475161
0.88 1.0000000035246
0.8825 1.00000000260842
0.885 1.0000000019258
0.8875 1.00000000141832
0.89 1.00000000104183
0.8925 1.00000000076326
0.895 1.00000000055755
0.8975 1.00000000040613
0.9 1.00000000029487
0.9025 1.00000000021344
0.905 1.00000000015392
0.9075 1.00000000011066
0.91 1.0000000000792
0.9125 1.00000000005651
0.915 1.00000000004009
0.9175 1.00000000002837
0.92 1.00000000001993
0.9225 1.00000000001397
0.925 1.00000000000969
0.9275 1.00000000000673
0.93 1.00000000000459
0.9325 1.00000000000316
0.935 1.0000000000021
0.9375 1.00000000000143
0.94 1.00000000000092
0.9425 1.00000000000062
0.945 1.00000000000036
0.9475 1.00000000000025
0.95 1.00000000000011
0.9525 1.00000000000009
0.955 1.00000000000001
0.9575 1.00000000000001
0.96 0.999999999999958
0.9625 0.999999999999991
0.965 0.999999999999969
0.9675 0.999999999999984
0.97 0.999999999999929
0.9725 0.999999999999979
0.975 0.999999999999963
0.9775 0.999999999999979
0.98 0.999999999999919
0.9825 0.999999999999976
0.985 0.999999999999969
0.9875 0.999999999999971
0.99 0.999999999999898
0.9925 0.999999999999967
0.995 0.999999999999973
0.9975 0.999999999999961
1 0.999999999999869
};
\addplot [semithick, color0, forget plot]
table {%
0 7.99999999999887
0.0025 7.99999999999968
0.005 7.99999999999966
0.0075 7.9999999999998
0.01 7.99999999999949
0.0125 7.99999999999983
0.015 7.99999999999958
0.0175 7.99999999999983
0.02 7.99999999999953
0.0225 7.99999999999983
0.025 7.99999999999956
0.0275 7.99999999999982
0.03 7.99999999999952
0.0325 7.99999999999983
0.035 7.99999999999956
0.0375 7.99999999999982
0.04 7.99999999999953
0.0425 7.99999999999983
0.045 7.99999999999956
0.0475 7.99999999999983
0.05 7.99999999999954
0.0525 7.99999999999983
0.055 7.99999999999955
0.0575 7.99999999999982
0.06 7.99999999999954
0.0625 7.99999999999983
0.065 7.99999999999955
0.0675 7.99999999999983
0.07 7.99999999999954
0.0725 7.99999999999982
0.075 7.99999999999954
0.0775 7.99999999999983
0.08 7.99999999999955
0.0825 7.99999999999983
0.085 7.99999999999954
0.0875 7.99999999999982
0.09 7.99999999999955
0.0925 7.99999999999983
0.095 7.99999999999955
0.0975 7.99999999999983
0.1 7.99999999999955
0.1025 7.99999999999983
0.105 7.99999999999955
0.1075 7.99999999999983
0.11 7.99999999999956
0.1125 7.99999999999983
0.115 7.99999999999954
0.1175 7.99999999999983
0.12 7.99999999999956
0.1225 7.99999999999983
0.125 7.99999999999955
0.1275 7.99999999999983
0.13 7.99999999999956
0.1325 7.99999999999983
0.135 7.99999999999954
0.1375 7.99999999999983
0.14 7.99999999999956
0.1425 7.99999999999983
0.145 7.99999999999955
0.1475 7.99999999999983
0.15 7.99999999999956
0.1525 7.99999999999983
0.155 7.99999999999954
0.1575 7.99999999999983
0.16 7.99999999999956
0.1625 7.99999999999983
0.165 7.99999999999954
0.1675 7.99999999999983
0.17 7.99999999999956
0.1725 7.99999999999983
0.175 7.99999999999954
0.1775 7.99999999999983
0.18 7.99999999999956
0.1825 7.99999999999983
0.185 7.99999999999953
0.1875 7.99999999999983
0.19 7.99999999999957
0.1925 7.99999999999981
0.195 7.99999999999943
0.1975 7.9999999999994
0.2 7.99999999999833
0.2025 7.99999999999652
0.205 7.99999999999067
0.2075 7.99999999997657
0.21 7.99999999993972
0.2125 7.99999999984868
0.215 7.99999999962486
0.2175 7.99999999908748
0.22 7.99999999782029
0.2225 7.99999999488924
0.225 7.99999998824553
0.2275 7.99999997346934
0.23 7.999999941283
0.2325 7.99999987251455
0.235 7.99999972865262
0.2375 7.99999943359264
0.24 7.99999884118513
0.2425 7.99999767561456
0.245 7.99999543113853
0.2475 7.99999119755328
0.25 7.99998338355499
0.2525 7.99996926223512
0.255 7.99994429550003
0.2575 7.99990109219946
0.26 7.99982796655924
0.2625 7.99970686852315
0.265 7.99951074952376
0.2675 7.99920009038279
0.27 7.99871892251614
0.2725 7.99799014500378
0.275 7.99691092260759
0.2775 7.99534820285596
0.28 7.99313556565809
0.2825 7.99007172192246
0.285 7.98592178678441
0.2875 7.98042171111347
0.29 7.97328596458974
0.2925 7.96421860997851
0.295 7.95292615957854
0.2975 7.93913212086619
0.3 7.92259035391517
0.3025 7.90309736546069
0.305 7.88050082125409
0.3075 7.85470497984774
0.31 7.82567177134215
0.3125 7.79341855990756
0.315 7.75801298171503
0.3175 7.71956560906631
0.32 7.67822183513641
0.3225 7.63415304366669
0.325 7.58754863648748
0.3275 7.5386083720401
0.33 7.48753626461596
0.3325 7.43453522773892
0.335 7.37980325071795
0.3375 7.3235303386281
0.34 7.26589661207679
0.3425 7.20707100567182
0.345 7.14721069643214
0.3475 7.08646093426857
0.35 7.0249552540916
0.3525 6.96281592850913
0.355 6.90015456775435
0.3575 6.83707284880993
0.36 6.77366325476607
0.3625 6.71000987477016
0.365 6.64618914525104
0.3675 6.58227061324108
0.37 6.51831761383165
0.3725 6.45438795017426
0.375 6.39053448356729
0.3775 6.32680571752848
0.38 6.26324629919636
0.3825 6.1998975121005
0.385 6.13679769800675
0.3875 6.0739826704844
0.39 6.01148607021006
0.3925 5.94933971366722
0.395 5.88757389544875
0.3975 5.8262176860758
0.4 5.7652991937956
0.4025 5.70484582400655
0.405 5.6448845113497
0.4075 5.58544195126181
0.41 5.52654481118886
0.4125 5.46821994259728
0.415 5.41049457795795
0.4175 5.35339652908781
0.42 5.29695437401524
0.4225 5.24119764457277
0.425 5.18615700406055
0.4275 5.13186442319807
0.43 5.07835334523651
0.4325 5.02565884423996
0.435 4.97381776848076
0.4375 4.92286886807704
0.44 4.87285289970921
0.4425 4.82381270156409
0.445 4.77579323249475
0.4475 4.72884156117483
0.45 4.68300680136571
0.4525 4.6383399703747
0.455 4.594893771043
0.4575 4.55272226503045
0.46 4.51188044557991
0.4625 4.47242366931419
0.465 4.43440696844257
0.4675 4.39788419863238
0.47 4.36290706364847
0.4725 4.32952397512686
0.475 4.29777881404246
0.4775 4.26770956556995
0.48 4.23934692039264
0.4825 4.21271283765386
0.485 4.18781918021892
0.4875 4.16466644609849
0.49 4.14324270144227
0.4925 4.12352276277251
0.495 4.10546769304193
0.4975 4.08902466679271
0.5 4.07412719014236
0.5025 4.06069571614976
0.505 4.04863853982644
0.5075 4.03785298093639
0.51 4.02822664736634
0.5125 4.01963875175236
0.515 4.0119612298475
0.5175 4.0050596117216
0.52 3.9987934210473
0.5225 3.993016056779
0.525 3.98757403062836
0.5275 3.98230554704276
0.53 3.97703845080416
0.5325 3.97158759565703
0.535 3.96575184267905
0.5375 3.95931085333138
0.54 3.95202208098696
0.5425 3.94361828562722
0.545 3.93380614383077
0.5475 3.92226644631271
0.55 3.90865650071974
0.5525 3.89261527931738
0.555 3.87377167959856
0.5575 3.85175616377135
0.56 3.82621544448531
0.5625 3.79682978792487
0.565 3.76333157269843
0.5675 3.72552385263267
0.57 3.68329682576595
0.5725 3.63664068193338
0.575 3.58565302448953
0.5775 3.53054017502707
0.58 3.47161183630938
0.5825 3.40926983025832
0.585 3.34399195649312
0.5875 3.27631258702242
0.59 3.20680184192913
0.5925 3.13604480605205
0.595 3.06462246890251
0.5975 2.99309494781168
0.6 2.92198805714181
0.6025 2.85178285524905
0.605 2.78290866701836
0.6075 2.71573871587715
0.61 2.65058851145451
0.6125 2.58771610295495
0.615 2.52732412540008
0.6175 2.46956301785301
0.62 2.41453515836185
0.6225 2.36229965168105
0.625 2.31287735310779
0.6275 2.26625617098075
0.63 2.22239613074596
0.6325 2.18123443761414
0.635 2.14269001815661
0.6375 2.10666785477469
0.64 2.07306268659217
0.6425 2.04176237430352
0.645 2.01265065286031
0.6475 1.98560949553317
0.65 1.96052097064151
0.6525 1.93726871821512
0.655 1.91573905572329
0.6575 1.8958217498903
0.66 1.87741054658031
0.6625 1.86040342840939
0.665 1.84470273209986
0.6675 1.83021505591455
0.67 1.81685109619498
0.6725 1.80452532947753
0.675 1.79315566492653
0.6775 1.78266298785983
0.68 1.77297069295161
0.6825 1.7640041442251
0.685 1.75569012969442
0.6875 1.74795626864409
0.69 1.74073040978715
0.6925 1.73394000121812
0.695 1.72751144469039
0.6975 1.72136943604685
0.7 1.71543628730309
0.7025 1.70963123850716
0.705 1.70386979863707
0.7075 1.69806306759359
0.71 1.69211705129952
0.7125 1.68593213569104
0.715 1.67940258467296
0.7175 1.67241618879258
0.72 1.66485416485117
0.7225 1.65659130447734
0.725 1.64749660599218
0.7275 1.63743438202316
0.73 1.62626617494816
0.7325 1.61385348838947
0.735 1.60006172217125
0.7375 1.58476532245541
0.74 1.56785443197785
0.7425 1.54924296852996
0.745 1.52887796739095
0.7475 1.50674982790555
0.75 1.48290239542906
0.7525 1.45744203949553
0.755 1.43054366134982
0.7575 1.40245258195676
0.76 1.3734802251876
0.7625 1.34399340204463
0.765 1.31439697670845
0.7675 1.28511159663703
0.77 1.25654899894452
0.7725 1.22908774168109
0.775 1.20305284681373
0.7775 1.17870109498454
0.78 1.15621373272505
0.7825 1.13569595494015
0.785 1.11718249907936
0.7875 1.10064732463011
0.79 1.08601566955736
0.7925 1.07317673537534
0.795 1.06199567395005
0.7975 1.05232413143048
0.8 1.04400881801328
0.8025 1.0368981461873
0.805 1.03084694914123
0.8075 1.02571964265728
0.81 1.02139204274593
0.8125 1.01775221201085
0.815 1.01470054939664
0.8175 1.0121493909397
0.82 1.01002227341225
0.8225 1.00825301774895
0.825 1.00678472097706
0.8275 1.00556873433593
0.83 1.00456367117019
0.8325 1.0037344754597
0.835 1.00305156755519
0.8375 1.00249007387832
0.84 1.00202914295063
0.8425 1.00165134186201
0.845 1.00134213791239
0.8475 1.00108944066778
0.85 1.00088320774534
0.8525 1.00071512510827
0.855 1.00057832096178
0.8575 1.00046712088962
0.86 1.00037685105725
0.8625 1.00030366566833
0.865 1.00024440661904
0.8675 1.00019648387147
0.87 1.00015777676109
0.8725 1.00012655134611
0.875 1.00010139199893
0.8775 1.00008114455506
0.88 1.00006486937664
0.8825 1.00005180248687
0.885 1.00004132361476
0.8875 1.00003292980071
0.89 1.00002621378577
0.8925 1.00002084620371
0.895 1.00001656105663
0.8975 1.00001314377613
0.9 1.00001042151963
0.9025 1.00000825521523
0.905 1.00000653311633
0.9075 1.00000516553239
0.91 1.000004080572
0.9125 1.00000322067297
0.915 1.00000253980649
0.9175 1.00000200120501
0.92 1.00000157553605
0.9225 1.00000123942268
0.925 1.00000097425711
0.9275 1.00000076524245
0.93 1.00000060062605
0.9325 1.00000047108223
0.935 1.00000036921925
0.9375 1.00000028918384
0.94 1.00000022634577
0.9425 1.0000001770457
0.945 1.00000013839431
0.9475 1.00000010811242
0.95 1.00000008440358
0.9525 1.00000006585326
0.955 1.0000000513483
0.9575 1.00000004001372
0.96 1.00000003116195
0.9625 1.00000002425346
0.965 1.00000001886482
0.9675 1.00000001466433
0.97 1.00000001139195
0.9725 1.00000000884438
0.975 1.00000000686238
0.9775 1.00000000532179
0.98 1.00000000412549
0.9825 1.00000000319816
0.985 1.00000000248121
0.9875 1.00000000192998
0.99 1.00000000151072
0.9925 1.00000000120031
0.995 1.00000000098934
0.9975 1.00000000090737
1 1.00000000114528
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/temperature_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.6, ymax=1.55,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd },
ylabel={$T_f(t)$},%
xlabel near ticks,ylabel near ticks,
yticklabel pos=right,
width = 1.0\textwidth,
height= 0.75\textwidth
]
\addplot [semithick, red, forget plot]
table {%
0 0.999999999999999
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 0.999999999999999
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 0.999999998372418
0.485 0.999999978298911
0.4875 0.999999879316505
0.49 0.999998304017797
0.4925 0.999989168475382
0.495 0.999847880599378
0.4975 0.999400483208208
0.5 0.990739977129643
0.5025 1.00458407894713
0.505 1.01073812399518
0.5075 1.00008692343948
0.51 1.00022250563809
0.5125 1.00000098668255
0.515 1.00000252005795
0.5175 1.00000001302065
0.52 1.00000003472174
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 0.999999999999999
0.825 1
0.8275 0.999999999999999
0.83 1
0.8325 0.999999999999999
0.835 1
0.8375 0.999999999999999
0.84 1
0.8425 0.999999999999999
0.845 1
0.8475 0.999999999999999
0.85 1
0.8525 0.999999999999999
0.855 1
0.8575 0.999999999999999
0.86 1
0.8625 0.999999999999999
0.865 1
0.8675 0.999999999999999
0.87 1
0.8725 0.999999999999999
0.875 1
0.8775 0.999999999999999
0.88 1
0.8825 0.999999999999999
0.885 1
0.8875 0.999999999999999
0.89 1
0.8925 0.999999999999999
0.895 1
0.8975 0.999999999999999
0.9 1
0.9025 0.999999999999999
0.905 1
0.9075 1
0.91 0.999999999999999
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 1.00000000000001
0.0025 0.999999999999978
0.005 0.999999999999986
0.0075 0.999999999999999
0.01 1
0.0125 1
0.015 1
0.0175 0.999999999999998
0.02 1
0.0225 0.999999999999999
0.025 1
0.0275 0.999999999999999
0.03 1
0.0325 1
0.035 0.999999999999998
0.0375 0.999999999999999
0.04 1
0.0425 0.999999999999998
0.045 1
0.0475 0.999999999999999
0.05 1
0.0525 0.999999999999999
0.055 1
0.0575 0.999999999999999
0.06 1
0.0625 0.999999999999999
0.065 1
0.0675 0.999999999999999
0.07 1
0.0725 0.999999999999999
0.075 1
0.0775 0.999999999999999
0.08 1
0.0825 0.999999999999999
0.085 1
0.0875 0.999999999999999
0.09 1
0.0925 0.999999999999999
0.095 1
0.0975 0.999999999999999
0.1 1
0.1025 0.999999999999999
0.105 1
0.1075 0.999999999999999
0.11 1
0.1125 0.999999999999999
0.115 1
0.1175 0.999999999999999
0.12 1
0.1225 0.999999999999999
0.125 1
0.1275 0.999999999999999
0.13 1
0.1325 0.999999999999999
0.135 1
0.1375 0.999999999999999
0.14 1
0.1425 0.999999999999999
0.145 1
0.1475 0.999999999999999
0.15 1
0.1525 0.999999999999999
0.155 1
0.1575 0.999999999999999
0.16 1
0.1625 0.999999999999999
0.165 1
0.1675 0.999999999999999
0.17 1
0.1725 0.999999999999999
0.175 1
0.1775 0.999999999999999
0.18 1
0.1825 0.999999999999999
0.185 1
0.1875 0.999999999999999
0.19 1
0.1925 0.999999999999999
0.195 1
0.1975 0.999999999999999
0.2 1
0.2025 0.999999999999999
0.205 1
0.2075 0.999999999999999
0.21 1
0.2125 0.999999999999999
0.215 1
0.2175 0.999999999999999
0.22 1
0.2225 0.999999999999999
0.225 1
0.2275 0.999999999999999
0.23 1
0.2325 0.999999999999999
0.235 1
0.2375 0.999999999999999
0.24 1
0.2425 0.999999999999999
0.245 1
0.2475 0.999999999999999
0.25 1
0.2525 0.999999999999999
0.255 1
0.2575 0.999999999999999
0.26 1
0.2625 0.999999999999999
0.265 1
0.2675 0.999999999999999
0.27 1
0.2725 0.999999999999999
0.275 1
0.2775 0.999999999999999
0.28 1
0.2825 0.999999999999999
0.285 1
0.2875 0.999999999999999
0.29 1
0.2925 0.999999999999999
0.295 1
0.2975 0.999999999999999
0.3 1
0.3025 0.999999999999999
0.305 1
0.3075 0.999999999999999
0.31 1
0.3125 0.999999999999999
0.315 1
0.3175 0.999999999999999
0.32 1
0.3225 0.999999999999999
0.325 1
0.3275 0.999999999999999
0.33 1
0.3325 0.999999999999999
0.335 1
0.3375 0.999999999999999
0.34 1
0.3425 0.999999999999999
0.345 1
0.3475 0.999999999999999
0.35 1
0.3525 0.999999999999999
0.355 1
0.3575 0.999999999999999
0.36 1
0.3625 0.999999999999999
0.365 1
0.3675 0.999999999999999
0.37 1
0.3725 0.999999999999999
0.375 1
0.3775 1
0.38 1
0.3825 0.999999999999999
0.385 1
0.3875 0.999999999999999
0.39 1
0.3925 0.999999999999999
0.395 1
0.3975 0.999999999999999
0.4 1
0.4025 0.999999999999999
0.405 1
0.4075 0.999999999999999
0.41 1
0.4125 0.999999999999999
0.415 1
0.4175 1
0.42 1.00000000000001
0.4225 0.999999999999992
0.425 0.999999999999797
0.4275 0.999999999999919
0.43 1.00000000000169
0.4325 1.00000000000135
0.435 0.999999999991299
0.4375 0.999999999987654
0.44 1.00000000002311
0.4425 1.00000000009083
0.445 1.00000000007525
0.4475 0.99999999936371
0.45 0.999999998615207
0.4525 1.00000000485214
0.455 1.00000000761817
0.4575 0.999999958372059
0.46 1.00000003452059
0.4625 1.00000034458674
0.465 0.99999866029851
0.4675 0.999998292555637
0.47 1.00001386183832
0.4725 0.999990001586091
0.475 1.00001496592113
0.4775 0.999437710750644
0.48 0.989819819869851
0.4825 0.956583237268553
0.485 0.907122719576463
0.4875 0.852145321165836
0.49 0.79690702301654
0.4925 0.744291817339932
0.495 0.697695937759
0.4975 0.662286918962082
0.5 0.643299105253432
0.5025 0.639057353543819
0.505 0.647128519118933
0.5075 0.698642899497468
0.51 0.850937703940998
0.5125 1.07883221401932
0.515 1.28280543428954
0.5175 1.4093832150273
0.52 1.46873758962527
0.5225 1.48299909560472
0.525 1.44575086042714
0.5275 1.29676336378014
0.53 1.09703251892389
0.5325 1.01779805311437
0.535 1.00256559181795
0.5375 1.00032109604176
0.54 1.00003728340405
0.5425 1.00000376845476
0.545 1.00000033005866
0.5475 1.00000003016598
0.55 1.00000000099925
0.5525 1.0000000001147
0.555 1.00000000011989
0.5575 1.00000000007543
0.56 1.00000000005031
0.5625 0.999999999994195
0.565 0.999999999978769
0.5675 0.999999999996872
0.57 1.0000000000018
0.5725 1.00000000000112
0.575 1.00000000000084
0.5775 0.999999999999844
0.58 0.999999999999685
0.5825 1
0.585 1.00000000000004
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 0.999999999999999
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 0.999999999999999
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 0.999999999999999
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 0.999999999999999
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 0.999999999999999
0.9775 1
0.98 1
0.9825 1
0.985 0.999999999999997
0.9875 0.999999999999999
0.99 1.00000000000001
0.9925 1
0.995 0.999999999999983
0.9975 0.999999999999989
1 1.00000000000001
};
\addplot [semithick, blue, forget plot]
table {%
0 1.00000000000001
0.0025 0.999999999999979
0.005 0.999999999999983
0.0075 1
0.01 1
0.0125 1
0.015 1.00000000000001
0.0175 1
0.02 0.999999999999995
0.0225 1
0.025 1
0.0275 1
0.03 0.999999999999997
0.0325 1
0.035 1
0.0375 1
0.04 0.999999999999997
0.0425 1
0.045 1
0.0475 1
0.05 0.999999999999999
0.0525 1
0.055 1
0.0575 1
0.06 0.999999999999999
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 0.999999999999999
0.1025 1
0.105 1
0.1075 1
0.11 0.999999999999999
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 0.999999999999999
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 0.99999999999999
0.385 1.00000000000006
0.3875 0.999999999999998
0.39 0.999999999999764
0.3925 1.00000000000072
0.395 0.99999999999703
0.3975 1.0000000000015
0.4 1.00000000000755
0.4025 0.999999999965329
0.405 0.999999999646544
0.4075 0.99999999466879
0.41 0.999999968956318
0.4125 0.999999205933015
0.415 0.999984628993171
0.4175 0.999842668700732
0.42 0.999059270468079
0.4225 0.996438583606098
0.425 0.990746044164776
0.4275 0.981765926712248
0.43 0.970206753485711
0.4325 0.956959733183009
0.435 0.942707833512989
0.4375 0.927883455712548
0.44 0.912747149595136
0.4425 0.897457493231681
0.445 0.882111793071449
0.4475 0.866773373408936
0.45 0.851484813312399
0.4525 0.836277097497536
0.455 0.821174106771808
0.4575 0.806196249496876
0.46 0.791362464567565
0.4625 0.77669225513435
0.465 0.76220739427056
0.4675 0.74793402620899
0.47 0.733905525265072
0.4725 0.7201667166423
0.475 0.70678020956171
0.4775 0.693836365873976
0.48 0.681468054782055
0.4825 0.669871161289868
0.485 0.659326793962828
0.4875 0.650208346606909
0.49 0.642931740791167
0.4925 0.637795600316237
0.495 0.634750154525301
0.4975 0.633312230555872
0.5 0.632806899225577
0.5025 0.632709853033685
0.505 0.632755510237027
0.5075 0.632849544190251
0.51 0.632967437996368
0.5125 0.63310482136679
0.515 0.633263589896103
0.5175 0.633448873620362
0.52 0.633670013384388
0.5225 0.633946731566962
0.525 0.634341539337183
0.5275 0.63509945408379
0.53 0.637117619426719
0.5325 0.643094792532578
0.535 0.659109358434235
0.5375 0.69451398019995
0.54 0.757450296840776
0.5425 0.848293008162467
0.545 0.957907507356763
0.5475 1.07235877327805
0.55 1.17902757106687
0.5525 1.26992547933911
0.555 1.34192533252483
0.5575 1.39542719933472
0.56 1.43283692785575
0.5625 1.45740567211349
0.565 1.47248327613671
0.5675 1.48105923562156
0.57 1.48552108073036
0.5725 1.48758972759864
0.575 1.48838897585599
0.5775 1.48858449430955
0.58 1.48853257121936
0.5825 1.4884049317751
0.585 1.48827335509165
0.5875 1.48816242178189
0.59 1.48807543620089
0.5925 1.48800007626699
0.595 1.48789547725357
0.5975 1.48760669205222
0.6 1.48647286208521
0.6025 1.48167103073209
0.605 1.46112893180909
0.6075 1.38403130996077
0.61 1.20955885664102
0.6125 1.06177200134642
0.615 1.01283187937567
0.6175 1.00239322085338
0.62 1.00043430096882
0.6225 1.00007701651708
0.625 1.00001371849486
0.6275 1.00000238290838
0.63 1.00000041794148
0.6325 1.00000007089758
0.635 1.0000000121149
0.6375 1.00000000201832
0.64 1.00000000035958
0.6425 1.00000000005571
0.645 1.00000000001032
0.6475 1.00000000000129
0.65 1.00000000000005
0.6525 1.00000000000002
0.655 1.00000000000001
0.6575 1
0.66 1
0.6625 0.999999999999998
0.665 0.999999999999996
0.6675 0.999999999999997
0.67 0.999999999999994
0.6725 0.999999999999996
0.675 0.999999999999997
0.6775 1
0.68 1.00000000000001
0.6825 1.00000000000001
0.685 1.00000000000001
0.6875 1
0.69 1
0.6925 1
0.695 0.999999999999999
0.6975 0.999999999999998
0.7 0.999999999999998
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 0.999999999999999
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 0.999999999999999
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 0.999999999999999
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 0.999999999999999
0.8975 1
0.9 1
0.9025 1
0.905 0.999999999999999
0.9075 1
0.91 1
0.9125 1
0.915 0.999999999999999
0.9175 1
0.92 1
0.9225 1
0.925 0.999999999999999
0.9275 1
0.93 1
0.9325 1
0.935 0.999999999999999
0.9375 1
0.94 1
0.9425 1
0.945 0.999999999999999
0.9475 1
0.95 1
0.9525 1
0.955 0.999999999999999
0.9575 1
0.96 1
0.9625 1
0.965 0.999999999999998
0.9675 1
0.97 1
0.9725 1
0.975 0.999999999999997
0.9775 1
0.98 1
0.9825 1
0.985 0.999999999999995
0.9875 1
0.99 1.00000000000001
0.9925 1
0.995 0.999999999999982
0.9975 0.999999999999989
1 1.00000000000001
};
\addplot [semithick, black, forget plot]
table {%
0 1.00000000000001
0.0025 0.999999999999979
0.005 0.999999999999984
0.0075 1
0.01 0.999999999999999
0.0125 1
0.015 1.00000000000001
0.0175 0.999999999999999
0.02 0.999999999999993
0.0225 1
0.025 1.00000000000001
0.0275 1
0.03 0.999999999999995
0.0325 1
0.035 1.00000000000001
0.0375 1
0.04 0.999999999999995
0.0425 1
0.045 1
0.0475 1
0.05 0.999999999999997
0.0525 1
0.055 1
0.0575 1
0.06 0.999999999999998
0.0625 1
0.065 1
0.0675 1
0.07 0.999999999999999
0.0725 1
0.075 1
0.0775 1
0.08 0.999999999999999
0.0825 1
0.085 1
0.0875 1
0.09 0.999999999999999
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 0.999999999999999
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 0.999999999999999
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 0.999999999999999
0.33 1
0.3325 0.999999999999999
0.335 0.999999999999993
0.3375 1.00000000000002
0.34 0.999999999998748
0.3425 0.99999999998047
0.345 0.999999999767639
0.3475 0.999999997461844
0.35 0.999999965255031
0.3525 0.999999572352153
0.355 0.999995994799163
0.3575 0.999972161015578
0.36 0.999856614645177
0.3625 0.999442449339645
0.365 0.998336538678815
0.3675 0.996074534275018
0.37 0.992368149169579
0.3725 0.987238278592049
0.375 0.980924536202711
0.3775 0.973726517992894
0.38 0.965908679150231
0.3825 0.957669630984907
0.385 0.949149147093884
0.3875 0.940443080246033
0.39 0.931616560218443
0.3925 0.922714490088742
0.395 0.913768034047611
0.3975 0.90479937756405
0.4 0.895824491443466
0.4025 0.886855199244625
0.405 0.877900362143346
0.4075 0.868966826551729
0.41 0.860059955612602
0.4125 0.851184085948141
0.415 0.842342795125109
0.4175 0.833539136147065
0.42 0.824775789965385
0.4225 0.816055194003727
0.425 0.807379640550764
0.4275 0.798751370623747
0.43 0.790172648937853
0.4325 0.78164584593879
0.435 0.773173517309033
0.4375 0.764758501792516
0.44 0.756404035629932
0.4425 0.748113895246011
0.445 0.739892579808292
0.4475 0.731745559689838
0.45 0.723679608163626
0.4525 0.715703258852463
0.455 0.707827432272028
0.4575 0.700066318029891
0.46 0.692438600358864
0.4625 0.684969186090327
0.465 0.677691567722055
0.4675 0.67065102850166
0.47 0.663908673475636
0.4725 0.657545989403965
0.475 0.651668474397103
0.4775 0.646405043757437
0.48 0.64189725234004
0.4825 0.638271035726375
0.485 0.635591206427513
0.4875 0.633815663874117
0.49 0.632786367754005
0.4925 0.632277251299381
0.495 0.632071042407763
0.4975 0.632013114345715
0.5 0.632017316734465
0.5025 0.632044718903969
0.505 0.63208057652852
0.5075 0.632119830415709
0.51 0.632160982098778
0.5125 0.632203670163559
0.515 0.632247995200514
0.5175 0.632294259154
0.52 0.632342892950989
0.5225 0.63239442145314
0.525 0.632449456115852
0.5275 0.632508711649075
0.53 0.632573021221014
0.5325 0.632643375104676
0.535 0.632720991363182
0.5375 0.632807374072565
0.54 0.6329044532812
0.5425 0.633014830238587
0.545 0.633142245565051
0.5475 0.633293268163053
0.55 0.633482772148632
0.5525 0.633752218845171
0.555 0.634223274697919
0.5575 0.635233321356231
0.56 0.637608528100265
0.5625 0.643087327872977
0.565 0.654697884348082
0.5675 0.676608400178927
0.57 0.712990892478424
0.5725 0.76613712048946
0.575 0.835045136538566
0.5775 0.915504468314738
0.58 1.00149368664848
0.5825 1.08693574058022
0.585 1.16691969636648
0.5875 1.23817844158949
0.59 1.29904495390172
0.5925 1.34912969170345
0.595 1.38893660907021
0.5975 1.41951929949012
0.6 1.44221900728436
0.6025 1.45847408099681
0.605 1.4696824656818
0.6075 1.47710600926641
0.61 1.48181373605259
0.6125 1.48465902345357
0.615 1.48628569237927
0.6175 1.48715347168574
0.62 1.48757313119262
0.6225 1.48774382859968
0.625 1.48778611016545
0.6275 1.48776892137723
0.63 1.48772906175161
0.6325 1.48768470529635
0.635 1.48764377408011
0.6375 1.48760903644748
0.64 1.48758084460696
0.6425 1.48755859531302
0.645 1.48754142640821
0.6475 1.48752848518589
0.65 1.48751902187573
0.6525 1.48751247728672
0.655 1.48750839017856
0.6575 1.48750634880486
0.66 1.48750617103092
0.6625 1.48750764421744
0.665 1.48751038671633
0.6675 1.48751420475511
0.67 1.48751783069025
0.6725 1.48751576420274
0.675 1.48748813941141
0.6775 1.48736092666241
0.68 1.48681635667123
0.6825 1.48456366201288
0.685 1.47495463684208
0.6875 1.43523469211689
0.69 1.31060325448955
0.6925 1.12589825235824
0.695 1.03022709426466
0.6975 1.00589516830136
0.7 1.00109091331655
0.7025 1.00019612551876
0.705 1.00003553857867
0.7075 1.00000630223061
0.71 1.00000113960331
0.7125 1.00000020108728
0.715 1.00000003674532
0.7175 1.00000000638879
0.72 1.00000000114193
0.7225 1.00000000019869
0.725 1.0000000000335
0.7275 1.00000000000636
0.73 1.00000000000139
0.7325 1.00000000000021
0.735 1.00000000000003
0.7375 0.999999999999997
0.74 0.999999999999991
0.7425 0.999999999999995
0.745 0.999999999999995
0.7475 0.999999999999994
0.75 0.999999999999992
0.7525 0.999999999999995
0.755 0.999999999999998
0.7575 1
0.76 1.00000000000001
0.7625 1.00000000000001
0.765 1.00000000000001
0.7675 1.00000000000001
0.77 1
0.7725 1
0.775 0.999999999999999
0.7775 0.999999999999998
0.78 0.999999999999998
0.7825 1
0.785 0.999999999999999
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 0.999999999999999
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 0.999999999999999
0.9075 1
0.91 1
0.9125 1
0.915 0.999999999999999
0.9175 1
0.92 1
0.9225 1
0.925 0.999999999999999
0.9275 1
0.93 1
0.9325 1
0.935 0.999999999999999
0.9375 1
0.94 1
0.9425 1
0.945 0.999999999999998
0.9475 1
0.95 1
0.9525 1
0.955 0.999999999999998
0.9575 1
0.96 1
0.9625 1
0.965 0.999999999999998
0.9675 1
0.97 1
0.9725 1
0.975 0.999999999999996
0.9775 1
0.98 1
0.9825 1
0.985 0.999999999999995
0.9875 0.999999999999999
0.99 1.00000000000001
0.9925 1
0.995 0.999999999999982
0.9975 0.99999999999999
1 1.00000000000001
};
\addplot [semithick, color0, forget plot]
table {%
0 1.00000000000001
0.0025 0.999999999999979
0.005 0.999999999999984
0.0075 1
0.01 0.999999999999998
0.0125 1
0.015 1.00000000000001
0.0175 1
0.02 0.999999999999992
0.0225 1
0.025 1.00000000000001
0.0275 1
0.03 0.999999999999993
0.0325 1
0.035 1.00000000000001
0.0375 1
0.04 0.999999999999995
0.0425 1
0.045 1.00000000000001
0.0475 1
0.05 0.999999999999996
0.0525 1
0.055 1
0.0575 1
0.06 0.999999999999997
0.0625 1
0.065 1
0.0675 1
0.07 0.999999999999999
0.0725 1
0.075 1
0.0775 1
0.08 0.999999999999999
0.0825 1
0.085 1
0.0875 1
0.09 0.999999999999999
0.0925 1
0.095 1
0.0975 1
0.1 0.999999999999999
0.1025 1
0.105 1
0.1075 1
0.11 0.999999999999999
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 0.999999999999999
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 0.999999999999999
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 0.99999999999997
0.2825 0.999999999999632
0.285 0.99999999999525
0.2875 0.999999999948476
0.29 0.999999999409045
0.2925 0.999999993596384
0.295 0.999999938933782
0.2975 0.999999516323392
0.3 0.999996892632388
0.3025 0.999983741211068
0.305 0.999930939377001
0.3075 0.999759914952102
0.31 0.999312950925345
0.3125 0.998359829760724
0.315 0.996669288776031
0.3175 0.994105369447281
0.32 0.990667958222846
0.3225 0.986462243591063
0.325 0.981638506074614
0.3275 0.976344327159976
0.33 0.970703814911027
0.3325 0.964812618748431
0.335 0.958741541606098
0.3375 0.952542115786575
0.34 0.946251572879706
0.3425 0.939897020442736
0.345 0.933498271463006
0.3475 0.92707003481912
0.35 0.920623311287753
0.3525 0.914166474518354
0.355 0.907705947609192
0.3575 0.901246746486001
0.36 0.894792817283919
0.3625 0.888347319123915
0.365 0.881912799879685
0.3675 0.875491348530936
0.37 0.869084693712801
0.3725 0.862694288313158
0.375 0.856321366877381
0.3775 0.84996699508298
0.38 0.843632105289669
0.3825 0.837317527873016
0.385 0.831024013138881
0.3875 0.824752252295663
0.39 0.81850289315307
0.3925 0.812276555543027
0.395 0.806073843351265
0.3975 0.799895356488281
0.4 0.793741702067332
0.4025 0.787613506390344
0.405 0.781511426409188
0.4075 0.775436162569249
0.41 0.769388472888393
0.4125 0.763369189928427
0.415 0.757379240292256
0.4175 0.751419668089551
0.42 0.745491663347881
0.4225 0.739596598061372
0.425 0.733736070947619
0.4275 0.727911964411813
0.43 0.722126516526745
0.4325 0.716382414943551
0.435 0.710682917956893
0.4375 0.705032014336837
0.44 0.699434631390577
0.4425 0.693896913186933
0.445 0.688426586745586
0.4475 0.683033454524798
0.45 0.677730040926998
0.4525 0.672532452319892
0.455 0.667461477022544
0.4575 0.662543976008661
0.46 0.657814496821479
0.4625 0.653316960603514
0.465 0.649105902346069
0.4675 0.645246304046687
0.47 0.641810403323052
0.4725 0.638869369116729
0.475 0.636478876930643
0.4775 0.634660266328539
0.48 0.63338523694613
0.4825 0.63257403895446
0.485 0.632112892503286
0.4875 0.631883508247406
0.49 0.631788294297381
0.4925 0.631761347464906
0.495 0.631765127961578
0.4975 0.631781196199684
0.5 0.631801636776846
0.5025 0.631823348083028
0.505 0.631845270997965
0.5075 0.631867095323875
0.51 0.6318888073231
0.5125 0.631910500051379
0.515 0.631932311068993
0.5175 0.631954393223391
0.52 0.631976904044964
0.5225 0.63200000135083
0.525 0.632023842731288
0.5275 0.632048586730795
0.53 0.632074395450161
0.5325 0.632101437754844
0.535 0.632129892927888
0.5375 0.632159954948971
0.54 0.632191836615575
0.5425 0.632225775106673
0.545 0.632262038812511
0.5475 0.632300934320473
0.55 0.632342816743702
0.5525 0.632388102021598
0.555 0.632437280723625
0.5575 0.632490942077395
0.56 0.632549800632391
0.5625 0.632614733719074
0.565 0.632686849474925
0.5675 0.632767587877927
0.57 0.632858956759681
0.5725 0.632964182637109
0.575 0.633089500179865
0.5775 0.633249411765217
0.58 0.633480431912674
0.5825 0.633874265834167
0.585 0.634646887759262
0.5875 0.636264115421169
0.59 0.639623230203388
0.5925 0.646244632484765
0.595 0.658338523803252
0.5975 0.678557371978996
0.6 0.709355183799867
0.6025 0.752125846747841
0.605 0.80656354933125
0.6075 0.870600617000575
0.61 0.940913005146995
0.6125 1.01371422406523
0.615 1.08546257623694
0.6175 1.15329846641875
0.62 1.21521180637801
0.6225 1.27001483828898
0.625 1.31721815731244
0.6275 1.35686461695011
0.63 1.38937104559662
0.6325 1.41539524960713
0.635 1.43573224647299
0.6375 1.45123458931097
0.64 1.46275093945317
0.6425 1.47107955029005
0.645 1.47693605048292
0.6475 1.48093417212322
0.65 1.48357890129903
0.6525 1.48526940394273
0.655 1.48630913051855
0.6575 1.48692019116702
0.66 1.48725904533752
0.6625 1.48743191014505
0.665 1.48750809703982
0.6675 1.48753113988886
0.67 1.48752718787117
0.6725 1.48751125225246
0.675 1.48749143873844
0.6775 1.48747180969503
0.68 1.48745414626931
0.6825 1.48743903693865
0.685 1.4874264854953
0.6875 1.48741625127501
0.69 1.48740801741337
0.6925 1.48740147145551
0.695 1.48739633697644
0.6975 1.48739238243723
0.7 1.48738941824739
0.7025 1.48738729235436
0.705 1.48738588450151
0.7075 1.48738509725375
0.71 1.48738485442582
0.7125 1.48738509907261
0.715 1.48738578118355
0.7175 1.48738686403475
0.72 1.48738832911598
0.7225 1.48739014738174
0.725 1.48739230173637
0.7275 1.48739480945812
0.73 1.48739764185516
0.7325 1.487400785099
0.735 1.48740431763562
0.7375 1.48740816740293
0.74 1.4874122607078
0.7425 1.4874167039724
0.745 1.48742081673982
0.7475 1.48742252011843
0.75 1.48741545911664
0.7525 1.48736863307049
0.755 1.48717080264541
0.7575 1.48635703650797
0.76 1.48295717781862
0.7625 1.46837248772577
0.765 1.41081828734161
0.7675 1.25693800733893
0.77 1.08715340968349
0.7725 1.01920895185761
0.775 1.00366496645684
0.7775 1.00066776539513
0.78 1.00012139938462
0.7825 1.00002163772486
0.785 1.00000389511332
0.7875 1.00000069132263
0.79 1.00000012333868
0.7925 1.00000002203997
0.795 1.00000000398259
0.7975 1.00000000070496
0.8 1.00000000012427
0.8025 1.00000000002172
0.805 1.00000000000315
0.8075 1.00000000000069
0.81 1.00000000000017
0.8125 1.00000000000002
0.815 1.00000000000001
0.8175 0.999999999999996
0.82 0.999999999999994
0.8225 0.999999999999994
0.825 0.999999999999992
0.8275 0.999999999999996
0.83 0.999999999999996
0.8325 1
0.835 1.00000000000001
0.8375 1.00000000000001
0.84 1.00000000000001
0.8425 1.00000000000001
0.845 1.00000000000001
0.8475 1
0.85 1
0.8525 0.999999999999999
0.855 0.999999999999997
0.8575 0.999999999999999
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 0.999999999999999
0.8875 1
0.89 1
0.8925 1
0.895 0.999999999999999
0.8975 1
0.9 1
0.9025 1
0.905 0.999999999999999
0.9075 1
0.91 1
0.9125 1
0.915 0.999999999999999
0.9175 1
0.92 1
0.9225 1
0.925 0.999999999999999
0.9275 1
0.93 1
0.9325 1
0.935 0.999999999999999
0.9375 1
0.94 1
0.9425 1
0.945 0.999999999999999
0.9475 1
0.95 1
0.9525 1
0.955 0.999999999999998
0.9575 1
0.96 1
0.9625 1
0.965 0.999999999999998
0.9675 1
0.97 1
0.9725 1
0.975 0.999999999999996
0.9775 1
0.98 1
0.9825 1
0.985 0.999999999999995
0.9875 0.999999999999999
0.99 1.00000000000001
0.9925 1
0.995 0.999999999999982
0.9975 0.99999999999999
1 1.00000000000001
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/temperature_200_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.6, ymax=1.55,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd },
ylabel={$T_f(t)$},%
xlabel near ticks,ylabel near ticks,
width = 1.0\textwidth,
height= 0.75\textwidth
]
\addplot [semithick, red, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 0.999999999999999
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 0.999999998372418
0.485 0.999999978298911
0.4875 0.999999876592675
0.49 0.999998267699827
0.4925 0.999989135119206
0.495 0.999847309307456
0.4975 0.999400959782764
0.5 0.99074608051017
0.5025 1.00458114802415
0.505 1.01073079601826
0.5075 1.00008692117307
0.51 1.00022247558628
0.5125 1.00000098937768
0.515 1.00000252724493
0.5175 1.00000001302065
0.52 1.00000003472174
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 0.999999999999999
0.825 0.999999999999999
0.8275 0.999999999999999
0.83 1
0.8325 0.999999999999999
0.835 1
0.8375 0.999999999999999
0.84 1
0.8425 0.999999999999999
0.845 1
0.8475 0.999999999999999
0.85 1
0.8525 0.999999999999999
0.855 1
0.8575 0.999999999999999
0.86 1
0.8625 0.999999999999999
0.865 1
0.8675 0.999999999999999
0.87 1
0.8725 0.999999999999999
0.875 1
0.8775 0.999999999999999
0.88 1
0.8825 0.999999999999999
0.885 1
0.8875 0.999999999999999
0.89 1
0.8925 0.999999999999999
0.895 1
0.8975 0.999999999999999
0.9 1
0.9025 0.999999999999999
0.905 1
0.9075 1
0.91 0.999999999999999
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 1.00000000000001
0.0025 0.99999999999999
0.005 0.999999999999984
0.0075 1
0.01 1.00000000000001
0.0125 0.999999999999999
0.015 0.999999999999997
0.0175 1
0.02 1
0.0225 1
0.025 0.999999999999999
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 0.999999999999999
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 0.999999999999999
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 0.999999999999999
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 0.999999999999999
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 0.999999999999999
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 0.999999999999997
0.41 0.999999999999991
0.4125 1.00000000000001
0.415 1.00000000000003
0.4175 0.999999999999969
0.42 1.00000000000005
0.4225 1.00000000000023
0.425 0.999999999999414
0.4275 0.999999999998673
0.43 1.00000000000139
0.4325 1.00000000000514
0.435 1.00000000000195
0.4375 0.999999999989144
0.44 0.999999999968456
0.4425 0.999999999975642
0.445 1.00000000024228
0.4475 1.00000000015961
0.45 0.999999996997431
0.4525 0.999999989390019
0.455 0.999999934356902
0.4575 0.999999481408333
0.46 0.999996638364107
0.4625 0.999980801196659
0.465 0.999903851200971
0.4675 0.999577758957222
0.47 0.998431406571048
0.4725 0.995162574407313
0.475 0.987664077715481
0.4775 0.973670977089291
0.48 0.951808577446343
0.4825 0.922744357587481
0.485 0.888808706941522
0.4875 0.852670230845644
0.49 0.816966369006083
0.4925 0.78412220545446
0.495 0.760210836735009
0.4975 0.747931119137509
0.5 0.748828833942624
0.5025 0.764795092273127
0.505 0.797465956734074
0.5075 0.875678076017787
0.51 0.952027009057669
0.5125 1.02897739275543
0.515 1.09850055070952
0.5175 1.1656394391089
0.52 1.23915322252912
0.5225 1.31803547891524
0.525 1.28910688865653
0.5275 1.26227668433357
0.53 1.21280545798922
0.5325 1.15975410521639
0.535 1.09291044944305
0.5375 1.0455688207913
0.54 1.03416165694971
0.5425 1.01881545943996
0.545 1.01147236345426
0.5475 1.00609630789702
0.55 1.00194525971448
0.5525 1.00038365839109
0.555 1.00037262978714
0.5575 1.00008880098232
0.56 1.00014567295642
0.5625 1.00003513527405
0.565 1.00001851771322
0.5675 1.00000808005513
0.57 0.99999904669026
0.5725 1.00000127812371
0.575 0.999998678802038
0.5775 1.00000001371535
0.58 1.00000045484615
0.5825 0.999999909972085
0.585 0.999999896921475
0.5875 1.0000000555415
0.59 0.999999994600242
0.5925 0.99999998711983
0.595 1.00000000993921
0.5975 1.00000000031156
0.6 0.999999997259446
0.6025 1.00000000036556
0.605 1.00000000057256
0.6075 0.999999999957135
0.61 0.999999999796419
0.6125 0.999999999988838
0.615 1.00000000009092
0.6175 1.0000000000036
0.62 0.999999999966555
0.6225 1.0000000000002
0.625 1.00000000000987
0.6275 0.999999999999567
0.63 0.999999999997546
0.6325 1.00000000000018
0.635 1.00000000000052
0.6375 0.999999999999952
0.64 0.999999999999905
0.6425 1.00000000000002
0.645 1
0.6475 1
0.65 0.999999999999997
0.6525 1
0.655 0.999999999999993
0.6575 1
0.66 0.999999999999996
0.6625 1
0.665 0.999999999999995
0.6675 1
0.67 0.999999999999995
0.6725 1
0.675 0.999999999999995
0.6775 1
0.68 0.999999999999995
0.6825 1
0.685 0.999999999999995
0.6875 1
0.69 0.999999999999995
0.6925 1
0.695 0.999999999999995
0.6975 1
0.7 0.999999999999995
0.7025 1
0.705 0.999999999999995
0.7075 1
0.71 0.999999999999995
0.7125 1
0.715 0.999999999999995
0.7175 1
0.72 0.999999999999995
0.7225 1
0.725 0.999999999999995
0.7275 1
0.73 0.999999999999995
0.7325 1
0.735 0.999999999999996
0.7375 1
0.74 0.999999999999995
0.7425 1
0.745 0.999999999999996
0.7475 1
0.75 0.999999999999995
0.7525 1
0.755 0.999999999999995
0.7575 1
0.76 0.999999999999995
0.7625 1
0.765 0.999999999999995
0.7675 1
0.77 0.999999999999995
0.7725 1
0.775 0.999999999999995
0.7775 1
0.78 0.999999999999994
0.7825 1
0.785 0.999999999999995
0.7875 1
0.79 0.999999999999995
0.7925 1
0.795 0.999999999999995
0.7975 1
0.8 0.999999999999994
0.8025 1
0.805 0.999999999999995
0.8075 1
0.81 0.999999999999995
0.8125 1
0.815 0.999999999999995
0.8175 1
0.82 0.999999999999996
0.8225 1
0.825 0.999999999999995
0.8275 1
0.83 0.999999999999995
0.8325 1
0.835 0.999999999999994
0.8375 1
0.84 0.999999999999995
0.8425 1
0.845 0.999999999999994
0.8475 1
0.85 0.999999999999995
0.8525 1
0.855 0.999999999999994
0.8575 1
0.86 0.999999999999995
0.8625 1
0.865 0.999999999999994
0.8675 1
0.87 0.999999999999995
0.8725 1
0.875 0.999999999999994
0.8775 1
0.88 0.999999999999995
0.8825 1
0.885 0.999999999999994
0.8875 1
0.89 0.999999999999995
0.8925 1
0.895 0.999999999999994
0.8975 1
0.9 0.999999999999995
0.9025 1
0.905 0.999999999999995
0.9075 1
0.91 0.999999999999995
0.9125 1
0.915 0.999999999999995
0.9175 1
0.92 0.999999999999995
0.9225 1
0.925 0.999999999999994
0.9275 1
0.93 0.999999999999995
0.9325 1
0.935 0.999999999999995
0.9375 1
0.94 0.999999999999995
0.9425 1
0.945 0.999999999999995
0.9475 1
0.95 0.999999999999995
0.9525 1
0.955 0.999999999999995
0.9575 1
0.96 0.999999999999994
0.9625 1
0.965 0.999999999999996
0.9675 1
0.97 0.999999999999995
0.9725 1
0.975 0.999999999999994
0.9775 1
0.98 0.999999999999997
0.9825 1
0.985 0.999999999999984
0.9875 0.999999999999996
0.99 0.999999999999998
0.9925 0.999999999999996
0.995 0.999999999999979
0.9975 0.999999999999994
1 1
};
\addplot [semithick, blue, forget plot]
table {%
0 1.00000000000001
0.0025 0.99999999999999
0.005 0.999999999999982
0.0075 1
0.01 1.00000000000001
0.0125 0.999999999999999
0.015 0.999999999999996
0.0175 1
0.02 1
0.0225 1
0.025 0.999999999999997
0.0275 1
0.03 1
0.0325 1
0.035 0.999999999999999
0.0375 1
0.04 1
0.0425 1
0.045 0.999999999999999
0.0475 1
0.05 1
0.0525 1
0.055 0.999999999999999
0.0575 1
0.06 1
0.0625 1
0.065 0.999999999999999
0.0675 1
0.07 1
0.0725 1
0.075 0.999999999999999
0.0775 1
0.08 1
0.0825 1
0.085 0.999999999999999
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 0.999999999999999
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 0.999999999999999
0.1275 1
0.13 1
0.1325 1
0.135 0.999999999999999
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 0.999999999999999
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 0.999999999999999
0.1875 1
0.19 1
0.1925 1
0.195 0.999999999999999
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 0.999999999999999
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 0.999999999999999
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 0.999999999999999
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 0.999999999999999
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 0.999999999999998
0.345 0.999999999999984
0.3475 0.99999999999992
0.35 0.999999999999645
0.3525 0.999999999998504
0.355 0.999999999993956
0.3575 0.999999999976292
0.36 0.999999999910181
0.3625 0.999999999670418
0.365 0.999999998834564
0.3675 0.999999996020699
0.37 0.99999998693762
0.3725 0.999999958722236
0.375 0.999999874889109
0.3775 0.999999636015533
0.38 0.999998986585009
0.3825 0.999997299061215
0.385 0.999993125130899
0.3875 0.999983289689397
0.39 0.999961278490483
0.3925 0.99991448593515
0.395 0.999820199308176
0.3975 0.99964015362635
0.4 0.999314713073717
0.4025 0.998757906448006
0.405 0.997856057232605
0.4075 0.996472043341746
0.41 0.994456086272648
0.4125 0.99166231048842
0.415 0.98796629030076
0.4175 0.983280584331916
0.42 0.977562933359391
0.4225 0.970817291532323
0.425 0.963088127941591
0.4275 0.954450453215151
0.43 0.944999380232113
0.4325 0.934839711756109
0.435 0.924078563756203
0.4375 0.912819540140011
0.44 0.901159713900847
0.4425 0.889187923543617
0.445 0.876984489283552
0.4475 0.864621717508698
0.45 0.852164774801062
0.4525 0.839672998358891
0.455 0.827201070129013
0.4575 0.814800436194075
0.46 0.80252041903222
0.4625 0.79040945735787
0.465 0.778516001053826
0.4675 0.766889430692936
0.47 0.755580616628737
0.4725 0.744642396608258
0.475 0.734129678952222
0.4775 0.72409927623672
0.48 0.714609450054096
0.4825 0.705719561141889
0.485 0.697489603017835
0.4875 0.689980028677649
0.49 0.683251726327727
0.4925 0.677366855225493
0.495 0.672390269113793
0.4975 0.668392615132899
0.5 0.665454319678687
0.5025 0.663671737776761
0.505 0.66316330345516
0.5075 0.664076899407469
0.51 0.66659426702877
0.5125 0.670933586531753
0.515 0.677344236536695
0.5175 0.686096068116611
0.52 0.697457752541719
0.5225 0.711671331216914
0.525 0.728914736463389
0.5275 0.749319199872495
0.53 0.772825134901279
0.5325 0.799257883602565
0.535 0.828515987884295
0.5375 0.860336996402747
0.54 0.894423311746663
0.5425 0.930410185101118
0.545 0.967860771919337
0.5475 1.00629569996445
0.55 1.04519427908833
0.5525 1.0840158022839
0.555 1.12222710275404
0.5575 1.15932632411059
0.56 1.19486593178392
0.5625 1.22846963445866
0.565 1.25983966668325
0.5675 1.28875318651543
0.57 1.31505350261705
0.5725 1.33863068282157
0.575 1.35940462618199
0.5775 1.37730465426018
0.58 1.39223510074084
0.5825 1.40429977334176
0.585 1.41309397330976
0.5875 1.41820358776293
0.59 1.42000762314344
0.5925 1.41813634910755
0.595 1.41260477440585
0.5975 1.40322187579911
0.6 1.39003026554131
0.6025 1.37305894164291
0.605 1.35253995889119
0.6075 1.32883708631997
0.61 1.30250448292846
0.6125 1.27426863603984
0.615 1.24497462589145
0.6175 1.2155288058543
0.62 1.1868053688793
0.6225 1.1595707785352
0.625 1.13442373348061
0.6275 1.11176564994787
0.63 1.09180284744699
0.6325 1.07456424600089
0.635 1.05995342878517
0.6375 1.04776335994088
0.64 1.03768292360338
0.6425 1.02961498978749
0.645 1.02324413040019
0.6475 1.01810136269043
0.65 1.01404130143581
0.6525 1.01082474263291
0.655 1.00830930276866
0.6575 1.00634306052422
0.66 1.00482099265286
0.6625 1.00364456125878
0.665 1.0027429783601
0.6675 1.00205361517364
0.67 1.00153041416666
0.6725 1.00113473988381
0.675 1.00083732896107
0.6775 1.00061490674664
0.68 1.00044940254509
0.6825 1.000326981302
0.685 1.0002368632423
0.6875 1.00017090854022
0.69 1.00012288698566
0.6925 1.00008810273319
0.695 1.00006302749285
0.6975 1.00004506679259
0.7 1.00003215908919
0.7025 1.0000229330705
0.705 1.00001669829085
0.7075 1.00001223189326
0.71 1.00000886010649
0.7125 1.00000643984385
0.715 1.00000463464746
0.7175 1.00000333721324
0.72 1.00000238294579
0.7225 1.00000169870005
0.725 1.00000120121589
0.7275 1.00000084678238
0.73 1.00000059186382
0.7325 1.00000041185279
0.735 1.00000028393014
0.7375 1.00000019452616
0.74 1.00000013191412
0.7425 1.00000008866396
0.745 1.00000005891293
0.7475 1.00000003865288
0.75 1.00000002501127
0.7525 1.00000001589943
0.755 1.00000000991666
0.7575 1.00000000603069
0.76 1.00000000355943
0.7625 1.00000000201837
0.765 1.0000000010819
0.7675 1.00000000053541
0.77 1.0000000002344
0.7725 1.00000000007053
0.775 0.999999999998858
0.7775 0.999999999999146
0.78 1.00000000000173
0.7825 0.999999999998712
0.785 1.00000000000092
0.7875 0.999999999999497
0.79 1.0000000000003
0.7925 0.999999999999839
0.795 1.0000000000001
0.7975 0.999999999999945
0.8 1.00000000000004
0.8025 0.999999999999978
0.805 1.00000000000002
0.8075 0.99999999999999
0.81 1.00000000000001
0.8125 0.999999999999996
0.815 1
0.8175 0.999999999999999
0.82 1
0.8225 1
0.825 0.999999999999999
0.8275 1
0.83 1
0.8325 1
0.835 0.999999999999999
0.8375 1
0.84 1
0.8425 1
0.845 0.999999999999999
0.8475 1
0.85 1
0.8525 1
0.855 0.999999999999999
0.8575 1
0.86 1
0.8625 1
0.865 0.999999999999999
0.8675 1
0.87 1
0.8725 1
0.875 0.999999999999999
0.8775 1
0.88 1
0.8825 1
0.885 0.999999999999999
0.8875 1
0.89 1
0.8925 1
0.895 0.999999999999999
0.8975 1
0.9 1
0.9025 1
0.905 0.999999999999998
0.9075 1
0.91 1
0.9125 1
0.915 0.999999999999998
0.9175 1
0.92 1
0.9225 1
0.925 0.999999999999998
0.9275 1
0.93 1
0.9325 1
0.935 0.999999999999996
0.9375 1
0.94 1
0.9425 1
0.945 0.999999999999995
0.9475 1
0.95 1
0.9525 1
0.955 0.999999999999994
0.9575 1
0.96 1.00000000000001
0.9625 1
0.965 0.999999999999992
0.9675 1
0.97 1.00000000000001
0.9725 1
0.975 0.999999999999989
0.9775 0.999999999999998
0.98 1.00000000000001
0.9825 0.999999999999998
0.985 0.999999999999984
0.9875 0.999999999999994
0.99 1
0.9925 0.999999999999993
0.995 0.99999999999998
0.9975 0.999999999999993
1 1.00000000000001
};
\addplot [semithick, black, forget plot]
table {%
0 1.00000000000001
0.0025 0.99999999999999
0.005 0.999999999999983
0.0075 0.999999999999999
0.01 1.00000000000001
0.0125 1
0.015 0.999999999999996
0.0175 1
0.02 1
0.0225 1
0.025 0.999999999999998
0.0275 1
0.03 1
0.0325 1
0.035 0.999999999999999
0.0375 1
0.04 1
0.0425 1
0.045 0.999999999999999
0.0475 0.999999999999999
0.05 1
0.0525 1
0.055 0.999999999999999
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 0.999999999999999
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 0.999999999999999
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 0.999999999999999
0.1275 1
0.13 1
0.1325 1
0.135 0.999999999999999
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 0.999999999999999
0.1775 1
0.18 1
0.1825 1
0.185 0.999999999999999
0.1875 1
0.19 1
0.1925 1
0.195 0.999999999999999
0.1975 1
0.2 1
0.2025 1
0.205 0.999999999999999
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 0.999999999999999
0.2275 1
0.23 1
0.2325 1
0.235 0.999999999999999
0.2375 1
0.24 1
0.2425 1
0.245 0.999999999999999
0.2475 1
0.25 1
0.2525 1
0.255 0.999999999999999
0.2575 1
0.26 1
0.2625 0.999999999999998
0.265 0.999999999999986
0.2675 0.99999999999995
0.27 0.999999999999827
0.2725 0.999999999999442
0.275 0.999999999998269
0.2775 0.999999999994758
0.28 0.99999999998453
0.2825 0.999999999955387
0.285 0.999999999874513
0.2875 0.999999999655289
0.29 0.99999999907692
0.2925 0.999999997588069
0.295 0.999999993860271
0.2975 0.99999998476301
0.3 0.999999963182516
0.3025 0.999999913338315
0.305 0.99999980149634
0.3075 0.999999557397573
0.31 0.999999040131164
0.3125 0.999997974943923
0.315 0.999995846401396
0.3175 0.999991716683081
0.32 0.999983945866345
0.3225 0.999969760359304
0.325 0.999944658307346
0.3275 0.999901595415883
0.33 0.999830013888726
0.3325 0.999714718336043
0.335 0.999534814128472
0.3375 0.999262838571612
0.34 0.998864419599946
0.3425 0.998298666079022
0.345 0.997519462132056
0.3475 0.996477738720453
0.35 0.995124384522122
0.3525 0.993413641238089
0.355 0.991306210740892
0.3575 0.988771922424114
0.36 0.985791318143874
0.3625 0.9823562551929
0.365 0.978469448153734
0.3675 0.974143189689085
0.37 0.969397640018969
0.3725 0.964258784968624
0.375 0.958756571999123
0.3775 0.952923096453633
0.38 0.946791227574812
0.3825 0.940393434774067
0.385 0.933761025982856
0.3875 0.926923585194467
0.39 0.919908680098199
0.3925 0.912741716197011
0.395 0.905445922829521
0.3975 0.898042433709513
0.4 0.89055040566261
0.4025 0.882987195528537
0.405 0.875368524573294
0.4075 0.867708679143391
0.41 0.860020677329031
0.4125 0.852316459545922
0.415 0.844607039968401
0.4175 0.836902675081409
0.42 0.829212995689554
0.4225 0.821547152173559
0.425 0.813913928696037
0.4275 0.806321868231485
0.43 0.798779372424228
0.4325 0.791294810446244
0.435 0.783876607729574
0.4375 0.776533341890977
0.44 0.76927382209212
0.4425 0.762107173248536
0.445 0.755042905238018
0.4475 0.748090983414089
0.45 0.741261883106795
0.4525 0.734566639875682
0.455 0.728016879510985
0.4575 0.721624835428353
0.46 0.715403337915534
0.4625 0.709365779350536
0.465 0.703526040231301
0.4675 0.697898377930908
0.47 0.692497264808246
0.4725 0.68733717833728
0.475 0.682432335228245
0.4775 0.677796378139686
0.48 0.673442017771257
0.4825 0.669380651699077
0.485 0.665621978639275
0.4875 0.66217364782479
0.49 0.659040977784636
0.4925 0.656226801904896
0.495 0.653731479549836
0.4975 0.651553137548656
0.5 0.64968816305821
0.5025 0.648132003148728
0.505 0.64688024999463
0.5075 0.64593004344809
0.51 0.645281714673162
0.5125 0.644940673507899
0.515 0.644919410604208
0.5175 0.645239582481854
0.52 0.645934006414988
0.5225 0.647048477174612
0.525 0.648643196539375
0.5275 0.650793637128359
0.53 0.653590629083861
0.5325 0.657139402461798
0.535 0.661557489790659
0.5375 0.666971247880682
0.54 0.673511236870942
0.5425 0.681306465589119
0.545 0.690478175561735
0.5475 0.701133617494141
0.55 0.713360249369953
0.5525 0.727221211652788
0.555 0.742752780190257
0.5575 0.759961973859994
0.56 0.778826175796855
0.5625 0.799293336644678
0.565 0.821283038613405
0.5675 0.844688059231434
0.57 0.869376276845673
0.5725 0.89519312136215
0.575 0.921964318956286
0.5775 0.949499310556215
0.58 0.977595152131712
0.5825 1.00604104990388
0.585 1.03462335894061
0.5875 1.06313084379351
0.59 1.09135998867972
0.5925 1.11911989472315
0.595 1.14623661590876
0.5975 1.17255643911701
0.6 1.1979481703232
0.6025 1.22230412471803
0.605 1.24554011270282
0.6075 1.26759436172756
0.61 1.2884257650682
0.6125 1.30801154459099
0.615 1.32634465541609
0.6175 1.34343104042454
0.62 1.3592869209408
0.6225 1.37393619549794
0.625 1.38740800174132
0.6275 1.39973446775214
0.63 1.41094863959911
0.6325 1.4210825832977
0.635 1.4301656045245
0.6375 1.43822268584748
0.64 1.44527280250727
0.6425 1.45132791924444
0.645 1.45639185890655
0.6475 1.46045634431348
0.65 1.46350448555683
0.6525 1.46550958823287
0.655 1.46643067213573
0.6575 1.46621611814365
0.66 1.46480131535526
0.6625 1.46211079058358
0.665 1.45805805680139
0.6675 1.45254819901072
0.67 1.44548001843856
0.6725 1.43675069725021
0.675 1.42626166246357
0.6775 1.41392736699288
0.68 1.39968668859703
0.6825 1.38351693688212
0.685 1.36544982772421
0.6875 1.34558675931262
0.69 1.32411120425639
0.6925 1.30129372561291
0.695 1.27748744508419
0.6975 1.25311179467905
0.7 1.22862615361448
0.7025 1.20449678388823
0.705 1.18116236698485
0.7075 1.15900403117002
0.71 1.13832362065213
0.7125 1.11933296959124
0.715 1.10215321080897
0.7175 1.08682283329716
0.72 1.07331096244481
0.7225 1.06153345762321
0.725 1.05136895868651
0.7275 1.04267353103916
0.73 1.03529275279036
0.7325 1.02907109284885
0.735 1.02385861484274
0.7375 1.01951532867842
0.74 1.01591388942652
0.7425 1.01294035455785
0.745 1.01049467008346
0.7475 1.00849104535793
0.75 1.00685445014093
0.7525 1.00552067324535
0.755 1.00443697356136
0.7575 1.00355855527295
0.76 1.00284829442238
0.7625 1.00227531796488
0.765 1.00181410372268
0.7675 1.00144365650681
0.77 1.0011467239446
0.7725 1.00090920543397
0.775 1.00071958751575
0.7775 1.00056850686226
0.78 1.00044836240458
0.7825 1.00035300011804
0.785 1.00027745020217
0.7875 1.00021770621651
0.79 1.00017054793634
0.7925 1.00013339040139
0.795 1.00010416494051
0.7975 1.00008121806079
0.8 1.00006323193013
0.8025 1.00004915767222
0.805 1.00003816264336
0.8075 1.00002958688289
0.81 1.00002290854012
0.8125 1.00001771564566
0.815 1.00001368371568
0.8175 1.00001055757511
0.82 1.0000081370108
0.8225 1.00000626515897
0.825 1.00000481939994
0.8275 1.00000370400811
0.83 1.00000284441812
0.8325 1.00000218261858
0.835 1.00000167357092
0.8375 1.00000128234671
0.84 1.00000098191081
0.8425 1.0000007513584
0.845 1.00000057454866
0.8475 1.00000043904498
0.85 1.00000033524573
0.8525 1.00000025575402
0.855 1.00000019500135
0.8575 1.00000014858354
0.86 1.00000011302383
0.8625 1.00000008584305
0.865 1.00000006509957
0.8675 1.00000004927951
0.87 1.00000003724418
0.8725 1.00000002809405
0.875 1.00000002115416
0.8775 1.00000001589635
0.88 1.00000001192176
0.8825 1.00000000892168
0.885 1.00000000666208
0.8875 1.00000000496322
0.89 1.00000000368881
0.8925 1.00000000273472
0.895 1.00000000202215
0.8975 1.00000000149113
0.9 1.00000000109643
0.9025 1.00000000080377
0.905 1.00000000058738
0.9075 1.00000000042781
0.91 1.00000000031051
0.9125 1.00000000022454
0.915 1.00000000016174
0.9175 1.00000000011602
0.92 1.00000000008286
0.9225 1.00000000005891
0.925 1.00000000004167
0.9275 1.00000000002932
0.93 1.00000000002051
0.9325 1.00000000001426
0.935 1.00000000000985
0.9375 1.00000000000676
0.94 1.00000000000459
0.9425 1.0000000000031
0.945 1.00000000000207
0.9475 1.00000000000137
0.95 1.0000000000009
0.9525 1.00000000000058
0.955 1.00000000000036
0.9575 1.00000000000023
0.96 1.00000000000014
0.9625 1.00000000000008
0.965 1.00000000000004
0.9675 1.00000000000003
0.97 1.00000000000002
0.9725 1.00000000000001
0.975 0.999999999999991
0.9775 0.999999999999999
0.98 1.00000000000001
0.9825 0.999999999999998
0.985 0.999999999999983
0.9875 0.999999999999994
0.99 1.00000000000001
0.9925 0.999999999999994
0.995 0.99999999999998
0.9975 0.999999999999993
1 1.00000000000001
};
\addplot [semithick, color0, forget plot]
table {%
0 1.00000000000001
0.0025 0.99999999999999
0.005 0.999999999999982
0.0075 0.999999999999999
0.01 1.00000000000001
0.0125 0.999999999999999
0.015 0.999999999999996
0.0175 1
0.02 1
0.0225 1
0.025 0.999999999999997
0.0275 1
0.03 1
0.0325 1
0.035 0.999999999999998
0.0375 1
0.04 1
0.0425 1
0.045 0.999999999999999
0.0475 1
0.05 1
0.0525 1
0.055 0.999999999999999
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 0.999999999999999
0.0775 1
0.08 1
0.0825 1
0.085 0.999999999999999
0.0875 1
0.09 1
0.0925 1
0.095 0.999999999999999
0.0975 1
0.1 1
0.1025 1
0.105 0.999999999999999
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 0.999999999999999
0.1275 1
0.13 1
0.1325 1
0.135 0.999999999999999
0.1375 1
0.14 1
0.1425 1
0.145 0.999999999999999
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 0.999999999999999
0.1675 1
0.17 1
0.1725 1
0.175 0.999999999999999
0.1775 1
0.18 1
0.1825 1
0.185 0.999999999999999
0.1875 1
0.19 1
0.1925 0.999999999999996
0.195 0.999999999999978
0.1975 0.999999999999934
0.2 0.999999999999814
0.2025 0.999999999999492
0.205 0.999999999998653
0.2075 0.999999999996497
0.21 0.999999999991077
0.2125 0.999999999977684
0.215 0.999999999945241
0.2175 0.999999999868061
0.22 0.999999999688151
0.2225 0.999999999276486
0.225 0.999999998353735
0.2275 0.999999996324512
0.23 0.999999991954022
0.2325 0.999999982723667
0.235 0.99999996363559
0.2375 0.999999924946509
0.24 0.999999848180134
0.2425 0.999999698955051
0.245 0.999999415051806
0.2475 0.999998886115528
0.25 0.999997921853264
0.2525 0.999996201101623
0.255 0.999993197095962
0.2575 0.999988065501035
0.26 0.999979491854564
0.2625 0.999965479851818
0.265 0.999943087183836
0.2675 0.999908091937429
0.27 0.999854621448864
0.2725 0.99977474179046
0.275 0.999658077194259
0.2775 0.999491485007839
0.28 0.999258880066855
0.2825 0.998941255618936
0.285 0.998516963195532
0.2875 0.997962289909544
0.29 0.997252287535945
0.2925 0.996361855593612
0.295 0.995266899130478
0.2975 0.993945541173079
0.3 0.992379152053365
0.3025 0.990553199969464
0.305 0.988457753710994
0.3075 0.986087686636984
0.31 0.983442556907054
0.3125 0.980526223428933
0.315 0.977346296778848
0.3175 0.97391344517357
0.32 0.970240707344469
0.3225 0.966342775957541
0.325 0.96223539266108
0.3275 0.957934782114529
0.33 0.953457225094454
0.3325 0.948818693544495
0.335 0.944034603503356
0.3375 0.939119626402221
0.34 0.934087580027592
0.3425 0.928951364595819
0.345 0.923722942628795
0.3475 0.918413350307906
0.35 0.913032726398526
0.3525 0.907590362036054
0.355 0.902094751798805
0.3575 0.896553658395813
0.36 0.890974169976409
0.3625 0.885362766458644
0.365 0.87972537479334
0.3675 0.874067430445926
0.37 0.868393927021617
0.3725 0.862709470427426
0.375 0.857018321880919
0.3775 0.851324444442118
0.38 0.845631539747647
0.3825 0.83994308764364
0.385 0.834262377562293
0.3875 0.828592542400429
0.39 0.822936585634797
0.3925 0.817297410678913
0.395 0.811677844818725
0.3975 0.80608066521334
0.4 0.800508620631332
0.4025 0.794964455126309
0.405 0.789450928415279
0.4075 0.783970838093929
0.41 0.778527039335427
0.4125 0.773122466316533
0.415 0.767760151717368
0.4175 0.762443247789363
0.42 0.757175045874742
0.4225 0.751958997223736
0.425 0.746798732381337
0.4275 0.741698081401026
0.43 0.736661092406126
0.4325 0.731692050185149
0.435 0.726795492458754
0.4375 0.721976224911877
0.44 0.717239332628442
0.4425 0.712590188378871
0.445 0.708034455316703
0.4475 0.703578083839405
0.45 0.699227300088105
0.4525 0.694988585148373
0.455 0.690868642497564
0.4575 0.686874352214267
0.46 0.6830127099644
0.4625 0.6792907491403
0.465 0.675715445354978
0.4675 0.672293602294257
0.47 0.669031720322838
0.4725 0.665935848575623
0.475 0.663011425145963
0.4775 0.660263109000237
0.48 0.657694611875583
0.4825 0.655308537351982
0.485 0.653106238004056
0.4875 0.651087700858988
0.49 0.64925147171245
0.4925 0.647594629572271
0.495 0.646112816845875
0.4975 0.644800334843014
0.5 0.643650300963005
0.5025 0.642654873646869
0.505 0.64180553077094
0.5075 0.641093404861721
0.51 0.640509653056799
0.5125 0.640045865931834
0.515 0.639694491530828
0.5175 0.639449283520557
0.52 0.639305754021025
0.5225 0.639261646577633
0.525 0.63931741570067
0.5275 0.639476732429611
0.53 0.639747004138684
0.5325 0.640139924994414
0.535 0.640672038679481
0.5375 0.641365316374808
0.54 0.64224771629559
0.5425 0.643353702819662
0.545 0.644724673208471
0.5475 0.646409236510597
0.55 0.648463284938344
0.5525 0.650949770931338
0.555 0.653938153495527
0.5575 0.657503416605335
0.56 0.661724694759526
0.5625 0.666683436351212
0.565 0.672461250514107
0.5675 0.679137428958955
0.57 0.686786382562645
0.5725 0.695475043904526
0.575 0.705260482148749
0.5775 0.716187791744274
0.58 0.728288406048667
0.5825 0.741578879815124
0.585 0.756060129617275
0.5875 0.771717170599694
0.59 0.788519206026808
0.5925 0.806420134926979
0.595 0.825359277880793
0.5975 0.845262430305717
0.6 0.866043052403446
0.6025 0.887603727800921
0.605 0.909837738071137
0.6075 0.932630860075309
0.61 0.95586327224806
0.6125 0.979411606430381
0.615 1.00315106442381
0.6175 1.02695754750575
0.62 1.05070975299072
0.6225 1.07429111564607
0.625 1.09759159316449
0.6275 1.12050914641577
0.63 1.14295096647552
0.6325 1.16483431763731
0.635 1.18608709429796
0.6375 1.20664800652328
0.64 1.22646651491987
0.6425 1.24550247815355
0.645 1.26372562761464
0.6475 1.28111486820102
0.65 1.29765749233923
0.6525 1.3133483251538
0.655 1.32818885311839
0.6575 1.34218635986094
0.66 1.35535309081273
0.6625 1.36770546814216
0.665 1.37926335662481
0.6675 1.39004939574447
0.67 1.40008838761607
0.6725 1.40940674849478
0.675 1.41803201018819
0.6775 1.42599237179307
0.68 1.43331628986146
0.6825 1.44003210084469
0.685 1.44616766845903
0.6875 1.45175004455024
0.69 1.45680514161292
0.6925 1.46135740109492
0.695 1.46542946149551
0.6975 1.46904180661231
0.7 1.47221240323265
0.7025 1.47495631096148
0.705 1.47728525481621
0.7075 1.47920717945194
0.71 1.48072578557067
0.7125 1.48183997918443
0.715 1.48254333012747
0.7175 1.48282349003987
0.72 1.4826615823532
0.7225 1.4820316049317
0.725 1.48089982518029
0.7275 1.47922425618813
0.73 1.47695418089499
0.7325 1.47402987148503
0.735 1.47038245738254
0.7375 1.46593416532058
0.74 1.46059888420303
0.7425 1.45428336747488
0.745 1.44688907384184
0.7475 1.43831503746972
0.75 1.42846188761781
0.7525 1.4172373732292
0.755 1.40456359480797
0.7575 1.39038588031591
0.76 1.37468322526345
0.7625 1.35747915213269
0.765 1.33885207809325
0.7675 1.31894274549488
0.77 1.29795723813329
0.7725 1.27616324800717
0.775 1.25387929826087
0.7775 1.23145711744465
0.78 1.20925940338158
0.7825 1.18763604311471
0.785 1.16690202264688
0.7875 1.14732024492608
0.79 1.12909059942062
0.7925 1.1123462312401
0.795 1.09715575515517
0.7975 1.08353040194529
0.8 1.07143385076658
0.8025 1.06079340576563
0.805 1.05151086457264
0.8075 1.04347236465687
0.81 1.03655656209919
0.8125 1.03064105946913
0.815 1.02560711426023
0.8175 1.02134283407601
0.82 1.01774514863114
0.8225 1.01472079323647
0.825 1.01218660654794
0.8275 1.01006930277838
0.83 1.00830494666592
0.8325 1.00683820986519
0.835 1.00562155608343
0.8375 1.00461437807855
0.84 1.00378217250376
0.8425 1.0030957428612
0.845 1.00253049201792
0.8475 1.00206575796148
0.85 1.00168422969321
0.8525 1.00137145686072
0.855 1.00111540753547
0.8575 1.00090607462512
0.86 1.00073516045784
0.8625 1.00059579223455
0.865 1.00048229079948
0.8675 1.00038996919389
0.87 1.00031496675051
0.8725 1.00025410742409
0.875 1.00020478290815
0.8775 1.00016485368469
0.88 1.00013256767147
0.8825 1.00010649163943
0.885 1.00008545508542
0.8875 1.00006850305276
0.89 1.00005485768664
0.8925 1.00004388600358
0.895 1.00003507372815
0.8975 1.00002800341682
0.9 1.00002233675956
0.9025 1.00001779982198
0.905 1.00001417114175
0.9075 1.00001127183076
0.91 1.00000895761361
0.9125 1.00000711222657
0.915 1.00000564212169
0.9175 1.00000447208845
0.92 1.00000354175
0.9225 1.00000280267447
0.925 1.00000221606917
0.9275 1.00000175088471
0.93 1.00000138230537
0.9325 1.00000109051124
0.935 1.00000085969493
0.9375 1.00000067725733
0.94 1.0000005331704
0.9425 1.00000041945721
0.945 1.00000032978099
0.9475 1.00000025911063
0.95 1.00000020345688
0.9525 1.00000015965815
0.955 1.00000012521196
0.9575 1.0000000981384
0.96 1.00000007687292
0.9625 1.00000006017967
0.965 1.00000004708357
0.9675 1.00000003681556
0.97 1.00000002876976
0.9725 1.00000002246898
0.975 1.00000001753781
0.9775 1.00000001368099
0.98 1.00000001066657
0.9825 1.00000000831244
0.985 1.00000000647574
0.9875 1.00000000504456
0.99 1.00000000393131
0.9925 1.00000000306715
0.995 1.00000000239572
0.9975 1.00000000185782
1 1.00000000132989
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/temperatureansatz_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.945, ymax=1.055,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/temperatureansatz_200_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=0.945, ymax=1.055,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.0025 1
0.005 1
0.0075 1
0.01 1
0.0125 1
0.015 1
0.0175 1
0.02 1
0.0225 1
0.025 1
0.0275 1
0.03 1
0.0325 1
0.035 1
0.0375 1
0.04 1
0.0425 1
0.045 1
0.0475 1
0.05 1
0.0525 1
0.055 1
0.0575 1
0.06 1
0.0625 1
0.065 1
0.0675 1
0.07 1
0.0725 1
0.075 1
0.0775 1
0.08 1
0.0825 1
0.085 1
0.0875 1
0.09 1
0.0925 1
0.095 1
0.0975 1
0.1 1
0.1025 1
0.105 1
0.1075 1
0.11 1
0.1125 1
0.115 1
0.1175 1
0.12 1
0.1225 1
0.125 1
0.1275 1
0.13 1
0.1325 1
0.135 1
0.1375 1
0.14 1
0.1425 1
0.145 1
0.1475 1
0.15 1
0.1525 1
0.155 1
0.1575 1
0.16 1
0.1625 1
0.165 1
0.1675 1
0.17 1
0.1725 1
0.175 1
0.1775 1
0.18 1
0.1825 1
0.185 1
0.1875 1
0.19 1
0.1925 1
0.195 1
0.1975 1
0.2 1
0.2025 1
0.205 1
0.2075 1
0.21 1
0.2125 1
0.215 1
0.2175 1
0.22 1
0.2225 1
0.225 1
0.2275 1
0.23 1
0.2325 1
0.235 1
0.2375 1
0.24 1
0.2425 1
0.245 1
0.2475 1
0.25 1
0.2525 1
0.255 1
0.2575 1
0.26 1
0.2625 1
0.265 1
0.2675 1
0.27 1
0.2725 1
0.275 1
0.2775 1
0.28 1
0.2825 1
0.285 1
0.2875 1
0.29 1
0.2925 1
0.295 1
0.2975 1
0.3 1
0.3025 1
0.305 1
0.3075 1
0.31 1
0.3125 1
0.315 1
0.3175 1
0.32 1
0.3225 1
0.325 1
0.3275 1
0.33 1
0.3325 1
0.335 1
0.3375 1
0.34 1
0.3425 1
0.345 1
0.3475 1
0.35 1
0.3525 1
0.355 1
0.3575 1
0.36 1
0.3625 1
0.365 1
0.3675 1
0.37 1
0.3725 1
0.375 1
0.3775 1
0.38 1
0.3825 1
0.385 1
0.3875 1
0.39 1
0.3925 1
0.395 1
0.3975 1
0.4 1
0.4025 1
0.405 1
0.4075 1
0.41 1
0.4125 1
0.415 1
0.4175 1
0.42 1
0.4225 1
0.425 1
0.4275 1
0.43 1
0.4325 1
0.435 1
0.4375 1
0.44 1
0.4425 1
0.445 1
0.4475 1
0.45 1
0.4525 1
0.455 1
0.4575 1
0.46 1
0.4625 1
0.465 1
0.4675 1
0.47 1
0.4725 1
0.475 1
0.4775 1
0.48 1
0.4825 1
0.485 1
0.4875 1
0.49 1
0.4925 1
0.495 1
0.4975 1
0.5 1
0.5025 1
0.505 1
0.5075 1
0.51 1
0.5125 1
0.515 1
0.5175 1
0.52 1
0.5225 1
0.525 1
0.5275 1
0.53 1
0.5325 1
0.535 1
0.5375 1
0.54 1
0.5425 1
0.545 1
0.5475 1
0.55 1
0.5525 1
0.555 1
0.5575 1
0.56 1
0.5625 1
0.565 1
0.5675 1
0.57 1
0.5725 1
0.575 1
0.5775 1
0.58 1
0.5825 1
0.585 1
0.5875 1
0.59 1
0.5925 1
0.595 1
0.5975 1
0.6 1
0.6025 1
0.605 1
0.6075 1
0.61 1
0.6125 1
0.615 1
0.6175 1
0.62 1
0.6225 1
0.625 1
0.6275 1
0.63 1
0.6325 1
0.635 1
0.6375 1
0.64 1
0.6425 1
0.645 1
0.6475 1
0.65 1
0.6525 1
0.655 1
0.6575 1
0.66 1
0.6625 1
0.665 1
0.6675 1
0.67 1
0.6725 1
0.675 1
0.6775 1
0.68 1
0.6825 1
0.685 1
0.6875 1
0.69 1
0.6925 1
0.695 1
0.6975 1
0.7 1
0.7025 1
0.705 1
0.7075 1
0.71 1
0.7125 1
0.715 1
0.7175 1
0.72 1
0.7225 1
0.725 1
0.7275 1
0.73 1
0.7325 1
0.735 1
0.7375 1
0.74 1
0.7425 1
0.745 1
0.7475 1
0.75 1
0.7525 1
0.755 1
0.7575 1
0.76 1
0.7625 1
0.765 1
0.7675 1
0.77 1
0.7725 1
0.775 1
0.7775 1
0.78 1
0.7825 1
0.785 1
0.7875 1
0.79 1
0.7925 1
0.795 1
0.7975 1
0.8 1
0.8025 1
0.805 1
0.8075 1
0.81 1
0.8125 1
0.815 1
0.8175 1
0.82 1
0.8225 1
0.825 1
0.8275 1
0.83 1
0.8325 1
0.835 1
0.8375 1
0.84 1
0.8425 1
0.845 1
0.8475 1
0.85 1
0.8525 1
0.855 1
0.8575 1
0.86 1
0.8625 1
0.865 1
0.8675 1
0.87 1
0.8725 1
0.875 1
0.8775 1
0.88 1
0.8825 1
0.885 1
0.8875 1
0.89 1
0.8925 1
0.895 1
0.8975 1
0.9 1
0.9025 1
0.905 1
0.9075 1
0.91 1
0.9125 1
0.915 1
0.9175 1
0.92 1
0.9225 1
0.925 1
0.9275 1
0.93 1
0.9325 1
0.935 1
0.9375 1
0.94 1
0.9425 1
0.945 1
0.9475 1
0.95 1
0.9525 1
0.955 1
0.9575 1
0.96 1
0.9625 1
0.965 1
0.9675 1
0.97 1
0.9725 1
0.975 1
0.9775 1
0.98 1
0.9825 1
0.985 1
0.9875 1
0.99 1
0.9925 1
0.995 1
0.9975 1
1 1
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/v_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.05, ymax=0.95,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel={$\Vvec_f(t)$},%
xlabel near ticks,ylabel near ticks,
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd },
yticklabel pos=right
]
\addplot [semithick, red, forget plot]
table {%
0 -1.98032192603444e-15
0.0025 -3.60513907937574e-16
0.005 -7.08677661926107e-16
0.0075 -3.24755440442335e-16
0.01 -4.31485562978718e-16
0.0125 -3.81834935305031e-16
0.015 -4.81603081288378e-16
0.0175 -3.58673549976732e-16
0.02 -4.87311053884172e-16
0.0225 -3.41773313347416e-16
0.025 -3.91213832822911e-16
0.0275 -3.59833650619537e-16
0.03 -3.83419074903055e-16
0.0325 -3.3055224460145e-16
0.035 -3.16454013521562e-16
0.0375 -3.29505005098862e-16
0.04 -3.6993264762763e-16
0.0425 -2.84568189260423e-16
0.045 -3.15973580588727e-16
0.0475 -2.8251747590912e-16
0.05 -3.63514365520367e-16
0.0525 -3.29502421968045e-16
0.055 -4.74562640158255e-16
0.0575 -3.59831067488718e-16
0.06 -4.38460655662355e-16
0.0625 -3.12479139245248e-16
0.065 -4.33116878141984e-16
0.0675 -3.12143007060493e-16
0.07 -4.29600466687594e-16
0.0725 -3.42114855349889e-16
0.075 -4.67213641483435e-16
0.0775 -3.30547078339818e-16
0.08 -3.1209253916006e-16
0.0825 -3.3055224460145e-16
0.085 -3.97748243840696e-16
0.0875 -2.8457593865288e-16
0.09 -3.81954753626154e-16
0.0925 -3.3055224460145e-16
0.095 -2.62543344065768e-16
0.0975 -3.30552244601451e-16
0.1 -2.92232368217623e-16
0.1025 -3.42130354134788e-16
0.105 -5.47645154309104e-16
0.1075 -3.12143007060493e-16
0.11 -5.45677502339613e-16
0.1125 -3.99199516474214e-16
0.115 -5.04700145600278e-16
0.1175 -3.68008871837949e-16
0.12 -3.68400810336598e-16
0.1225 -2.8217593390665e-16
0.125 -4.01794572625837e-16
0.1275 -3.12145590191309e-16
0.13 -4.29076677573795e-16
0.1325 -3.12145590191309e-16
0.135 -4.70358901644793e-16
0.1375 -3.12145590191309e-16
0.14 -4.70362909134734e-16
0.1425 -3.42122604742344e-16
0.145 -4.78098892114519e-16
0.1475 -3.12145590191309e-16
0.15 -4.7088095492106e-16
0.1525 -3.12145590191309e-16
0.155 -4.70362909134734e-16
0.1575 -3.12145590191309e-16
0.16 -4.70362909134734e-16
0.1625 -3.12145590191309e-16
0.165 -4.70362909134734e-16
0.1675 -3.12145590191309e-16
0.17 -4.70362909134734e-16
0.1725 -3.42122604742344e-16
0.175 -4.78098892114519e-16
0.1775 -3.12145590191309e-16
0.18 -4.7088095492106e-16
0.1825 -3.12145590191309e-16
0.185 -4.70362909134734e-16
0.1875 -3.12145590191309e-16
0.19 -4.70362909134734e-16
0.1925 -3.12145590191309e-16
0.195 -4.70362909134734e-16
0.1975 -3.12145590191309e-16
0.2 -4.70362909134734e-16
0.2025 -3.42122604742322e-16
0.205 -4.78098892114519e-16
0.2075 -3.12145590191309e-16
0.21 -4.7088095492106e-16
0.2125 -3.12145590191309e-16
0.215 -4.70362909134734e-16
0.2175 -3.12145590191309e-16
0.22 -4.70362909134734e-16
0.2225 -3.12145590191309e-16
0.225 -4.70362909134734e-16
0.2275 -3.12145590191309e-16
0.23 -4.70362909134734e-16
0.2325 -3.42122604742322e-16
0.235 -4.78098892114519e-16
0.2375 -3.12145590191309e-16
0.24 -4.7088095492106e-16
0.2425 -3.12145590191309e-16
0.245 -4.70362909134734e-16
0.2475 -3.12145590191309e-16
0.25 -4.70362909134734e-16
0.2525 -3.12145590191309e-16
0.255 -4.70362909134734e-16
0.2575 -3.12145590191309e-16
0.26 -4.70362909134734e-16
0.2625 -3.12145590191309e-16
0.265 -4.70362909134734e-16
0.2675 -3.12143007060493e-16
0.27 -4.70361531464965e-16
0.2725 -3.12143007060493e-16
0.275 -4.70531472093541e-16
0.2775 -3.99199516474214e-16
0.28 -5.06750066748134e-16
0.2825 -3.58337417792e-16
0.285 -4.64422854800207e-16
0.2875 -3.12812931855268e-16
0.29 -4.77206449683108e-16
0.2925 -3.12145590191309e-16
0.295 -4.70362909134734e-16
0.2975 -3.12145590191309e-16
0.3 -4.70362909134734e-16
0.3025 -3.12145590191309e-16
0.305 -4.70362909134734e-16
0.3075 -3.12145590191309e-16
0.31 -4.70362909134734e-16
0.3125 -3.12145590191309e-16
0.315 -4.70362909134734e-16
0.3175 -3.12145590191309e-16
0.32 -4.70362909134734e-16
0.3225 -3.12145590191309e-16
0.325 -4.70362909134734e-16
0.3275 -3.12143007060493e-16
0.33 -4.70361531464965e-16
0.3325 -3.12143007060493e-16
0.335 -4.70531472093541e-16
0.3375 -3.99199516474214e-16
0.34 -5.06750066748134e-16
0.3425 -3.58337417791956e-16
0.345 -4.64422854800207e-16
0.3475 -3.12812931855268e-16
0.35 -4.77206449683108e-16
0.3525 -3.12145590191309e-16
0.355 -4.70362909134734e-16
0.3575 -3.12145590191309e-16
0.36 -4.70362909134734e-16
0.3625 -3.12145590191309e-16
0.365 -4.70362909134734e-16
0.3675 -3.12145590191309e-16
0.37 -4.70362909134734e-16
0.3725 -3.12145590191309e-16
0.375 -4.70362909134734e-16
0.3775 -3.12145590191309e-16
0.38 -4.70362909134734e-16
0.3825 -3.12145590191309e-16
0.385 -4.70362909134734e-16
0.3875 -3.12145590191309e-16
0.39 -4.70362909134734e-16
0.3925 -3.12143007060493e-16
0.395 -4.70361531464965e-16
0.3975 -3.12143007060493e-16
0.4 -4.70531472093541e-16
0.4025 -3.99199516474214e-16
0.405 -5.06750066748134e-16
0.4075 -3.58337417792e-16
0.41 -4.64422854800207e-16
0.4125 -3.12812931855268e-16
0.415 -4.77206449683108e-16
0.4175 -3.12145590191309e-16
0.42 -4.70362909134734e-16
0.4225 -3.12145590191309e-16
0.425 -4.70362909134734e-16
0.4275 -3.12145590191309e-16
0.43 -4.70362909134734e-16
0.4325 -3.12145590191309e-16
0.435 -4.70362909134734e-16
0.4375 -3.12145590191309e-16
0.44 -4.70362909134734e-16
0.4425 -3.12145590191309e-16
0.445 -4.70362909134734e-16
0.4475 -3.12145590191309e-16
0.45 -4.70362909134734e-16
0.4525 -3.12143007060493e-16
0.455 -4.70361531464965e-16
0.4575 -3.12143007060493e-16
0.46 -4.70531472093541e-16
0.4625 -3.99199516474214e-16
0.465 -5.06750066748134e-16
0.4675 -3.58337417791956e-16
0.47 -4.64422854800207e-16
0.4725 -3.12812931855268e-16
0.475 -4.77206449683108e-16
0.4775 -3.12145590191309e-16
0.48 -4.70362909134734e-16
0.4825 2.60083770896736e-09
0.485 3.46778408835358e-08
0.4875 2.39021924559418e-07
0.49 3.32565093056718e-06
0.4925 2.69943560392588e-05
0.495 0.000374530750719727
0.4975 0.00236418665883245
0.5 0.033996640408138
0.5025 0.0185876714786743
0.505 0.0464997257853144
0.5075 0.000217140338542044
0.51 0.000561029231257008
0.5125 1.95360052009175e-06
0.515 5.03203240877361e-06
0.5175 2.08067039734085e-08
0.52 5.54845433621486e-08
0.5225 -3.12836180032662e-16
0.525 -4.88013089916592e-16
0.5275 -3.12836180032662e-16
0.53 -4.88013089916592e-16
0.5325 -3.12836180032662e-16
0.535 -4.88013089916592e-16
0.5375 -3.12836180032662e-16
0.54 -4.88013089916592e-16
0.5425 -3.12836180032662e-16
0.545 -4.88013089916592e-16
0.5475 -3.12836180032662e-16
0.55 -4.87625048708156e-16
0.5525 -3.12836180032662e-16
0.555 -4.87629056198096e-16
0.5575 -3.99605636747139e-16
0.56 -5.03082073195657e-16
0.5625 -3.68678796632719e-16
0.565 -5.43785965583644e-16
0.5675 -3.13506104827345e-16
0.57 -5.22914612313738e-16
0.5725 -3.1283618003257e-16
0.575 -4.88010782771626e-16
0.5775 -3.1283618003257e-16
0.58 -4.88013089916592e-16
0.5825 -3.1283618003257e-16
0.585 -4.88013089916592e-16
0.5875 -3.1283618003257e-16
0.59 -4.88013089916592e-16
0.5925 -3.1283618003257e-16
0.595 -4.88013089916592e-16
0.5975 -3.1283618003257e-16
0.6 -4.88013089916592e-16
0.6025 -3.1283618003257e-16
0.605 -4.88013089916592e-16
0.6075 -3.1283618003257e-16
0.61 -4.88013089916592e-16
0.6125 -3.1283618003257e-16
0.615 -4.88013089916592e-16
0.6175 -3.1283618003257e-16
0.62 -4.88013089916592e-16
0.6225 -3.1283618003257e-16
0.625 -4.88013089916592e-16
0.6275 -3.12836180032662e-16
0.63 -4.88013089916592e-16
0.6325 -3.12836180032662e-16
0.635 -4.88013089916592e-16
0.6375 -3.12836180032662e-16
0.64 -4.88013089916592e-16
0.6425 -3.12836180032662e-16
0.645 -4.88013089916592e-16
0.6475 -3.12836180032662e-16
0.65 -4.88013089916592e-16
0.6525 -3.12836180032662e-16
0.655 -4.88013089916592e-16
0.6575 -3.12836180032662e-16
0.66 -4.88013089916592e-16
0.6625 -3.12836180032662e-16
0.665 -4.88013089916592e-16
0.6675 -3.12836180032662e-16
0.67 -4.88013089916592e-16
0.6725 -3.12836180032662e-16
0.675 -4.87625048708156e-16
0.6775 -3.12836180032662e-16
0.68 -4.87629056198096e-16
0.6825 -3.99605636747139e-16
0.685 -5.03082073195657e-16
0.6875 -3.68678796632719e-16
0.69 -5.43785965583644e-16
0.6925 -3.13506104827345e-16
0.695 -5.22914612313738e-16
0.6975 -3.1283618003257e-16
0.7 -4.88010782771626e-16
0.7025 -3.1283618003257e-16
0.705 -4.88013089916592e-16
0.7075 -3.1283618003257e-16
0.71 -4.88013089916592e-16
0.7125 -3.1283618003257e-16
0.715 -4.88013089916592e-16
0.7175 -3.1283618003257e-16
0.72 -4.88013089916592e-16
0.7225 -3.1283618003257e-16
0.725 -4.88013089916592e-16
0.7275 -3.1283618003257e-16
0.73 -4.88013089916592e-16
0.7325 -3.1283618003257e-16
0.735 -4.88013089916592e-16
0.7375 -3.1283618003257e-16
0.74 -4.88013089916592e-16
0.7425 -3.1283618003257e-16
0.745 -4.88013089916592e-16
0.7475 -3.1283618003257e-16
0.75 -4.88013089916592e-16
0.7525 -3.12836180032662e-16
0.755 -4.88013089916592e-16
0.7575 -3.12836180032662e-16
0.76 -4.88013089916592e-16
0.7625 -3.12836180032662e-16
0.765 -4.88013089916592e-16
0.7675 -3.12836180032662e-16
0.77 -4.88013089916592e-16
0.7725 -3.12836180032662e-16
0.775 -4.88013089916592e-16
0.7775 -3.12836180032662e-16
0.78 -4.88013089916592e-16
0.7825 -3.12836180032662e-16
0.785 -4.88013089916592e-16
0.7875 -3.12836180032662e-16
0.79 -4.88013089916592e-16
0.7925 -3.12836180032662e-16
0.795 -4.88013089916592e-16
0.7975 -3.12836180032662e-16
0.8 -4.87625048708156e-16
0.8025 -3.12836180032662e-16
0.805 -4.87629056198096e-16
0.8075 -3.99605636747139e-16
0.81 -5.03082073195657e-16
0.8125 -3.68676213501902e-16
0.815 -5.45728787089807e-16
0.8175 -2.67527215747952e-16
0.82 -3.78447920640285e-16
0.8225 -2.83208065750381e-16
0.825 -4.23808737803538e-16
0.8275 -2.83208065750381e-16
0.83 -4.31228409382217e-16
0.8325 -2.83205482619564e-16
0.835 -4.31137660027839e-16
0.8375 -2.83205482619564e-16
0.84 -4.31137660027839e-16
0.8425 -2.83205482619564e-16
0.845 -4.31137660027839e-16
0.8475 -2.83205482619564e-16
0.85 -4.31137660027839e-16
0.8525 -2.83205482619564e-16
0.855 -4.31137660027839e-16
0.8575 -2.83205482619564e-16
0.86 -4.31137660027839e-16
0.8625 -2.83205482619564e-16
0.865 -4.31137660027839e-16
0.8675 -2.83205482619564e-16
0.87 -4.31137660027839e-16
0.8725 -2.83205482619564e-16
0.875 -4.31137660027839e-16
0.8775 -2.83205482619657e-16
0.88 -4.31137660027839e-16
0.8825 -2.83205482619657e-16
0.885 -4.31137660027839e-16
0.8875 -2.83205482619657e-16
0.89 -4.31137660027839e-16
0.8925 -2.83205482619657e-16
0.895 -4.31137660027839e-16
0.8975 -2.83205482619657e-16
0.9 -4.31137660027839e-16
0.9025 -2.83205482619657e-16
0.905 -4.31138352156177e-16
0.9075 -2.83208065750471e-16
0.91 -3.23030632946856e-16
0.9125 -2.82869106878819e-16
0.915 -3.17053150367847e-16
0.9175 -3.06364284817137e-16
0.92 -3.6207011533004e-16
0.9225 -3.06364284817137e-16
0.925 -3.58536758802982e-16
0.9275 -3.35309558650468e-16
0.93 -3.74921062240216e-16
0.9325 -3.42474235712029e-16
0.935 -4.6902109451471e-16
0.9375 -3.69009762555841e-16
0.94 -5.52419156763463e-16
0.9425 -2.83197733227117e-16
0.945 -3.14409968239474e-16
0.9475 -3.48591916826993e-16
0.95 -3.90601086793235e-16
0.9525 -3.31235085050262e-16
0.955 -2.85527088275895e-16
0.9575 -3.31235085050262e-16
0.96 -2.86074251654315e-16
0.9625 -3.31235085050262e-16
0.965 -2.86074251654315e-16
0.9675 -3.31235085050262e-16
0.97 -2.86074251654315e-16
0.9725 -3.31235085050262e-16
0.975 -2.86074251654315e-16
0.9775 -3.31235085050262e-16
0.98 -2.86074251654315e-16
0.9825 -3.31235085050262e-16
0.985 -2.86074251654315e-16
0.9875 -3.31235085050262e-16
0.99 -2.86074251654315e-16
0.9925 -3.31235085050262e-16
0.995 -2.86073559525976e-16
0.9975 -3.07311726403529e-16
1 1.30478409205601e-15
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 -4.47258656431003e-14
0.0025 -2.86162111870597e-14
0.005 -1.19798672148918e-14
0.0075 -2.84287744451604e-15
0.01 8.17717187387602e-15
0.0125 -4.47750918370542e-17
0.015 -7.59585722342549e-15
0.0175 -1.01165734414138e-15
0.02 5.25511243267921e-15
0.0225 -1.00034343874933e-15
0.025 -4.838733664532e-15
0.0275 -1.80328718055392e-15
0.03 5.85268189362428e-15
0.0325 -6.64932135388269e-17
0.035 -7.86260772408263e-15
0.0375 3.74753512300719e-16
0.04 3.56740855835771e-15
0.0425 -1.35888412415326e-15
0.045 -1.02934548111956e-15
0.0475 -1.99706257778265e-16
0.05 -1.52797896196119e-15
0.0525 -4.47952683491763e-16
0.055 2.70851469082294e-16
0.0575 -7.06061265039873e-16
0.06 -9.20641109067583e-16
0.0625 -3.69961174168856e-16
0.065 -5.49148731344007e-16
0.0675 -4.7109598690435e-16
0.07 -3.40280648538738e-16
0.0725 -5.92660970742703e-16
0.075 -1.28551588351096e-15
0.0775 -5.61004077520083e-16
0.08 -2.22325839214174e-16
0.0825 -4.8878120147339e-16
0.085 -1.09217340586426e-15
0.0875 -5.36497676340593e-16
0.09 5.59865111139271e-20
0.0925 -5.36821136427354e-16
0.095 -1.13596120543926e-15
0.0975 -4.12866480366032e-16
0.1 1.28484763249192e-16
0.1025 -5.0616128142746e-16
0.105 -1.05494529221035e-15
0.1075 -4.71770834404677e-16
0.11 -2.4595324702154e-17
0.1125 -3.7950777406093e-16
0.115 -7.63482074946635e-16
0.1175 -5.65457769874504e-16
0.12 -5.09232702448746e-17
0.1225 -6.29079030509468e-16
0.125 -1.32573450946234e-15
0.1275 -5.51085181611825e-16
0.13 -2.24252155902621e-16
0.1325 -4.64621508558009e-16
0.135 -1.01132517654923e-15
0.1375 -4.7142953595829e-16
0.14 1.0583805708017e-16
0.1425 -4.34292619481225e-16
0.145 -9.42326016151949e-16
0.1475 -4.64970556396847e-16
0.15 2.40772044747834e-16
0.1525 -4.93905497706914e-16
0.155 -1.08234796444456e-15
0.1575 -3.83215509032578e-16
0.16 2.05877576744979e-17
0.1625 -4.64965390135214e-16
0.165 -1.01754716806275e-15
0.1675 -4.71088237511901e-16
0.17 -9.3509177541246e-17
0.1725 -4.81280148670967e-16
0.175 -9.86400514107929e-16
0.1775 -4.65643064322439e-16
0.18 2.17838083607905e-16
0.1825 -4.64616342296377e-16
0.185 -1.06771918859101e-15
0.1875 -4.64629257950459e-16
0.19 2.28256119715297e-16
0.1925 -4.64957640742765e-16
0.195 -1.12754371522052e-15
0.1975 -4.64962807004397e-16
0.2 -8.50043766764813e-18
0.2025 -4.35306669409334e-16
0.205 -9.60980478935257e-16
0.2075 -4.653095152685e-16
0.21 3.38164263292785e-17
0.2125 -4.6461375916556e-16
0.215 -9.91904538383948e-16
0.2175 -4.58478387260876e-16
0.22 3.24608497442334e-17
0.2225 -4.6462150855801e-16
0.225 -9.42391446192413e-16
0.2275 -4.64965390135214e-16
0.23 -2.61324261317153e-17
0.2325 -4.87767395101433e-16
0.235 -8.44571508722374e-16
0.2375 -4.653095152685e-16
0.24 4.04852436029504e-17
0.2425 -4.6461375916556e-16
0.245 -9.27045704462394e-16
0.2475 -4.58811936314815e-16
0.25 8.79132544183271e-17
0.2525 -4.6462150855801e-16
0.255 -9.31981112582934e-16
0.2575 -4.64962807004398e-16
0.26 -7.54829728168795e-17
0.2625 -4.6462150855801e-16
0.265 -8.45013125897694e-16
0.2675 -4.64970556396847e-16
0.27 5.70360750960521e-19
0.2725 -4.64613759165561e-16
0.275 -8.0831641967972e-16
0.2775 -4.28564342073771e-16
0.28 -1.80248166658935e-16
0.2825 -5.88269716237845e-16
0.285 -8.65594125342602e-16
0.2875 -4.64965390135214e-16
0.29 -2.74409081724325e-16
0.2925 -4.6462150855801e-16
0.295 -7.7168941339254e-16
0.2975 -4.64962807004398e-16
0.3 5.10200961821352e-17
0.3025 -4.64624091688826e-16
0.305 -9.87014736730917e-16
0.3075 -4.64965390135214e-16
0.31 -3.16378226982465e-17
0.3125 -4.64957640742765e-16
0.315 -8.25809753772153e-16
0.3175 -4.65304349006868e-16
0.32 1.44517882957387e-17
0.3225 -4.64277383424724e-16
0.325 -1.04626228154968e-15
0.3275 -4.64965390135214e-16
0.33 5.46823807910087e-18
0.3325 -4.64952474481132e-16
0.335 -8.82939430786925e-16
0.3375 -4.22775287307105e-16
0.34 -1.74793979462105e-16
0.3425 -5.41962444366234e-16
0.345 -9.01936256688871e-16
0.3475 -4.64965390135214e-16
0.35 -2.61170530067631e-16
0.3525 -4.64618925427194e-16
0.355 -6.16523288624303e-16
0.3575 -4.64967973266031e-16
0.36 -2.9839690531395e-16
0.3625 -4.6462150855801e-16
0.365 -5.50780872198993e-16
0.3675 -4.64965390135214e-16
0.37 -3.30263262816322e-16
0.3725 -4.6462150855801e-16
0.375 -3.41583019516017e-16
0.3775 -4.71093403773534e-16
0.38 -2.72382292875236e-16
0.3825 -4.6461375916556e-16
0.385 -6.05983753826299e-16
0.3875 -4.64967973266031e-16
0.39 -4.16628759611854e-16
0.3925 -4.70751861771065e-16
0.395 -3.69825546472076e-16
0.3975 -4.58473220999243e-16
0.4 -7.17007569032366e-16
0.4025 -4.52390485935213e-16
0.405 -3.63662799447892e-16
0.4075 -4.60217485969061e-16
0.41 2.63141167426944e-16
0.4125 -1.84100880188173e-18
0.415 -5.27424400083907e-15
0.4175 -5.74514925063111e-15
0.42 -9.57240586674006e-15
0.4225 1.82271924673817e-14
0.425 3.15712825093443e-13
0.4275 7.28410252341878e-14
0.43 -3.02423673687591e-12
0.4325 -2.03970248941422e-12
0.435 1.81763336999116e-11
0.4375 2.12866073274068e-11
0.44 -7.19709692645975e-11
0.4425 -1.70223228311308e-10
0.445 1.19626390346076e-10
0.4475 1.2578701010858e-09
0.45 6.10287168729395e-10
0.4525 -9.66770468455552e-09
0.455 -4.38319166632861e-10
0.4575 7.93231875913493e-08
0.46 -1.48597690546783e-07
0.4625 -6.02943198677513e-07
0.465 2.79348306498864e-06
0.4675 2.41389341215668e-06
0.47 -2.39579759235739e-05
0.4725 2.33688163590885e-05
0.475 -5.33728345773131e-05
0.4775 0.000968197322966381
0.48 0.0181639134545582
0.4825 0.0816378765242515
0.485 0.180150718448356
0.4875 0.293856721818897
0.49 0.412469519067622
0.4925 0.530063070879202
0.495 0.638814911623025
0.4975 0.725869735372053
0.5 0.776513444316023
0.5025 0.793707165780962
0.505 0.799606469760808
0.5075 0.812677282025445
0.51 0.833336010908229
0.5125 0.841904237210084
0.515 0.83295286299246
0.5175 0.817710938213285
0.52 0.802610971104203
0.5225 0.774894647109238
0.525 0.676108359930671
0.5275 0.403122234816723
0.53 0.117363268058574
0.5325 0.0205410272890212
0.535 0.00287351504111548
0.5375 0.000350393489687424
0.54 4.10364270471954e-05
0.5425 3.97334522856933e-06
0.545 3.61520590585001e-07
0.5475 2.05632721840385e-08
0.55 -5.21527194051217e-09
0.5525 5.31699251826636e-11
0.555 3.4843495568621e-10
0.5575 1.7729479374592e-10
0.56 3.8853163766244e-10
0.5625 2.60831550504094e-11
0.565 -7.3874931740603e-11
0.5675 -1.76849416703746e-11
0.57 -4.24013446627096e-12
0.5725 3.13906956033455e-12
0.575 4.80736081910179e-12
0.5775 2.44193380137054e-14
0.58 -9.13132309496873e-13
0.5825 -1.12344699345593e-13
0.585 -1.81901282984352e-14
0.5875 8.94839933206385e-15
0.59 3.16981732872283e-14
0.5925 4.26382988367901e-15
0.595 -1.40060955357962e-15
0.5975 -1.96066704091228e-15
0.6 -2.69369506792279e-15
0.6025 -5.17497262930182e-16
0.605 -4.96751083513768e-16
0.6075 -2.83500032661932e-16
0.61 -4.80736888268848e-16
0.6125 -4.68151649367259e-16
0.615 -8.31179986332414e-16
0.6175 -4.49755327480387e-16
0.62 -7.06312467972907e-16
0.6225 -4.96404141354553e-16
0.625 -6.8375290638143e-16
0.6275 -4.50096869482852e-16
0.63 -6.91994025457686e-16
0.6325 -5.02193196121221e-16
0.635 -7.80790990766423e-16
0.6375 -4.49760493742019e-16
0.64 -8.23174035508677e-16
0.6425 -4.55883341118708e-16
0.645 -6.53095566278185e-16
0.6475 -4.55883341118704e-16
0.65 -9.46037986599704e-16
0.6525 -4.49757910611205e-16
0.655 -5.92154239593423e-16
0.6575 -4.50091703221218e-16
0.66 -8.34654753816205e-16
0.6625 -4.50091703221224e-16
0.665 -4.79317557466933e-16
0.6675 -4.26599108413717e-16
0.67 -8.5995564896949e-16
0.6725 -4.5588334111871e-16
0.675 -4.81051206978772e-16
0.6775 -5.02195779252035e-16
0.68 -9.07606087722527e-16
0.6825 -4.01799418062961e-16
0.685 -4.34958195143988e-16
0.6875 -5.88008052136802e-16
0.69 -8.75104926323513e-16
0.6925 -3.45565257334464e-16
0.695 -3.10152501675139e-16
0.6975 -4.44300065323744e-16
0.7 -6.28889548140513e-16
0.7025 -4.20807470516233e-16
0.705 -3.86679887533354e-16
0.7075 -4.38508427426262e-16
0.71 -8.14144989127152e-16
0.7125 -4.4975532748038e-16
0.715 -4.12811323562114e-16
0.7175 -4.44300065323744e-16
0.72 -8.82001329745821e-16
0.7225 -4.20812636777864e-16
0.725 -4.37668521133967e-16
0.7275 -4.44302648454561e-16
0.73 -8.15437516586751e-16
0.7325 -4.96067765613713e-16
0.735 -4.82494588802211e-16
0.7375 -4.4430264845456e-16
0.74 -7.34238517533969e-16
0.7425 -4.4430264845455e-16
0.745 -4.54924239906497e-16
0.7475 -4.50094286352041e-16
0.75 -7.54990043957714e-16
0.7525 -4.50089120090407e-16
0.755 -6.73800684399783e-16
0.7575 -4.50094286352037e-16
0.76 -7.22844843940485e-16
0.7625 -4.21149012518705e-16
0.765 -6.73028543753069e-16
0.7675 -4.50096869482855e-16
0.77 -6.79751584267249e-16
0.7725 -4.44305231585371e-16
0.775 -8.17354193136514e-16
0.7775 -4.5009428635204e-16
0.78 -5.93428845952651e-16
0.7825 -4.44302648454555e-16
0.785 -8.92744675203636e-16
0.7875 -4.50091703221223e-16
0.79 -5.23034180083907e-16
0.7925 -4.55880757987886e-16
0.795 -8.81132284875356e-16
0.7975 -4.44305231585372e-16
0.8 -5.61807462343486e-16
0.8025 -5.19223984680381e-16
0.805 -8.08434087057254e-16
0.8075 -4.01799418062959e-16
0.81 -4.86543832041047e-16
0.8125 -6.3468230619305e-16
0.815 -1.04979077464165e-15
0.8175 -4.88936521682765e-16
0.82 -5.08049982534709e-16
0.8225 -4.66805364151748e-16
0.825 -7.89537149305722e-16
0.8275 -5.18917189575005e-16
0.83 -6.10974810323373e-16
0.8325 -5.18906857051749e-16
0.835 -9.95285401044879e-16
0.8375 -5.18912023313371e-16
0.84 -6.97184293166942e-16
0.8425 -5.18914606444194e-16
0.845 -1.1317187357246e-15
0.8475 -5.18917189575003e-16
0.85 -8.02376447566998e-16
0.8525 -5.13120385415895e-16
0.855 -1.01074891258526e-15
0.8575 -5.18917189575005e-16
0.86 -8.29335335680647e-16
0.8625 -5.18906857051742e-16
0.865 -8.1533878341788e-16
0.8675 -5.18917189575007e-16
0.87 -7.48421507333282e-16
0.8725 -5.18912023313374e-16
0.875 -7.47393791418152e-16
0.8775 -5.18914606444191e-16
0.88 -9.56012489897122e-16
0.8825 -5.65229627708347e-16
0.885 -5.53277203954483e-16
0.8875 -5.18909440182556e-16
0.89 -1.10609262655747e-15
0.8925 -5.30495299108351e-16
0.895 -4.16936564443785e-16
0.8975 -4.72599585180039e-16
0.9 -1.22680264763998e-15
0.9025 -5.24706244341687e-16
0.905 -4.53015405970739e-16
0.9075 -6.00294922231457e-16
0.91 -1.38785996736722e-15
0.9125 -6.41493396654548e-16
0.915 -6.89537229864394e-16
0.9175 -5.53646351913366e-16
0.92 -1.09888772236262e-15
0.9225 -4.78386056815905e-16
0.925 -3.42112465247037e-16
0.9275 -3.91557984708339e-16
0.93 -8.11986710416636e-16
0.9325 -5.46470028562071e-16
0.935 -6.3335886787438e-16
0.9375 -5.30137778390584e-16
0.94 -1.0667040011544e-15
0.9425 -5.77515486358288e-16
0.945 -3.10932984730358e-16
0.9475 -5.67235505195376e-16
0.95 -1.74770887520995e-15
0.9525 -5.67263919634334e-16
0.955 1.9725282231265e-16
0.9575 -4.51790785602895e-16
0.96 -1.62552561954153e-15
0.9625 -4.74631293975211e-16
0.965 4.08429552008785e-16
0.9675 -4.51801118126166e-16
0.97 -1.69555151153363e-15
0.9725 -4.73956202918801e-16
0.975 1.89282916207161e-16
0.9775 -5.56353151764995e-16
0.98 -1.48144244807903e-15
0.9825 -3.51000098000647e-16
0.985 -1.32086430649806e-16
0.9875 -6.23084601823595e-16
0.99 -9.37347218207998e-16
0.9925 1.1561803371423e-15
0.995 2.40321615744281e-15
0.9975 2.36502943023853e-14
1 4.50980355714827e-14
};
\addplot [semithick, blue, forget plot]
table {%
0 -4.52461872607395e-14
0.0025 -2.89991805518376e-14
0.005 -1.14705482725989e-14
0.0075 -2.64222490596135e-15
0.01 7.06541231637474e-15
0.0125 -1.55604632758772e-17
0.015 -7.30285306268221e-15
0.0175 -9.10383020796485e-16
0.02 4.57949485267902e-15
0.0225 -4.49378345132955e-16
0.025 -5.89592001666039e-15
0.0275 -5.90200483777308e-16
0.03 3.75510760499906e-15
0.0325 -4.17713554947874e-16
0.035 -4.98318813444585e-15
0.0375 -3.63409593024113e-16
0.04 3.50482634591394e-15
0.0425 -3.99983356944557e-16
0.045 -4.3276858151671e-15
0.0475 -4.54395721558299e-16
0.05 2.59623892483184e-15
0.0525 -4.10485812536308e-16
0.055 -4.12458214959188e-15
0.0575 -5.23172718706584e-16
0.06 2.41177284130583e-15
0.0625 -4.58528330621093e-16
0.065 -3.6276058309859e-15
0.0675 -4.08745458827293e-16
0.07 1.91018227767045e-15
0.0725 -5.88282130416258e-16
0.075 -3.69159718775454e-15
0.0775 -4.81304319488738e-16
0.08 1.62017166379678e-15
0.0825 -5.0143081013137e-16
0.085 -3.11144085680883e-15
0.0875 -5.55889523529818e-16
0.09 1.53328947944592e-15
0.0925 -5.39219569487469e-16
0.095 -2.96476437599083e-15
0.0975 -4.49299448637673e-16
0.1 1.55379527224255e-15
0.1025 -4.33656460177467e-16
0.105 -2.88987148586502e-15
0.1075 -4.54385389035034e-16
0.11 1.53158148240648e-15
0.1125 -3.12099225731559e-16
0.115 -2.52648381343302e-15
0.1175 -4.68750227905277e-16
0.12 1.33423003343243e-15
0.1225 -5.7392563121849e-16
0.125 -2.88854252665684e-15
0.1275 -4.87094444465809e-16
0.13 1.14892851868561e-15
0.1325 -4.74500476943996e-16
0.135 -2.54227891254524e-15
0.1375 -4.80966674383571e-16
0.14 1.31661251459974e-15
0.1425 -4.86068253954052e-16
0.145 -2.68724899698218e-15
0.1475 -4.87438569599095e-16
0.15 1.38284775738923e-15
0.1525 -4.28857963605439e-16
0.155 -2.67337205110878e-15
0.1575 -4.34998117827443e-16
0.16 1.30586387120093e-15
0.1625 -5.2148542300292e-16
0.165 -2.69159997795692e-15
0.1675 -4.41128714596579e-16
0.17 1.54178278440744e-15
0.1725 -3.52565780220248e-16
0.175 -3.01811329653993e-15
0.1775 -5.18452638699448e-16
0.18 2.01976527372644e-15
0.1825 -3.81513637184411e-16
0.185 -3.59233138835971e-15
0.1875 -4.87469567168892e-16
0.19 2.37480710405193e-15
0.1925 -4.36304918230696e-16
0.195 -3.62848838057476e-15
0.1975 -3.11420776473935e-16
0.2 1.90216937478015e-15
0.2025 -5.14979024446396e-16
0.205 -2.68811527241832e-15
0.2075 -3.74366266968165e-16
0.21 1.13254664229292e-15
0.2125 -4.85687433475031e-16
0.215 -2.15101702600358e-15
0.2175 -4.3397139580138e-16
0.22 7.21057721712545e-16
0.2225 -4.32916015780256e-16
0.225 -1.93932906993056e-15
0.2275 -4.86401271493686e-16
0.23 5.72386604266346e-16
0.2325 -4.43808701733923e-16
0.235 -1.85254937759962e-15
0.2375 -4.80286417065529e-16
0.24 5.32226515480515e-16
0.2425 -4.78887155467201e-16
0.245 -1.92425102942399e-15
0.2475 -4.34310111116952e-16
0.25 5.84889875471702e-16
0.2525 -4.50278013818623e-16
0.255 -1.78448503039524e-15
0.2575 -4.3430494485532e-16
0.26 5.61469238815195e-16
0.2625 -4.32910849518624e-16
0.265 -1.68315297136383e-15
0.2675 -4.97984547288651e-16
0.27 3.37883798210996e-16
0.2725 -4.32905683256991e-16
0.275 -1.66940322426147e-15
0.2775 -4.03695534691359e-16
0.28 1.90113376963004e-16
0.2825 -4.99353933111501e-16
0.285 -1.60872253302987e-15
0.2875 -4.51335976970564e-16
0.29 3.29508306213155e-16
0.2925 -4.79225870782772e-16
0.295 -1.48368194773456e-15
0.2975 -4.51672109155319e-16
0.3 2.87307965318783e-16
0.3025 -4.33249808390277e-16
0.305 -1.39490202021907e-15
0.3075 -4.34299778593687e-16
0.31 2.1799458740991e-16
0.3125 -4.38705070546923e-16
0.315 -1.53630822887307e-15
0.3175 -4.51672109155319e-16
0.32 2.28680557788945e-16
0.3225 -4.3291343264944e-16
0.325 -1.43224908143428e-15
0.3275 -4.51669526024503e-16
0.33 2.23937260015099e-16
0.3325 -4.03968158816107e-16
0.335 -1.44466263582603e-15
0.3375 -4.73156442498908e-16
0.34 -7.14230259033284e-17
0.3425 -5.16726263673152e-16
0.345 -1.47402177294114e-15
0.3475 -4.34299778593687e-16
0.35 9.70396547944073e-17
0.3525 -4.79572579046875e-16
0.355 -1.21810659167576e-15
0.3575 -4.3430494485532e-16
0.36 8.14859881682738e-18
0.3625 -4.32916015780256e-16
0.365 -1.21985678681251e-15
0.3675 -4.80283833934714e-16
0.37 3.30135300611719e-16
0.3725 -1.20651183513548e-16
0.375 -1.6811540267146e-15
0.3775 -2.32050695493564e-15
0.38 -3.49593033719794e-15
0.3825 1.66526136231497e-14
0.385 -1.05938778892638e-13
0.3875 2.86044145937652e-14
0.39 3.04900430677252e-13
0.3925 -1.28832024776075e-12
0.395 5.54580797420093e-12
0.3975 -4.28278366352556e-12
0.4 -9.80532004304533e-12
0.4025 4.97700956126549e-11
0.405 5.24529350230205e-10
0.4075 9.58938411131204e-09
0.41 5.18497099800307e-08
0.4125 1.36356973926264e-06
0.415 2.68986727717132e-05
0.4175 0.000281588801617484
0.42 0.00171360861210764
0.4225 0.00659697637026642
0.425 0.0173859323280741
0.4275 0.034646432524697
0.43 0.0571289588469416
0.4325 0.0831580542732614
0.435 0.11142192957998
0.4375 0.14108500948974
0.44 0.171639870219733
0.4425 0.202777810925632
0.445 0.234309130725831
0.4475 0.266109877397144
0.45 0.298096622384799
0.4525 0.330208071434076
0.455 0.362396261745087
0.4575 0.394619247839672
0.46 0.426836920544971
0.4625 0.459006675319212
0.465 0.491079547720471
0.4675 0.522995108224064
0.47 0.55467484403167
0.4725 0.586011980461133
0.475 0.61685599810106
0.4775 0.646988337809698
0.48 0.676085987354038
0.4825 0.703670115093898
0.485 0.729048200218648
0.4875 0.751287381563254
0.49 0.769319018737877
0.4925 0.782310614967183
0.495 0.790240454579827
0.4975 0.794170053372825
0.5 0.795717030280276
0.5025 0.79620230927186
0.505 0.796324413373874
0.5075 0.796343388806883
0.51 0.796333979668836
0.5125 0.796317113158453
0.515 0.796299539079529
0.5175 0.796284381644686
0.52 0.796273496620955
0.5225 0.7962707224099
0.525 0.796288909390468
0.5275 0.796379287871361
0.53 0.796711350594277
0.5325 0.797690568915992
0.535 0.799956015948263
0.5375 0.803949442776782
0.54 0.809185606289984
0.5425 0.81419820745348
0.545 0.817462516305432
0.5475 0.818238817774371
0.55 0.816724012153791
0.5525 0.813676462623245
0.555 0.809952823198726
0.5575 0.806250056591457
0.56 0.803014289488711
0.5625 0.800459671945821
0.565 0.798616773802139
0.5675 0.797398364429701
0.57 0.796662687136303
0.5725 0.796260487008998
0.575 0.796067183512847
0.5775 0.795992618822674
0.58 0.795979717828317
0.5825 0.79599597680867
0.585 0.796025084126927
0.5875 0.796058061918808
0.59 0.796083517961686
0.5925 0.796069854048903
0.595 0.795890345797832
0.5975 0.795061514170765
0.6 0.791708298434254
0.6025 0.778648467537389
0.605 0.729682563179106
0.6075 0.572652439762563
0.61 0.281333844598494
0.6125 0.0776691285647814
0.615 0.0159159428741703
0.6175 0.00295747136133425
0.62 0.00053803490390804
0.6225 9.52268822491937e-05
0.625 1.70025986547788e-05
0.6275 2.94649708528352e-06
0.63 5.19304655377516e-07
0.6325 8.69030490747384e-08
0.635 1.4105468095249e-08
0.6375 2.39897580777003e-09
0.64 4.00150335395289e-10
0.6425 7.12651968032607e-11
0.645 1.75051581966971e-11
0.6475 1.66862815251407e-12
0.65 -3.16256371628372e-13
0.6525 -4.27400811503848e-14
0.655 -3.98711160212885e-14
0.6575 -9.43076843230475e-16
0.66 2.00229775857121e-15
0.6625 -7.70244931321521e-15
0.665 -1.06459076402243e-14
0.6675 -1.23307168674896e-14
0.67 -1.84580730460671e-14
0.6725 -2.02112054828247e-14
0.675 -1.59022213682813e-14
0.6775 -9.86968831541625e-15
0.68 -2.21739148156053e-15
0.6825 5.29445402607274e-15
0.685 6.87325331781217e-15
0.6875 5.82011839076436e-15
0.69 3.31153438253463e-15
0.6925 1.09182459498737e-15
0.695 -1.10874319859815e-15
0.6975 -2.87712370177996e-15
0.7 -2.1250529163104e-15
0.7025 -8.52389302648925e-16
0.705 -5.64511332041035e-16
0.7075 4.55239454452845e-17
0.71 -5.51617390860913e-16
0.7125 -3.96434115593104e-16
0.715 -5.5016417898561e-16
0.7175 -4.70536546454671e-16
0.72 -8.41685702729023e-16
0.7225 -4.52761069877052e-16
0.725 -5.26785502618461e-16
0.7275 -4.42215380145739e-16
0.73 -8.18494981640501e-16
0.7325 -4.44276817146387e-16
0.735 -4.20271401575897e-16
0.7375 -4.50055539389795e-16
0.74 -9.56006294690484e-16
0.7425 -4.96406724485364e-16
0.745 -4.3466249440888e-16
0.7475 -4.44300065323744e-16
0.75 -9.81769294043066e-16
0.7525 -4.73250505418711e-16
0.755 -3.18030959128074e-16
0.7575 -4.26930317892913e-16
0.76 -1.05210352690996e-15
0.7625 -4.50094286352048e-16
0.765 -8.50000240765144e-17
0.7675 -4.50086536959577e-16
0.77 -1.05980154147991e-15
0.7725 -4.21149012518718e-16
0.775 -1.14949159465876e-16
0.7775 -3.97985044059579e-16
0.78 -1.37238387640072e-15
0.7825 -4.9061766971872e-16
0.785 -1.54914321231695e-16
0.7875 -4.44302648454535e-16
0.79 -1.315927519733e-15
0.7925 -4.73250505418724e-16
0.795 1.59506112125456e-16
0.7975 -4.20812636777848e-16
0.8 -1.51153834519909e-15
0.8025 -4.96404141354575e-16
0.805 3.07185804773017e-16
0.8075 -4.02104552677885e-16
0.81 -1.65951717052645e-15
0.8125 -6.46265581988017e-16
0.815 4.17196504369889e-16
0.8175 -4.83147466916129e-16
0.82 -1.82274041813702e-15
0.8225 -4.72597002049198e-16
0.825 6.38441243173981e-16
0.8275 -5.18909440182592e-16
0.83 -2.21985381566281e-15
0.8325 -5.65216712054224e-16
0.835 3.90891122298658e-16
0.8375 -5.18912023313409e-16
0.84 -2.28289384413668e-15
0.8425 -5.36268855090076e-16
0.845 5.8186109157204e-16
0.8475 -5.18912023313412e-16
0.85 -2.39346649996135e-15
0.8525 -5.18899107659257e-16
0.855 7.20257655311172e-16
0.8575 -4.72602168310892e-16
0.86 -2.41132032950441e-15
0.8625 -4.72589252656742e-16
0.865 8.21986264035859e-16
0.8675 -5.76797404718443e-16
0.87 -2.46460935482948e-15
0.8725 -4.72584086395109e-16
0.875 7.73045767649136e-16
0.8775 -5.71347065267279e-16
0.88 -2.39372378752762e-15
0.8825 -4.7258408639518e-16
0.885 6.2786695587292e-16
0.8875 -5.65555427369799e-16
0.89 -2.45969761971084e-15
0.8925 -4.72586669525993e-16
0.895 6.04404421735819e-16
0.8975 -5.1890944018253e-16
0.9 -2.24304531541025e-15
0.9025 -5.1311005289266e-16
0.905 6.24152052622283e-16
0.9075 -5.59774121995581e-16
0.91 -2.49975126691873e-15
0.9125 -5.71680857877363e-16
0.915 3.24346509995951e-16
0.9175 -5.30831431293067e-16
0.92 -2.15270012656512e-15
0.9225 -4.78031599159373e-16
0.925 6.08159034766108e-16
0.9275 -4.37875589103285e-16
0.93 -1.90943111923048e-15
0.9325 -4.64712006940919e-16
0.935 4.02571696705595e-16
0.9375 -5.07333433849653e-16
0.94 -1.93751701448844e-15
0.9425 -5.31187549440033e-16
0.945 3.45670959185338e-16
0.9475 -6.89480746351802e-16
0.95 -2.35172206071624e-15
0.9525 -4.27638598523832e-16
0.955 4.4520917393048e-16
0.9575 -5.27053663831196e-16
0.96 -1.93540682016785e-15
0.9625 -4.67771751528603e-16
0.965 4.9769359340798e-16
0.9675 -5.50895306477534e-16
0.97 -1.7734697676896e-15
0.9725 -4.20711894676003e-16
0.975 4.48958493484347e-16
0.9775 -5.11085761129524e-16
0.98 -1.73800828772789e-15
0.9825 -5.05781324823124e-16
0.985 3.56062091214646e-16
0.9875 -5.25752029689577e-16
0.99 -1.67532314480594e-15
0.9925 1.3130940220436e-15
0.995 4.180534253003e-15
0.9975 2.50082857088343e-14
1 4.569172595148e-14
};
\addplot [semithick, black, forget plot]
table {%
0 -4.54006724112025e-14
0.0025 -2.89661788863199e-14
0.005 -1.11393626067721e-14
0.0075 -2.61665859318128e-15
0.01 6.6468640553974e-15
0.0125 5.59546636541942e-17
0.015 -7.03003055110137e-15
0.0175 -8.92990947828721e-16
0.02 4.76844447055269e-15
0.0225 -4.19444173595406e-16
0.025 -5.82838437300085e-15
0.0275 -6.26288109135257e-16
0.03 3.85801931547426e-15
0.0325 -3.9730936272317e-16
0.035 -5.27085847705655e-15
0.0375 -3.84152744120471e-16
0.04 3.80693689461546e-15
0.0425 -4.48356988522463e-16
0.045 -4.9469615847737e-15
0.0475 -4.76155262157453e-16
0.05 3.28383268284414e-15
0.0525 -3.87704472616642e-16
0.055 -4.83372790758032e-15
0.0575 -5.58227680706439e-16
0.06 3.13020228085687e-15
0.0625 -4.28920881385434e-16
0.065 -4.42023012856004e-15
0.0675 -4.61165001996333e-16
0.07 2.94267169389746e-15
0.0725 -5.40961052172575e-16
0.075 -4.77607353157583e-15
0.0775 -4.87773631573446e-16
0.08 2.6355393826735e-15
0.0825 -5.47052658423395e-16
0.085 -4.12430433421551e-15
0.0875 -5.33072019778727e-16
0.09 2.50388868838693e-15
0.0925 -5.6169811436691e-16
0.095 -4.1046642939276e-15
0.0975 -3.79835957699307e-16
0.1 2.44518579507356e-15
0.1025 -4.33646127654199e-16
0.105 -3.81613128014944e-15
0.1075 -4.54046430163381e-16
0.11 2.33683892786975e-15
0.1125 -3.82234981039435e-16
0.115 -3.33745817836855e-15
0.1175 -4.75558255305559e-16
0.12 2.22334383488045e-15
0.1225 -5.27274477769585e-16
0.125 -3.75025029998398e-15
0.1275 -4.81315722222408e-16
0.13 2.06179404127137e-15
0.1325 -4.74159178497607e-16
0.135 -3.48998079399966e-15
0.1375 -4.05721878070988e-16
0.14 2.05537845196076e-15
0.1425 -4.68690757130782e-16
0.145 -3.46455033838168e-15
0.1475 -4.8098217316847e-16
0.15 2.07247976550301e-15
0.1525 -4.75162652346321e-16
0.155 -3.36803579156452e-15
0.1575 -4.34667151904321e-16
0.16 2.05096603158178e-15
0.1625 -4.29186346397745e-16
0.165 -3.12982029135698e-15
0.1675 -3.59742988991594e-16
0.17 2.00332233909092e-15
0.1725 -3.94113302482159e-16
0.175 -3.26536859947921e-15
0.1775 -4.80979590037653e-16
0.18 1.7457735457077e-15
0.1825 -4.36330749538861e-16
0.185 -3.17437630094648e-15
0.1875 -4.28875514006837e-16
0.19 1.79142908294088e-15
0.1925 -4.30200396325806e-16
0.195 -2.89957145214226e-15
0.1975 -4.05724461201804e-16
0.2 1.64946853045409e-15
0.2025 -4.47215686100083e-16
0.205 -3.02228140706065e-15
0.2075 -4.34661985642687e-16
0.21 1.51501839920682e-15
0.2125 -4.36330749538861e-16
0.215 -2.66699202503524e-15
0.2175 -4.34320443640218e-16
0.22 1.2463606425285e-15
0.2225 -4.3633074953886e-16
0.225 -2.5396345599912e-15
0.2275 -4.81310555960775e-16
0.23 1.16618190073021e-15
0.2325 -4.47562394364183e-16
0.235 -2.30093383466793e-15
0.2375 -4.80971840645203e-16
0.24 1.08831927344842e-15
0.2425 -4.82643187672193e-16
0.245 -2.39445363490242e-15
0.2475 -4.35000700958259e-16
0.25 8.92188589735775e-16
0.2525 -4.30541694772194e-16
0.255 -2.14749068493077e-15
0.2575 -4.81302806568326e-16
0.26 8.79113976721345e-16
0.2625 -4.82987312805479e-16
0.265 -2.33160617388183e-15
0.2675 -5.27279112516903e-16
0.27 1.10456493828456e-15
0.2725 -4.30880653643847e-16
0.275 -2.42454832320769e-15
0.2775 -4.09838803558496e-16
0.28 8.30003695842716e-16
0.2825 -7.10854005070242e-16
0.285 -1.56116589568942e-15
0.2875 -3.13427967727443e-16
0.29 -6.54015419869206e-16
0.2925 -4.30872904251396e-16
0.295 -1.16542456970213e-15
0.2975 -8.34099015150234e-16
0.3 9.64448919185418e-16
0.3025 -2.57552892221053e-16
0.305 -2.93751053903279e-15
0.3075 -2.14338945637703e-16
0.31 5.8161701752279e-16
0.3125 -7.14528838425611e-16
0.315 -1.38033919257319e-15
0.3175 -1.00268471775287e-15
0.32 1.54601820694498e-15
0.3225 -8.01382741841326e-16
0.325 -1.09961225414848e-15
0.3275 1.13379658585087e-15
0.33 -3.5860689309543e-15
0.3325 2.20102322853596e-15
0.335 -8.0633689532062e-15
0.3375 -5.4449422522e-14
0.34 1.53654660491476e-12
0.3425 3.37597488769257e-11
0.345 3.94103759032978e-10
0.3475 4.46284137451867e-09
0.35 6.05206484622003e-08
0.3525 7.56697262528642e-07
0.355 7.14990817009337e-06
0.3575 5.02998715134951e-05
0.36 0.00026174454054508
0.3625 0.0010285897931825
0.365 0.00309903964533585
0.3675 0.00737860489172308
0.37 0.0144571639889744
0.3725 0.0243331375332819
0.375 0.0365727478705094
0.3775 0.0506116447710257
0.38 0.0659436932636218
0.3825 0.0821865104540433
0.385 0.0990693736590963
0.3875 0.116406382159788
0.39 0.134070987269081
0.3925 0.151975819419423
0.395 0.170060255402923
0.3975 0.188281087205741
0.4 0.206607222056723
0.4025 0.225015617191273
0.405 0.243488980917633
0.4075 0.262013948226462
0.41 0.280580010977897
0.4125 0.299178637875999
0.415 0.317802739455331
0.4175 0.336446213658333
0.42 0.355103643771368
0.4225 0.373770022499503
0.425 0.392440555605486
0.4275 0.41111047042324
0.43 0.429774850939552
0.4325 0.448428451949661
0.435 0.467065511814274
0.4375 0.485679529819697
0.44 0.504263003134773
0.4425 0.522807078759515
0.445 0.541301110282264
0.4475 0.559732060703321
0.45 0.578083707857526
0.4525 0.596335533771154
0.455 0.614461201821281
0.4575 0.632426405242876
0.46 0.650185889992023
0.4625 0.66767923408051
0.465 0.684825058282003
0.4675 0.701513106929896
0.47 0.717594218921631
0.4725 0.732868721977406
0.475 0.747076645162758
0.4775 0.759897329271201
0.48 0.7709729539086
0.4825 0.779974251210887
0.485 0.786710507695497
0.4875 0.791246410031837
0.49 0.793935778694274
0.4925 0.795316102991397
0.495 0.795921790389037
0.4975 0.796143433001201
0.5 0.79620383547915
0.5025 0.796205863737365
0.505 0.796189413977172
0.5075 0.796168609722984
0.51 0.796148062394172
0.5125 0.796129380579512
0.515 0.79611303648896
0.5175 0.796099082147238
0.52 0.796087372200138
0.5225 0.796077690917896
0.525 0.796069815642977
0.5275 0.796063527573864
0.53 0.796058639527524
0.5325 0.796055008284638
0.535 0.796052503549346
0.5375 0.796051063285245
0.54 0.796050675061387
0.5425 0.79605133727609
0.545 0.7960532863423
0.5475 0.796057150166014
0.55 0.796065024098779
0.5525 0.796083865199921
0.555 0.79613356857351
0.5575 0.796263838499673
0.56 0.796580273611783
0.5625 0.797261086018
0.565 0.798531416607631
0.5675 0.800557320628115
0.57 0.80328373092948
0.5725 0.806360998272825
0.575 0.809245597286923
0.5775 0.811411587853531
0.58 0.812543059760676
0.5825 0.812581857406776
0.585 0.81167141921449
0.5875 0.810069520436574
0.59 0.808059967057133
0.5925 0.805899851515927
0.595 0.803791384416449
0.5975 0.801875799866414
0.6 0.800235346821956
0.6025 0.798902991381143
0.605 0.797873458885792
0.6075 0.797115393658887
0.61 0.796583689496007
0.6125 0.79622867644849
0.615 0.796003851221709
0.6175 0.795869582130609
0.62 0.795795032364269
0.6225 0.795757764589878
0.625 0.795742545874092
0.6275 0.795739649214929
0.63 0.795743231623759
0.6325 0.795750008225734
0.635 0.795758257165851
0.6375 0.795767150639193
0.64 0.7957763450213
0.6425 0.795785752381365
0.645 0.795795373533043
0.6475 0.795805265086283
0.65 0.795815536222049
0.6525 0.795826236086644
0.655 0.795837433889046
0.6575 0.795849306667811
0.66 0.795861838323424
0.6625 0.79587498605914
0.665 0.795888797405903
0.6675 0.79590188174742
0.67 0.795909600203451
0.6725 0.795895221083271
0.675 0.795795320507623
0.6775 0.795362448685468
0.68 0.793664560413035
0.6825 0.787161467138638
0.685 0.76242316335478
0.6875 0.674579640729142
0.69 0.442290869482889
0.6925 0.162587121859344
0.695 0.0376599596951723
0.6975 0.00729473483719118
0.7 0.00135254207619688
0.7025 0.000243228937079787
0.705 4.40122774104772e-05
0.7075 7.80912741992193e-06
0.71 1.39400872389687e-06
0.7125 2.4911942064147e-07
0.715 4.56895997363709e-08
0.7175 8.01658401308846e-09
0.72 1.45850937022684e-09
0.7225 2.40056522587692e-10
0.725 3.02916944305882e-11
0.7275 7.23388455151677e-12
0.73 1.96835270791115e-12
0.7325 3.5936214159177e-13
0.735 1.32455531497623e-13
0.7375 -1.46438482255026e-14
0.74 -3.05068714384478e-14
0.7425 -1.89038539201003e-14
0.745 -1.79827743728794e-14
0.7475 -1.6833181871867e-14
0.75 -2.02661803619753e-14
0.7525 -2.05012607912679e-14
0.755 -1.63905218844401e-14
0.7575 -1.09660620628623e-14
0.76 -1.87210932317963e-15
0.7625 5.3569658888204e-15
0.765 7.64462525527506e-15
0.7675 6.83584084841165e-15
0.77 3.44020387733249e-15
0.7725 2.1438217120765e-15
0.775 7.06946302219441e-16
0.7775 -2.94833422560934e-15
0.78 -4.09773708838579e-15
0.7825 -1.07605212839851e-15
0.785 5.29969990513565e-16
0.7875 -5.25374319779645e-17
0.79 -1.60692381631146e-15
0.7925 -3.56641523184742e-16
0.795 7.38046443072681e-16
0.7975 -4.44679963162336e-16
0.8 -2.08600250458542e-15
0.8025 -4.61568539138429e-16
0.805 7.69054084379931e-16
0.8075 -4.41541802009701e-16
0.81 -1.9971765733991e-15
0.8125 -5.52926867702697e-16
0.815 8.08392493109324e-16
0.8175 -4.59657455239448e-16
0.82 -2.02564172525644e-15
0.8225 -4.72558255086947e-16
0.825 8.23647218445786e-16
0.8275 -5.18560148787676e-16
0.83 -2.25464152972445e-15
0.8325 -5.65214128923405e-16
0.835 6.7309601690752e-16
0.8375 -5.24698494949261e-16
0.84 -2.32879780938553e-15
0.8425 -5.18909440182529e-16
0.845 7.57052112184823e-16
0.8475 -5.18909440182595e-16
0.85 -2.30552021566983e-15
0.8525 -5.24356952946722e-16
0.855 6.11048015321179e-16
0.8575 -5.24695911818446e-16
0.86 -2.3100188144076e-15
0.8625 -5.18904273920893e-16
0.865 6.05487160263705e-16
0.8675 -5.19242989236535e-16
0.87 -2.31512084747244e-15
0.8725 -5.18904273920889e-16
0.875 5.96911659361169e-16
0.8775 -4.72597002049195e-16
0.88 -2.30026437991452e-15
0.8825 -5.65216712054296e-16
0.885 4.98072064269882e-16
0.8875 -4.26284563915858e-16
0.89 -2.23200549041471e-15
0.8925 -5.18899107659326e-16
0.895 6.46370746615299e-16
0.8975 -5.65219295185043e-16
0.9 -2.2984009597876e-15
0.9025 -5.18899107659327e-16
0.905 6.52577893670708e-16
0.9075 -4.78727355262251e-16
0.91 -2.29633170722126e-15
0.9125 -6.00626131710697e-16
0.915 1.37430467609183e-16
0.9175 -4.90639257405607e-16
0.92 -2.17328248815146e-15
0.9225 -4.72242544392706e-16
0.925 6.71460660499372e-16
0.9275 -3.97354788867432e-16
0.93 -1.87319134673231e-15
0.9325 -4.93659863905071e-16
0.935 4.20216379612366e-16
0.9375 -5.53643288852169e-16
0.94 -2.05686113020714e-15
0.9425 -5.76822313386141e-16
0.945 4.78510209442529e-16
0.9475 -6.6053805564929e-16
0.95 -2.51619899795386e-15
0.9525 -4.67458867521188e-16
0.955 5.96170106377388e-16
0.9575 -5.21603324380108e-16
0.96 -1.9434462804463e-15
0.9625 -4.20771306684776e-16
0.965 6.35380891030056e-16
0.9675 -5.10043296762484e-16
0.97 -1.99642096444229e-15
0.9725 -4.7315453845238e-16
0.975 5.49300273072018e-16
0.9775 -5.04973246276109e-16
0.98 -1.95450969127079e-15
0.9825 -4.71052014914745e-16
0.985 6.36172830040389e-16
0.9875 -5.19973307446177e-16
0.99 -2.09567586295502e-15
0.9925 1.41184432881778e-15
0.995 4.66400940800495e-15
0.9975 2.52051364279522e-14
1 4.57455183428616e-14
};
\addplot [semithick, color0, forget plot]
table {%
0 -4.57172208310573e-14
0.0025 -2.89787865445661e-14
0.005 -1.07261760031007e-14
0.0075 -2.6391345549299e-15
0.01 6.51373524371231e-15
0.0125 4.98165610486905e-17
0.015 -6.73467275328911e-15
0.0175 -9.09002763754272e-16
0.02 4.44020442390403e-15
0.0225 -3.87097081657551e-16
0.025 -5.68875299831703e-15
0.0275 -5.9563561240174e-16
0.03 3.78303669854261e-15
0.0325 -4.45996121864565e-16
0.035 -5.04533773305219e-15
0.0375 -3.54167589050912e-16
0.04 3.87272369542096e-15
0.0425 -3.80595554222649e-16
0.045 -4.89993574570235e-15
0.0475 -4.51972321064725e-16
0.05 3.35170968643296e-15
0.0525 -4.35051625724568e-16
0.055 -4.83448610792821e-15
0.0575 -5.57193209287927e-16
0.06 3.26035034745006e-15
0.0625 -4.00658448000959e-16
0.065 -4.52504054314606e-15
0.0675 -4.67644499034303e-16
0.07 3.18071916961816e-15
0.0725 -5.58669514918962e-16
0.075 -5.07495443636859e-15
0.0775 -5.86172063821879e-16
0.08 2.91682321848295e-15
0.0825 -4.5443553154918e-16
0.085 -4.46387570270217e-15
0.0875 -4.40439394119613e-16
0.09 3.08554505801628e-15
0.0925 -5.38541895300245e-16
0.095 -4.41210074734001e-15
0.0975 -3.79830791437674e-16
0.1 3.16975369629136e-15
0.1025 -4.33990009231402e-16
0.105 -4.39073569947361e-15
0.1075 -4.54385389035034e-16
0.11 2.79039155013771e-15
0.1125 -3.05624747385218e-16
0.115 -3.88062889937668e-15
0.1175 -4.69427902092506e-16
0.12 2.85289929295595e-15
0.1225 -5.26599386713178e-16
0.125 -4.14958109973787e-15
0.1275 -5.05149615476298e-16
0.13 2.34236967547272e-15
0.1325 -4.74484978159097e-16
0.135 -3.7178240888794e-15
0.1375 -3.60089697255696e-16
0.14 2.30073801518898e-15
0.1425 -4.39750649559082e-16
0.145 -3.52109283274038e-15
0.1475 -4.35016199743158e-16
0.15 2.24553788813827e-15
0.1525 -3.82532609818024e-16
0.155 -3.49337564986875e-15
0.1575 -4.35013616612342e-16
0.16 2.33109211512577e-15
0.1625 -4.75503950792709e-16
0.165 -3.71232667362738e-15
0.1675 -4.06065759648192e-16
0.17 2.3037352110506e-15
0.1725 -4.8639147048472e-16
0.175 -3.64087819847108e-15
0.1775 -3.88703761609826e-16
0.18 2.24673023937774e-15
0.1825 -4.3019006380254e-16
0.185 -3.25924079059343e-15
0.1875 -3.59758487776492e-16
0.19 1.80866276586481e-15
0.1925 -4.35640159697554e-16
0.195 -3.10030178045754e-15
0.1975 -3.59763654038126e-16
0.2 1.74588076660289e-15
0.2025 -4.46540595043674e-16
0.205 -2.84049929528283e-15
0.2075 -4.3467490129677e-16
0.21 1.69799533900813e-15
0.2125 -4.36323000146411e-16
0.215 -3.07128311653978e-15
0.2175 -4.80995088822552e-16
0.22 2.03254147678227e-15
0.2225 -4.4824523481303e-16
0.225 -3.24719401666515e-15
0.2275 -3.88698595348192e-16
0.23 1.74557206649998e-15
0.2325 -4.46884720176961e-16
0.235 -2.82872895226179e-15
0.2375 -3.59422355591737e-16
0.24 1.49984509188929e-15
0.2425 -4.82982146543846e-16
0.245 -2.6908033086444e-15
0.2475 -4.40466539194253e-16
0.25 1.39445071866006e-15
0.2525 -4.82982146543845e-16
0.255 -2.71519313435301e-15
0.2575 -4.05729627463437e-16
0.26 1.39039458066424e-15
0.2625 -4.7719309177718e-16
0.265 -2.51064109088146e-15
0.2675 -1.6836804950684e-16
0.27 3.47908031000228e-16
0.2725 -2.50742281689955e-16
0.275 -3.25011749968343e-15
0.2775 -3.25838958580327e-15
0.28 3.92611446762798e-14
0.2825 6.39245282079092e-13
0.285 7.96925848687096e-12
0.2875 9.08339792839008e-11
0.29 1.03248059295842e-09
0.2925 1.13516303610745e-08
0.295 1.08591120860487e-07
0.2975 8.68532694787767e-07
0.3 5.61697707500961e-06
0.3025 2.96338872212265e-05
0.305 0.00012679666369008
0.3075 0.000444181878364529
0.31 0.00128036497532207
0.3125 0.00307776446609981
0.315 0.00628974166300058
0.3175 0.0111938068180869
0.32 0.017807764968188
0.3225 0.0259418396245512
0.325 0.035313770951504
0.3275 0.045642398605855
0.33 0.0566891524513712
0.3325 0.0682695524580242
0.335 0.0802465314457646
0.3375 0.0925201899255441
0.34 0.105018269976189
0.3425 0.11768810176544
0.345 0.130491189649265
0.3475 0.143398927502926
0.35 0.156389928234841
0.3525 0.169447904734328
0.355 0.182560361948586
0.3575 0.195717541517948
0.36 0.20891176263279
0.3625 0.222136876969913
0.365 0.235387919600062
0.3675 0.248660815696835
0.37 0.261952188797343
0.3725 0.275259194776925
0.375 0.288579409423876
0.3775 0.301910729635479
0.38 0.315251306024205
0.3825 0.328599480827814
0.385 0.341953742703262
0.3875 0.355312684387139
0.39 0.368674971497913
0.3925 0.382039311731725
0.395 0.395404428791413
0.3975 0.408769035389148
0.4 0.422131809691868
0.4025 0.43549136968758
0.405 0.448846246859863
0.4075 0.462194855304595
0.41 0.475535458733754
0.4125 0.488866131362511
0.415 0.502184712229485
0.4175 0.51548874778877
0.42 0.528775423060863
0.4225 0.54204147515764
0.425 0.555283086489193
0.4275 0.568495746324482
0.43 0.58167407593695
0.4325 0.594811600254914
0.435 0.607900455708206
0.4375 0.620931001997696
0.44 0.633891316787548
0.4425 0.646766517169092
0.445 0.65953786971026
0.4475 0.672181589165614
0.45 0.684667261490601
0.4525 0.696955734813721
0.455 0.708996417916232
0.4575 0.720723838289835
0.46 0.732053615612216
0.4625 0.742878154207538
0.465 0.75306328772369
0.4675 0.762448101304739
0.47 0.770851876730994
0.4725 0.778093332587241
0.475 0.784025014312012
0.4775 0.788579552546482
0.48 0.791809243307501
0.4825 0.793894563141897
0.485 0.795105409785739
0.4875 0.795730105701704
0.49 0.796011518248164
0.4925 0.796116609930691
0.495 0.796142042908027
0.4975 0.796135997839303
0.5 0.796119480024636
0.5025 0.79610085813782
0.505 0.796083099139536
0.5075 0.796067174377593
0.51 0.796053276123931
0.5125 0.796041323533678
0.515 0.796031130577684
0.5175 0.79602248470076
0.52 0.796015177748571
0.5225 0.796009020804862
0.525 0.796003848570662
0.5275 0.795999519653807
0.53 0.795995914532534
0.5325 0.795992933478336
0.535 0.795990494239477
0.5375 0.795988528674381
0.54 0.795986981020235
0.5425 0.795985805899028
0.545 0.795984966223978
0.5475 0.795984434311264
0.55 0.795984189286829
0.5525 0.79598421527281
0.555 0.795984506124223
0.5575 0.795985059788062
0.56 0.795985881563797
0.5625 0.795986993499584
0.565 0.795988421360928
0.5675 0.795990220167242
0.57 0.795992515706941
0.5725 0.795995562472745
0.575 0.796000113783275
0.5775 0.796008181849962
0.58 0.79602500702647
0.5825 0.796063188358772
0.585 0.796149870123756
0.5875 0.796336119438583
0.59 0.796705322717371
0.5925 0.797368756691844
0.595 0.798438200725915
0.5975 0.799974141487469
0.6 0.801925134986837
0.6025 0.804109191560665
0.605 0.806252672673491
0.6075 0.808067956030032
0.61 0.809338584473565
0.6125 0.809956576755565
0.615 0.809921950665511
0.6175 0.809318006819104
0.62 0.808273058248872
0.6225 0.806931497404882
0.625 0.805430859124641
0.6275 0.803889599942509
0.63 0.802400761991203
0.6325 0.801031461980401
0.635 0.799823874262062
0.6375 0.798798660336773
0.64 0.79795882317046
0.6425 0.797294035244754
0.645 0.796785327013427
0.6475 0.796408859834892
0.65 0.796139615496928
0.6525 0.795953651978626
0.655 0.795829902618763
0.6575 0.795750836623984
0.66 0.795702689272916
0.6625 0.795675137245769
0.665 0.79566079418624
0.6675 0.795654597350694
0.67 0.795653220151088
0.6725 0.795654571049137
0.675 0.795657389887947
0.6775 0.795660955869018
0.68 0.795664878409184
0.6825 0.795668962650631
0.685 0.795673122402398
0.6875 0.795677329428913
0.69 0.795681583481358
0.6925 0.79568589738179
0.695 0.795690288449594
0.6975 0.795694774473522
0.7 0.795699373770805
0.7025 0.795704103622938
0.705 0.795708978791126
0.7075 0.795714016301756
0.71 0.795719232650274
0.7125 0.795724639110907
0.715 0.795730255251989
0.7175 0.795736101360744
0.72 0.795742182777393
0.7225 0.795748528294364
0.725 0.79575517056584
0.7275 0.795762095657128
0.73 0.795769352329656
0.7325 0.795777005049205
0.735 0.795784966912332
0.7375 0.795793301562817
0.74 0.795802035934083
0.7425 0.795810365474944
0.745 0.795816795746021
0.7475 0.795814480200711
0.75 0.795778951704507
0.7525 0.79561331074797
0.755 0.794967380499816
0.7575 0.792470496882205
0.76 0.782983332128648
0.7625 0.747119937470059
0.765 0.625192889902367
0.7675 0.354240665983924
0.77 0.110547708033557
0.7725 0.023829408114298
0.775 0.00453362190000074
0.7775 0.000827385466448793
0.78 0.000150929288157417
0.7825 2.68876654877512e-05
0.785 4.86776594007084e-06
0.7875 8.58157583116589e-07
0.79 1.52132912880373e-07
0.7925 2.72816220719467e-08
0.795 5.0722857080373e-09
0.7975 9.03340170918238e-10
0.8 1.8415868219421e-10
0.8025 2.71598523200665e-11
0.805 2.24853094707886e-12
0.8075 6.19698743610141e-13
0.81 9.43437984050034e-14
0.8125 3.51677205781536e-14
0.815 1.9465163809298e-14
0.8175 -1.54838735585198e-14
0.82 -1.9061279645588e-14
0.8225 -1.58643025531851e-14
0.825 -1.83265221652803e-14
0.8275 -1.91988132077554e-14
0.83 -1.70386610351641e-14
0.8325 -1.45090933183894e-14
0.835 -7.03199919566083e-15
0.8375 1.01246419869446e-15
0.84 5.53013934760669e-15
0.8425 1.00949036481564e-14
0.845 7.71900267022013e-15
0.8475 3.73613613996175e-15
0.85 3.87378194690203e-16
0.8525 -1.2299387496291e-15
0.855 -1.70657340955401e-15
0.8575 -1.85318537059404e-15
0.86 -2.30279847664587e-15
0.8625 -3.91341887139742e-16
0.865 8.48975271608857e-16
0.8675 -3.04591634135384e-16
0.87 -2.1804756907562e-15
0.8725 -5.20984324351584e-16
0.875 4.59187230161501e-16
0.8775 -5.36901840983028e-16
0.88 -2.13084112500139e-15
0.8825 -5.26358977938663e-16
0.885 4.59981087415935e-16
0.8875 -4.71549371420522e-16
0.89 -2.11729327634715e-15
0.8925 -5.18878442612793e-16
0.895 3.68385091800975e-16
0.8975 -5.18878442612733e-16
0.9 -2.18351892825478e-15
0.9025 -5.18881025743609e-16
0.905 3.88061454658567e-16
0.9075 -5.36612736667285e-16
0.91 -2.26705384323769e-15
0.9125 -5.54644659500483e-16
0.915 2.37948431476983e-16
0.9175 -5.36612736667287e-16
0.92 -2.17866926782632e-15
0.9225 -4.31716577895221e-16
0.925 6.43103983393143e-16
0.9275 -3.9156573410077e-16
0.93 -1.88590356220716e-15
0.9325 -4.87860476615139e-16
0.935 2.96750973273292e-16
0.9375 -5.07672149165224e-16
0.94 -2.17169710086743e-15
0.9425 -5.76814563993691e-16
0.945 4.6382764963093e-16
0.9475 -6.60535472518473e-16
0.95 -2.52609681269967e-15
0.9525 -4.67782084051864e-16
0.955 7.60707593239912e-16
0.9575 -4.57587589762019e-16
0.96 -2.11599778270977e-15
0.9625 -4.21417983302202e-16
0.965 6.97718374707785e-16
0.9675 -4.98801562969987e-16
0.97 -2.17952654440727e-15
0.9725 -4.96290092472515e-16
0.975 6.35554964406486e-16
0.9775 -5.10772633566041e-16
0.98 -2.13368415718755e-15
0.9825 -4.71380397707047e-16
0.985 6.51160056948264e-16
0.9875 -5.19973307446181e-16
0.99 -2.12367490713949e-15
0.9925 1.44112315170505e-15
0.995 4.9192484521674e-15
0.9975 2.51588265729497e-14
1 4.5675964249985e-14
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/v_200_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.05, ymax=0.95,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ylabel={$\Vvec_f(t)$},%
xlabel near ticks,ylabel near ticks,
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd }
]
\addplot [semithick, red, forget plot]
table {%
0 -1.96139087745828e-15
0.0025 -3.67314185945404e-16
0.005 -7.24791105758205e-16
0.0075 -3.25446030283642e-16
0.01 -4.10755170990523e-16
0.0125 -3.82243638708728e-16
0.015 -4.87538751348124e-16
0.0175 -3.59090002772879e-16
0.02 -4.20025540312592e-16
0.0225 -3.4280027892956e-16
0.025 -3.47224821764504e-16
0.0275 -3.60516491068395e-16
0.03 -4.07399059875231e-16
0.0325 -3.31235085050308e-16
0.035 -3.2643138879044e-16
0.0375 -3.30198178070985e-16
0.04 -4.63382310986842e-16
0.0425 -2.85256195970913e-16
0.045 -3.65203988291648e-16
0.0475 -2.83208065750427e-16
0.05 -4.30904096492649e-16
0.0525 -3.30198178070985e-16
0.055 -5.41600773228703e-16
0.0575 -3.60513907937575e-16
0.06 -4.61912304399864e-16
0.0625 -3.12836180032616e-16
0.065 -4.87704087921274e-16
0.0675 -3.12836180032616e-16
0.07 -4.46775869477465e-16
0.0725 -3.42797695798747e-16
0.075 -4.53773536734415e-16
0.0775 -3.31235085050308e-16
0.08 -2.66181713928621e-16
0.0825 -3.31235085050308e-16
0.085 -3.27878134512754e-16
0.0875 -2.85256195970921e-16
0.09 -3.85872777083198e-16
0.0925 -3.31235085050308e-16
0.095 -2.85058919121721e-16
0.0975 -3.31235085050308e-16
0.1 -2.54895383253316e-16
0.1025 -3.42813194583645e-16
0.105 -5.82284132489484e-16
0.1075 -3.128335969018e-16
0.11 -5.1152302485925e-16
0.1125 -3.9994176893185e-16
0.115 -5.01522574381684e-16
0.1175 -3.68683962894358e-16
0.12 -3.86667418165545e-16
0.1225 -2.83200316357978e-16
0.125 -3.18423840854787e-16
0.1275 -3.12836180032616e-16
0.13 -4.50312225277828e-16
0.1325 -3.12836180032616e-16
0.135 -4.87625048708156e-16
0.1375 -3.12836180032616e-16
0.14 -4.87629056198096e-16
0.1425 -3.42813194583651e-16
0.145 -4.81972595697517e-16
0.1475 -3.12836180032616e-16
0.15 -4.88530363359228e-16
0.1525 -3.12836180032616e-16
0.155 -4.87625048708156e-16
0.1575 -3.12836180032616e-16
0.16 -4.87625048708156e-16
0.1625 -3.12836180032616e-16
0.165 -4.87625048708156e-16
0.1675 -3.12836180032616e-16
0.17 -4.87629056198096e-16
0.1725 -3.42813194583651e-16
0.175 -4.81972595697517e-16
0.1775 -3.12836180032616e-16
0.18 -4.88530363359228e-16
0.1825 -3.12836180032616e-16
0.185 -4.87625048708156e-16
0.1875 -3.12836180032616e-16
0.19 -4.87625048708156e-16
0.1925 -3.12836180032616e-16
0.195 -4.87625048708156e-16
0.1975 -3.12836180032616e-16
0.2 -4.87629056198096e-16
0.2025 -3.42813194583629e-16
0.205 -4.81972595697517e-16
0.2075 -3.12836180032616e-16
0.21 -4.88530363359228e-16
0.2125 -3.12836180032616e-16
0.215 -4.87625048708156e-16
0.2175 -3.12836180032616e-16
0.22 -4.87625048708156e-16
0.2225 -3.12836180032616e-16
0.225 -4.87625048708156e-16
0.2275 -3.12836180032616e-16
0.23 -4.87629056198096e-16
0.2325 -3.42813194583629e-16
0.235 -4.81972595697517e-16
0.2375 -3.12836180032616e-16
0.24 -4.88530363359228e-16
0.2425 -3.12836180032616e-16
0.245 -4.87625048708156e-16
0.2475 -3.12836180032616e-16
0.25 -4.87625048708156e-16
0.2525 -3.12836180032616e-16
0.255 -4.87625048708156e-16
0.2575 -3.12836180032616e-16
0.26 -4.87625048708156e-16
0.2625 -3.12836180032616e-16
0.265 -4.87625048708156e-16
0.2675 -3.12836180032616e-16
0.27 -4.87625048708156e-16
0.2725 -3.12836180032616e-16
0.275 -4.87629056198096e-16
0.2775 -3.9994176893185e-16
0.28 -5.4471301350984e-16
0.2825 -3.58412328585677e-16
0.285 -4.43475408541123e-16
0.2875 -3.12836180032616e-16
0.29 -4.94135874545387e-16
0.2925 -3.12836180032616e-16
0.295 -4.88013089916592e-16
0.2975 -3.12836180032616e-16
0.3 -4.87625048708156e-16
0.3025 -3.12836180032616e-16
0.305 -4.87625048708156e-16
0.3075 -3.12836180032616e-16
0.31 -4.87625048708156e-16
0.3125 -3.12836180032616e-16
0.315 -4.87625048708156e-16
0.3175 -3.12836180032616e-16
0.32 -4.87625048708156e-16
0.3225 -3.12836180032616e-16
0.325 -4.87625048708156e-16
0.3275 -3.12836180032616e-16
0.33 -4.87625048708156e-16
0.3325 -3.12836180032616e-16
0.335 -4.87629056198096e-16
0.3375 -3.9994176893185e-16
0.34 -5.4471301350984e-16
0.3425 -3.58412328585633e-16
0.345 -4.43475408541123e-16
0.3475 -3.12836180032616e-16
0.35 -4.94135874545387e-16
0.3525 -3.12836180032616e-16
0.355 -4.88013089916592e-16
0.3575 -3.12836180032616e-16
0.36 -4.87625048708156e-16
0.3625 -3.12836180032616e-16
0.365 -4.87625048708156e-16
0.3675 -3.12836180032616e-16
0.37 -4.87625048708156e-16
0.3725 -3.12836180032616e-16
0.375 -4.87625048708156e-16
0.3775 -3.12836180032616e-16
0.38 -4.87625048708156e-16
0.3825 -3.12836180032616e-16
0.385 -4.87625048708156e-16
0.3875 -3.12836180032616e-16
0.39 -4.87625048708156e-16
0.3925 -3.12836180032616e-16
0.395 -4.87625048708156e-16
0.3975 -3.12836180032616e-16
0.4 -4.87629056198096e-16
0.4025 -3.9994176893185e-16
0.405 -5.4471301350984e-16
0.4075 -3.58412328585677e-16
0.41 -4.43475408541123e-16
0.4125 -3.12836180032616e-16
0.415 -4.94135874545387e-16
0.4175 -3.12836180032616e-16
0.42 -4.88013089916592e-16
0.4225 -3.12836180032616e-16
0.425 -4.87625048708156e-16
0.4275 -3.12836180032616e-16
0.43 -4.87625048708156e-16
0.4325 -3.12836180032616e-16
0.435 -4.87625048708156e-16
0.4375 -3.12836180032616e-16
0.44 -4.87625048708156e-16
0.4425 -3.12836180032616e-16
0.445 -4.87625048708156e-16
0.4475 -3.12836180032616e-16
0.45 -4.87625048708156e-16
0.4525 -3.12836180032616e-16
0.455 -4.87625048708156e-16
0.4575 -3.12836180032616e-16
0.46 -4.87629056198096e-16
0.4625 -3.9994176893185e-16
0.465 -5.4471301350984e-16
0.4675 -3.58412328585633e-16
0.47 -4.43475408541123e-16
0.4725 -3.12836180032616e-16
0.475 -4.94135874545387e-16
0.4775 -3.12836180032616e-16
0.48 -4.88013089916592e-16
0.4825 2.60083770760709e-09
0.485 3.46778409345019e-08
0.4875 2.44343239182306e-07
0.49 3.39660199521065e-06
0.4925 2.71398994362719e-05
0.495 0.000376828436566515
0.4975 0.00236241962611733
0.5 0.0339942722871801
0.5025 0.0185777947018147
0.505 0.0464738034925745
0.5075 0.000217214697423379
0.51 0.000561185977623224
0.5125 1.9588862932378e-06
0.515 5.04612776398875e-06
0.5175 2.08067039734085e-08
0.52 5.54845433621506e-08
0.5225 -3.12836180032662e-16
0.525 -5.23937834563211e-16
0.5275 -3.12836180032662e-16
0.53 -5.23937834563211e-16
0.5325 -3.12836180032662e-16
0.535 -5.23937834563211e-16
0.5375 -3.12836180032662e-16
0.54 -5.23937834563211e-16
0.5425 -3.12836180032662e-16
0.545 -5.23937834563211e-16
0.5475 -3.12836180032662e-16
0.55 -5.23937834563211e-16
0.5525 -3.12836180032662e-16
0.555 -5.23557808334656e-16
0.5575 -3.99623718662856e-16
0.56 -5.42898522655628e-16
0.5625 -3.68676213501903e-16
0.565 -5.43784587913875e-16
0.5675 -3.13506104827345e-16
0.57 -5.2291480955815e-16
0.5725 -3.1283618003257e-16
0.575 -5.23938031807624e-16
0.5775 -3.1283618003257e-16
0.58 -5.23937834563211e-16
0.5825 -3.1283618003257e-16
0.585 -5.23937834563211e-16
0.5875 -3.1283618003257e-16
0.59 -5.23937834563211e-16
0.5925 -3.1283618003257e-16
0.595 -5.23937834563211e-16
0.5975 -3.1283618003257e-16
0.6 -5.23937834563211e-16
0.6025 -3.1283618003257e-16
0.605 -5.23937834563211e-16
0.6075 -3.1283618003257e-16
0.61 -5.23937834563211e-16
0.6125 -3.1283618003257e-16
0.615 -5.23937834563211e-16
0.6175 -3.1283618003257e-16
0.62 -5.23937834563211e-16
0.6225 -3.1283618003257e-16
0.625 -5.23937834563211e-16
0.6275 -3.12836180032662e-16
0.63 -5.23937834563211e-16
0.6325 -3.12836180032662e-16
0.635 -5.23937834563211e-16
0.6375 -3.12836180032662e-16
0.64 -5.23937834563211e-16
0.6425 -3.12836180032662e-16
0.645 -5.23937834563211e-16
0.6475 -3.12836180032662e-16
0.65 -5.23937834563211e-16
0.6525 -3.12836180032662e-16
0.655 -5.23937834563211e-16
0.6575 -3.12836180032662e-16
0.66 -5.23937834563211e-16
0.6625 -3.12836180032662e-16
0.665 -5.23937834563211e-16
0.6675 -3.12836180032662e-16
0.67 -5.23937834563211e-16
0.6725 -3.12836180032662e-16
0.675 -5.23937834563211e-16
0.6775 -3.12836180032662e-16
0.68 -5.23557808334656e-16
0.6825 -3.99623718662856e-16
0.685 -5.42898522655628e-16
0.6875 -3.68676213501903e-16
0.69 -5.43784587913875e-16
0.6925 -3.13506104827345e-16
0.695 -5.2291480955815e-16
0.6975 -3.1283618003257e-16
0.7 -5.23938031807624e-16
0.7025 -3.1283618003257e-16
0.705 -5.23937834563211e-16
0.7075 -3.1283618003257e-16
0.71 -5.23937834563211e-16
0.7125 -3.1283618003257e-16
0.715 -5.23937834563211e-16
0.7175 -3.1283618003257e-16
0.72 -5.23937834563211e-16
0.7225 -3.1283618003257e-16
0.725 -5.23937834563211e-16
0.7275 -3.1283618003257e-16
0.73 -5.23937834563211e-16
0.7325 -3.1283618003257e-16
0.735 -5.23937834563211e-16
0.7375 -3.1283618003257e-16
0.74 -5.23937834563211e-16
0.7425 -3.1283618003257e-16
0.745 -5.23937834563211e-16
0.7475 -3.1283618003257e-16
0.75 -5.23937834563211e-16
0.7525 -3.12836180032662e-16
0.755 -5.23937834563211e-16
0.7575 -3.12836180032662e-16
0.76 -5.23937834563211e-16
0.7625 -3.12836180032662e-16
0.765 -5.23937834563211e-16
0.7675 -3.12836180032662e-16
0.77 -5.23937834563211e-16
0.7725 -3.12836180032662e-16
0.775 -5.23937834563211e-16
0.7775 -3.12836180032662e-16
0.78 -5.23937834563211e-16
0.7825 -3.12836180032662e-16
0.785 -5.23937834563211e-16
0.7875 -3.12836180032662e-16
0.79 -5.23937834563211e-16
0.7925 -3.12836180032662e-16
0.795 -5.23937834563211e-16
0.7975 -3.12836180032662e-16
0.8 -5.23937834563211e-16
0.8025 -3.12836180032662e-16
0.805 -5.23557808334656e-16
0.8075 -3.99623718662856e-16
0.81 -5.42898522655628e-16
0.8125 -3.68676213501902e-16
0.815 -5.45759982881741e-16
0.8175 -2.67193666694014e-16
0.82 -3.88014411813864e-16
0.8225 -2.60054429814532e-16
0.825 -3.42543155379857e-16
0.8275 -2.83208065750381e-16
0.83 -4.34676811270185e-16
0.8325 -2.83208065750381e-16
0.835 -4.34678511615159e-16
0.8375 -2.83208065750381e-16
0.84 -4.34678511615159e-16
0.8425 -2.83208065750381e-16
0.845 -4.34678511615159e-16
0.8475 -2.83208065750381e-16
0.85 -4.34678511615159e-16
0.8525 -2.83208065750381e-16
0.855 -4.34678511615159e-16
0.8575 -2.83208065750381e-16
0.86 -4.34678511615159e-16
0.8625 -2.83208065750381e-16
0.865 -4.34678511615159e-16
0.8675 -2.83208065750381e-16
0.87 -4.34678511615159e-16
0.8725 -2.83208065750381e-16
0.875 -4.34678511615159e-16
0.8775 -2.83208065750473e-16
0.88 -4.34678511615159e-16
0.8825 -2.83208065750473e-16
0.885 -4.34678511615159e-16
0.8875 -2.83208065750473e-16
0.89 -4.34678511615159e-16
0.8925 -2.83208065750473e-16
0.895 -4.34678511615159e-16
0.8975 -2.83208065750473e-16
0.9 -4.34678511615159e-16
0.9025 -2.83208065750473e-16
0.905 -4.31138148324856e-16
0.9075 -2.83210648881288e-16
0.91 -3.2304082964091e-16
0.9125 -2.82869106878821e-16
0.915 -2.95101311239635e-16
0.9175 -3.06366867947954e-16
0.92 -3.58535137199446e-16
0.9225 -3.29859219199374e-16
0.925 -3.71071595207863e-16
0.9275 -3.35309558650467e-16
0.93 -3.54322013162352e-16
0.9325 -3.42474235712029e-16
0.935 -4.68507631317601e-16
0.9375 -3.69012345686658e-16
0.94 -5.52420731677644e-16
0.9425 -2.83200316357933e-16
0.945 -3.12639752252358e-16
0.9475 -3.4858675056536e-16
0.95 -3.82136625484543e-16
0.9525 -3.31235085050261e-16
0.955 -2.85059313610545e-16
0.9575 -3.31235085050261e-16
0.96 -2.86071944509348e-16
0.9625 -3.31235085050261e-16
0.965 -2.86071944509348e-16
0.9675 -3.31235085050261e-16
0.97 -2.86071944509348e-16
0.9725 -3.31235085050261e-16
0.975 -2.86071944509348e-16
0.9775 -3.31235085050261e-16
0.98 -2.86071944509348e-16
0.9825 -3.31235085050261e-16
0.985 -2.86071944509348e-16
0.9875 -3.31235085050261e-16
0.99 -2.86071944509348e-16
0.9925 -3.31235085050262e-16
0.995 -2.86078061899843e-16
0.9975 -3.07322058926794e-16
1 1.28711259979419e-15
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 -4.62011686647398e-14
0.0025 -2.49609055048842e-14
0.005 -4.3171564186861e-15
0.0075 -2.52327751906006e-15
0.01 -5.40463843164353e-16
0.0125 -5.28857938271593e-16
0.015 -1.32691548610969e-15
0.0175 -6.67730615635484e-16
0.02 -2.2976923947454e-16
0.0225 -5.83886248345894e-16
0.025 -1.72904813796629e-15
0.0275 -5.2127494158777e-16
0.03 -2.02602058264337e-17
0.0325 -5.03542987107953e-16
0.035 -1.6569757552033e-15
0.0375 -3.33640683093117e-16
0.04 2.63073328741065e-16
0.0425 -5.27045914438723e-16
0.045 -1.25823278087213e-15
0.0475 -4.3036678690846e-16
0.05 -4.57561591162954e-16
0.0525 -5.14774631933264e-16
0.055 -9.86310884734011e-16
0.0575 -5.43424860118823e-16
0.06 -4.94245529840123e-16
0.0625 -4.56563598436746e-16
0.065 -8.12789811598207e-16
0.0675 -4.55221165716378e-16
0.07 -4.90077501880874e-16
0.0725 -5.20302221752769e-16
0.075 -1.38763676946785e-15
0.0775 -5.73037475616116e-16
0.08 -4.85103716986497e-16
0.0825 -5.20605016792995e-16
0.085 -1.16292159639775e-15
0.0875 -4.34115660001018e-16
0.09 -3.40731430042503e-16
0.0925 -5.26060278949641e-16
0.095 -9.58568787886092e-16
0.0975 -4.62024026855026e-16
0.1 -4.1953098438499e-17
0.1025 -4.55891090511153e-16
0.105 -1.21222630897372e-15
0.1075 -4.9640672448537e-16
0.11 -1.7203326803054e-16
0.1125 -2.74088582226639e-16
0.115 -9.18284124858873e-16
0.1175 -5.165013536835e-16
0.12 -2.51847875230756e-16
0.1225 -5.02247441868364e-16
0.125 -1.49048984085284e-15
0.1275 -5.83234796592919e-16
0.13 -3.20086285842332e-16
0.1325 -4.44310397847004e-16
0.135 -1.15167418690633e-15
0.1375 -4.50094286352038e-16
0.14 -1.82798048227688e-16
0.1425 -4.84489656080381e-16
0.145 -1.23700252289857e-15
0.1475 -4.96078098136983e-16
0.15 -1.31360981954623e-16
0.1525 -4.43971438975351e-16
0.155 -1.32500963474285e-15
0.1575 -4.49760493742018e-16
0.16 -1.92670928741079e-16
0.1625 -4.50102035744488e-16
0.165 -1.21646045736705e-15
0.1675 -4.49760493742018e-16
0.17 1.54905082648596e-17
0.1725 -4.84158690157259e-16
0.175 -1.36773612527541e-15
0.1775 -4.38190133601134e-16
0.18 -7.46561129805328e-17
0.1825 -4.49760493742018e-16
0.185 -1.17475462281518e-15
0.1875 -4.03453221870318e-16
0.19 2.70716153324167e-17
0.1925 -4.43974022106168e-16
0.195 -1.1419365700458e-15
0.1975 -4.55557297901133e-16
0.2 -3.85040015385421e-18
0.2025 -5.3080209421372e-16
0.205 -1.34367272920445e-15
0.2075 -4.43976605236984e-16
0.21 -1.92418106317297e-17
0.2125 -4.55883341118704e-16
0.215 -1.22406557283425e-15
0.2175 -3.97666750234468e-16
0.22 -8.786449927111e-17
0.2225 -4.44307814716188e-16
0.225 -1.19032134829187e-15
0.2275 -4.43981771498617e-16
0.23 -2.15697605771948e-16
0.2325 -5.3080209421372e-16
0.235 -1.170015791646e-15
0.2375 -4.49757910611201e-16
0.24 -2.55755804457084e-17
0.2425 -4.50096869482854e-16
0.245 -1.07825290245197e-15
0.2475 -4.43976605236984e-16
0.25 -1.99381122445065e-16
0.2525 -4.96409307616187e-16
0.255 -1.25672497060928e-15
0.2575 -4.439791883678e-16
0.26 -1.81866267912613e-16
0.2625 -4.43971438975351e-16
0.265 -1.06791512022398e-15
0.2675 -4.20489420247196e-16
0.27 -2.12784320468758e-16
0.2725 -4.44305231585372e-16
0.275 -1.01256892489189e-15
0.2775 -3.84786467863427e-16
0.28 -2.93096710145539e-16
0.2825 -5.0201833984141e-16
0.285 -1.11739192346583e-15
0.2875 -3.91859613552086e-16
0.29 -4.35473438577665e-16
0.2925 -4.20820386170318e-16
0.295 -1.10493352950334e-15
0.2975 -4.90283877108683e-16
0.3 -4.36911569651623e-16
0.3025 -4.20812636777868e-16
0.305 -1.04347063078667e-15
0.3075 -4.90289043370316e-16
0.31 -2.75588287106972e-16
0.3125 -4.4976566000365e-16
0.315 -1.16459180371589e-15
0.3175 -4.43974022106167e-16
0.32 -2.67691100585842e-16
0.3225 -4.44305231585371e-16
0.325 -1.01863708506747e-15
0.3275 -4.6713282430365e-16
0.33 -3.62768597290194e-16
0.3325 -4.43966272713718e-16
0.335 -1.02214125649567e-15
0.3375 -4.31098905996759e-16
0.34 -4.54465468607479e-16
0.3425 -5.19719053195355e-16
0.345 -1.05460566754903e-15
0.3475 -4.43961106452085e-16
0.35 -3.04547485898587e-16
0.3525 -4.67469200044487e-16
0.355 -9.08493249415347e-16
0.3575 -4.49755327480384e-16
0.36 -5.0214604329466e-16
0.3625 -4.43974022106168e-16
0.365 -7.5739213733894e-16
0.3675 -4.43971438975351e-16
0.37 -4.67582849770713e-16
0.3725 -4.43971438975351e-16
0.375 -8.26927027804776e-16
0.3775 -4.44307814716188e-16
0.38 -4.8870386110415e-16
0.3825 -4.43974022106167e-16
0.385 -8.53280584487223e-16
0.3875 -5.82908753375349e-16
0.39 -5.38492010527047e-16
0.3925 -3.27890375288696e-16
0.395 -4.53006928247577e-16
0.3975 -1.72514459643731e-16
0.4 -3.39025302323939e-15
0.4025 -2.95500279398419e-15
0.405 1.1911031253161e-15
0.4075 5.91039832881637e-15
0.41 3.85624076047858e-14
0.4125 -1.26848215207675e-15
0.415 -1.38566764667936e-13
0.4175 -4.40858357847733e-14
0.42 -3.99861485335046e-13
0.4225 -1.98071280437361e-13
0.425 4.53675616902625e-12
0.4275 3.17496939526174e-12
0.43 -1.44848908010838e-11
0.4325 -1.73140424013327e-11
0.435 -1.03716395867887e-12
0.4375 5.35546699364625e-11
0.44 2.40265537484033e-10
0.4425 -5.85503318883886e-11
0.445 -1.58092703894612e-09
0.4475 -1.66544979010979e-10
0.45 9.23063659061147e-09
0.4525 1.0537582502551e-08
0.455 4.04247585407807e-08
0.4575 5.38969687936688e-07
0.46 3.7147971770827e-06
0.4625 2.17048177594452e-05
0.465 0.000113844902009825
0.4675 0.000526716946726808
0.47 0.00206362054135389
0.4725 0.0067356548154812
0.475 0.0181771264254269
0.4775 0.040993382362653
0.48 0.0792566814143671
0.4825 0.133944141575188
0.485 0.202299275512434
0.4875 0.280309560344524
0.49 0.364488510860488
0.4925 0.452337573806946
0.495 0.543546535495713
0.4975 0.620732842356397
0.5 0.688610142547273
0.5025 0.750244110344052
0.505 0.806965474786887
0.5075 0.865722190791538
0.51 0.881034191845962
0.5125 0.888277438096143
0.515 0.873058992522344
0.5175 0.843566504300985
0.52 0.775472600949148
0.5225 0.61088815009828
0.525 0.525765334243373
0.5275 0.402486767048632
0.53 0.304608435591059
0.5325 0.208393421801806
0.535 0.101338136204487
0.5375 0.0409851452602718
0.54 0.0334480993401208
0.5425 0.0165030204176467
0.545 0.010087085207417
0.5475 0.00539718421820641
0.55 0.0014682110461626
0.5525 0.000284313490874002
0.555 0.000260424412026535
0.5575 2.75810401980993e-05
0.56 0.000125224856958197
0.5625 2.19622426183011e-05
0.565 7.37827944149712e-06
0.5675 5.72000640536954e-06
0.57 3.57521627475373e-07
0.5725 8.99487907308979e-07
0.575 -1.4657059476775e-06
0.5775 6.25038308379737e-08
0.58 4.93510668952325e-07
0.5825 -1.03718542349996e-07
0.585 -9.8108976822254e-08
0.5875 5.17839505628905e-08
0.59 2.60243769844604e-09
0.5925 -1.15345978551777e-08
0.595 5.99804598971345e-09
0.5975 4.72142997936916e-10
0.6 -2.16365650288069e-09
0.6025 3.05462455572786e-10
0.605 5.51020492721297e-10
0.6075 -6.80909253764347e-11
0.61 -1.89853138859125e-10
0.6125 4.48889123923548e-12
0.615 7.83659515454363e-11
0.6175 1.67602904408124e-13
0.62 -2.79204195040891e-11
0.6225 2.68155284214154e-13
0.625 8.09352667460416e-12
0.6275 -2.17509165443944e-13
0.63 -1.97849386101347e-12
0.6325 8.14967596230992e-14
0.635 4.19323230009956e-13
0.6375 -2.12950060225265e-14
0.64 -7.79581113602555e-14
0.6425 2.62079323358342e-15
0.645 5.55396644027068e-15
0.6475 -1.17184296563691e-15
0.65 2.76564927759318e-16
0.6525 1.23225053950761e-16
0.655 -3.04536983126861e-15
0.6575 -7.05280733721713e-16
0.66 -1.23308168561765e-15
0.6625 -3.4265522911283e-16
0.665 -1.67859044642881e-15
0.6675 -4.80239929702102e-16
0.67 -1.95713451939301e-15
0.6725 -4.023767733123e-16
0.675 -1.59199896679777e-15
0.6775 -4.14914918778885e-16
0.68 -1.83583205348256e-15
0.6825 -3.48394491454565e-16
0.685 -1.56017108368959e-15
0.6875 -5.63159319520911e-16
0.69 -1.95187011468259e-15
0.6925 -4.36518676224177e-16
0.695 -1.27332914766104e-15
0.6975 -4.07863281776995e-16
0.7 -1.91252673140183e-15
0.7025 -4.31024667105282e-16
0.705 -1.50938534878974e-15
0.7075 -4.31365965551682e-16
0.71 -1.90873584160513e-15
0.7125 -4.31024667105284e-16
0.715 -1.56155700922715e-15
0.7175 -4.36811138741142e-16
0.72 -1.94495278581973e-15
0.7225 -4.13323710195265e-16
0.725 -1.61185074554869e-15
0.7275 -4.36811138741141e-16
0.73 -1.76570042073798e-15
0.7325 -4.36477346131116e-16
0.735 -1.58902185062742e-15
0.7375 -4.31024667105291e-16
0.74 -1.79058401207338e-15
0.7425 -4.36479929261934e-16
0.745 -1.65660484611393e-15
0.7475 -4.3102466710529e-16
0.75 -1.69920543201114e-15
0.7525 -4.07871031170127e-16
0.755 -1.72045353611483e-15
0.7575 -4.13991051859916e-16
0.76 -1.61374162658702e-15
0.7625 -4.31024667105976e-16
0.765 -1.84100370495807e-15
0.7675 -4.36813721872644e-16
0.77 -1.60643359535468e-15
0.7725 -4.13660085936793e-16
0.775 -1.82909798311912e-15
0.7775 -4.07868448039312e-16
0.78 -1.68741023806737e-15
0.7825 -4.36477346131806e-16
0.785 -1.86274194352111e-15
0.7875 -4.3681630500346e-16
0.79 -1.63637678706298e-15
0.7925 -4.13657502805976e-16
0.795 -1.86006806158523e-15
0.7975 -4.13988468729101e-16
0.8 -1.67089220670627e-15
0.8025 -4.36138630816234e-16
0.805 -1.9485214013634e-15
0.8075 -3.48372932494714e-16
0.81 -1.525212983585e-15
0.8125 -6.4494058931943e-16
0.815 -2.0184557037715e-15
0.8175 -4.52160779264362e-16
0.82 -1.56698881538787e-15
0.8225 -5.05962424756419e-16
0.825 -2.00225487108212e-15
0.8275 -4.82803622558929e-16
0.83 -1.76748272055153e-15
0.8325 -5.05626292571662e-16
0.835 -2.04475665235656e-15
0.8375 -4.77017150923079e-16
0.84 -1.89370372508591e-15
0.8425 -5.00165620597303e-16
0.845 -1.96978117529279e-15
0.8475 -4.77017150923081e-16
0.85 -1.96909240211387e-15
0.8525 -5.52606072368949e-16
0.855 -2.0275941572538e-15
0.8575 -4.82472656635808e-16
0.86 -1.91169757474124e-15
0.8625 -5.52603489238137e-16
0.865 -1.74196759342968e-15
0.8675 -4.82806205689751e-16
0.87 -2.01934805174896e-15
0.8725 -4.83134832038133e-16
0.875 -1.7994618261052e-15
0.8775 -4.82806205690434e-16
0.88 -1.98760335261106e-15
0.8825 -5.06293634236313e-16
0.885 -1.73999859476946e-15
0.8875 -4.82472656636494e-16
0.89 -2.16033844719941e-15
0.8925 -5.52608655500461e-16
0.895 -1.69736339369496e-15
0.8975 -4.82806205690433e-16
0.9 -2.15839124574396e-15
0.9025 -5.06301383628762e-16
0.905 -1.4674035734628e-15
0.9075 -5.58739008713506e-16
0.91 -2.29735646366411e-15
0.9125 -5.88012665339153e-16
0.915 -1.9475345364483e-15
0.9175 -4.48069293959622e-16
0.92 -2.13199768766702e-15
0.9225 -4.65439041390443e-16
0.925 -1.48592872082516e-15
0.9275 -3.26178510459765e-16
0.93 -1.83142761828713e-15
0.9325 -4.57936918377643e-16
0.935 -1.93289240560064e-15
0.9375 -5.86336203634111e-16
0.94 -1.20995317343758e-15
0.9425 -4.89993451844354e-16
0.945 -2.75221031127812e-15
0.9475 -5.54992238820673e-16
0.95 -1.72777684925467e-15
0.9525 -6.35348415712725e-16
0.955 -1.89571672605466e-15
0.9575 -5.42723539446063e-16
0.96 -1.37188144136032e-15
0.9625 -9.80704082599307e-18
0.965 -3.60002449923649e-15
0.9675 -4.55898050469268e-16
0.97 -2.69147844236505e-16
0.9725 -1.00553995947754e-15
0.975 -1.64582369904727e-15
0.9775 2.43742005951626e-16
0.98 1.1281710489673e-15
0.9825 4.49345446437902e-15
0.985 -1.66629922845945e-15
0.9875 1.43155061425025e-14
0.99 2.74197801484871e-14
0.9925 1.63188471206552e-14
0.995 5.86154955652291e-15
0.9975 2.51584081547185e-14
1 3.88723240769981e-14
};
\addplot [semithick, blue, forget plot]
table {%
0 -4.65599691395776e-14
0.0025 -2.66069550743995e-14
0.005 -6.81699445352141e-15
0.0075 -2.6906138776378e-15
0.01 1.1521064207044e-15
0.0125 -5.71089223622765e-16
0.015 -2.73935517877375e-15
0.0175 -5.43252203025519e-16
0.02 1.18682749144671e-15
0.0225 -6.3112802460466e-16
0.025 -2.96970692020109e-15
0.0275 -6.09528254171815e-16
0.03 1.11421199490472e-15
0.0325 -5.03458518861408e-16
0.035 -2.69615996459225e-15
0.0375 -4.49806990096718e-16
0.04 1.5138186482731e-15
0.0425 -4.55764125975067e-16
0.045 -2.70406470215713e-15
0.0475 -5.18986934107054e-16
0.05 1.35699723031785e-15
0.0525 -5.27934070041092e-16
0.055 -3.06940719873601e-15
0.0575 -5.21321437942463e-16
0.06 1.41649772108201e-15
0.0625 -4.49631337201196e-16
0.065 -2.82356542019361e-15
0.0675 -4.49796657573448e-16
0.07 1.71197393919251e-15
0.0725 -5.0277748647296e-16
0.075 -3.53757603685227e-15
0.0775 -5.67623543552532e-16
0.08 1.59803857634429e-15
0.0825 -4.2785615024714e-16
0.085 -3.37708510254746e-15
0.0875 -4.40264338685874e-16
0.09 1.61796523436043e-15
0.0925 -5.2049910842952e-16
0.095 -3.00812549964339e-15
0.0975 -4.38891055965707e-16
0.1 1.79593922351964e-15
0.1025 -4.90511761355222e-16
0.105 -3.38404744340629e-15
0.1075 -5.13807469485983e-16
0.11 1.72923675545244e-15
0.1125 -3.18569807180598e-16
0.115 -2.87312659276099e-15
0.1175 -5.69355283994403e-16
0.12 1.80305643911024e-15
0.1225 -5.53885985617521e-16
0.125 -3.40517803120949e-15
0.1275 -5.37292071344955e-16
0.13 1.6023110921688e-15
0.1325 -4.43526815296305e-16
0.135 -3.23726820539511e-15
0.1375 -5.01887817950181e-16
0.14 1.82969859120107e-15
0.1425 -4.60891396465474e-16
0.145 -3.14557542186744e-15
0.1475 -4.43999853414332e-16
0.15 1.83097143707293e-15
0.1525 -4.96303399252712e-16
0.155 -3.24233197951334e-15
0.1575 -4.43997270283516e-16
0.16 1.72546981487426e-15
0.1625 -5.42623586778494e-16
0.165 -3.08621750318723e-15
0.1675 -4.90312291547664e-16
0.17 1.4588750759166e-15
0.1725 -4.72485004783708e-16
0.175 -2.81354233384846e-15
0.1775 -4.43997270283515e-16
0.18 1.42305634904249e-15
0.1825 -4.5579293154013e-16
0.185 -2.51036635920439e-15
0.1875 -4.90301959024399e-16
0.19 1.25718745197443e-15
0.1925 -4.44225154530062e-16
0.195 -2.24105160049993e-15
0.1975 -3.74520863691067e-16
0.2 1.05328739587532e-15
0.2025 -4.7284696827665e-16
0.205 -2.3864957219422e-15
0.2075 -4.43984354629433e-16
0.21 8.15941510805305e-16
0.2125 -4.50037457474076e-16
0.215 -2.16231319825415e-15
0.2175 -4.43986937760249e-16
0.22 7.61599027208139e-16
0.2225 -4.44253568969043e-16
0.225 -1.83871083257039e-15
0.2275 -3.97666750234468e-16
0.23 8.39955429156001e-16
0.2325 -4.20432591369242e-16
0.235 -1.91942639736416e-15
0.2375 -4.44315564108637e-16
0.24 6.23678555838865e-16
0.2425 -4.43927525751472e-16
0.245 -1.95573640408494e-15
0.2475 -4.49775992526916e-16
0.25 5.85361919293303e-16
0.2525 -4.43935275143921e-16
0.255 -1.80777617852177e-15
0.2575 -5.36611814026914e-16
0.26 4.37604028749045e-16
0.2625 -4.49721746779771e-16
0.265 -1.81301533504827e-15
0.2675 -4.43979188367801e-16
0.27 5.45380828543962e-16
0.2725 -4.55844594156458e-16
0.275 -1.74659882802559e-15
0.2775 -4.31445614260862e-16
0.28 4.08766096040557e-16
0.2825 -4.96149208019425e-16
0.285 -1.94513521805248e-15
0.2875 -4.38187550470318e-16
0.29 5.84160999736219e-16
0.2925 -4.43930108882288e-16
0.295 -1.73794419288343e-15
0.2975 -4.43979188367801e-16
0.3 4.88791960825469e-16
0.3025 -4.43935275143921e-16
0.305 -1.70879646421164e-15
0.3075 -5.36609230896098e-16
0.31 3.655222873413e-16
0.3125 -4.43937858274738e-16
0.315 -1.57952080828195e-15
0.3175 -4.49770826265283e-16
0.32 3.18634727688863e-16
0.3225 -4.50060705651424e-16
0.325 -1.55236115584763e-15
0.3275 -4.497734093961e-16
0.33 3.31627244214872e-16
0.3325 -4.89903831700049e-16
0.335 -1.45232787829141e-15
0.3375 -3.38155979461053e-16
0.34 -4.46038783437649e-16
0.3425 7.53681275056184e-16
0.345 1.64668725339803e-14
0.3475 9.29504382534719e-14
0.35 4.30370961524029e-13
0.3525 1.84140865966276e-12
0.355 7.51552777686737e-12
0.3575 2.97875253869633e-11
0.36 1.1404002824868e-10
0.3625 4.23076579535076e-10
0.365 1.51269270711403e-09
0.3675 5.22495348246282e-09
0.37 1.73521973028202e-08
0.3725 5.5500593303e-08
0.375 1.7028679355931e-07
0.3775 5.01711168291401e-07
0.38 1.41485004051422e-06
0.3825 3.82082755836262e-06
0.385 9.85608101919823e-06
0.3875 2.42870108396699e-05
0.39 5.70658578754839e-05
0.3925 0.000127829465341149
0.395 0.000272671020854478
0.3975 0.000553767581295016
0.4 0.00107031782844418
0.4025 0.0019691808075376
0.405 0.00345025661031646
0.4075 0.00576299128514848
0.41 0.00919079667197311
0.4125 0.0140237995064549
0.415 0.0205268043518154
0.4175 0.0289078379347554
0.42 0.0392980020733508
0.4225 0.0517433273135562
0.425 0.0662104660476874
0.4275 0.082601375939656
0.43 0.100771500976367
0.4325 0.120548972431318
0.435 0.141749535323711
0.4375 0.164188864185534
0.44 0.187689699307066
0.4425 0.212086459344049
0.445 0.237226711516979
0.4475 0.262971116873484
0.45 0.289192140601998
0.4525 0.315771981932313
0.455 0.342600322278479
0.4575 0.369571701632832
0.46 0.396583157654742
0.4625 0.423531740623588
0.465 0.450312478213076
0.4675 0.476816459978751
0.47 0.502929541983366
0.4725 0.528531575168564
0.475 0.553496388108083
0.4775 0.577692820450493
0.48 0.60098767950045
0.4825 0.62324940596439
0.485 0.644353169603632
0.4875 0.664186720787943
0.49 0.682657636980203
0.4925 0.699699925737434
0.495 0.715281799424759
0.4975 0.729410259071338
0.5 0.74213624198524
0.5025 0.753553406246652
0.505 0.763797873092602
0.5075 0.773038246873407
0.51 0.781468152708082
0.5125 0.789287074263665
0.515 0.796688481392346
0.5175 0.803834612309548
0.52 0.810846434195641
0.5225 0.817781819603073
0.525 0.824639075728633
0.5275 0.831372148980292
0.53 0.837822249173307
0.5325 0.843884109470294
0.535 0.84951408569201
0.5375 0.854588549275719
0.54 0.859005752631746
0.5425 0.862674391879096
0.545 0.865500365401436
0.5475 0.867414146838381
0.55 0.868362950800888
0.5525 0.868312973598829
0.555 0.867249077104956
0.5575 0.865168395893656
0.56 0.862074643981455
0.5625 0.85796700560737
0.565 0.852825413947866
0.5675 0.846600678062071
0.57 0.839207855261221
0.5725 0.830518392390243
0.575 0.820352895544925
0.5775 0.808474167923568
0.58 0.79464608299335
0.5825 0.778334509397961
0.585 0.759336193929448
0.5875 0.737778082716673
0.59 0.712944478338435
0.5925 0.684784156862987
0.595 0.652996462324969
0.5975 0.617639998861204
0.6 0.578762411377
0.6025 0.536748878238779
0.605 0.492122812242341
0.6075 0.445682878412658
0.61 0.398394241279724
0.6125 0.351327476135286
0.615 0.305584324400938
0.6175 0.262162108813074
0.62 0.22189447859975
0.6225 0.185379323017808
0.625 0.152960553987421
0.6275 0.124744105867403
0.63 0.100630538577935
0.6325 0.0803626724290982
0.635 0.0635957055045509
0.6375 0.0499054301655212
0.64 0.0387831548491645
0.6425 0.0300881621139549
0.645 0.0233780346999419
0.6475 0.0180091892914944
0.65 0.0138331576436211
0.6525 0.0105558530314739
0.655 0.00802459797896477
0.6575 0.00606450301923791
0.66 0.00456451509057479
0.6625 0.00341590253543159
0.665 0.00254536703716599
0.6675 0.00188606879749759
0.67 0.00139110495296463
0.6725 0.0010205635031359
0.675 0.000745015370035946
0.6775 0.000541169906757852
0.68 0.000391119065105026
0.6825 0.000281387863006912
0.685 0.000201512400210331
0.6875 0.000143734522234216
0.69 0.000102163324518793
0.6925 7.24025978563591e-05
0.695 5.12093171961384e-05
0.6975 3.62155004926272e-05
0.7 2.55606459098832e-05
0.7025 1.80357144036638e-05
0.705 1.30322305019807e-05
0.7075 9.48522843683055e-06
0.71 6.81897013170079e-06
0.7125 4.92351224426696e-06
0.715 3.51691471745765e-06
0.7175 2.51493103189991e-06
0.72 1.78236843708634e-06
0.7225 1.26154352221307e-06
0.725 8.85311542903791e-07
0.7275 6.19548546969967e-07
0.73 4.29662803337583e-07
0.7325 2.96759678098629e-07
0.735 2.0294648481203e-07
0.7375 1.37977036234024e-07
0.74 9.27989845129375e-08
0.7425 6.18763949907207e-08
0.745 4.07714157521863e-08
0.7475 2.65262294223671e-08
0.75 1.70200551000707e-08
0.7525 1.07243860755588e-08
0.755 6.63229713002854e-09
0.7575 3.99680760426099e-09
0.76 2.33745950591013e-09
0.7625 1.31452411438956e-09
0.765 6.98875489363669e-10
0.7675 3.42486681796427e-10
0.77 1.48769587243957e-10
0.7725 4.44992662439319e-11
0.775 -1.33977663509131e-12
0.7775 -5.41404262666781e-13
0.78 9.208776643471e-13
0.7825 -8.05069920581228e-13
0.785 5.95751593107402e-13
0.7875 -3.14181344206512e-13
0.79 2.20432114972857e-13
0.7925 -9.9987533341017e-14
0.795 7.85947246706677e-14
0.7975 -3.45871452527207e-14
0.8 2.92903531786244e-14
0.8025 -1.4181793318906e-14
0.805 1.24808261370179e-14
0.8075 -6.95550064894861e-15
0.81 3.12252286696748e-15
0.8125 -3.68706585732442e-15
0.815 1.88919111489699e-15
0.8175 -1.66430978673514e-15
0.82 -1.86021694905944e-15
0.8225 -6.91710824309118e-16
0.825 6.50403273246358e-16
0.8275 -5.22391550795547e-16
0.83 -2.49185681998951e-15
0.8325 -4.7721817374782e-16
0.835 6.5120033300935e-16
0.8375 -5.05325272432944e-16
0.84 -2.46860453577585e-15
0.8425 -5.09677965950861e-16
0.845 7.039482872932e-16
0.8475 -5.14537630320839e-16
0.85 -2.42565121966267e-15
0.8525 -5.13654199581551e-16
0.855 6.60800318713e-16
0.8575 -5.23917495529383e-16
0.86 -2.52233510832825e-15
0.8625 -5.35265706419981e-16
0.865 6.97076481886232e-16
0.8675 -5.58762898754484e-16
0.87 -2.60378881917282e-15
0.8725 -5.3527547020855e-16
0.875 6.53796070821298e-16
0.8775 -5.58423939882762e-16
0.88 -2.17572648317502e-15
0.8825 -5.12453043751958e-16
0.885 3.61101209167007e-16
0.8875 -5.8192686721354e-16
0.89 -1.99518109171569e-15
0.8925 -4.66130273095351e-16
0.895 2.10626084730645e-17
0.8975 -6.04754459931825e-16
0.9 -1.65562886008093e-15
0.9025 -5.17897973385326e-16
0.905 -2.80486040449608e-16
0.9075 -6.80674347300821e-16
0.91 -1.62937057440464e-15
0.9125 -5.65537345454119e-16
0.915 -8.80580004516333e-16
0.9175 -6.4016129645743e-16
0.92 -7.43287242831664e-16
0.9225 -2.9243538191798e-16
0.925 -1.00760557080376e-15
0.9275 -5.99301780906029e-16
0.93 2.11963638183018e-16
0.9325 -4.69825970651124e-16
0.935 -2.29578348780347e-15
0.9375 -5.75752268416245e-16
0.94 7.20854673573271e-16
0.9425 -5.24738902401927e-16
0.945 -2.36966677633393e-15
0.9475 -7.46303389469286e-16
0.95 6.31676454211874e-16
0.9525 -3.74231227861054e-16
0.955 -2.65820165108702e-15
0.9575 -5.44294254721124e-16
0.96 1.62543337201966e-15
0.9625 -5.06771557839211e-16
0.965 -3.20332160062899e-15
0.9675 -5.21396673914704e-16
0.97 2.14860922378294e-15
0.9725 -2.52014401143643e-16
0.975 -3.23378712308715e-15
0.9775 1.56180914626785e-15
0.98 6.05785403367255e-15
0.9825 3.40231509202169e-15
0.985 2.49466884131256e-16
0.9875 1.39654934167171e-14
0.99 2.73216671678053e-14
0.9925 1.65645698020808e-14
0.995 5.38613001545502e-15
0.9975 2.45971330265549e-14
1 4.38374271533486e-14
};
\addplot [semithick, black, forget plot]
table {%
0 -4.63876505986499e-14
0.0025 -2.67578092136484e-14
0.005 -7.37365108353454e-15
0.0075 -2.75533038705045e-15
0.01 1.87069955329571e-15
0.0125 -5.71081474230316e-16
0.015 -3.40054655300756e-15
0.0175 -5.20763325622811e-16
0.02 1.83668348240562e-15
0.0225 -5.73229727545545e-16
0.025 -3.57552860546059e-15
0.0275 -5.41073403343796e-16
0.03 1.75522031493229e-15
0.0325 -5.19144291569387e-16
0.035 -3.34392823186811e-15
0.0375 -3.74893403263338e-16
0.04 1.88142757783998e-15
0.0425 -4.77554907700099e-16
0.045 -3.26694077607755e-15
0.0475 -5.65648420079222e-16
0.05 1.52400731626646e-15
0.0525 -4.5611434001038e-16
0.055 -3.30316911121614e-15
0.0575 -5.21991362737238e-16
0.06 1.86169818607927e-15
0.0625 -4.7856111224963e-16
0.065 -3.21133595647196e-15
0.0675 -4.90653833550134e-16
0.07 1.9303242223919e-15
0.0725 -5.02772320211327e-16
0.075 -3.74347199815059e-15
0.0775 -5.67287167811696e-16
0.08 1.84679515729754e-15
0.0825 -5.20139484511336e-16
0.085 -3.42202978262002e-15
0.0875 -4.34475283919209e-16
0.09 1.9645383703294e-15
0.0925 -4.73842545162902e-16
0.095 -3.2955943131613e-15
0.0975 -4.62047275032373e-16
0.1 2.02380977291295e-15
0.1025 -5.31032561591071e-16
0.105 -3.54286499460687e-15
0.1075 -4.50127867052651e-16
0.11 1.90090011046827e-15
0.1125 -3.24012397239243e-16
0.115 -3.13943315743504e-15
0.1175 -5.00225342109976e-16
0.12 2.09451681334934e-15
0.1225 -5.48081432065956e-16
0.125 -3.48072177584702e-15
0.1275 -5.19930073306588e-16
0.13 1.79259627871123e-15
0.1325 -4.43516482773039e-16
0.135 -3.340184755015e-15
0.1375 -4.44343978547618e-16
0.14 1.92808935864649e-15
0.1425 -4.66657203054792e-16
0.145 -3.27550002124107e-15
0.1475 -4.44341395416801e-16
0.15 2.07836889381016e-15
0.1525 -4.43839699303712e-16
0.155 -3.24247403108901e-15
0.1575 -4.90651250419317e-16
0.16 1.83363459937384e-15
0.1625 -4.43844865565345e-16
0.165 -3.35421275294206e-15
0.1675 -4.44341395416801e-16
0.17 1.94485833013377e-15
0.1725 -4.72110125636703e-16
0.175 -3.29431361255079e-15
0.1775 -4.26981980509251e-16
0.18 1.89873066229741e-15
0.1825 -4.43488068334058e-16
0.185 -3.23147524075183e-15
0.1875 -4.21187759480952e-16
0.19 1.9235284968483e-15
0.1925 -4.95586978103241e-16
0.195 -3.20018465400644e-15
0.1975 -4.44351727940067e-16
0.2 1.80775241732787e-15
0.2025 -4.83333777513514e-16
0.205 -3.03657741372989e-15
0.2075 -4.50476914891489e-16
0.21 1.75250907248976e-15
0.2125 -4.01950878595413e-16
0.215 -2.95163011935207e-15
0.2175 -4.44690443255639e-16
0.22 1.65919138075267e-15
0.2225 -4.42807811016017e-16
0.225 -3.0750748853504e-15
0.2275 -4.50145948968366e-16
0.23 1.39799525552439e-15
0.2325 -4.87780399559811e-16
0.235 -2.95541242318562e-15
0.2375 -4.44687860124823e-16
0.24 1.49882448035503e-15
0.2425 -4.41462795164834e-16
0.245 -2.90984524310443e-15
0.2475 -4.44685276994006e-16
0.25 1.3005899535783e-15
0.2525 -4.93905830067302e-16
0.255 -2.61940134515023e-15
0.2575 -3.63328209384082e-16
0.26 4.19726347437654e-16
0.2625 6.10460666131291e-16
0.265 1.29472404674391e-14
0.2675 6.05650992479787e-14
0.27 2.25144513388854e-13
0.2725 7.47342428448764e-13
0.275 2.33610793077966e-12
0.2775 7.12259434303644e-12
0.28 2.11723937162802e-11
0.2825 6.15057208959462e-11
0.285 1.74246013456645e-10
0.2875 4.82178164492562e-10
0.29 1.30068127850215e-09
0.2925 3.42414398213092e-09
0.295 8.78209970709285e-09
0.2975 2.19625614414504e-08
0.3 5.34791626264035e-08
0.3025 1.2687361769773e-07
0.305 2.92916227872988e-07
0.3075 6.58386642895061e-07
0.31 1.43943774826172e-06
0.3125 3.06188086657665e-06
0.315 6.3324429875382e-06
0.3175 1.27349767411503e-05
0.32 2.48917854010448e-05
0.3225 4.72898228515203e-05
0.325 8.72960838945897e-05
0.3275 0.000156584712480017
0.33 0.000272876697684063
0.3325 0.000462037189627865
0.335 0.000760149325654819
0.3375 0.00121540179209543
0.34 0.0018891323586312
0.3425 0.00285570012948229
0.345 0.00420071009840297
0.3475 0.00601742803885792
0.35 0.00840179339875037
0.3525 0.0114462594451442
0.355 0.0152338174306948
0.3575 0.0198324764609322
0.36 0.0252915787078954
0.3625 0.0316397633965344
0.365 0.0388850483362329
0.3675 0.0470164941204985
0.37 0.0560069806442437
0.3725 0.0658167419428734
0.375 0.0763968238758914
0.3775 0.0876925512287918
0.38 0.0996462860400892
0.3825 0.112199853223172
0.385 0.125296195017493
0.3875 0.138880659497574
0.39 0.152901729226357
0.3925 0.167311474277807
0.395 0.182065692307649
0.3975 0.197123874155929
0.4 0.212449039475222
0.4025 0.228007471584931
0.405 0.243768429714574
0.4075 0.259703804958477
0.41 0.27578780520874
0.4125 0.291996607763316
0.415 0.308308059197861
0.4175 0.324701354803948
0.42 0.341156766495655
0.4225 0.357655355838029
0.425 0.374178729393185
0.4275 0.390708781814866
0.43 0.407227473015544
0.4325 0.423716594785478
0.435 0.440157563908138
0.4375 0.456531206904578
0.44 0.472817566018061
0.4425 0.488995700832287
0.445 0.505043509602967
0.4475 0.520937553743603
0.45 0.536652905871658
0.4525 0.552163014220232
0.455 0.567439601779514
0.4575 0.582452603094975
0.46 0.597170156005243
0.4625 0.611558661880166
0.465 0.625582929833245
0.4675 0.639206428131189
0.47 0.652391652784414
0.4725 0.665100641411773
0.475 0.677295629057287
0.4775 0.688939868616685
0.48 0.699998588545499
0.4825 0.71044009009825
0.485 0.720236924824767
0.4875 0.729367120262894
0.49 0.737815367544363
0.4925 0.745574101850327
0.495 0.752644389483448
0.4975 0.759036531929557
0.5 0.764770347249659
0.5025 0.769875049416085
0.505 0.774388775865973
0.5075 0.778357718325928
0.51 0.781835003594712
0.5125 0.784879308430182
0.515 0.787553404514279
0.5175 0.789922611322129
0.52 0.792053324208224
0.5225 0.794011554245907
0.525 0.79586156183816
0.5275 0.797664486833074
0.53 0.799476978707253
0.5325 0.801349767318457
0.535 0.803326169831551
0.5375 0.805440618777608
0.54 0.807717273754605
0.5425 0.810168979371802
0.545 0.812796656503454
0.5475 0.815589452058026
0.55 0.818525333913973
0.5525 0.821572727903551
0.555 0.824692566486119
0.5575 0.827839742835822
0.56 0.830965586373242
0.5625 0.834019624234197
0.565 0.836951546309234
0.5675 0.839712757606548
0.57 0.842257795645028
0.5725 0.844545618059205
0.575 0.846540604617095
0.5775 0.848213546863793
0.58 0.84954229931461
0.5825 0.850512341050277
0.585 0.851116962389158
0.5875 0.851357196711176
0.59 0.851241392292802
0.5925 0.850784412965353
0.595 0.850006617657706
0.5975 0.848932485130429
0.6 0.847589231427619
0.6025 0.846005235520924
0.605 0.844208642575357
0.6075 0.842225943745641
0.61 0.840080799334315
0.6125 0.837792963281564
0.615 0.835377392504353
0.6175 0.832843470460054
0.62 0.830194318897552
0.6225 0.82742620678723
0.625 0.824527938485424
0.6275 0.821480292541924
0.63 0.818255411226165
0.6325 0.814816209216015
0.635 0.811115707388689
0.6375 0.807096332578492
0.64 0.802689350559914
0.6425 0.797813969309023
0.645 0.792375891885682
0.6475 0.786269874625961
0.65 0.779376116871865
0.6525 0.771558362709686
0.655 0.76266768023915
0.6575 0.752539600022941
0.66 0.740997036601771
0.6625 0.727851367315736
0.665 0.712907339250383
0.6675 0.695969009502542
0.67 0.676849760812006
0.6725 0.655385097146173
0.675 0.631449632324277
0.6775 0.604976602562527
0.68 0.575979259169307
0.6825 0.544570653540111
0.685 0.510979173021103
0.6875 0.47555486938657
0.69 0.438764309631291
0.6925 0.401170972659971
0.695 0.363403124119592
0.6975 0.32611172227732
0.7 0.289924936772373
0.7025 0.255405534114874
0.705 0.223017182209422
0.7075 0.193103733664668
0.71 0.165882091590594
0.7125 0.141447948045212
0.715 0.119790440010967
0.7175 0.100812799800987
0.72 0.0843545845866756
0.7225 0.0702133893208194
0.725 0.0581636672380708
0.7275 0.0479720970367315
0.73 0.0394091199547258
0.7325 0.0322569873706607
0.735 0.0263148314072104
0.7375 0.0214013377596325
0.74 0.0173558899390571
0.7425 0.0140377664211555
0.745 0.0113255753401591
0.7475 0.00911699991025123
0.75 0.00732328793895303
0.7525 0.00586921450858332
0.755 0.00469400879403088
0.7575 0.0037462941075336
0.76 0.00298389303087017
0.7625 0.00237194913193491
0.765 0.00188183296800388
0.7675 0.00149014347690655
0.77 0.00117775556132553
0.7725 0.000929131326849549
0.775 0.000731649365362582
0.7775 0.000575102446443928
0.78 0.00045124744684023
0.7825 0.00035344590665501
0.785 0.000276365166376941
0.7875 0.000215728545553258
0.79 0.000168117134193967
0.7925 0.00013080071530463
0.795 0.000101606294814743
0.7975 7.88061667573289e-05
0.8 6.10309150653229e-05
0.8025 4.71965122275857e-05
0.805 3.64471653888914e-05
0.8075 2.81083297226437e-05
0.81 2.16495930899631e-05
0.8125 1.66545921739317e-05
0.815 1.27972303212033e-05
0.8175 9.82252529895456e-06
0.82 7.53155516372155e-06
0.8225 5.7693622388028e-06
0.825 4.41550872792148e-06
0.8275 3.37651212708902e-06
0.83 2.57997328738587e-06
0.8325 1.96988634302069e-06
0.835 1.50301770556812e-06
0.8375 1.14602850132762e-06
0.84 8.73259705510049e-07
0.8425 6.64978784216843e-07
0.845 5.06035553190853e-07
0.8475 3.84821684652526e-07
0.85 2.92419300637415e-07
0.8525 2.21997798156346e-07
0.855 1.68438067680221e-07
0.8575 1.2771375357713e-07
0.86 9.66672344644452e-08
0.8625 7.30525102269938e-08
0.865 5.51200156259352e-08
0.8675 4.15120964948705e-08
0.87 3.12121700509079e-08
0.8725 2.34213848385147e-08
0.875 1.75430502004836e-08
0.8775 1.31127384743208e-08
0.88 9.78137463996609e-09
0.8825 7.28022832267224e-09
0.885 5.40658249147556e-09
0.8875 4.0055891878216e-09
0.89 2.96042092917432e-09
0.8925 2.18232064643381e-09
0.895 1.60446416770453e-09
0.8975 1.1762978318849e-09
0.9 8.59886725017541e-10
0.9025 6.26647916769181e-10
0.905 4.55210124985183e-10
0.9075 3.29548759825611e-10
0.91 2.37728917346221e-10
0.9125 1.70848448267186e-10
0.915 1.22298987226957e-10
0.9175 8.7175177607363e-11
0.92 6.18618254710605e-11
0.9225 4.36931407167382e-11
0.925 3.07031587744875e-11
0.9275 2.1461051102056e-11
0.93 1.49121214528365e-11
0.9325 1.02965732320657e-11
0.935 7.06455530111767e-12
0.9375 4.81082158989414e-12
0.94 3.24830610832733e-12
0.9425 2.17535525789511e-12
0.945 1.44386100376468e-12
0.9475 9.49635748590975e-13
0.95 6.16007573110735e-13
0.9525 3.88643437348259e-13
0.955 2.44661318976405e-13
0.9575 1.58742749240299e-13
0.96 9.51859978663266e-14
0.9625 5.36100064598026e-14
0.965 2.67946099728185e-14
0.9675 1.44086731963423e-14
0.97 1.05407931362249e-14
0.9725 3.70710139655274e-15
0.975 -8.92612699454929e-16
0.9775 2.12589840773241e-15
0.98 5.67125169023734e-15
0.9825 3.44044297618084e-15
0.985 5.12239935772819e-16
0.9875 1.39716135308331e-14
0.99 2.73409797368939e-14
0.9925 1.66529976470776e-14
0.995 5.54241894963669e-15
0.9975 2.48976792846883e-14
1 4.40440648981466e-14
};
\addplot [semithick, color0, forget plot]
table {%
0 -4.63788878208249e-14
0.0025 -2.68041190686509e-14
0.005 -7.31474703098637e-15
0.0075 -2.78495333507101e-15
0.01 1.96551778311151e-15
0.0125 -5.71081474230316e-16
0.015 -3.39895625465879e-15
0.0175 -5.2077107501526e-16
0.02 1.98745864160329e-15
0.0225 -5.78004975940231e-16
0.025 -3.63464741234541e-15
0.0275 -5.70716868840882e-16
0.03 1.82385721632651e-15
0.0325 -5.18458867989713e-16
0.035 -3.35747211036843e-15
0.0375 -3.75568494319747e-16
0.04 2.1447850666757e-15
0.0425 -4.81991197223133e-16
0.045 -3.3065439657063e-15
0.0475 -5.19674940817543e-16
0.05 1.66162114416101e-15
0.0525 -4.55426333299889e-16
0.055 -3.3928680778086e-15
0.0575 -5.50939219701387e-16
0.06 1.80983763164763e-15
0.0625 -4.48938407785154e-16
0.065 -3.2384843721851e-15
0.0675 -4.44015352199231e-16
0.07 1.95603320900822e-15
0.0725 -5.48399334764986e-16
0.075 -3.61089343788429e-15
0.0775 -4.9782367687333e-16
0.08 1.87421673823011e-15
0.0825 -5.19798186064947e-16
0.085 -3.40587448744857e-15
0.0875 -4.34477867050025e-16
0.09 1.92614310847028e-15
0.0925 -5.43298286708818e-16
0.095 -3.25378354211966e-15
0.0975 -4.62052441294007e-16
0.1 1.92569283992092e-15
0.1025 -5.83126305098621e-16
0.105 -3.388017208492e-15
0.1075 -4.26976814247618e-16
0.11 1.71464349923299e-15
0.1125 -3.18218176210944e-16
0.115 -2.61396657054474e-15
0.1175 -4.99894376186854e-16
0.12 1.76508589429575e-15
0.1225 -5.53870486832622e-16
0.125 -3.34493852734758e-15
0.1275 -5.369559391602e-16
0.13 1.48041949613968e-15
0.1325 -4.89821171513922e-16
0.135 -3.03113522407712e-15
0.1375 -4.44341395416802e-16
0.14 1.59526523309504e-15
0.1425 -5.30336805488127e-16
0.145 -2.9719559443154e-15
0.1475 -4.90653833550133e-16
0.15 1.39100069245729e-15
0.1525 -4.95936025942079e-16
0.155 -2.78999503763951e-15
0.1575 -4.50135616445101e-16
0.16 1.41335713769748e-15
0.1625 -4.49633920332012e-16
0.165 -2.84265825161232e-15
0.1675 -4.44010185937598e-16
0.17 1.28498417434144e-15
0.1725 -5.12956725534046e-16
0.175 -2.75898492286393e-15
0.1775 -4.96445471447617e-16
0.18 1.06531384366654e-15
0.1825 -5.88217020631539e-16
0.185 -2.15339390374066e-15
0.1875 -1.72276486430003e-16
0.19 -9.7909979855756e-17
0.1925 3.48424303154207e-15
0.195 2.42003316914068e-14
0.1975 8.34074917342782e-14
0.2 2.54158252865274e-13
0.2025 7.13185831203007e-13
0.205 1.9046297921572e-12
0.2075 4.97727680276865e-12
0.21 1.27476662185658e-11
0.2125 3.20638252181233e-11
0.215 7.9110763511192e-11
0.2175 1.91678200652167e-10
0.22 4.55563153041877e-10
0.2225 1.06289727101535e-09
0.225 2.43211124243977e-09
0.2275 5.46108081557858e-09
0.23 1.20233461277826e-08
0.2325 2.5966805656265e-08
0.235 5.49755542722272e-08
0.2375 1.1413656509107e-07
0.24 2.3224784641277e-07
0.2425 4.63292887732535e-07
0.245 9.05635809855614e-07
0.2475 1.73507303783087e-06
0.25 3.25692657611019e-06
0.2525 5.99060723243155e-06
0.255 1.07945181205122e-05
0.2575 1.90560957382753e-05
0.26 3.29527976392315e-05
0.2625 5.58209737232434e-05
0.265 9.2620910595355e-05
0.2675 0.000150538068955167
0.27 0.000239662723247353
0.2725 0.000373768736161623
0.275 0.000571060151549548
0.2775 0.000854862398811194
0.28 0.00125406675843112
0.2825 0.00180326236409869
0.285 0.00254239949173429
0.2875 0.00351592030971388
0.29 0.00477138661856906
0.2925 0.00635759199135408
0.295 0.00832245461968441
0.2975 0.0107107131530985
0.3 0.0135618846207366
0.3025 0.016908460684273
0.305 0.0207747297738871
0.3075 0.025176109910312
0.31 0.03011913282957
0.3125 0.0356019291469755
0.315 0.0416151050426746
0.3175 0.048142924928573
0.32 0.0551645564567006
0.3225 0.0626554052342904
0.325 0.0705882842347837
0.3275 0.0789345320053018
0.33 0.0876648822945219
0.3325 0.0967502273475897
0.335 0.106162151730143
0.3375 0.115873359788249
0.34 0.125857936303757
0.3425 0.136091523514662
0.345 0.146551397198812
0.3475 0.15721648494757
0.35 0.168067334877823
0.3525 0.179086047396966
0.355 0.190256191153773
0.3575 0.201562696441502
0.36 0.212991752068463
0.3625 0.224530688714637
0.365 0.236167875121986
0.3675 0.247892606071074
0.37 0.259695006526464
0.3725 0.271565930514127
0.375 0.283496876196928
0.3775 0.295479897233905
0.38 0.307507528765674
0.3825 0.319572710444709
0.385 0.331668721895929
0.3875 0.343789115546927
0.39 0.355927659584711
0.3925 0.368078278369889
0.395 0.380235000812071
0.3975 0.392391906164876
0.4 0.404543075857573
0.4025 0.416682542650621
0.405 0.428804244179315
0.4075 0.440901973722068
0.41 0.452969334000567
0.4125 0.464999688165052
0.415 0.476986112775997
0.4175 0.488921348083212
0.42 0.500797749650863
0.4225 0.512607237684849
0.425 0.524341247560563
0.4275 0.535990678960732
0.43 0.54754584676549
0.4325 0.558996432259493
0.435 0.570331437613516
0.4375 0.581539143575098
0.44 0.592607073265031
0.4425 0.603521963702578
0.445 0.614269747918454
0.4475 0.624835551339644
0.45 0.635203705089753
0.4525 0.645357782255925
0.455 0.655280659020096
0.4575 0.664954609089152
0.46 0.674361431509172
0.4625 0.683482622089563
0.465 0.692299584983774
0.4675 0.700793894911712
0.47 0.708947600777865
0.4725 0.716743578833501
0.475 0.724165918224203
0.4775 0.731200341477151
0.48 0.737834634258521
0.4825 0.744059078602905
0.485 0.749866858231726
0.4875 0.755254421237722
0.49 0.7602217705787
0.4925 0.764772661608292
0.495 0.768914690400823
0.4975 0.772659251880427
0.5 0.776021376248129
0.5025 0.779019428509016
0.505 0.781674709541328
0.5075 0.784010951806857
0.51 0.786053772444577
0.5125 0.78783008234779
0.515 0.789367522484078
0.5175 0.790693925297102
0.52 0.791836861649403
0.5225 0.792823264797937
0.525 0.793679166692428
0.5275 0.794429529926199
0.53 0.795098181098653
0.5325 0.795707822709086
0.535 0.79628010486479
0.5375 0.796835731459616
0.54 0.797394567871919
0.5425 0.797975726817516
0.545 0.7985975963684
0.5475 0.799277795249841
0.55 0.800033026292437
0.5525 0.800878832387777
0.555 0.80182924016232
0.5575 0.802896328206547
0.56 0.80408972190402
0.5625 0.805416089273799
0.565 0.806878650223
0.5675 0.808476792483732
0.57 0.810205802329397
0.5725 0.8120567805657
0.575 0.814016737846186
0.5775 0.816068870045594
0.58 0.818193016429006
0.5825 0.820366220035362
0.585 0.822563412689398
0.5875 0.82475810666664
0.59 0.826923131418132
0.5925 0.82903131918218
0.595 0.831056163697895
0.5975 0.832972423606031
0.6 0.834756644780947
0.6025 0.836387650889027
0.605 0.837846915807337
0.6075 0.839118919304579
0.61 0.840191364738659
0.6125 0.841055367866706
0.615 0.841705509336447
0.6175 0.842139825647662
0.62 0.84235969080059
0.6225 0.842369605246322
0.625 0.842176924816143
0.6275 0.841791487290337
0.63 0.841225237889615
0.6325 0.840491770196866
0.635 0.839605916714446
0.6375 0.838583291159171
0.64 0.837439908596225
0.6425 0.836191797069289
0.645 0.834854688888105
0.6475 0.833443734513412
0.65 0.831973277866968
0.6525 0.830456671782167
0.655 0.828906127481422
0.6575 0.827332608829868
0.66 0.825745733767812
0.6625 0.82415371572575
0.665 0.822563291303457
0.6675 0.820979677388762
0.67 0.819406501299938
0.6725 0.817845746959463
0.675 0.816297667381882
0.6775 0.814760698893914
0.68 0.813231339914244
0.6825 0.811704016946095
0.685 0.810170915775722
0.6875 0.808621786186766
0.69 0.807043713310589
0.6925 0.805420849305442
0.695 0.803734111615534
0.6975 0.801960830411556
0.7 0.800074361656974
0.7025 0.798043633250359
0.705 0.7958326695343
0.7075 0.793400038528851
0.71 0.790698235087104
0.7125 0.787673045749508
0.715 0.784262845889992
0.7175 0.78039786647025
0.72 0.775999440492646
0.7225 0.770979279890693
0.725 0.765238786915306
0.7275 0.758668549391749
0.73 0.751148010764997
0.7325 0.742545615272914
0.735 0.732719433280074
0.7375 0.72151875808278
0.74 0.708786723721285
0.7425 0.694364600535479
0.745 0.678097834767757
0.7475 0.659844435413688
0.75 0.639485599239594
0.7525 0.616938580292815
0.755 0.592171124105593
0.7575 0.565216154267935
0.76 0.536185189867801
0.7625 0.505277724718205
0.765 0.472784849806244
0.7675 0.439084306111474
0.77 0.404626897964725
0.7725 0.369913863954753
0.775 0.335468153205427
0.7775 0.301802444013859
0.78 0.269388414548694
0.7825 0.238630991946797
0.785 0.20985025792848
0.7875 0.183272632822031
0.79 0.159030558917644
0.7925 0.137169771897089
0.795 0.117661354203786
0.7975 0.100416819880614
0.8 0.085303640307585
0.8025 0.072160081054449
0.805 0.0608080099360882
0.8075 0.0510634411707431
0.81 0.0427445544820445
0.8125 0.0356774632184147
0.815 0.0297000007551616
0.8175 0.0246639081487321
0.82 0.0204358133836724
0.8225 0.0168972971300017
0.825 0.0139443732457795
0.8275 0.011486550971937
0.83 0.00944570456093149
0.8325 0.0077548172682032
0.835 0.00635673802181855
0.8375 0.00520296016948486
0.84 0.00425249858204734
0.8425 0.00347084404137788
0.845 0.00282905435084075
0.8475 0.00230291658434297
0.85 0.00187221760816206
0.8525 0.00152014653299507
0.855 0.00123275374499056
0.8575 0.000998473041362892
0.86 0.000807744321282582
0.8625 0.000652672665120279
0.865 0.000526753842541601
0.8675 0.000424635768188058
0.87 0.000341922805801702
0.8725 0.000275009470918058
0.875 0.000220943451936159
0.8775 0.000177310261134852
0.88 0.000142138504845515
0.8825 0.000113820425445172
0.885 9.10469526064973e-05
0.8875 7.27533639982336e-05
0.89 5.80750714643693e-05
0.8925 4.63107171375838e-05
0.895 3.68922682556699e-05
0.8975 2.93601184085406e-05
0.9 2.33429829146462e-05
0.9025 1.85412045174921e-05
0.905 1.47133163171832e-05
0.9075 1.16649154288309e-05
0.91 9.23973331073644e-06
0.9125 7.31226320279264e-06
0.915 5.78185904023295e-06
0.9175 4.56787759869614e-06
0.92 3.60580033123204e-06
0.9225 2.84404993309478e-06
0.925 2.2414554689856e-06
0.9275 1.76517733392141e-06
0.93 1.38905921465038e-06
0.9325 1.09228258428211e-06
0.935 8.58300826837396e-07
0.9375 6.739712391448e-07
0.94 5.28869155166858e-07
0.9425 4.14730798852348e-07
0.945 3.2501411297518e-07
0.9475 2.54542878445293e-07
0.95 1.99226837168322e-07
0.9525 1.55835442147631e-07
0.955 1.21820340850899e-07
0.9575 9.51721787670943e-08
0.96 7.43084883240801e-08
0.9625 5.79834575981426e-08
0.965 4.5217429773597e-08
0.9675 3.52402751262788e-08
0.97 2.74472278575257e-08
0.9725 2.13634727126715e-08
0.975 1.6616570731453e-08
0.9775 1.29143807618082e-08
0.98 1.00278565409612e-08
0.9825 7.77726661252261e-09
0.985 6.02139063179971e-09
0.9875 4.64877173277254e-09
0.99 3.57067038063672e-09
0.9925 2.71475303840707e-09
0.995 2.01809704115291e-09
0.9975 1.41243382861177e-09
1 7.71632029811665e-10
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/vansatz_200_els_kn0.001_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.055, ymax=0.055,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, blue, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, black, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\end{axis}

\end{tikzpicture}


==> images/shock_tube/time_evolution/vansatz_200_els_kn0.01_artvs_2.5e-05.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
xmin=-0.05, xmax=1.05,
ymin=-0.055, ymax=0.055,
tick align=inside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, green!50.196078431372548!black, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, blue, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, black, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0.0025 0
0.005 0
0.0075 0
0.01 0
0.0125 0
0.015 0
0.0175 0
0.02 0
0.0225 0
0.025 0
0.0275 0
0.03 0
0.0325 0
0.035 0
0.0375 0
0.04 0
0.0425 0
0.045 0
0.0475 0
0.05 0
0.0525 0
0.055 0
0.0575 0
0.06 0
0.0625 0
0.065 0
0.0675 0
0.07 0
0.0725 0
0.075 0
0.0775 0
0.08 0
0.0825 0
0.085 0
0.0875 0
0.09 0
0.0925 0
0.095 0
0.0975 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0
0.185 0
0.1875 0
0.19 0
0.1925 0
0.195 0
0.1975 0
0.2 0
0.2025 0
0.205 0
0.2075 0
0.21 0
0.2125 0
0.215 0
0.2175 0
0.22 0
0.2225 0
0.225 0
0.2275 0
0.23 0
0.2325 0
0.235 0
0.2375 0
0.24 0
0.2425 0
0.245 0
0.2475 0
0.25 0
0.2525 0
0.255 0
0.2575 0
0.26 0
0.2625 0
0.265 0
0.2675 0
0.27 0
0.2725 0
0.275 0
0.2775 0
0.28 0
0.2825 0
0.285 0
0.2875 0
0.29 0
0.2925 0
0.295 0
0.2975 0
0.3 0
0.3025 0
0.305 0
0.3075 0
0.31 0
0.3125 0
0.315 0
0.3175 0
0.32 0
0.3225 0
0.325 0
0.3275 0
0.33 0
0.3325 0
0.335 0
0.3375 0
0.34 0
0.3425 0
0.345 0
0.3475 0
0.35 0
0.3525 0
0.355 0
0.3575 0
0.36 0
0.3625 0
0.365 0
0.3675 0
0.37 0
0.3725 0
0.375 0
0.3775 0
0.38 0
0.3825 0
0.385 0
0.3875 0
0.39 0
0.3925 0
0.395 0
0.3975 0
0.4 0
0.4025 0
0.405 0
0.4075 0
0.41 0
0.4125 0
0.415 0
0.4175 0
0.42 0
0.4225 0
0.425 0
0.4275 0
0.43 0
0.4325 0
0.435 0
0.4375 0
0.44 0
0.4425 0
0.445 0
0.4475 0
0.45 0
0.4525 0
0.455 0
0.4575 0
0.46 0
0.4625 0
0.465 0
0.4675 0
0.47 0
0.4725 0
0.475 0
0.4775 0
0.48 0
0.4825 0
0.485 0
0.4875 0
0.49 0
0.4925 0
0.495 0
0.4975 0
0.5 0
0.5025 0
0.505 0
0.5075 0
0.51 0
0.5125 0
0.515 0
0.5175 0
0.52 0
0.5225 0
0.525 0
0.5275 0
0.53 0
0.5325 0
0.535 0
0.5375 0
0.54 0
0.5425 0
0.545 0
0.5475 0
0.55 0
0.5525 0
0.555 0
0.5575 0
0.56 0
0.5625 0
0.565 0
0.5675 0
0.57 0
0.5725 0
0.575 0
0.5775 0
0.58 0
0.5825 0
0.585 0
0.5875 0
0.59 0
0.5925 0
0.595 0
0.5975 0
0.6 0
0.6025 0
0.605 0
0.6075 0
0.61 0
0.6125 0
0.615 0
0.6175 0
0.62 0
0.6225 0
0.625 0
0.6275 0
0.63 0
0.6325 0
0.635 0
0.6375 0
0.64 0
0.6425 0
0.645 0
0.6475 0
0.65 0
0.6525 0
0.655 0
0.6575 0
0.66 0
0.6625 0
0.665 0
0.6675 0
0.67 0
0.6725 0
0.675 0
0.6775 0
0.68 0
0.6825 0
0.685 0
0.6875 0
0.69 0
0.6925 0
0.695 0
0.6975 0
0.7 0
0.7025 0
0.705 0
0.7075 0
0.71 0
0.7125 0
0.715 0
0.7175 0
0.72 0
0.7225 0
0.725 0
0.7275 0
0.73 0
0.7325 0
0.735 0
0.7375 0
0.74 0
0.7425 0
0.745 0
0.7475 0
0.75 0
0.7525 0
0.755 0
0.7575 0
0.76 0
0.7625 0
0.765 0
0.7675 0
0.77 0
0.7725 0
0.775 0
0.7775 0
0.78 0
0.7825 0
0.785 0
0.7875 0
0.79 0
0.7925 0
0.795 0
0.7975 0
0.8 0
0.8025 0
0.805 0
0.8075 0
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.8975 0
0.9 0
0.9025 0
0.905 0
0.9075 0
0.91 0
0.9125 0
0.915 0
0.9175 0
0.92 0
0.9225 0
0.925 0
0.9275 0
0.93 0
0.9325 0
0.935 0
0.9375 0
0.94 0
0.9425 0
0.945 0
0.9475 0
0.95 0
0.9525 0
0.955 0
0.9575 0
0.96 0
0.9625 0
0.965 0
0.9675 0
0.97 0
0.9725 0
0.975 0
0.9775 0
0.98 0
0.9825 0
0.985 0
0.9875 0
0.99 0
0.9925 0
0.995 0
0.9975 0
1 0
};
\end{axis}

\end{tikzpicture}

